Customizing Textile and Tactile Skins for Interactive Industrial Robots

Tactile skins made from textiles enhance robot-human interaction by localizing contact points and measuring contact forces. This paper presents a solution for rapidly fabricating, calibrating, and deploying these skins on industrial robot arms. The novel automated skin calibration procedure maps skin locations to robot geometry and calibrates contact force. Through experiments on a FANUC LR Mate 200id/7L industrial robot, we demonstrate that tactile skins made from textiles can be effectively used for human-robot interaction in industrial environments, and can provide unique opportunities in robot control and learning, making them a promising technology for enhancing robot perception and interaction.

==> Contact_force.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\hskip 4pt
\begin{axis}[%
width=6.7cm,
height=3cm,
at={(1.011cm,0.662cm)},
scale only axis,
xmin=0,
xmax=12,
% xlabel style={font=\small\color{white!5!black}},
% xlabel={Time [s]},
ymin=0,
ymax=25,
ylabel style={font=\small\color{white!5!black}},
ylabel={$F_{y}$ [N]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(3.5,-1) (3.5,25) (5.5,25) (5.5,-1)};
% \addplot [draw=none, fill=gray!50] coordinates {(8.2,-1) (8.2,5) (9.7,5) (9.7,-1)};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.001	0.064025539633324\\
0.002	0.0644290823215907\\
0.003	0.0648351686099157\\
0.004	0.0652438145302068\\
0.005	0.0656550362154236\\
0.006	0.0660688499002146\\
0.007	0.0664852719215581\\
0.008	0.0669043187194068\\
0.009	0.0673260068373374\\
0.01	0.0677503529232033\\
0.011	0.0681773737297922\\
0.012	0.0686070861154871\\
0.013	0.0690395070449319\\
0.014	0.0694746535897017\\
0.015	0.0699125429289759\\
0.016	0.0703531923502172\\
0.017	0.0707966192498535\\
0.018	0.0712428411339652\\
0.019	0.0716918756189759\\
0.02	0.0721437404323481\\
0.021	0.0725984534132832\\
0.022	0.0730560325134252\\
0.023	0.0735164957975703\\
0.024	0.0739798614443792\\
0.025	0.0744461477470954\\
0.026	0.074915373114267\\
0.027	0.0753875560704738\\
0.028	0.0758627152570583\\
0.029	0.0763408694328619\\
0.03	0.0768220374749653\\
0.031	0.077306238379434\\
0.032	0.0777934912620678\\
0.033	0.078283815359156\\
0.034	0.0787772300282365\\
0.035	0.07927375474886\\
0.036	0.0797734091233593\\
0.037	0.0802762128776229\\
0.038	0.0807821858618739\\
0.039	0.0812913480514536\\
0.04	0.0818037195476103\\
0.041	0.0823193205782926\\
0.042	0.0828381714989481\\
0.043	0.083360292793327\\
0.044	0.0838857050742911\\
0.045	0.0844144290846268\\
0.046	0.0849464856978649\\
0.047	0.085481895919104\\
0.048	0.0860206808858401\\
0.049	0.0865628618688011\\
0.05	0.0871084602727862\\
0.051	0.0876574976375115\\
0.052	0.0882099956384598\\
0.053	0.0887659760877367\\
0.054	0.0893254609349318\\
0.055	0.0898884722679846\\
0.056	0.0904550323140575\\
0.057	0.0910251634404123\\
0.058	0.0915988881552941\\
0.059	0.0921762291088193\\
0.06	0.0927572090938701\\
0.061	0.0933418510469942\\
0.062	0.0939301780493106\\
0.063	0.0945222133274203\\
0.064	0.0951179802543238\\
0.065	0.0957175023503435\\
0.066	0.0963208032840523\\
0.067	0.0969279068732084\\
0.068	0.0975388370856949\\
0.069	0.0981536180404667\\
0.07	0.0987722740085022\\
0.071	0.0993948294137619\\
0.072	0.100021308834152\\
0.073	0.100651737002497\\
0.074	0.101286138807511\\
0.075	0.101924539294785\\
0.076	0.102566963667777\\
0.077	0.1032134372888\\
0.078	0.10386398568003\\
0.079	0.104518634524511\\
0.08	0.105177409667167\\
0.081	0.105840337115828\\
0.082	0.10650744304225\\
0.083	0.107178753783152\\
0.084	0.107854295841257\\
0.085	0.108534095886335\\
0.086	0.109218180756257\\
0.087	0.109906577458056\\
0.088	0.110599313168991\\
0.089	0.111296415237622\\
0.09	0.111997911184887\\
0.091	0.112703828705193\\
0.092	0.113414195667505\\
0.093	0.114129040116447\\
0.094	0.114848390273412\\
0.095	0.115572274537672\\
0.096	0.116300721487502\\
0.097	0.11703375988131\\
0.098	0.117771418658766\\
0.099	0.118513726941952\\
0.1	0.119260714036504\\
0.101	0.120012409432778\\
0.102	0.120768842807005\\
0.103	0.12153004402247\\
0.104	0.122296043130687\\
0.105	0.123066870372585\\
0.106	0.123842556179706\\
0.107	0.1246231311754\\
0.108	0.125408626176041\\
0.109	0.126199072192238\\
0.11	0.126994500430062\\
0.111	0.127794942292279\\
0.112	0.128600429379586\\
0.113	0.129410993491862\\
0.114	0.130226666629422\\
0.115	0.131047480994279\\
0.116	0.13187346899142\\
0.117	0.132704663230081\\
0.118	0.133541096525033\\
0.119	0.134382801897883\\
0.12	0.135229812578374\\
0.121	0.136082162005698\\
0.122	0.136939883829814\\
0.123	0.13780301191278\\
0.124	0.138671580330088\\
0.125	0.139545623372007\\
0.126	0.140425175544942\\
0.127	0.141310271572793\\
0.128	0.142200946398323\\
0.129	0.143097235184546\\
0.13	0.143999173316105\\
0.131	0.144906796400676\\
0.132	0.145820140270373\\
0.133	0.146739240983159\\
0.134	0.147664134824272\\
0.135	0.148594858307658\\
0.136	0.149531448177413\\
0.137	0.150473941409231\\
0.138	0.151422375211864\\
0.139	0.152376787028595\\
0.14	0.153337214538712\\
0.141	0.154303695658996\\
0.142	0.155276268545221\\
0.143	0.156254971593657\\
0.144	0.157239843442587\\
0.145	0.158230922973832\\
0.146	0.159228249314289\\
0.147	0.16023186183747\\
0.148	0.161241800165061\\
0.149	0.162258104168485\\
0.15	0.163280813970477\\
0.151	0.164309969946665\\
0.152	0.165345612727166\\
0.153	0.166387783198192\\
0.154	0.16743652250366\\
0.155	0.16849187204682\\
0.156	0.169553873491887\\
0.157	0.170622568765687\\
0.158	0.171698000059312\\
0.159	0.172780209829787\\
0.16	0.173869240801744\\
0.161	0.174965135969109\\
0.162	0.176067938596801\\
0.163	0.177177692222439\\
0.164	0.178294440658061\\
0.165	0.179418227991853\\
0.166	0.180549098589891\\
0.167	0.181687097097889\\
0.168	0.182832268442969\\
0.169	0.183984657835426\\
0.17	0.185144310770519\\
0.171	0.186311273030262\\
0.172	0.187485590685238\\
0.173	0.188667310096412\\
0.174	0.189856477916964\\
0.175	0.191053141094129\\
0.176	0.192257346871054\\
0.177	0.193469142788658\\
0.178	0.194688576687515\\
0.179	0.195915696709737\\
0.18	0.197150551300878\\
0.181	0.198393189211844\\
0.182	0.19964365950082\\
0.183	0.200902011535209\\
0.184	0.202168294993573\\
0.185	0.203442559867601\\
0.186	0.204724856464084\\
0.187	0.206015235406893\\
0.188	0.207313747638985\\
0.189	0.208620444424413\\
0.19	0.209935377350345\\
0.191	0.211258598329107\\
0.192	0.212590159600229\\
0.193	0.213930113732507\\
0.194	0.21527851362608\\
0.195	0.216635412514518\\
0.196	0.218000863966923\\
0.197	0.219374921890045\\
0.198	0.220757640530408\\
0.199	0.222149074476455\\
0.2	0.223549278660698\\
0.201	0.224958308361894\\
0.202	0.226376219207219\\
0.203	0.227803067174472\\
0.204	0.229238908594278\\
0.205	0.230683800152318\\
0.206	0.232137798891562\\
0.207	0.233600962214524\\
0.208	0.235073347885526\\
0.209	0.236555014032982\\
0.21	0.238046019151687\\
0.211	0.239546422105134\\
0.212	0.241056282127831\\
0.213	0.242575658827643\\
0.214	0.244104612188144\\
0.215	0.245643202570987\\
0.216	0.247191490718285\\
0.217	0.248749537755009\\
0.218	0.250317405191402\\
0.219	0.251895154925408\\
0.22	0.253482849245114\\
0.221	0.255080550831212\\
0.222	0.256688322759468\\
0.223	0.258306228503219\\
0.224	0.259934331935874\\
0.225	0.261572697333437\\
0.226	0.263221389377046\\
0.227	0.264880473155524\\
0.228	0.266449342547079\\
0.229	0.267726716247466\\
0.23	0.268611973065335\\
0.231	0.269105147949799\\
0.232	0.269206260370942\\
0.233	0.268915314320589\\
0.234	0.26823229831246\\
0.235	0.267257857002594\\
0.236	0.2661932951627\\
0.237	0.265139242385744\\
0.238	0.264095657058704\\
0.239	0.263062497981806\\
0.24	0.262039724366894\\
0.241	0.261027295835818\\
0.242	0.260025172418846\\
0.243	0.25903331455308\\
0.244	0.258051683080897\\
0.245	0.257080239248402\\
0.246	0.256118944703898\\
0.247	0.255167761496375\\
0.248	0.254226652074006\\
0.249	0.25329557928267\\
0.25	0.252374506364482\\
0.251	0.251463396956341\\
0.252	0.2505622150885\\
0.253	0.249670925183137\\
0.254	0.24878949205296\\
0.255	0.247917880899811\\
0.256	0.247056057313295\\
0.257	0.24620398726942\\
0.258	0.245361637129256\\
0.259	0.244528973637606\\
0.26	0.243705963921692\\
0.261	0.242892575489857\\
0.262	0.242088776230287\\
0.263	0.241294534409735\\
0.264	0.240509818672277\\
0.265	0.239734598038065\\
0.266	0.238968841902114\\
0.267	0.238212520033086\\
0.268	0.237465602572098\\
0.269	0.236728060031546\\
0.27	0.23599986329394\\
0.271	0.23528098361075\\
0.272	0.234571392601278\\
0.273	0.233871062251533\\
0.274	0.233179964913126\\
0.275	0.232498073302179\\
0.276	0.231825360498247\\
0.277	0.231161799943257\\
0.278	0.230507365440456\\
0.279	0.229862031153382\\
0.28	0.229225771604838\\
0.281	0.228598561675892\\
0.282	0.22798037660488\\
0.283	0.227371191986433\\
0.284	0.22677098377051\\
0.285	0.226179728261451\\
0.286	0.22559740211704\\
0.287	0.225023982347584\\
0.288	0.224459446315006\\
0.289	0.22390377173195\\
0.29	0.223356936660901\\
0.291	0.222818919513322\\
0.292	0.222289699048797\\
0.293	0.221769254374196\\
0.294	0.221257564942849\\
0.295	0.220754610553734\\
0.296	0.220260371350682\\
0.297	0.21977482782159\\
0.298	0.219297960797653\\
0.299	0.218829751452605\\
0.3	0.218370181301977\\
0.301	0.21791923220237\\
0.302	0.217476886350734\\
0.303	0.217043126283667\\
0.304	0.216617934876726\\
0.305	0.216201295343751\\
0.306	0.215793191236203\\
0.307	0.215393606442511\\
0.308	0.215002525187442\\
0.309	0.214619932031471\\
0.31	0.214245811870178\\
0.311	0.213880149933649\\
0.312	0.213522931785891\\
0.313	0.213174143324264\\
0.314	0.212833770778927\\
0.315	0.212501800712287\\
0.316	0.212178220018478\\
0.317	0.211863015922834\\
0.318	0.211556175981393\\
0.319	0.211257688080399\\
0.32	0.210967540435829\\
0.321	0.210685721592925\\
0.322	0.210412220425741\\
0.323	0.210147026136707\\
0.324	0.2098901282562\\
0.325	0.20964151664213\\
0.326	0.209401181479544\\
0.327	0.209169113280233\\
0.328	0.208945302882361\\
0.329	0.208729741450103\\
0.33	0.208522420473294\\
0.331	0.208323331767096\\
0.332	0.208132467471673\\
0.333	0.207949820051879\\
0.334	0.207775382296966\\
0.335	0.207609147320293\\
0.336	0.207451108559059\\
0.337	0.207301259774041\\
0.338	0.207159595049348\\
0.339	0.20702610879219\\
0.34	0.206900795732653\\
0.341	0.206783650923495\\
0.342	0.206674669739949\\
0.343	0.206573847879538\\
0.344	0.206481181361909\\
0.345	0.206396666528676\\
0.346	0.206320300043271\\
0.347	0.206252078890817\\
0.348	0.206192000378005\\
0.349	0.206140062132994\\
0.35	0.206096262105308\\
0.351	0.206060598565765\\
0.352	0.2060330701064\\
0.353	0.206013675640416\\
0.354	0.206002414402137\\
0.355	0.20599928594698\\
0.356	0.206004290151437\\
0.357	0.206017427213069\\
0.358	0.206038697650515\\
0.359	0.206068102303512\\
0.36	0.206105642332928\\
0.361	0.206151319220808\\
0.362	0.206205134770434\\
0.363	0.206267091106393\\
0.364	0.206337190674664\\
0.365	0.206415436242711\\
0.366	0.206501830899598\\
0.367	0.206596378056104\\
0.368	0.206699081444864\\
0.369	0.20680994512051\\
0.37	0.206928973459838\\
0.371	0.207056171161975\\
0.372	0.207191543248567\\
0.373	0.20733509506398\\
0.374	0.207486832275503\\
0.375	0.207646760873582\\
0.376	0.207814887172047\\
0.377	0.207991217808369\\
0.378	0.208175759743915\\
0.379	0.20836852026423\\
0.38	0.208569506979319\\
0.381	0.20877872782395\\
0.382	0.208996191057966\\
0.383	0.209221905266614\\
0.384	0.20945587936088\\
0.385	0.209698122577843\\
0.386	0.209948644481038\\
0.387	0.210207454960837\\
0.388	0.210474564234836\\
0.389	0.21074998284826\\
0.39	0.21103372167438\\
0.391	0.211325791914938\\
0.392	0.211626205100596\\
0.393	0.211934973091386\\
0.394	0.21225210807718\\
0.395	0.212577622578172\\
0.396	0.21291152944537\\
0.397	0.213253841861106\\
0.398	0.213604573339554\\
0.399	0.213963737727267\\
0.4	0.214331349203719\\
0.401	0.214707422281869\\
0.402	0.215091971808729\\
0.403	0.215485012965958\\
0.404	0.215886561270453\\
0.405	0.216296632574967\\
0.406	0.216715243068732\\
0.407	0.2171424092781\\
0.408	0.217578148067195\\
0.409	0.218022476638576\\
0.41	0.218475412533922\\
0.411	0.21893697363472\\
0.412	0.21940717816297\\
0.413	0.219886044681909\\
0.414	0.22037359209674\\
0.415	0.22086983965538\\
0.416	0.221374806949221\\
0.417	0.221888513913899\\
0.418	0.222410980830087\\
0.419	0.22294222832429\\
0.42	0.223482277369664\\
0.421	0.224031149286842\\
0.422	0.224588865744774\\
0.423	0.225155448761587\\
0.424	0.225730920705448\\
0.425	0.226315304295454\\
0.426	0.226908622602524\\
0.427	0.22751089905031\\
0.428	0.228122157416125\\
0.429	0.228742421831879\\
0.43	0.229371716785032\\
0.431	0.230010067119561\\
0.432	0.230657498036944\\
0.433	0.231314035097147\\
0.434	0.231979704219642\\
0.435	0.232654531684425\\
0.436	0.233338544133053\\
0.437	0.234031768569702\\
0.438	0.234734232362224\\
0.439	0.235445963243234\\
0.44	0.236166989311205\\
0.441	0.236897339031571\\
0.442	0.23763704123786\\
0.443	0.238386125132823\\
0.444	0.239144620289594\\
0.445	0.239912556652855\\
0.446	0.240689964540016\\
0.447	0.241476874642415\\
0.448	0.242273318026529\\
0.449	0.2430793261352\\
0.45	0.243894930788877\\
0.451	0.244720164186868\\
0.452	0.24555505890862\\
0.453	0.246399647914997\\
0.454	0.247253964549585\\
0.455	0.248118042540008\\
0.456	0.248991915999258\\
0.457	0.249875619427045\\
0.458	0.250769187711154\\
0.459	0.251672656128829\\
0.46	0.25258606034816\\
0.461	0.253509436429493\\
0.462	0.254442820826853\\
0.463	0.255386250389387\\
0.464	0.256339762362814\\
0.465	0.257303394390895\\
0.466	0.258277184516926\\
0.467	0.25926117118523\\
0.468	0.260255393242685\\
0.469	0.261259889940249\\
0.47	0.262274700934514\\
0.471	0.263299866289273\\
0.472	0.264335426477096\\
0.473	0.265381422380934\\
0.474	0.266437895295728\\
0.475	0.267504886930045\\
0.476	0.268582439407718\\
0.477	0.269670595269514\\
0.478	0.270769397474811\\
0.479	0.271878889403294\\
0.48	0.272999114856671\\
0.481	0.274130118060396\\
0.482	0.275271943665422\\
0.483	0.276424636749957\\
0.484	0.277588242821249\\
0.485	0.27876280781738\\
0.486	0.27994837810908\\
0.487	0.281145000501559\\
0.488	0.282352722236352\\
0.489	0.283571590993186\\
0.49	0.284801654891863\\
0.491	0.286042962494158\\
0.492	0.287295562805736\\
0.493	0.288559505278089\\
0.494	0.289834839810487\\
0.495	0.291121616751948\\
0.496	0.292419886903224\\
0.497	0.29372970151881\\
0.498	0.295051112308965\\
0.499	0.296384171441753\\
0.5	0.297728931545106\\
0.501	0.299085445708898\\
0.502	0.300453767487042\\
0.503	0.301833950899606\\
0.504	0.303226050434944\\
0.505	0.304630121051845\\
0.506	0.306046218181708\\
0.507	0.307474397730726\\
0.508	0.308914716082096\\
0.509	0.310367230098242\\
0.51	0.311831997123062\\
0.511	0.313309074984192\\
0.512	0.314798521995288\\
0.513	0.316300396958328\\
0.514	0.317814759165935\\
0.515	0.319341668403715\\
0.516	0.32088118495262\\
0.517	0.322433369591328\\
0.518	0.32399828359864\\
0.519	0.325575988755901\\
0.52	0.327166547349439\\
0.521	0.328770022173022\\
0.522	0.330386476530341\\
0.523	0.332015974237506\\
0.524	0.333569751724796\\
0.525	0.334870214532358\\
0.526	0.33582858610048\\
0.527	0.336444904264777\\
0.528	0.336719193356916\\
0.529	0.336651464205575\\
0.53	0.336330542037638\\
0.531	0.335934069984938\\
0.532	0.335550860295897\\
0.533	0.335180897841755\\
0.534	0.334824168016739\\
0.535	0.334480656737488\\
0.536	0.334150350442498\\
0.537	0.333833236091583\\
0.538	0.333529301165366\\
0.539	0.33323853366478\\
0.54	0.332960922110593\\
0.541	0.332696455542962\\
0.542	0.332445123520993\\
0.543	0.332206916122332\\
0.544	0.331981823942773\\
0.545	0.331769838095888\\
0.546	0.331570950212672\\
0.547	0.331385152441218\\
0.548	0.331212437446402\\
0.549	0.331052798409599\\
0.55	0.330906229028408\\
0.551	0.330772723516406\\
0.552	0.33065227660292\\
0.553	0.330544883532819\\
0.554	0.330450540066324\\
0.555	0.330369242478844\\
0.556	0.330300987560825\\
0.557	0.330245772617627\\
0.558	0.330203595469416\\
0.559	0.330174454451076\\
0.56	0.330158348412149\\
0.561	0.330155276716782\\
0.562	0.330165239243707\\
0.563	0.330188236386237\\
0.564	0.330224269052277\\
0.565	0.330273338664362\\
0.566	0.330335447159716\\
0.567	0.330410596990323\\
0.568	0.33049879112303\\
0.569	0.330600033039657\\
0.57	0.330714326737142\\
0.571	0.330841676727693\\
0.572	0.330982088038969\\
0.573	0.331135566214277\\
0.574	0.331302117312793\\
0.575	0.331481747909798\\
0.576	0.331674465096941\\
0.577	0.331880276482517\\
0.578	0.332099190191767\\
0.579	0.3323312148672\\
0.58	0.332576359668934\\
0.581	0.332834634275056\\
0.582	0.333106048882009\\
0.583	0.333390614204985\\
0.584	0.333688341478361\\
0.585	0.333999242456129\\
0.586	0.334323329412371\\
0.587	0.334660615141738\\
0.588	0.335011112959955\\
0.589	0.335374836704349\\
0.59	0.335751800734395\\
0.591	0.33614201993228\\
0.592	0.336545509703494\\
0.593	0.336962285977438\\
0.594	0.337392365208049\\
0.595	0.337835764374454\\
0.596	0.338292500981639\\
0.597	0.338762593061139\\
0.598	0.33924605917175\\
0.599	0.339742918400264\\
0.6	0.340253190362219\\
0.601	0.340776895202676\\
0.602	0.341314053597014\\
0.603	0.341864686751745\\
0.604	0.342428816405352\\
0.605	0.343006464829148\\
0.606	0.343597654828153\\
0.607	0.344202409741997\\
0.608	0.344720081824968\\
0.609	0.344949348272532\\
0.61	0.344789546515041\\
0.611	0.344240670243673\\
0.612	0.343302697789303\\
0.613	0.341975592121655\\
0.614	0.340259300847834\\
0.615	0.338254427831135\\
0.616	0.336162237162786\\
0.617	0.334083317865924\\
0.618	0.332017587866754\\
0.619	0.329964965612184\\
0.62	0.327925370066602\\
0.621	0.325898720708678\\
0.622	0.323884937528188\\
0.623	0.321883941022849\\
0.624	0.319895652195187\\
0.625	0.317919992549413\\
0.626	0.315956884088329\\
0.627	0.314006249310244\\
0.628	0.312068011205916\\
0.629	0.310142093255515\\
0.63	0.308228419425595\\
0.631	0.306326914166099\\
0.632	0.304437502407374\\
0.633	0.302560109557207\\
0.634	0.30069466149788\\
0.635	0.298841084583242\\
0.636	0.296999305635808\\
0.637	0.295169251943863\\
0.638	0.293350851258594\\
0.639	0.291544031791239\\
0.64	0.289748722210251\\
0.641	0.287964851638483\\
0.642	0.286192349650389\\
0.643	0.284431146269244\\
0.644	0.282681171964382\\
0.645	0.28094235764845\\
0.646	0.279214634674682\\
0.647	0.277497934834185\\
0.648	0.275792190353253\\
0.649	0.274097333890684\\
0.65	0.272413298535127\\
0.651	0.270740017802436\\
0.652	0.26907742563305\\
0.653	0.267425456389382\\
0.654	0.265784044853226\\
0.655	0.264153126223186\\
0.656	0.262532636112118\\
0.657	0.260922510544582\\
0.658	0.259322685954325\\
0.659	0.257733099181763\\
0.66	0.256153687471494\\
0.661	0.254584388469817\\
0.662	0.253025140222272\\
0.663	0.251475881171192\\
0.664	0.249936550153277\\
0.665	0.248407086397173\\
0.666	0.246887429521078\\
0.667	0.245377519530357\\
0.668	0.243877296815172\\
0.669	0.242386702148129\\
0.67	0.240905676681943\\
0.671	0.23943416194711\\
0.672	0.2379720998496\\
0.673	0.236519432668566\\
0.674	0.235076103054063\\
0.675	0.233642054024785\\
0.676	0.232217228965814\\
0.677	0.230801571626386\\
0.678	0.22939502611767\\
0.679	0.227997536910561\\
0.68	0.22660904883349\\
0.681	0.225229507070243\\
0.682	0.223858857157797\\
0.683	0.222497044984174\\
0.684	0.221144016786299\\
0.685	0.219799719147882\\
0.686	0.218464098997305\\
0.687	0.217137103605531\\
0.688	0.21581868058402\\
0.689	0.214508777882663\\
0.69	0.213207343787721\\
0.691	0.211914326919791\\
0.692	0.210629676231774\\
0.693	0.209353341006859\\
0.694	0.208085270856522\\
0.695	0.206825415718536\\
0.696	0.205573725854997\\
0.697	0.204330151850356\\
0.698	0.203094644609472\\
0.699	0.201867155355672\\
0.7	0.200647635628825\\
0.701	0.199436037283429\\
0.702	0.198232312486714\\
0.703	0.197036413716747\\
0.704	0.19584829376056\\
0.705	0.194667905712286\\
0.706	0.193495202971306\\
0.707	0.19233013924041\\
0.708	0.191172668523968\\
0.709	0.190022745126118\\
0.71	0.188880323648956\\
0.711	0.187745358990747\\
0.712	0.186617806344147\\
0.713	0.185497621194429\\
0.714	0.184384759317727\\
0.715	0.183279176779295\\
0.716	0.182180829931763\\
0.717	0.181089675413424\\
0.718	0.180005670146515\\
0.719	0.17892877133552\\
0.72	0.177858936465479\\
0.721	0.176796123300308\\
0.722	0.175740289881136\\
0.723	0.174691394524644\\
0.724	0.173649395821422\\
0.725	0.172614252634334\\
0.726	0.171585924096893\\
0.727	0.170564369611646\\
0.728	0.169549548848577\\
0.729	0.168541421743508\\
0.73	0.167539948496522\\
0.731	0.16654508957039\\
0.732	0.165556805689008\\
0.733	0.164575057835852\\
0.734	0.163599807252432\\
0.735	0.162631015436765\\
0.736	0.161668644141855\\
0.737	0.16071265537418\\
0.738	0.159763011392195\\
0.739	0.158819674704843\\
0.74	0.15788260807007\\
0.741	0.156951774493361\\
0.742	0.156027137226275\\
0.743	0.155108659764994\\
0.744	0.154196305848886\\
0.745	0.153290039459069\\
0.746	0.152389824816991\\
0.747	0.151495626383019\\
0.748	0.150607408855032\\
0.749	0.149725137167032\\
0.75	0.148848776487754\\
0.751	0.147978292219298\\
0.752	0.147113649995756\\
0.753	0.14625481568186\\
0.754	0.145401755371633\\
0.755	0.14455443538705\\
0.756	0.143712822276707\\
0.757	0.142876882814505\\
0.758	0.142046583998334\\
0.759	0.14122189304877\\
0.76	0.140402777407786\\
0.761	0.139589204737459\\
0.762	0.138781142918699\\
0.763	0.137978560049981\\
0.764	0.13718142444608\\
0.765	0.136389704636828\\
0.766	0.135603369365864\\
0.767	0.134822387589405\\
0.768	0.134046728475021\\
0.769	0.133276361400413\\
0.77	0.132511255952207\\
0.771	0.131751381924754\\
0.772	0.130996709318936\\
0.773	0.130247208340984\\
0.774	0.129502849401298\\
0.775	0.128763603113281\\
0.776	0.128029440292179\\
0.777	0.12730033195393\\
0.778	0.126576249314016\\
0.779	0.125857163786331\\
0.78	0.125143046982048\\
0.781	0.124433870708503\\
0.782	0.123729606968077\\
0.783	0.123030227957096\\
0.784	0.122335706064729\\
0.785	0.121646013871899\\
0.786	0.120961124150202\\
0.787	0.120281009860831\\
0.788	0.119605644153508\\
0.789	0.118935000365425\\
0.79	0.118269052020191\\
0.791	0.117607772826787\\
0.792	0.116951136678527\\
0.793	0.116299117652029\\
0.794	0.11565169000619\\
0.795	0.11500882818117\\
0.796	0.114370506797384\\
0.797	0.1137367006545\\
0.798	0.113107384730443\\
0.799	0.112482534180407\\
0.8	0.111862124335874\\
0.801	0.111246130703645\\
0.802	0.110634528964863\\
0.803	0.110027294974064\\
0.804	0.109424404758217\\
0.805	0.108825834515777\\
0.806	0.10823156061575\\
0.807	0.107641559596757\\
0.808	0.107055808166109\\
0.809	0.106474283198884\\
0.81	0.105896961737021\\
0.811	0.105323820988407\\
0.812	0.104754838325978\\
0.813	0.104189991286832\\
0.814	0.103629257571333\\
0.815	0.103072615042238\\
0.816	0.102520041723818\\
0.817	0.101971515800996\\
0.818	0.101427015618479\\
0.819	0.100886519679909\\
0.82	0.100350006647008\\
0.821	0.0998174553387451\\
0.822	0.0992888447304897\\
0.823	0.0987641539531886\\
0.824	0.0982433622925395\\
0.825	0.0977264491881736\\
0.826	0.0972133942328436\\
0.827	0.0967041771716187\\
0.828	0.0961987779010844\\
0.829	0.095697176468549\\
0.83	0.0951993530712559\\
0.831	0.094705288055602\\
0.832	0.0942149619163613\\
0.833	0.0937283552959152\\
0.834	0.0932454489834886\\
0.835	0.0927662239143906\\
0.836	0.0922906611692627\\
0.837	0.0918187419733313\\
0.838	0.091350447695667\\
0.839	0.0908857598484485\\
0.84	0.0904246600862332\\
0.841	0.0899671302052327\\
0.842	0.0895131521425942\\
0.843	0.0890627079756873\\
0.844	0.0886157799213965\\
0.845	0.0881723503354192\\
0.846	0.0877324017115692\\
0.847	0.0872959166810852\\
0.848	0.0868628780119454\\
0.849	0.0864332686081872\\
0.85	0.0860070715092322\\
0.851	0.0855842698892166\\
0.852	0.0851648470563268\\
0.853	0.0847487864521407\\
0.854	0.0843360716509738\\
0.855	0.0839266863592309\\
0.856	0.0835206144147626\\
0.857	0.0831178397862274\\
0.858	0.0827183465724588\\
0.859	0.0823221190018373\\
0.86	0.0819291414316682\\
0.861	0.0815393983475636\\
0.862	0.0811528743628303\\
0.863	0.0807695542178619\\
0.864	0.0803894227795367\\
0.865	0.0800124650406202\\
0.866	0.0796386661191726\\
0.867	0.0792680112579612\\
0.868	0.0789004858238779\\
0.869	0.0785360753073615\\
0.87	0.0781747653218247\\
0.871	0.0778165416030865\\
0.872	0.0774613900088086\\
0.873	0.0771092965179374\\
0.874	0.0767602472301505\\
0.875	0.0764142283653075\\
0.876	0.0760712262629067\\
0.877	0.0757312273815448\\
0.878	0.0753942182983835\\
0.879	0.0750601857086184\\
0.88	0.0747291164249546\\
0.881	0.0744009973770856\\
0.882	0.0740758156111776\\
0.883	0.0737535582893579\\
0.884	0.0734342126892079\\
0.885	0.0731177662032615\\
0.886	0.0728042063385066\\
0.887	0.0724935207158921\\
0.888	0.0721856970698398\\
0.889	0.0718807232477591\\
0.89	0.0715785872095682\\
0.891	0.071279277027218\\
0.892	0.070982780884222\\
0.893	0.070689087075189\\
0.894	0.0703981840053614\\
0.895	0.0701100601901575\\
0.896	0.0698247042547178\\
0.897	0.0695421049334562\\
0.898	0.0692622510696152\\
0.899	0.0689851316148254\\
0.9	0.0687107356286691\\
0.901	0.068439052278249\\
0.902	0.0681700708377598\\
0.903	0.0679037806880652\\
0.904	0.0676401713162785\\
0.905	0.0673792323153477\\
0.906	0.0671209533836445\\
0.907	0.0668653243245576\\
0.908	0.0666123350460903\\
0.909	0.0663619755604618\\
0.91	0.0661142359837134\\
0.911	0.0658691065353175\\
0.912	0.0656265775377924\\
0.913	0.0653866394163194\\
0.914	0.0651492826983655\\
0.915	0.0649144980133087\\
0.916	0.0646822760920689\\
0.917	0.0644526077667412\\
0.918	0.0642254839702344\\
0.919	0.0640008957359129\\
0.92	0.0637788341972428\\
0.921	0.0635592905874417\\
0.922	0.0633422562391328\\
0.923	0.0631277225840024\\
0.924	0.062915681152462\\
0.925	0.0627061235733137\\
0.926	0.0624990415734198\\
0.927	0.0622944269773762\\
0.928	0.0620922717071894\\
0.929	0.0618925677819582\\
0.93	0.0616953073175577\\
0.931	0.061500482526329\\
0.932	0.0613080857167709\\
0.933	0.0611181092932371\\
0.934	0.0609305457556355\\
0.935	0.0607453876991327\\
0.936	0.0605626278138613\\
0.937	0.0603822588846316\\
0.938	0.0602042737906465\\
0.939	0.0600286655052207\\
0.94	0.0598554270955027\\
0.941	0.0596845517222019\\
0.942	0.0595160326393179\\
0.943	0.0593498631938746\\
0.944	0.0591860368256573\\
0.945	0.0590245470669538\\
0.946	0.0588653875422991\\
0.947	0.0587085519682237\\
0.948	0.0585540341530054\\
0.949	0.0584018279964251\\
0.95	0.0582519274895257\\
0.951	0.058104326714375\\
0.952	0.0579590198438322\\
0.953	0.0578160011413176\\
0.954	0.0576752649605862\\
0.955	0.0575368057455049\\
0.956	0.0574006180298331\\
0.957	0.0572666964370069\\
0.958	0.0571350356799267\\
0.959	0.0570056305607486\\
0.96	0.0568784759706793\\
0.961	0.0567535668897742\\
0.962	0.0566308983867393\\
0.963	0.0565104656187366\\
0.964	0.0563922638311928\\
0.965	0.0562762883576115\\
0.966	0.0561625346193893\\
0.967	0.0560509981256347\\
0.968	0.055941674472991\\
0.969	0.0558345593454624\\
0.97	0.0557296485142436\\
0.971	0.0556269378375529\\
0.972	0.0555264232604686\\
0.973	0.0554281008147689\\
0.974	0.0553319666187755\\
0.975	0.0552380168771999\\
0.976	0.055146247880994\\
0.977	0.0550566560072036\\
0.978	0.0549692377188249\\
0.979	0.0548839895646655\\
0.98	0.0548009081792078\\
0.981	0.0547199902824763\\
0.982	0.0546412326799079\\
0.983	0.0545646322622259\\
0.984	0.0544901860053173\\
0.985	0.0544178909701133\\
0.986	0.0543477443024733\\
0.987	0.0542797432330725\\
0.988	0.054213885077292\\
0.989	0.0541501672351132\\
0.99	0.0540885871910153\\
0.991	0.0540291425138755\\
0.992	0.0539718308568734\\
0.993	0.0539166499573983\\
0.994	0.0538635976369597\\
0.995	0.0538126718011016\\
0.996	0.0537638704393195\\
0.997	0.053717191624981\\
0.998	0.0536726335152503\\
0.999	0.0536301943510146\\
1	0.0535898724568154\\
1.001	0.0535516662407819\\
1.002	0.0535155741945684\\
1.003	0.0534815948932945\\
1.004	0.0534497269954892\\
1.005	0.0534199692430374\\
1.006	0.0533923204611311\\
1.007	0.0533667795582219\\
1.008	0.053343345525979\\
1.009	0.0533220174392486\\
1.01	0.0533027944560177\\
1.011	0.0532856758173809\\
1.012	0.0532706608475103\\
1.013	0.0532577489536288\\
1.014	0.0532469396259871\\
1.015	0.0532382324378428\\
1.016	0.0532316270454445\\
1.017	0.0532271231880172\\
1.018	0.0532247206877529\\
1.019	0.0532244194498032\\
1.02	0.0532262194622754\\
1.021	0.0532301207962324\\
1.022	0.0532361236056952\\
1.023	0.0532442281276492\\
1.024	0.0532544346820532\\
1.025	0.0532667436718525\\
1.026	0.0532811555829946\\
1.027	0.0532976709844482\\
1.028	0.0533162905282261\\
1.029	0.0533370149494104\\
1.03	0.0533598450661819\\
1.031	0.0533847817798523\\
1.032	0.0534118260748999\\
1.033	0.0534409790190081\\
1.034	0.0534722417631081\\
1.035	0.0535056155414237\\
1.036	0.0535411016715207\\
1.037	0.0535787015543582\\
1.038	0.0536184166743446\\
1.039	0.0536602485993959\\
1.04	0.0537041989809973\\
1.041	0.0537502695542689\\
1.042	0.053798462138034\\
1.043	0.0538487786348908\\
1.044	0.0539012210312876\\
1.045	0.0539557913976014\\
1.046	0.0540124918882193\\
1.047	0.0540713247416238\\
1.048	0.054132292280481\\
1.049	0.0541953969117324\\
1.05	0.0542606411266901\\
1.051	0.0543280275011348\\
1.052	0.0543975586954177\\
1.053	0.0544692374545654\\
1.054	0.0545430666083885\\
1.055	0.0546190490715931\\
1.056	0.0546971878438959\\
1.057	0.0547774860101428\\
1.058	0.0548599467404305\\
1.059	0.0549445732902316\\
1.06	0.0550313690005235\\
1.061	0.0551203372979196\\
1.062	0.0552114816948055\\
1.063	0.0553048057894769\\
1.064	0.055400313266282\\
1.065	0.0554980078957668\\
1.066	0.0555978935348241\\
1.067	0.0556999741268459\\
1.068	0.0558042537018786\\
1.069	0.0559107363767826\\
1.07	0.0560194263553945\\
1.071	0.0561303279286933\\
1.072	0.0562434454749696\\
1.073	0.0563587834599986\\
1.074	0.0564763464372163\\
1.075	0.0565961390478995\\
1.076	0.0567181660213485\\
1.077	0.0568424321750746\\
1.078	0.0569689424149894\\
1.079	0.0570977017355992\\
1.08	0.0572287152202019\\
1.081	0.0573619880410876\\
1.082	0.0574975254597429\\
1.083	0.0576353328270587\\
1.084	0.0577754155835412\\
1.085	0.057917779259527\\
1.086	0.0580624294754012\\
1.087	0.0582093719418194\\
1.088	0.0583586124599329\\
1.089	0.0585101569216183\\
1.09	0.0586640113097095\\
1.091	0.0588201816982343\\
1.092	0.0589786742526537\\
1.093	0.059139495230106\\
1.094	0.0593026509796534\\
1.095	0.0594681479425326\\
1.096	0.0596359926524094\\
1.097	0.0598061917356362\\
1.098	0.059978751911514\\
1.099	0.0601536799925577\\
1.1	0.0603309828847646\\
1.101	0.0605106675878875\\
1.102	0.0606927411957108\\
1.103	0.0608772108963308\\
1.104	0.0610640839724391\\
1.105	0.0612533678016103\\
1.106	0.0614450698565935\\
1.107	0.0616391977056069\\
1.108	0.0618357590126368\\
1.109	0.0620347615377404\\
1.11	0.0622362131373516\\
1.111	0.0624401217645916\\
1.112	0.0626464954695828\\
1.113	0.0628553423997665\\
1.114	0.0630666708002247\\
1.115	0.0632804890140053\\
1.116	0.0634968054824522\\
1.117	0.0637156287455375\\
1.118	0.0639369674421995\\
1.119	0.0641608303106836\\
1.12	0.0643872261888868\\
1.121	0.0646161640147072\\
1.122	0.0648476528263966\\
1.123	0.0650817017629173\\
1.124	0.065318320064303\\
1.125	0.0655575170720233\\
1.126	0.0657993022293531\\
1.127	0.0660436850817447\\
1.128	0.0662906752772051\\
1.129	0.0665402825666769\\
1.13	0.0667925168044229\\
1.131	0.0670473879484155\\
1.132	0.0673049060607297\\
1.133	0.0675650813079402\\
1.134	0.0678279239615232\\
1.135	0.0680934443982613\\
1.136	0.0683616531006537\\
1.137	0.0686325606573296\\
1.138	0.0689061777634668\\
1.139	0.0691825152212131\\
1.14	0.0694615839401138\\
1.141	0.0697433949375413\\
1.142	0.070027959339131\\
1.143	0.0703152883792199\\
1.144	0.0706053934012904\\
1.145	0.0708982858584183\\
1.146	0.0711939773137243\\
1.147	0.0714924794408314\\
1.148	0.0717938040243248\\
1.149	0.0720979629602182\\
1.15	0.0724049682564225\\
1.151	0.0727148320332203\\
1.152	0.0730275665237445\\
1.153	0.073343184074461\\
1.154	0.0736616971456562\\
1.155	0.073983118311929\\
1.156	0.0743074602626871\\
1.157	0.0746347358026482\\
1.158	0.0749649578523452\\
1.159	0.0752981394486366\\
1.16	0.0756342937452209\\
1.161	0.0759734340131561\\
1.162	0.0763155736413836\\
1.163	0.0766607261372567\\
1.164	0.077008905127074\\
1.165	0.077360124356617\\
1.166	0.0777143976916933\\
1.167	0.0780717391186836\\
1.168	0.078432162745094\\
1.169	0.0787956828001131\\
1.17	0.0791623136351735\\
1.171	0.0795320697245184\\
1.172	0.0799049656657734\\
1.173	0.0802810161805222\\
1.174	0.0806602361148883\\
1.175	0.0810426404401209\\
1.176	0.081428244253186\\
1.177	0.0818170627773624\\
1.178	0.0822091113628426\\
1.179	0.0826044054873391\\
1.18	0.083002960756695\\
1.181	0.0834047929055005\\
1.182	0.083809917797714\\
1.183	0.0842183514272883\\
1.184	0.0846301099188019\\
1.185	0.085045209528096\\
1.186	0.0854636666429157\\
1.187	0.0858854977835577\\
1.188	0.0863107196035218\\
1.189	0.0867393488901686\\
1.19	0.0871714025653826\\
1.191	0.0876068976862397\\
1.192	0.088045851445681\\
1.193	0.0884882811731914\\
1.194	0.0889342043354837\\
1.195	0.0893836385371883\\
1.196	0.0898366015215482\\
1.197	0.0902931111711194\\
1.198	0.0907531855084769\\
1.199	0.0912168426969264\\
1.2	0.0916841010412211\\
1.201	0.0921549789882844\\
1.202	0.0926294951279383\\
1.203	0.0931076681936374\\
1.204	0.0935895170632082\\
1.205	0.0940750607595944\\
1.206	0.0945643184516082\\
1.207	0.0950573094546867\\
1.208	0.0955540532316549\\
1.209	0.0960545693934936\\
1.21	0.0965588777001138\\
1.211	0.0970669980611371\\
1.212	0.0975789505366812\\
1.213	0.0980947553381521\\
1.214	0.0986144328290423\\
1.215	0.0991380035257341\\
1.216	0.0996654880983102\\
1.217	0.100196907371369\\
1.218	0.100732282324849\\
1.219	0.101271634094852\\
1.22	0.101814983974484\\
1.221	0.10236235341469\\
1.222	0.102913764025107\\
1.223	0.103469237574909\\
1.224	0.104028795993675\\
1.225	0.104592461372248\\
1.226	0.105160255963613\\
1.227	0.10573220218377\\
1.228	0.106308322612622\\
1.229	0.106888639994865\\
1.23	0.10747317724089\\
1.231	0.10806195742768\\
1.232	0.108655003799729\\
1.233	0.109252339769954\\
1.234	0.109853988920621\\
1.235	0.110459975004278\\
1.236	0.11107032194469\\
1.237	0.111685053837785\\
1.238	0.112304194952604\\
1.239	0.112927769732261\\
1.24	0.113555802794906\\
1.241	0.1141883189347\\
1.242	0.114825343122788\\
1.243	0.115466900508291\\
1.244	0.116113016419297\\
1.245	0.116763716363859\\
1.246	0.117419026031003\\
1.247	0.118078971291744\\
1.248	0.118743578200105\\
1.249	0.119412872994146\\
1.25	0.120086882097003\\
1.251	0.120765632117924\\
1.252	0.121449149853328\\
1.253	0.122137462287858\\
1.254	0.122830596595445\\
1.255	0.123528580140386\\
1.256	0.12423144047842\\
1.257	0.124939205357817\\
1.258	0.125651902720474\\
1.259	0.126369560703019\\
1.26	0.127092207637918\\
1.261	0.1278198720546\\
1.262	0.128552582680575\\
1.263	0.129290368442576\\
1.264	0.130033258467696\\
1.265	0.13078128208454\\
1.266	0.131534468824384\\
1.267	0.132292848422336\\
1.268	0.133056450818516\\
1.269	0.133825306159233\\
1.27	0.13459944479818\\
1.271	0.135378897297628\\
1.272	0.136163694429633\\
1.273	0.136953867177255\\
1.274	0.137749446735777\\
1.275	0.138550464513936\\
1.276	0.139356952135168\\
1.277	0.140168941438852\\
1.278	0.140986464481567\\
1.279	0.141809553538361\\
1.28	0.142638241104021\\
1.281	0.14347255989436\\
1.282	0.144312542847505\\
1.283	0.145158223125199\\
1.284	0.146009634114111\\
1.285	0.146866809427152\\
1.286	0.147729782904804\\
1.287	0.148598588616454\\
1.288	0.149473260861742\\
1.289	0.150353834171911\\
1.29	0.151240343311174\\
1.291	0.152132823278086\\
1.292	0.153031309306921\\
1.293	0.153935836869072\\
1.294	0.154846441674441\\
1.295	0.155763159672857\\
1.296	0.156686027055492\\
1.297	0.157615080256287\\
1.298	0.158550355953398\\
1.299	0.159491891070636\\
1.3	0.160439722778929\\
1.301	0.161393888497788\\
1.302	0.162354425896786\\
1.303	0.163321372897043\\
1.304	0.164294767672725\\
1.305	0.165274648652548\\
1.306	0.166261054521301\\
1.307	0.167254024221366\\
1.308	0.168253596954261\\
1.309	0.169259812182185\\
1.31	0.170272709629575\\
1.311	0.171292329284679\\
1.312	0.172318711401129\\
1.313	0.173351896499533\\
1.314	0.174391925369075\\
1.315	0.175438839069124\\
1.316	0.176492678930857\\
1.317	0.177553486558888\\
1.318	0.178621303832912\\
1.319	0.17969617290936\\
1.32	0.180778136223059\\
1.321	0.181867236488912\\
1.322	0.182963516703581\\
1.323	0.184067020147186\\
1.324	0.185177790385013\\
1.325	0.186295871269236\\
1.326	0.187421306940643\\
1.327	0.188554141830387\\
1.328	0.18969442066173\\
1.329	0.190842188451818\\
1.33	0.191997490513452\\
1.331	0.19316037245688\\
1.332	0.194330880191595\\
1.333	0.195509059928151\\
1.334	0.196694958179985\\
1.335	0.197799793864483\\
1.336	0.198645954797989\\
1.337	0.199144646485377\\
1.338	0.199295888614529\\
1.339	0.199099687156344\\
1.34	0.198556034364971\\
1.341	0.197664908777506\\
1.342	0.19651510311391\\
1.343	0.195284227782469\\
1.344	0.194061062090142\\
1.345	0.192845557747489\\
1.346	0.191637666767533\\
1.347	0.190437341463864\\
1.348	0.18924453444876\\
1.349	0.188059198631313\\
1.35	0.18688128721557\\
1.351	0.185710753698688\\
1.352	0.184547551869095\\
1.353	0.183391635804669\\
1.354	0.182242959870921\\
1.355	0.181101478719198\\
1.356	0.179967147284889\\
1.357	0.178839920785647\\
1.358	0.177719754719622\\
1.359	0.176606604863701\\
1.36	0.175500427271769\\
1.361	0.174401178272964\\
1.362	0.173308814469963\\
1.363	0.172223292737262\\
1.364	0.171144570219475\\
1.365	0.170072604329645\\
1.366	0.169007352747556\\
1.367	0.167948773418072\\
1.368	0.166896824549468\\
1.369	0.165851464611784\\
1.37	0.164812652335184\\
1.371	0.16378034670833\\
1.372	0.162754506976758\\
1.373	0.161735092641274\\
1.374	0.160722063456349\\
1.375	0.159715379428537\\
1.376	0.158715000814892\\
1.377	0.1577208881214\\
1.378	0.156733002101418\\
1.379	0.155751303754129\\
1.38	0.154775754322997\\
1.381	0.153806315294242\\
1.382	0.152842948395314\\
1.383	0.151885615593388\\
1.384	0.150934279093858\\
1.385	0.149988901338846\\
1.386	0.14904944500572\\
1.387	0.148115873005622\\
1.388	0.147188148481999\\
1.389	0.146266234809152\\
1.39	0.145350095590791\\
1.391	0.144439694658594\\
1.392	0.14353499607078\\
1.393	0.142635964110695\\
1.394	0.141742563285394\\
1.395	0.140854758324248\\
1.396	0.139972514177544\\
1.397	0.139095796015106\\
1.398	0.13822456922492\\
1.399	0.137358799411764\\
1.4	0.136498452395855\\
1.401	0.135643494211495\\
1.402	0.134793891105732\\
1.403	0.133949609537028\\
1.404	0.133110616173935\\
1.405	0.132276877893777\\
1.406	0.131448361781345\\
1.407	0.130625035127597\\
1.408	0.129806865428363\\
1.409	0.128993820383068\\
1.41	0.128185867893451\\
1.411	0.127382976062302\\
1.412	0.126585113192201\\
1.413	0.125792247784267\\
1.414	0.125004348536911\\
1.415	0.124221384344608\\
1.416	0.123443324296661\\
1.417	0.122670137675986\\
1.418	0.121901793957897\\
1.419	0.121138262808899\\
1.42	0.120379514085496\\
1.421	0.119625517832997\\
1.422	0.118876244284331\\
1.423	0.11813166385888\\
1.424	0.117391747161302\\
1.425	0.116656464980376\\
1.426	0.115925788287849\\
1.427	0.115199688237285\\
1.428	0.114478136162932\\
1.429	0.113761103578588\\
1.43	0.113048562176476\\
1.431	0.112340483826124\\
1.432	0.111636840573262\\
1.433	0.110937604638709\\
1.434	0.110242748417283\\
1.435	0.10955224447671\\
1.436	0.108866065556537\\
1.437	0.108184184567061\\
1.438	0.107506574588257\\
1.439	0.106833208868715\\
1.44	0.106164060824584\\
1.441	0.105499104038525\\
1.442	0.104838312258664\\
1.443	0.104181659397557\\
1.444	0.103529119531163\\
1.445	0.102880666897816\\
1.446	0.102236275897211\\
1.447	0.101595921089394\\
1.448	0.100959577193752\\
1.449	0.100327219088024\\
1.45	0.0996988218073016\\
1.451	0.0990743605430456\\
1.452	0.0984538106421083\\
1.453	0.0978371476057586\\
1.454	0.0972243470887152\\
1.455	0.0966153848981854\\
1.456	0.0960102369929101\\
1.457	0.0954088794822145\\
1.458	0.0948112886250652\\
1.459	0.0942174408291327\\
1.46	0.0936273126498602\\
1.461	0.0930408807895376\\
1.462	0.0924581220963822\\
1.463	0.0918790135636245\\
1.464	0.0913035323286001\\
1.465	0.0907316556718465\\
1.466	0.0901633610162071\\
1.467	0.0895986259259389\\
1.468	0.0890374281058276\\
1.469	0.0884797454003067\\
1.47	0.0879255557925834\\
1.471	0.0873748374037691\\
1.472	0.0868275684920154\\
1.473	0.0862837274516565\\
1.474	0.0857432928123554\\
1.475	0.0852062432382568\\
1.476	0.0846725575271445\\
1.477	0.0841422146096047\\
1.478	0.0836151935481937\\
1.479	0.0830914735366117\\
1.48	0.0825710338988813\\
1.481	0.0820538540885312\\
1.482	0.081539913687785\\
1.483	0.0810291924067552\\
1.484	0.0805216700826421\\
1.485	0.0800173266789378\\
1.486	0.0795161422846353\\
1.487	0.0790180971134423\\
1.488	0.0785231715030002\\
1.489	0.0780313459141076\\
1.49	0.0775426009299491\\
1.491	0.0770569172553288\\
1.492	0.0765742757159082\\
1.493	0.0760946572574498\\
1.494	0.0756180429450643\\
1.495	0.0751444139624633\\
1.496	0.0746737516112164\\
1.497	0.0742060373100132\\
1.498	0.0737412525939294\\
1.499	0.073279379113698\\
1.5	0.0728203986349851\\
1.501	0.0723642930376694\\
1.502	0.0719110443151276\\
1.503	0.071460634573523\\
1.504	0.0710130460310993\\
1.505	0.0705682610174783\\
1.506	0.0701262619729627\\
1.507	0.0696870314478425\\
1.508	0.0692505521017066\\
1.509	0.0688168067027575\\
1.51	0.0683857781271315\\
1.511	0.0679574493582226\\
1.512	0.0675318034860107\\
1.513	0.0671088237063938\\
1.514	0.066688493320525\\
1.515	0.0662707957341526\\
1.516	0.0658557144569657\\
1.517	0.0654432331019428\\
1.518	0.0650333353847048\\
1.519	0.0646260051228723\\
1.52	0.0642212262354265\\
1.521	0.0638189827420746\\
1.522	0.0634192587626188\\
1.523	0.0630220385163294\\
1.524	0.0626273063213216\\
1.525	0.0622350465939366\\
1.526	0.0618452438481264\\
1.527	0.0614578826948422\\
1.528	0.0610729478414272\\
1.529	0.0606904240910124\\
1.53	0.0603102963419171\\
1.531	0.0599325495870524\\
1.532	0.0595571689133288\\
1.533	0.0591841395010676\\
1.534	0.0588134466234156\\
1.535	0.0584450756457639\\
1.536	0.05807901202517\\
1.537	0.0577152413097835\\
1.538	0.0573537491382762\\
1.539	0.0569945212392743\\
1.54	0.0566375434307956\\
1.541	0.0562828016196891\\
1.542	0.0559302818010793\\
1.543	0.0555799700578124\\
1.544	0.0552318525599079\\
1.545	0.0548859155640116\\
1.546	0.0545421454128536\\
1.547	0.0542005285347092\\
1.548	0.0538610514428628\\
1.549	0.0535237007350754\\
1.55	0.0531884630930559\\
1.551	0.0528553252819349\\
1.552	0.0525242741497425\\
1.553	0.0521952966268888\\
1.554	0.0518683797256482\\
1.555	0.0515435105396465\\
1.556	0.0512206762433512\\
1.557	0.0508998640915655\\
1.558	0.0505810614189251\\
1.559	0.0502642556393977\\
1.56	0.0499494342457869\\
1.561	0.0496365848092378\\
1.562	0.0493256949787464\\
1.563	0.0490167524806723\\
1.564	0.048709745118254\\
1.565	0.0484046607711272\\
1.566	0.0481014873948464\\
1.567	0.0478002130204098\\
1.568	0.047500825753786\\
1.569	0.0472033137754452\\
1.57	0.0469076653398919\\
1.571	0.0466138687752017\\
1.572	0.0463219124825605\\
1.573	0.0460317849358062\\
1.574	0.0457434746809739\\
1.575	0.0454569703358437\\
1.576	0.0451722605894914\\
1.577	0.0448893342018419\\
1.578	0.0446081800032253\\
1.579	0.0443287868939362\\
1.58	0.0440511438437953\\
1.581	0.043775239891714\\
1.582	0.0435010641452617\\
1.583	0.0432286057802358\\
1.584	0.0429578540402341\\
1.585	0.0426887982362307\\
1.586	0.0424214277461533\\
1.587	0.0421557320144646\\
1.588	0.0418917005517448\\
1.589	0.0416293229342782\\
1.59	0.0413685888036413\\
1.591	0.0411094878662938\\
1.592	0.0408520098931725\\
1.593	0.0405961447192872\\
1.594	0.0403418822433196\\
1.595	0.0400892124272243\\
1.596	0.0398381252958327\\
1.597	0.0395886109364592\\
1.598	0.0393406594985097\\
1.599	0.0390942611930927\\
1.6	0.0388494062926329\\
1.601	0.0386060851304875\\
1.602	0.0383642881005638\\
1.603	0.0381240056569408\\
1.604	0.0378852283134918\\
1.605	0.03764794664351\\
1.606	0.0374121512793365\\
1.607	0.0371778329119903\\
1.608	0.0369449822908008\\
1.609	0.0367135902230429\\
1.61	0.0364836475735735\\
1.611	0.0362551452644714\\
1.612	0.0360280742746786\\
1.613	0.0358024256396442\\
1.614	0.0355781904509708\\
1.615	0.0353553598560623\\
1.616	0.0351339250577746\\
1.617	0.0349138773140685\\
1.618	0.0346952079376645\\
1.619	0.0344779082956995\\
1.62	0.0342619698093864\\
1.621	0.0340473839536753\\
1.622	0.0338341422569168\\
1.623	0.0336222363005276\\
1.624	0.0334116577186584\\
1.625	0.033202398197863\\
1.626	0.032994449476771\\
1.627	0.0327878033457608\\
1.628	0.0325824516466359\\
1.629	0.0323783862723029\\
1.63	0.0321755991664512\\
1.631	0.031974082323235\\
1.632	0.0317738277869574\\
1.633	0.0315748276517561\\
1.634	0.0313770740612914\\
1.635	0.0311805592084362\\
1.636	0.0309852753349674\\
1.637	0.0307912147312597\\
1.638	0.0305983697359817\\
1.639	0.0304067327357929\\
1.64	0.0302162961650433\\
1.641	0.0300270525054747\\
1.642	0.0298389942859241\\
1.643	0.0296521140820284\\
1.644	0.0294664045159314\\
1.645	0.0292818582559929\\
1.646	0.0290984680164985\\
1.647	0.0289162265573729\\
1.648	0.0287351266838931\\
1.649	0.0285551612464052\\
1.65	0.0283763231400416\\
1.651	0.0281986053044407\\
1.652	0.0280220007234682\\
1.653	0.02784650242494\\
1.654	0.0276721034803469\\
1.655	0.0274987970045814\\
1.656	0.0273265761556655\\
1.657	0.0271554341344808\\
1.658	0.0269853641845\\
1.659	0.02681635959152\\
1.66	0.0266484136833972\\
1.661	0.026481519829784\\
1.662	0.0263156714418666\\
1.663	0.0261508619721054\\
1.664	0.0259870849139764\\
1.665	0.0258243338017141\\
1.666	0.0256626022100563\\
1.667	0.0255018837539909\\
1.668	0.025342172088503\\
1.669	0.0251834609083251\\
1.67	0.025025743947688\\
1.671	0.0248690149800731\\
1.672	0.024713267817967\\
1.673	0.0245584963126171\\
1.674	0.0244046943537888\\
1.675	0.0242518558695242\\
1.676	0.0240999748259026\\
1.677	0.023949045226802\\
1.678	0.0237990611136628\\
1.679	0.0236500165652519\\
1.68	0.0235019056974299\\
1.681	0.0233547226629176\\
1.682	0.0232084616510664\\
1.683	0.0230631168876279\\
1.684	0.0229186826345264\\
1.685	0.0227751531896323\\
1.686	0.0226325228865372\\
1.687	0.0224907860943297\\
1.688	0.0223499372173735\\
1.689	0.0222099706950863\\
1.69	0.0220708810017205\\
1.691	0.0219326626461447\\
1.692	0.0217953101716271\\
1.693	0.0216588181556203\\
1.694	0.0215231812095468\\
1.695	0.0213883939785865\\
1.696	0.0212544511414653\\
1.697	0.021121347410245\\
1.698	0.0209890775301144\\
1.699	0.020857636279182\\
1.7	0.02072701846827\\
1.701	0.0205972189407089\\
1.702	0.0204682325721346\\
1.703	0.0203400542702856\\
1.704	0.020212678974802\\
1.705	0.0200861016570262\\
1.706	0.0199603173198036\\
1.707	0.0198353209972859\\
1.708	0.0197111077547351\\
1.709	0.0195876726883281\\
1.71	0.0194650109249638\\
1.711	0.0193431176220701\\
1.712	0.0192219879674131\\
1.713	0.0191016171789071\\
1.714	0.0189820005044258\\
1.715	0.0188631332216143\\
1.716	0.0187450106377032\\
1.717	0.0186276280893232\\
1.718	0.0185109809423207\\
1.719	0.0183950645915753\\
1.72	0.0182798744608175\\
1.721	0.0181654060024485\\
1.722	0.0180516546973602\\
1.723	0.0179386160547574\\
1.724	0.0178262856119799\\
1.725	0.0177146589343265\\
1.726	0.0176037316148803\\
1.727	0.017493499274334\\
1.728	0.0173839575608179\\
1.729	0.0172751021497271\\
1.73	0.0171669287435518\\
1.731	0.0170594330717066\\
1.732	0.0169526108903628\\
1.733	0.0168464579822803\\
1.734	0.0167409701566413\\
1.735	0.0166361432488849\\
1.736	0.0165319731205427\\
1.737	0.016428455659075\\
1.738	0.0163255867777092\\
1.739	0.0162233624152777\\
1.74	0.0161217785360581\\
1.741	0.0160208311296136\\
1.742	0.0159205162106349\\
1.743	0.0158208298187824\\
1.744	0.0157217680185305\\
1.745	0.0156233268990117\\
1.746	0.0155255025738624\\
1.747	0.0154282911810696\\
1.748	0.0153316888828182\\
1.749	0.0152356918653395\\
1.75	0.0151402963387609\\
1.751	0.0150454985369559\\
1.752	0.0149512947173959\\
1.753	0.014857681161002\\
1.754	0.0147646541719981\\
1.755	0.0146722100777657\\
1.756	0.0145803452286981\\
1.757	0.0144890559980568\\
1.758	0.0143983387818282\\
1.759	0.0143081899985811\\
1.76	0.0142186060893257\\
1.761	0.014129583517373\\
1.762	0.0140411187681947\\
1.763	0.0139532083492851\\
1.764	0.013865848790023\\
1.765	0.0137790366415343\\
1.766	0.0136927684765566\\
1.767	0.013607040889303\\
1.768	0.0135218504953286\\
1.769	0.0134371939313959\\
1.77	0.0133530678553428\\
1.771	0.0132694689459504\\
1.772	0.0131863939028117\\
1.773	0.0131038394462014\\
1.774	0.0130218023169467\\
1.775	0.0129402792762983\\
1.776	0.0128592671058025\\
1.777	0.0127787626071745\\
1.778	0.0126987626021718\\
1.779	0.0126192639324687\\
1.78	0.012540263459532\\
1.781	0.0124617580644968\\
1.782	0.0123837446480432\\
1.783	0.0123062201302744\\
1.784	0.0122291814505948\\
1.785	0.0121526255675891\\
1.786	0.0120765494589025\\
1.787	0.0120009501211212\\
1.788	0.011925824569654\\
1.789	0.011851169838614\\
1.79	0.0117769829807023\\
1.791	0.0117032610670908\\
1.792	0.0116300011873072\\
1.793	0.0115572004491198\\
1.794	0.0114848559784233\\
1.795	0.0114129649191256\\
1.796	0.0113415244330347\\
1.797	0.0112705316997469\\
1.798	0.0111999839165353\\
1.799	0.0111298782982392\\
1.8	0.0110602120771543\\
1.801	0.0109909825029231\\
1.802	0.0109221868424266\\
1.803	0.0108538223796763\\
1.804	0.0107858864157071\\
1.805	0.0107183762684704\\
1.806	0.0106512892727287\\
1.807	0.0105846227799498\\
1.808	0.010518374158203\\
1.809	0.0104525407920544\\
1.81	0.0103871200824641\\
1.811	0.0103221094466836\\
1.812	0.0102575063181536\\
1.813	0.0101933081464029\\
1.814	0.0101295123969475\\
1.815	0.0100661165511909\\
1.816	0.010003118106324\\
1.817	0.00994051457522721\\
1.818	0.0098783034863714\\
1.819	0.00981648238372087\\
1.82	0.00975504882663615\\
1.821	0.00969400038977773\\
1.822	0.00963333466301029\\
1.823	0.00957304925130752\\
1.824	0.00951314177465762\\
1.825	0.0094536098679693\\
1.826	0.00939445118097844\\
1.827	0.00933566337815526\\
1.828	0.00927724413861216\\
1.829	0.00921919115601206\\
1.83	0.00916150213847738\\
1.831	0.00910417480849952\\
1.832	0.00904720690284899\\
1.833	0.00899059617248602\\
1.834	0.00893434038247179\\
1.835	0.0088784373118802\\
1.836	0.00882288475371017\\
1.837	0.00876768051479855\\
1.838	0.00871282241573348\\
1.839	0.0086583082907684\\
1.84	0.00860413598773651\\
1.841	0.00855030336796584\\
1.842	0.00849680830619477\\
1.843	0.00844364869048819\\
1.844	0.00839082242215405\\
1.845	0.00833832741566058\\
1.846	0.00828616159855389\\
1.847	0.00823432291137619\\
1.848	0.00818280930758449\\
1.849	0.00813161875346975\\
1.85	0.00808074922807668\\
1.851	0.00803019872312386\\
1.852	0.00797996524292452\\
1.853	0.00793004680430774\\
1.854	0.00788044143654012\\
1.855	0.00783114718124804\\
1.856	0.00778216209234028\\
1.857	0.00773348423593124\\
1.858	0.00768511169026456\\
1.859	0.00763704254563727\\
1.86	0.00758927490432438\\
1.861	0.007541806880504\\
1.862	0.00749463660018281\\
1.863	0.00744776220112217\\
1.864	0.00740118183276453\\
1.865	0.00735489365616041\\
1.866	0.00730889584389578\\
1.867	0.00726318658001994\\
1.868	0.00721776405997379\\
1.869	0.00717262649051861\\
1.87	0.00712777208966528\\
1.871	0.0070831990866039\\
1.872	0.0070389057216339\\
1.873	0.00699489024609455\\
1.874	0.00695115092229594\\
1.875	0.00690768602345038\\
1.876	0.00686449383360422\\
1.877	0.0068215726475701\\
1.878	0.00677892077085963\\
1.879	0.00673653651961652\\
1.88	0.00669441822055008\\
1.881	0.00665256421086915\\
1.882	0.00661097283821649\\
1.883	0.00656964246060349\\
1.884	0.00652857144634542\\
1.885	0.00648775817399695\\
1.886	0.00644720103228817\\
1.887	0.00640689842006097\\
1.888	0.0063668487462058\\
1.889	0.00632705042959892\\
1.89	0.00628750189903992\\
1.891	0.00624820159318971\\
1.892	0.00620914796050888\\
1.893	0.00617033945919645\\
1.894	0.006131774557129\\
1.895	0.00609345173180017\\
1.896	0.00605536947026058\\
1.897	0.00601752626905806\\
1.898	0.00597992063417835\\
1.899	0.00594255108098606\\
1.9	0.00590541613416609\\
1.901	0.00586851432766541\\
1.902	0.0058318442046351\\
1.903	0.00579540431737294\\
1.904	0.00575919322726617\\
1.905	0.00572320950473473\\
1.906	0.00568745172917483\\
1.907	0.00565191848890286\\
1.908	0.00561660838109964\\
1.909	0.00558152001175506\\
1.91	0.00554665199561303\\
1.911	0.00551200295611681\\
1.912	0.00547757152535465\\
1.913	0.00544335634400578\\
1.914	0.00540935606128677\\
1.915	0.00537556933489818\\
1.916	0.00534199483097157\\
1.917	0.00530863122401685\\
1.918	0.00527547719686995\\
1.919	0.00524253144064081\\
1.92	0.00520979265466171\\
1.921	0.00517725954643592\\
1.922	0.00514493083158669\\
1.923	0.00511280523380652\\
1.924	0.00508088148480677\\
1.925	0.00504915832426762\\
1.926	0.0050176344997883\\
1.927	0.00498630876683762\\
1.928	0.00495517988870487\\
1.929	0.00492424663645098\\
1.93	0.00489350778886003\\
1.931	0.00486296213239098\\
1.932	0.00483260846112981\\
1.933	0.00480244557674191\\
1.934	0.00477247228842474\\
1.935	0.00474268741286084\\
1.936	0.00471308977417112\\
1.937	0.0046836782038684\\
1.938	0.00465445154081135\\
1.939	0.00462540863115856\\
1.94	0.00459654832832307\\
1.941	0.00456786949292703\\
1.942	0.0045393709927568\\
1.943	0.00451105170271817\\
1.944	0.00448291050479199\\
1.945	0.00445494628799002\\
1.946	0.00442715794831107\\
1.947	0.00439954438869743\\
1.948	0.00437210451899151\\
1.949	0.00434483725589287\\
1.95	0.0043177415229154\\
1.951	0.00429081625034483\\
1.952	0.00426406037519654\\
1.953	0.00423747284117352\\
1.954	0.00421105259862475\\
1.955	0.0041847986045037\\
1.956	0.00415870982232718\\
1.957	0.00413278522213439\\
1.958	0.00410702378044633\\
1.959	0.0040814244802253\\
1.96	0.00405598631083482\\
1.961	0.00403070826799969\\
1.962	0.00400558935376636\\
1.963	0.00398062857646354\\
1.964	0.00395582495066303\\
1.965	0.00393117749714082\\
1.966	0.00390668524283845\\
1.967	0.00388234722082455\\
1.968	0.00385816247025674\\
1.969	0.00383413003634363\\
1.97	0.00381024897030713\\
1.971	0.00378651832934506\\
1.972	0.00376293717659384\\
1.973	0.00373950458109156\\
1.974	0.00371621961774123\\
1.975	0.0036930813672742\\
1.976	0.00367008891621393\\
1.977	0.00364724135683992\\
1.978	0.00362453778715183\\
1.979	0.00360197731083392\\
1.98	0.00357955903721962\\
1.981	0.00355728208125642\\
1.982	0.00353514556347087\\
1.983	0.0035131486099339\\
1.984	0.00349129035222632\\
1.985	0.00346956992740451\\
1.986	0.00344798647796634\\
1.987	0.00342653915181739\\
1.988	0.00340522710223722\\
1.989	0.003384049487846\\
1.99	0.00336300547257127\\
1.991	0.00334209422561494\\
1.992	0.0033213149214205\\
1.993	0.00330066673964039\\
1.994	0.00328014886510368\\
1.995	0.0032597604877838\\
1.996	0.00323950080276666\\
1.997	0.00321936901021878\\
1.998	0.00319936431535579\\
1.999	0.00317948592841098\\
2	0.0031597330646042\\
2.001	0.0031401049441108\\
2.002	0.00312060079203091\\
2.003	0.00310121983835879\\
2.004	0.00308196131795248\\
2.005	0.00306282447050356\\
2.006	0.00304380854050714\\
2.007	0.00302491277723206\\
2.008	0.00300613643469121\\
2.009	0.0029874787716121\\
2.01	0.0029689390514076\\
2.011	0.00295051654214686\\
2.012	0.00293221051652639\\
2.013	0.00291402025184139\\
2.014	0.00289594502995717\\
2.015	0.00287798413728085\\
2.016	0.00286013686473314\\
2.017	0.00284240250772036\\
2.018	0.00282478036610665\\
2.019	0.00280726974418629\\
2.02	0.00278986995065628\\
2.021	0.002772580298589\\
2.022	0.00275540010540511\\
2.023	0.00273832869284662\\
2.024	0.00272136538695009\\
2.025	0.00270450951802002\\
2.026	0.00268776042060244\\
2.027	0.00267111743345861\\
2.028	0.00265457989953892\\
2.029	0.00263814716595697\\
2.03	0.00262181858396376\\
2.031	0.00260559350892211\\
2.032	0.00258947130028119\\
2.033	0.00257345132155126\\
2.034	0.0025575329402785\\
2.035	0.00254171552802006\\
2.036	0.00252599846031927\\
2.037	0.00251038111668095\\
2.038	0.00249486288054697\\
2.039	0.00247944313927182\\
2.04	0.00246412128409851\\
2.041	0.00244889671013449\\
2.042	0.00243376881632779\\
2.043	0.00241873700544327\\
2.044	0.00240380068403907\\
2.045	0.00238895926244314\\
2.046	0.00237421215473002\\
2.047	0.00235955877869765\\
2.048	0.00234499855584442\\
2.049	0.00233053091134631\\
2.05	0.00231615527403421\\
2.051	0.00230187107637138\\
2.052	0.00228767775443102\\
2.053	0.00227357474787401\\
2.054	0.00225956149992683\\
2.055	0.00224563745735952\\
2.056	0.00223180207046386\\
2.057	0.0022180547930317\\
2.058	0.00220439508233333\\
2.059	0.00219082239909614\\
2.06	0.00217733620748324\\
2.061	0.00216393597507238\\
2.062	0.00215062117283488\\
2.063	0.00213739127511477\\
2.064	0.00212424575960804\\
2.065	0.00211118410734199\\
2.066	0.00209820580265479\\
2.067	0.00208531033317506\\
2.068	0.00207249718980172\\
2.069	0.0020597658666838\\
2.07	0.00204711586120056\\
2.071	0.00203454667394158\\
2.072	0.00202205780868707\\
2.073	0.00200964877238829\\
2.074	0.00199731907514805\\
2.075	0.00198506823020142\\
2.076	0.00197289575389647\\
2.077	0.00196080116567519\\
2.078	0.00194878398805451\\
2.079	0.00193684374660749\\
2.08	0.00192497996994453\\
2.081	0.00191319218969478\\
2.082	0.0019014799404877\\
2.083	0.0018898427599346\\
2.084	0.00187828018861046\\
2.085	0.00186679177003574\\
2.086	0.00185537705065841\\
2.087	0.00184403557983599\\
2.088	0.00183276690981778\\
2.089	0.00182157059572722\\
2.09	0.00181044619554428\\
2.091	0.001799393270088\\
2.092	0.0017884113829992\\
2.093	0.00177750010072324\\
2.094	0.00176665899249286\\
2.095	0.00175588763031122\\
2.096	0.00174518558893501\\
2.097	0.0017345524458576\\
2.098	0.00172398778129243\\
2.099	0.0017134911781564\\
2.1	0.00170306222205341\\
2.101	0.001692700501258\\
2.102	0.00168240560669912\\
2.103	0.00167217713194391\\
2.104	0.00166201467318175\\
2.105	0.00165191782920823\\
2.106	0.00164188620140939\\
2.107	0.00163191939374592\\
2.108	0.00162201701273755\\
2.109	0.00161217866744751\\
2.11	0.00160240396946711\\
2.111	0.0015926925329004\\
2.112	0.00158304397434892\\
2.113	0.00157345791289658\\
2.114	0.00156393397009461\\
2.115	0.00155447176994666\\
2.116	0.00154507093889387\\
2.117	0.00153573110580021\\
2.118	0.00152645190193778\\
2.119	0.00151723296097227\\
2.12	0.0015080739189485\\
2.121	0.00149897441427603\\
2.122	0.00148993408771491\\
2.123	0.00148095258236147\\
2.124	0.00147202954363427\\
2.125	0.00146316461926006\\
2.126	0.0014543574592599\\
2.127	0.00144560771593533\\
2.128	0.00143691504385464\\
2.129	0.00142827909983926\\
2.13	0.00141969954295016\\
2.131	0.00141117603447446\\
2.132	0.00140270823791198\\
2.133	0.00139429581896201\\
2.134	0.00138593844551012\\
2.135	0.00137763578761498\\
2.136	0.00136938751749542\\
2.137	0.00136119330951742\\
2.138	0.0013530528401813\\
2.139	0.00134496578810893\\
2.14	0.00133693183403103\\
2.141	0.00132895066077458\\
2.142	0.00132102195325033\\
2.143	0.00131314539844029\\
2.144	0.00130532068538543\\
2.145	0.00129754750517337\\
2.146	0.00128982555092622\\
2.147	0.00128215451778842\\
2.148	0.00127453410291474\\
2.149	0.00126696400545832\\
2.15	0.00125944392655877\\
2.151	0.00125197356933039\\
2.152	0.00124455263885044\\
2.153	0.00123718084214752\\
2.154	0.00122985788818997\\
2.155	0.0012225834878744\\
2.156	0.00121535735401427\\
2.157	0.00120817920132856\\
2.158	0.00120104874643049\\
2.159	0.00119396570781637\\
2.16	0.00118692980585443\\
2.161	0.00117994076277384\\
2.162	0.00117299830265368\\
2.163	0.00116610215141211\\
2.164	0.00115925203679552\\
2.165	0.00115244768836777\\
2.166	0.00114568883749953\\
2.167	0.00113897521735768\\
2.168	0.00113230656289475\\
2.169	0.0011256826108385\\
2.17	0.00111910309968147\\
2.171	0.00111256776967071\\
2.172	0.00110607636279747\\
2.173	0.00109962862278708\\
2.174	0.00109322429508877\\
2.175	0.00108686312686566\\
2.176	0.00108054486698476\\
2.177	0.00107426926600708\\
2.178	0.00106803607617774\\
2.179	0.00106184505141621\\
2.18	0.00105569594730662\\
2.181	0.00104958852108808\\
2.182	0.00104352253164509\\
2.183	0.00103749773949805\\
2.184	0.0010315139067938\\
2.185	0.00102557079729618\\
2.186	0.0010196681763768\\
2.187	0.00101380581100568\\
2.188	0.00100798346974211\\
2.189	0.00100220092272548\\
2.19	0.000996457941666238\\
2.191	0.000990754299836845\\
2.192	0.000985089772062844\\
2.193	0.000979464134713965\\
2.194	0.000973877165695292\\
2.195	0.000968328644438502\\
2.196	0.000962818351893153\\
2.197	0.000957346070518035\\
2.198	0.000951911584272585\\
2.199	0.000946514678608357\\
2.2	0.000941155140460551\\
2.201	0.000935832758239601\\
2.202	0.000930547321822822\\
2.203	0.000925298622546117\\
2.204	0.000920086453195733\\
2.205	0.00091491060800009\\
2.206	0.000909770882621646\\
2.207	0.00090466707414884\\
2.208	0.000899598981088076\\
2.209	0.000894566403355766\\
2.21	0.000889569142270438\\
2.211	0.000884607000544887\\
2.212	0.000879679782278387\\
2.213	0.000874787292948958\\
2.214	0.000869929339405685\\
2.215	0.000865105729861096\\
2.216	0.000860316273883585\\
2.217	0.0008555607823899\\
2.218	0.000850839067637672\\
2.219	0.00084615094321801\\
2.22	0.000841496224048134\\
2.221	0.000836874726364075\\
2.222	0.000832286267713417\\
2.223	0.000827730666948092\\
2.224	0.000823207744217232\\
2.225	0.000818717320960068\\
2.226	0.00081425921989888\\
2.227	0.000809833265031997\\
2.228	0.000805439281626849\\
2.229	0.000801077096213073\\
2.23	0.000796746536575657\\
2.231	0.000792447431748147\\
2.232	0.000788179612005897\\
2.233	0.000783942908859364\\
2.234	0.00077973715504746\\
2.235	0.00077556218453095\\
2.236	0.000771417832485892\\
2.237	0.000767303935297135\\
2.238	0.000763220330551856\\
2.239	0.000759166857033148\\
2.24	0.000755143354713661\\
2.241	0.000751149664749275\\
2.242	0.000747185629472838\\
2.243	0.000743251092387934\\
2.244	0.000739345898162711\\
2.245	0.000735469892623745\\
2.246	0.000731622922749952\\
2.247	0.000727804836666551\\
2.248	0.000724015483639067\\
2.249	0.000720254714067376\\
2.25	0.000716522379479806\\
2.251	0.000712818332527268\\
2.252	0.000709142426977445\\
2.253	0.000705494517709016\\
2.254	0.000701874460705925\\
2.255	0.000698282113051701\\
2.256	0.000694717332923808\\
2.257	0.000691179979588054\\
2.258	0.000687669913393029\\
2.259	0.000684186995764595\\
2.26	0.000680731089200414\\
2.261	0.000677302057264518\\
2.262	0.000673899764581925\\
2.263	0.000670524076833296\\
2.264	0.000667174860749627\\
2.265	0.000663851984106993\\
2.266	0.000660555315721322\\
2.267	0.000657284725443224\\
2.268	0.000654040084152846\\
2.269	0.000650821263754776\\
2.27	0.000647628137172988\\
2.271	0.000644460578345825\\
2.272	0.000641318462221019\\
2.273	0.000638201664750757\\
2.274	0.000635110062886782\\
2.275	0.000632043534575538\\
2.276	0.000629001958753349\\
2.277	0.000625985215341637\\
2.278	0.000622993185242188\\
2.279	0.000620025750332446\\
2.28	0.000617082793460848\\
2.281	0.000614164198442202\\
2.282	0.000611269850053102\\
2.283	0.000608399634027372\\
2.284	0.000605553437051562\\
2.285	0.000602731146760471\\
2.286	0.000599932651732711\\
2.287	0.00059715784148631\\
2.288	0.000594406606474347\\
2.289	0.000591678838080632\\
2.29	0.000588974428615413\\
2.291	0.000586293271311127\\
2.292	0.000583635260318187\\
2.293	0.000581000290700797\\
2.294	0.000578388258432816\\
2.295	0.000575799060393647\\
2.296	0.000573232594364167\\
2.297	0.00057068875902269\\
2.298	0.000568167453940973\\
2.299	0.000565668579580242\\
2.3	0.000563192037287269\\
2.301	0.000560737729290475\\
2.302	0.000558305558696069\\
2.303	0.000555895429484227\\
2.304	0.000553507246505296\\
2.305	0.000551140915476038\\
2.306	0.000548796342975915\\
2.307	0.000546473436443389\\
2.308	0.00054417210417228\\
2.309	0.000541892255308135\\
2.31	0.00053963379984465\\
2.311	0.000537396648620108\\
2.312	0.000535180713313868\\
2.313	0.00053298590644287\\
2.314	0.000530812141358187\\
2.315	0.000528659332241602\\
2.316	0.00052652739410222\\
2.317	0.000524416242773111\\
2.318	0.000522325794907991\\
2.319	0.000520255967977929\\
2.32	0.000518206680268088\\
2.321	0.000516177850874502\\
2.322	0.000514169399700879\\
2.323	0.000512181247455441\\
2.324	0.000510213315647791\\
2.325	0.000508265526585819\\
2.326	0.000506337803372629\\
2.327	0.000504430069903507\\
2.328	0.000502542250862916\\
2.329	0.000500674271721522\\
2.33	0.000498826058733251\\
2.331	0.000496997538932378\\
2.332	0.000495188640130648\\
2.333	0.000493399290914423\\
2.334	0.000491629420641867\\
2.335	0.000489878959440151\\
2.336	0.000488147838202702\\
2.337	0.000486435988586467\\
2.338	0.000484743343009221\\
2.339	0.000483069834646895\\
2.34	0.000481415397430942\\
2.341	0.000479779966045722\\
2.342	0.000478163475925932\\
2.343	0.000476565863254049\\
2.344	0.000474987064957815\\
2.345	0.000473427018707747\\
2.346	0.000471885662914675\\
2.347	0.000470362936727309\\
2.348	0.00046885878002984\\
2.349	0.000467373133439566\\
2.35	0.000465905938304545\\
2.351	0.000464457136701282\\
2.352	0.000463026671432442\\
2.353	0.00046161448602459\\
2.354	0.000460220524725964\\
2.355	0.000458844732504272\\
2.356	0.000457487055044522\\
2.357	0.000456147438746873\\
2.358	0.000454825830724525\\
2.359	0.000453522178801624\\
2.36	0.000452236431511211\\
2.361	0.000450968538093181\\
2.362	0.000449718448492286\\
2.363	0.000448486113356153\\
2.364	0.000447271484033342\\
2.365	0.000446074512571421\\
2.366	0.000444895151715072\\
2.367	0.000443733354904229\\
2.368	0.000442589076272239\\
2.369	0.000441462270644048\\
2.37	0.000440352893534422\\
2.371	0.000439260901146187\\
2.372	0.000438186250368502\\
2.373	0.000437128898775159\\
2.374	0.000436088804622901\\
2.375	0.000435065926849783\\
2.376	0.000434060225073545\\
2.377	0.000433071659590018\\
2.378	0.000432100191371559\\
2.379	0.00043114578206551\\
2.38	0.000430208393992682\\
2.381	0.000429287990145868\\
2.382	0.000428384534188382\\
2.383	0.000427497990452628\\
2.384	0.000426628323938685\\
2.385	0.00042577550031293\\
2.386	0.000424939485906683\\
2.387	0.000424120247714875\\
2.388	0.000423317753394746\\
2.389	0.000422531971264569\\
2.39	0.000421762870302399\\
2.391	0.000421010420144847\\
2.392	0.000420274591085884\\
2.393	0.000419555354075665\\
2.394	0.000418852680719382\\
2.395	0.000418166543276149\\
2.396	0.000417496914657899\\
2.397	0.000416843768428318\\
2.398	0.000416207078801803\\
2.399	0.000415586820642442\\
2.4	0.00041498296946302\\
2.401	0.000414395501424058\\
2.402	0.000413824393332865\\
2.403	0.000413269622642625\\
2.404	0.000412731167451511\\
2.405	0.000412209006501813\\
2.406	0.000411703119179105\\
2.407	0.000411213485511426\\
2.408	0.000410740086168496\\
2.409	0.000410282902460952\\
2.41	0.000409841916339606\\
2.411	0.000409417110394739\\
2.412	0.000409008467855407\\
2.413	0.000408615972588785\\
2.414	0.000408239609099526\\
2.415	0.000407879362529149\\
2.416	0.000407535218655458\\
2.417	0.000407207163891972\\
2.418	0.000406895185287396\\
2.419	0.000406599270525106\\
2.42	0.000406319407922662\\
2.421	0.000406055586431351\\
2.422	0.000405807795635745\\
2.423	0.000405576025753297\\
2.424	0.000405360267633946\\
2.425	0.000405160512759763\\
2.426	0.000404976753244613\\
2.427	0.000404808981833842\\
2.428	0.00040465719190399\\
2.429	0.000404521377462533\\
2.43	0.000404401533147643\\
2.431	0.000404297654227978\\
2.432	0.000404209736602496\\
2.433	0.000404137776800292\\
2.434	0.000404081771980458\\
2.435	0.000404041719931977\\
2.436	0.000404017619073632\\
2.437	0.000404009468453943\\
2.438	0.000404017267751131\\
2.439	0.000404041017273106\\
2.44	0.000404080717957475\\
2.441	0.000404136371371586\\
2.442	0.000404207979712583\\
2.443	0.000404295545807497\\
2.444	0.000404399073113354\\
2.445	0.000404518565717317\\
2.446	0.000404654028336843\\
2.447	0.000404805466319869\\
2.448	0.000404972885645025\\
2.449	0.00040515629292187\\
2.45	0.000405355695391152\\
2.451	0.000405571100925095\\
2.452	0.000405802518027708\\
2.453	0.000406049955835123\\
2.454	0.000406313424115953\\
2.455	0.000406592933271681\\
2.456	0.000406888494337066\\
2.457	0.000407200118980584\\
2.458	0.000407527819504886\\
2.459	0.000407871608847281\\
2.46	0.000408231500580254\\
2.461	0.000408607508911992\\
2.462	0.000408999648686956\\
2.463	0.000409407935386456\\
2.464	0.000409832385129271\\
2.465	0.000410273014672282\\
2.466	0.00041072984141113\\
2.467	0.00041120288338091\\
2.468	0.000411692159256877\\
2.469	0.000412197688355186\\
2.47	0.000412719490633655\\
2.471	0.000413257586692551\\
2.472	0.000413811997775403\\
2.473	0.000414382745769844\\
2.474	0.000414969853208473\\
2.475	0.000415573343269743\\
2.476	0.00041619323977888\\
2.477	0.000416829567208818\\
2.478	0.000417482350681171\\
2.479	0.000418151615967222\\
2.48	0.000418837389488939\\
2.481	0.000419539698320022\\
2.482	0.000420258570186967\\
2.483	0.000420994033470166\\
2.484	0.000421746117205022\\
2.485	0.000422514851083101\\
2.486	0.000423300265453297\\
2.487	0.000424102391323038\\
2.488	0.000424921260359505\\
2.489	0.000425756904890883\\
2.49	0.000426609357907638\\
2.491	0.000427478653063821\\
2.492	0.000428364824678393\\
2.493	0.000429267907736582\\
2.494	0.000430187937891266\\
2.495	0.000431124951464376\\
2.496	0.000432078985448334\\
2.497	0.000433050077507512\\
2.498	0.000434038265979718\\
2.499	0.00043504358987771\\
2.5	0.00043606608889074\\
2.501	0.000437105803386112\\
2.502	0.000438162774410787\\
2.503	0.000439237043692993\\
2.504	0.00044032865364388\\
2.505	0.00044143764735919\\
2.506	0.00044256406862096\\
2.507	0.000443707961899251\\
2.508	0.000444869372353902\\
2.509	0.000446048345836315\\
2.51	0.000447244928891262\\
2.511	0.000448459168758725\\
2.512	0.000449691113375763\\
2.513	0.000450940811378399\\
2.514	0.000452208312103545\\
2.515	0.000453493665590946\\
2.516	0.000454796922585159\\
2.517	0.000456118134537554\\
2.518	0.000457457353608346\\
2.519	0.000458814632668655\\
2.52	0.000460190025302592\\
2.521	0.000461583585809374\\
2.522	0.000462995369205471\\
2.523	0.000464425431226773\\
2.524	0.000465873828330795\\
2.525	0.000467340617698903\\
2.526	0.000468825857238574\\
2.527	0.000470329605585678\\
2.528	0.000471851922106797\\
2.529	0.000473392866901567\\
2.53	0.00047495250080505\\
2.531	0.000476530885390139\\
2.532	0.000478128082969985\\
2.533	0.000479744156600456\\
2.534	0.000481379170082633\\
2.535	0.000483033187965322\\
2.536	0.000484706275547607\\
2.537	0.000486398498881423\\
2.538	0.000488109924774169\\
2.539	0.000489840620791344\\
2.54	0.00049159065525921\\
2.541	0.000493360097267496\\
2.542	0.000495149016672121\\
2.543	0.000496957484097955\\
2.544	0.000498785570941604\\
2.545	0.000500633349374231\\
2.546	0.000502500892344406\\
2.547	0.00050438827358098\\
2.548	0.000506295567596006\\
2.549	0.000508222849687672\\
2.55	0.000510170195943275\\
2.551	0.00051213768324223\\
2.552	0.0005141253892591\\
2.553	0.000516133392466662\\
2.554	0.000518161772139012\\
2.555	0.000520210608354685\\
2.556	0.000522279981999824\\
2.557	0.00052436997477137\\
2.558	0.000526480669180287\\
2.559	0.000528612148554821\\
2.56	0.00053076449704379\\
2.561	0.000532937799619904\\
2.562	0.00053513214208312\\
2.563	0.000537347611064032\\
2.564	0.000539584294027288\\
2.565	0.000541842279275045\\
2.566	0.000544121655950453\\
2.567	0.000546422514041178\\
2.568	0.00054874494438295\\
2.569	0.000551089038663151\\
2.57	0.000553454889424438\\
2.571	0.000555842590068391\\
2.572	0.000558252234859203\\
2.573	0.000560683918927403\\
2.574	0.000563137738273609\\
2.575	0.00056561378977232\\
2.576	0.000568112171175738\\
2.577	0.00057063298111763\\
2.578	0.000573176319117221\\
2.579	0.000575742285583123\\
2.58	0.000578330981817297\\
2.581	0.000580942510019055\\
2.582	0.000583576973289094\\
2.583	0.000586234475633567\\
2.584	0.000588915121968186\\
2.585	0.000591619018122368\\
2.586	0.00059434627084341\\
2.587	0.000597096987800704\\
2.588	0.000599871277589991\\
2.589	0.000602669249737643\\
2.59	0.000605491014704989\\
2.591	0.000608336683892677\\
2.592	0.000611206369645073\\
2.593	0.000614100185254693\\
2.594	0.000617018244966676\\
2.595	0.000619960663983297\\
2.596	0.000622927558468515\\
2.597	0.000625919045552555\\
2.598	0.000628935243336537\\
2.599	0.000631976270897135\\
2.6	0.000635042248291279\\
2.601	0.000638133296560897\\
2.602	0.00064124953773769\\
2.603	0.000644391094847953\\
2.604	0.000647558091917429\\
2.605	0.000650750653976208\\
2.606	0.000653968907063661\\
2.607	0.000657212978233418\\
2.608	0.000660482995558382\\
2.609	0.000663779088135785\\
2.61	0.000667101386092288\\
2.611	0.000670450020589114\\
2.612	0.000673825123827229\\
2.613	0.00067722682905256\\
2.614	0.000680655270561255\\
2.615	0.000684110583704986\\
2.616	0.000687592904896292\\
2.617	0.000691102371613966\\
2.618	0.000694639122408479\\
2.619	0.000698203296907452\\
2.62	0.000701795035821169\\
2.621	0.000705414480948132\\
2.622	0.000709061775180657\\
2.623	0.000712737062510518\\
2.624	0.00071644048803463\\
2.625	0.000720172197960776\\
2.626	0.000723932339613383\\
2.627	0.000727721061439336\\
2.628	0.000731538513013837\\
2.629	0.000735384845046313\\
2.63	0.000739260209386364\\
2.631	0.000743164759029757\\
2.632	0.000747098648124471\\
2.633	0.000751062031976777\\
2.634	0.000755055067057371\\
2.635	0.000759077911007552\\
2.636	0.000763130722645447\\
2.637	0.000767213661972277\\
2.638	0.000771326890178679\\
2.639	0.000775470569651063\\
2.64	0.00077964486397803\\
2.641	0.000783849937956825\\
2.642	0.000788085957599846\\
2.643	0.000792353090141195\\
2.644	0.000796651504043284\\
2.645	0.000800981369003484\\
2.646	0.000805342855960824\\
2.647	0.000809736137102739\\
2.648	0.00081416138587187\\
2.649	0.000818618776972911\\
2.65	0.000823108486379501\\
2.651	0.000827630691341181\\
2.652	0.000832185570390383\\
2.653	0.000836773303349482\\
2.654	0.000841394071337895\\
2.655	0.000846048056779231\\
2.656	0.000850735443408493\\
2.657	0.000855456416279333\\
2.658	0.000860211161771354\\
2.659	0.000864999867597471\\
2.66	0.000869822722811325\\
2.661	0.000874679917814738\\
2.662	0.000879571644365237\\
2.663	0.000884498095583624\\
2.664	0.000889459465961595\\
2.665	0.000894455951369424\\
2.666	0.000899487749063694\\
2.667	0.000904555057695082\\
2.668	0.000909658077316206\\
2.669	0.00091479700938952\\
2.67	0.000919972056795267\\
2.671	0.00092518342383949\\
2.672	0.000930431316262098\\
2.673	0.000935715941244989\\
2.674	0.000941037507420224\\
2.675	0.000946396224878273\\
2.676	0.0009517923051763\\
2.677	0.000957225961346522\\
2.678	0.000962697407904615\\
2.679	0.000968206860858183\\
2.68	0.000973754537715289\\
2.681	0.00097934065749304\\
2.682	0.000984965440726233\\
2.683	0.000990629109476061\\
2.684	0.000996331887338883\\
2.685	0.00100207399945505\\
2.686	0.00100785567251779\\
2.687	0.00101367713478215\\
2.688	0.00101953861607405\\
2.689	0.00102544034779929\\
2.69	0.00103138256295273\\
2.691	0.00103736549612749\\
2.692	0.00104338938352418\\
2.693	0.00104945446296026\\
2.694	0.00105556097387941\\
2.695	0.00106170915736097\\
2.696	0.00106789925612951\\
2.697	0.00107413151456433\\
2.698	0.00108040617870919\\
2.699	0.00108672349628198\\
2.7	0.0010930837166845\\
2.701	0.00109948709101232\\
2.702	0.00110593387206468\\
2.703	0.00111242431435448\\
2.704	0.00111895867411833\\
2.705	0.00112553720932665\\
2.706	0.00113216017969388\\
2.707	0.00113882784668871\\
2.708	0.00114554047354441\\
2.709	0.00115229832526923\\
2.71	0.00115910166865685\\
2.711	0.00116595077229691\\
2.712	0.00117284590658564\\
2.713	0.00117978734373651\\
2.714	0.00118677535779097\\
2.715	0.00119381022462932\\
2.716	0.00120089222198151\\
2.717	0.00120802162943821\\
2.718	0.00121519872846176\\
2.719	0.00122242380239734\\
2.72	0.00122969713648414\\
2.721	0.00123701901786658\\
2.722	0.00124438973560572\\
2.723	0.00125180958069062\\
2.724	0.00125927884604983\\
2.725	0.00126679782656299\\
2.726	0.00127436681907244\\
2.727	0.00128198612239492\\
2.728	0.00128965603733344\\
2.729	0.00129737686668907\\
2.73	0.00130514891527296\\
2.731	0.00131297248991834\\
2.732	0.00132084789949262\\
2.733	0.00132877545490963\\
2.734	0.00133675546914187\\
2.735	0.00134478825723285\\
2.736	0.00135287413630954\\
2.737	0.00136101342559492\\
2.738	0.00136920644642053\\
2.739	0.00137745352223919\\
2.74	0.00138575497863775\\
2.741	0.00139411114334997\\
2.742	0.00140252234626944\\
2.743	0.00141098891946259\\
2.744	0.00141951119718185\\
2.745	0.00142808951587878\\
2.746	0.0014367242142174\\
2.747	0.00144541563308755\\
2.748	0.00145416411561833\\
2.749	0.00146297000719167\\
2.75	0.00147183365545596\\
2.751	0.00148075541033976\\
2.752	0.00148973562406563\\
2.753	0.00149877465116402\\
2.754	0.0015078728484873\\
2.755	0.00151703057522381\\
2.756	0.00152624819291205\\
2.757	0.00153552606545496\\
2.758	0.00154486455913431\\
2.759	0.00155426404262511\\
2.76	0.0015637248870102\\
2.761	0.00157324746579489\\
2.762	0.0015828321549217\\
2.763	0.00159247933278521\\
2.764	0.00160218938024702\\
2.765	0.00161196268065073\\
2.766	0.00162179961983712\\
2.767	0.00163170058615938\\
2.768	0.00164166597049842\\
2.769	0.00165169616627832\\
2.77	0.00166179156948184\\
2.771	0.00167195257866609\\
2.772	0.00168217959497822\\
2.773	0.00169247302217131\\
2.774	0.00170283326662025\\
2.775	0.00171326073733783\\
2.776	0.00172375584599086\\
2.777	0.00173431900691644\\
2.778	0.00174495063713831\\
2.779	0.00175565115638331\\
2.78	0.00176642098709795\\
2.781	0.00177726055446511\\
2.782	0.0017881702864208\\
2.783	0.00179915061367104\\
2.784	0.00181020196970892\\
2.785	0.00182132479083166\\
2.786	0.00183251951615786\\
2.787	0.00184378658764484\\
2.788	0.00185512645010606\\
2.789	0.00186653955122871\\
2.79	0.00187802634159138\\
2.791	0.00188958727468184\\
2.792	0.00190122280691493\\
2.793	0.00191293339765061\\
2.794	0.00192471950921208\\
2.795	0.00193658160690403\\
2.796	0.00194852015903101\\
2.797	0.00196053563691591\\
2.798	0.0019726285149186\\
2.799	0.00198479927045461\\
2.8	0.00199704838401401\\
2.801	0.00200937633918039\\
2.802	0.00202178362264991\\
2.803	0.00203427072425054\\
2.804	0.00204683813696142\\
2.805	0.00205948635693225\\
2.806	0.00207221588350298\\
2.807	0.00208502721922342\\
2.808	0.00209792086987317\\
2.809	0.00211089734448152\\
2.81	0.00212395715534758\\
2.811	0.0021371008180605\\
2.812	0.00215032885151982\\
2.813	0.00216364177795597\\
2.814	0.00217704012295084\\
2.815	0.00219052441545861\\
2.816	0.00220409518782656\\
2.817	0.00221775297581613\\
2.818	0.00223149831862404\\
2.819	0.0022453317589036\\
2.82	0.00225925384278612\\
2.821	0.0022732651199025\\
2.822	0.00228736614340487\\
2.823	0.00230155746998849\\
2.824	0.00231583965991369\\
2.825	0.00233021327702801\\
2.826	0.00234467888878843\\
2.827	0.00235923706628382\\
2.828	0.00237388838425744\\
2.829	0.00238863342112966\\
2.83	0.00240347275902076\\
2.831	0.00241840698377397\\
2.832	0.00243343668497855\\
2.833	0.00244856245599308\\
2.834	0.00246378489396888\\
2.835	0.00247910459987361\\
2.836	0.00249452217851495\\
2.837	0.00251003823856454\\
2.838	0.00252565339258194\\
2.839	0.00254136825703887\\
2.84	0.00255718345234351\\
2.841	0.00257309960286502\\
2.842	0.00258911733695817\\
2.843	0.00260523728698816\\
2.844	0.00262146008935558\\
2.845	0.00263778638452152\\
2.846	0.0026542168170329\\
2.847	0.00267075203554785\\
2.848	0.00268739269286137\\
2.849	0.0027041394459311\\
2.85	0.00272099295590321\\
2.851	0.00273795388813856\\
2.852	0.00275502291223892\\
2.853	0.00277220070207345\\
2.854	0.00278948793580526\\
2.855	0.0028068852959182\\
2.856	0.00282439346924383\\
2.857	0.00284201314698849\\
2.858	0.00285974502476062\\
2.859	0.00287758980259821\\
2.86	0.00289554818499644\\
2.861	0.00291362088093549\\
2.862	0.00293180860390854\\
2.863	0.00295011207194992\\
2.864	0.00296853200766347\\
2.865	0.00298706913825107\\
2.866	0.00300572419554134\\
2.867	0.00302449791601853\\
2.868	0.00304339104085162\\
2.869	0.00306240431592354\\
2.87	0.00308153849186066\\
2.871	0.00310079432406239\\
2.872	0.00312017257273102\\
2.873	0.00313967400290172\\
2.874	0.00315929938447277\\
2.875	0.00317904949223593\\
2.876	0.00319892510590701\\
2.877	0.0032189270101567\\
2.878	0.00323905599464153\\
2.879	0.00325931285403501\\
2.88	0.00327969838805905\\
2.881	0.00330021340151553\\
2.882	0.00332085870431803\\
2.883	0.00334163511152385\\
2.884	0.00336254344336615\\
2.885	0.00338358452528637\\
2.886	0.00340475918796679\\
2.887	0.00342606826736335\\
2.888	0.0034475126047386\\
2.889	0.003469093046695\\
2.89	0.00349081044520824\\
2.891	0.00351266565766097\\
2.892	0.00353465954687657\\
2.893	0.00355679298115328\\
2.894	0.00357906683429843\\
2.895	0.00360148198566295\\
2.896	0.00362403932017612\\
2.897	0.00364673972838045\\
2.898	0.00366958410646689\\
2.899	0.00369257335631015\\
2.9	0.00371570838550439\\
2.901	0.00373899010739896\\
2.902	0.00376241944113452\\
2.903	0.00378599731167932\\
2.904	0.00380972464986568\\
2.905	0.00383360239242678\\
2.906	0.00385763148203361\\
2.907	0.00388181286733222\\
2.908	0.00390614750298113\\
2.909	0.00393063634968905\\
2.91	0.00395528037425282\\
2.911	0.00398008054959552\\
2.912	0.00400503785480493\\
2.913	0.00403015327517219\\
2.914	0.00405542780223065\\
2.915	0.00408086243379506\\
2.916	0.00410645817400096\\
2.917	0.00413221603334427\\
2.918	0.00415813702872126\\
2.919	0.00418422218346864\\
2.92	0.00421047252740397\\
2.921	0.00423688909686636\\
2.922	0.00426347293475731\\
2.923	0.00429022509058194\\
2.924	0.0043171466204904\\
2.925	0.00434423858731958\\
2.926	0.00437150206063505\\
2.927	0.0043989381167733\\
2.928	0.00442654783888423\\
2.929	0.00445433231697391\\
2.93	0.00448229264794761\\
2.931	0.00451042993565311\\
2.932	0.00453874529092428\\
2.933	0.00456723983162493\\
2.934	0.00459591468269293\\
2.935	0.00462477097618465\\
2.936	0.00465380985131965\\
2.937	0.00468303245452561\\
2.938	0.00471243993948365\\
2.939	0.00474203346717384\\
2.94	0.00477181420592103\\
2.941	0.00480178333144101\\
2.942	0.00483194202688689\\
2.943	0.00486229148289584\\
2.944	0.00489283289763605\\
2.945	0.00492356747685409\\
2.946	0.00495449643392248\\
2.947	0.00498562098988757\\
2.948	0.0050169423735178\\
2.949	0.00504846182135218\\
2.95	0.00508018057774909\\
2.951	0.00511209989493545\\
2.952	0.00514422103305611\\
2.953	0.00517654526022365\\
2.954	0.00520907385256839\\
2.955	0.0052418080942888\\
2.956	0.00527474927770222\\
2.957	0.00530789870329583\\
2.958	0.00534125767977802\\
2.959	0.00537482752413006\\
2.96	0.00540860956165809\\
2.961	0.00544260512604542\\
2.962	0.00547681555940523\\
2.963	0.00551124221233351\\
2.964	0.00554588644396238\\
2.965	0.0055807496220138\\
2.966	0.0056158331228535\\
2.967	0.00565113833154538\\
2.968	0.00568666664190612\\
2.969	0.00572241945656027\\
2.97	0.00575839818699559\\
2.971	0.00579460425361881\\
2.972	0.00583103908581164\\
2.973	0.00586770412198728\\
2.974	0.00590460080964713\\
2.975	0.005941730605438\\
2.976	0.0059790949752096\\
2.977	0.00601669539407237\\
2.978	0.00605453334645578\\
2.979	0.00609261032616688\\
2.98	0.0061309278364493\\
2.981	0.0061694873900426\\
2.982	0.00620829050924199\\
2.983	0.0062473387259584\\
2.984	0.00628663358177899\\
2.985	0.00632617662802802\\
2.986	0.00636596942582806\\
2.987	0.00640601354616164\\
2.988	0.00644631056993326\\
2.989	0.00648686208803184\\
2.99	0.00652766970139346\\
2.991	0.00656873502106463\\
2.992	0.00661005966826587\\
2.993	0.00665164527445568\\
2.994	0.00669349348139499\\
2.995	0.00673560594121198\\
2.996	0.00677798431646727\\
2.997	0.00682063028021958\\
2.998	0.00686354551609176\\
2.999	0.00690673171833728\\
3	0.00695019059190713\\
3.001	0.00699392385251707\\
3.002	0.00703793322671545\\
3.003	0.00708222045195128\\
3.004	0.00712678727664291\\
3.005	0.00717163546024699\\
3.006	0.00721676677332796\\
3.007	0.00726218299762797\\
3.008	0.00730788592613717\\
3.009	0.00735387736316454\\
3.01	0.0074001591244091\\
3.011	0.00744673303703162\\
3.012	0.00749360093972669\\
3.013	0.00754076468279541\\
3.014	0.00758822612821833\\
3.015	0.00763598714972904\\
3.016	0.00768404963288812\\
3.017	0.00773241547515755\\
3.018	0.00778108658597567\\
3.019	0.00783006488683251\\
3.02	0.00787935231134571\\
3.021	0.00792895080533678\\
3.022	0.00797886232690801\\
3.023	0.0080290888465197\\
3.024	0.00807963234706798\\
3.025	0.0081304948239631\\
3.026	0.00818167828520818\\
3.027	0.00823318475147853\\
3.028	0.00828501625620138\\
3.029	0.00833717484563618\\
3.03	0.00838966257895537\\
3.031	0.00844248152832569\\
3.032	0.00849563377898999\\
3.033	0.00854912142934954\\
3.034	0.00860294659104686\\
3.035	0.00865711138904912\\
3.036	0.00871161796173201\\
3.037	0.00876646846096416\\
3.038	0.00882166505219212\\
3.039	0.0088772099145258\\
3.04	0.00893310524082455\\
3.041	0.00898935323778369\\
3.042	0.00904595612602168\\
3.043	0.00910291614016772\\
3.044	0.00916023552895003\\
3.045	0.00921791655528461\\
3.046	0.00927596149636456\\
3.047	0.00933437264374999\\
3.048	0.0093931523034585\\
3.049	0.00945230279605623\\
3.05	0.00951182645674943\\
3.051	0.00957172563547669\\
3.052	0.0096320026970017\\
3.053	0.00969266002100662\\
3.054	0.009753700002186\\
3.055	0.00981512505034134\\
3.056	0.00987693759047626\\
3.057	0.00993914006289214\\
3.058	0.0100017349232846\\
3.059	0.0100647246428403\\
3.06	0.0101281117083345\\
3.061	0.0101918986222296\\
3.062	0.0102560879027733\\
3.063	0.0103206820840986\\
3.064	0.0103856837163235\\
3.065	0.0104510953656517\\
3.066	0.0105169196144742\\
3.067	0.0105831590614709\\
3.068	0.0106498163217133\\
3.069	0.010716894026768\\
3.07	0.0107843948248\\
3.071	0.010852321380678\\
3.072	0.0109206763760789\\
3.073	0.0109894625095943\\
3.074	0.0110586824968365\\
3.075	0.011128339070546\\
3.076	0.0111984349806994\\
3.077	0.0112689729946178\\
3.078	0.0113399558970761\\
3.079	0.0114113864904132\\
3.08	0.0114832675946422\\
3.081	0.0115556020475621\\
3.082	0.0116283927048695\\
3.083	0.0117016424402717\\
3.084	0.0117753541455999\\
3.085	0.0118495307309235\\
3.086	0.0119241751246648\\
3.087	0.0119992902737149\\
3.088	0.0120748791435498\\
3.089	0.0121509447183475\\
3.09	0.012227490001106\\
3.091	0.0123045180137616\\
3.092	0.0123820317973083\\
3.093	0.0124600344119181\\
3.094	0.0125385289370613\\
3.095	0.0126175184716287\\
3.096	0.0126970061340532\\
3.097	0.0127769950624338\\
3.098	0.0128574884146586\\
3.099	0.0129384893685301\\
3.1	0.0130200011218903\\
3.101	0.0131020268927473\\
3.102	0.013184569919402\\
3.103	0.0132676334605759\\
3.104	0.0133512207955403\\
3.105	0.0134353352242452\\
3.106	0.0135199800674496\\
3.107	0.0136051586668531\\
3.108	0.0136908743852273\\
3.109	0.0137771306065487\\
3.11	0.0138639307361325\\
3.111	0.0139512782007669\\
3.112	0.0140391764488482\\
3.113	0.0141276289505173\\
3.114	0.0142166391977963\\
3.115	0.014306210704727\\
3.116	0.0143963470075086\\
3.117	0.0144870516646385\\
3.118	0.0145783282570518\\
3.119	0.0146701803882632\\
3.12	0.0147626116845092\\
3.121	0.0148556257948911\\
3.122	0.0149492263915193\\
3.123	0.0150434171696578\\
3.124	0.0151382018478709\\
3.125	0.0152335841681691\\
3.126	0.0153295678961574\\
3.127	0.015426156821184\\
3.128	0.0155233547564894\\
3.129	0.0156211655393574\\
3.13	0.0157195930312664\\
3.131	0.0158186411180422\\
3.132	0.0159183137100106\\
3.133	0.0160186147421526\\
3.134	0.0161195481742594\\
3.135	0.0162211179910888\\
3.136	0.0163233282025222\\
3.137	0.0164261828437236\\
3.138	0.0165296859752982\\
3.139	0.016633841683453\\
3.14	0.0167386540801582\\
3.141	0.0168441273033096\\
3.142	0.0169502655168914\\
3.143	0.0170570729111414\\
3.144	0.0171645537027158\\
3.145	0.017272712134856\\
3.146	0.017381552477556\\
3.147	0.017491079027731\\
3.148	0.017601296109387\\
3.149	0.0177122080737915\\
3.15	0.0178238192996455\\
3.151	0.0179361341932559\\
3.152	0.01804915718871\\
3.153	0.0181628927480503\\
3.154	0.0182773453614503\\
3.155	0.0183925195473927\\
3.156	0.0185084198528467\\
3.157	0.0186250508534484\\
3.158	0.0187424171536807\\
3.159	0.0188605233870557\\
3.16	0.0189793742162974\\
3.161	0.0190989743335255\\
3.162	0.0192193284604411\\
3.163	0.0193404413485129\\
3.164	0.0194623177791646\\
3.165	0.0195849625639641\\
3.166	0.0197083805448131\\
3.167	0.0198325765941382\\
3.168	0.0199575556150836\\
3.169	0.0200833225417044\\
3.17	0.0202098823391617\\
3.171	0.020337240003918\\
3.172	0.0204654005639353\\
3.173	0.0205943690788727\\
3.174	0.0207241506402871\\
3.175	0.0208547503718332\\
3.176	0.0209861734294668\\
3.177	0.0211184250016474\\
3.178	0.0212515103095438\\
3.179	0.0213854346072397\\
3.18	0.0215202031819415\\
3.181	0.0216558213541867\\
3.182	0.0217922944780544\\
3.183	0.0219296279413759\\
3.184	0.0220678271659485\\
3.185	0.0222068976077485\\
3.186	0.0223468447571472\\
3.187	0.0224876741391275\\
3.188	0.022629391313502\\
3.189	0.0227720018751326\\
3.19	0.0229155114541511\\
3.191	0.0230599257161818\\
3.192	0.0232052503625651\\
3.193	0.0233514911305824\\
3.194	0.0234986537936829\\
3.195	0.023646744161711\\
3.196	0.0237957680811365\\
3.197	0.0239457314352845\\
3.198	0.0240966401445685\\
3.199	0.0242485001667234\\
3.2	0.0244013174970412\\
3.201	0.0245550981686076\\
3.202	0.0247098482525401\\
3.203	0.0248655738582274\\
3.204	0.0250222811335713\\
3.205	0.0251799762652288\\
3.206	0.0253386654788566\\
3.207	0.0254983550393567\\
3.208	0.025659051251124\\
3.209	0.0258207604582951\\
3.21	0.0259834890449985\\
3.211	0.026147243435607\\
3.212	0.0263120300949912\\
3.213	0.0264778555287747\\
3.214	0.0266447262835908\\
3.215	0.0268126489473413\\
3.216	0.0269816301494563\\
3.217	0.0271516765611559\\
3.218	0.027322794895714\\
3.219	0.0274949919087225\\
3.22	0.0276682743983591\\
3.221	0.0278426492056546\\
3.222	0.0280181232147638\\
3.223	0.0281947033532369\\
3.224	0.0283723965922929\\
3.225	0.0285512099470952\\
3.226	0.0287311504770282\\
3.227	0.0289122252859761\\
3.228	0.0290944415226035\\
3.229	0.0292778063806373\\
3.23	0.0294623270991511\\
3.231	0.0296480109628506\\
3.232	0.0298348653023616\\
3.233	0.0300228974945191\\
3.234	0.0302121149626586\\
3.235	0.0304025251769092\\
3.236	0.0305941356544884\\
3.237	0.0307869539599993\\
3.238	0.0309809877057285\\
3.239	0.0311762445519473\\
3.24	0.0313727322072139\\
3.241	0.0315704584286776\\
3.242	0.031769431022385\\
3.243	0.0319696578435886\\
3.244	0.0321711467970565\\
3.245	0.0323739058373845\\
3.246	0.0325779429693104\\
3.247	0.0327832662480298\\
3.248	0.0329898837795142\\
3.249	0.0331978037208309\\
3.25	0.0334070342804652\\
3.251	0.0336175837186445\\
3.252	0.033829460347664\\
3.253	0.0340426725322155\\
3.254	0.0342572286897171\\
3.255	0.0344731372906456\\
3.256	0.0346904068588713\\
3.257	0.0349090459719938\\
3.258	0.0351290632616815\\
3.259	0.0353504674140117\\
3.26	0.0355732671698137\\
3.261	0.035797471325014\\
3.262	0.0360230887309835\\
3.263	0.0362501282948869\\
3.264	0.0364785989800343\\
3.265	0.0367085098062352\\
3.266	0.0369398698501545\\
3.267	0.037172688245671\\
3.268	0.0374069741842376\\
3.269	0.0376427369152446\\
3.27	0.0378799857463847\\
3.271	0.0381187300440203\\
3.272	0.0383589792335537\\
3.273	0.0386007427997986\\
3.274	0.038844030287355\\
3.275	0.0390888513009861\\
3.276	0.039335215505997\\
3.277	0.0395831326286166\\
3.278	0.0398326124563817\\
3.279	0.0400836648385231\\
3.28	0.0403362996863547\\
3.281	0.0405905269736644\\
3.282	0.0408463567371084\\
3.283	0.0411037990766071\\
3.284	0.0413628641557439\\
3.285	0.0416235622021664\\
3.286	0.0418859035079901\\
3.287	0.0421498984302052\\
3.288	0.0424155573910849\\
3.289	0.0426828908785969\\
3.29	0.0429519094468181\\
3.291	0.0432226237163506\\
3.292	0.043495044374741\\
3.293	0.0437691821769028\\
3.294	0.0440450479455407\\
3.295	0.0443226525715778\\
3.296	0.0446020070145858\\
3.297	0.0448831223032175\\
3.298	0.0451660095356421\\
3.299	0.0454506798799837\\
3.3	0.0457371445747619\\
3.301	0.0460254149293356\\
3.302	0.0463155023243493\\
3.303	0.0466074182121829\\
3.304	0.0469011741174031\\
3.305	0.0471967816372191\\
3.306	0.04749425244194\\
3.307	0.0477935982754355\\
3.308	0.0480948309556\\
3.309	0.0483979623748185\\
3.31	0.0487030045004367\\
3.311	0.0490099693752332\\
3.312	0.0493188691178946\\
3.313	0.0496297159234948\\
3.314	0.0499425220639755\\
3.315	0.0502572998886314\\
3.316	0.0505740618245973\\
3.317	0.0508928203773388\\
3.318	0.0512135881311463\\
3.319	0.0515363777496314\\
3.32	0.051861201976227\\
3.321	0.0521880736346906\\
3.322	0.0525170056296103\\
3.323	0.0528480109469143\\
3.324	0.0531811026543838\\
3.325	0.0535162939021686\\
3.326	0.0538535979233064\\
3.327	0.0541930280342453\\
3.328	0.0545345976353693\\
3.329	0.0548783202115277\\
3.33	0.055224209332567\\
3.331	0.0555722786538671\\
3.332	0.05592254191688\\
3.333	0.0562750129496725\\
3.334	0.0566297056674722\\
3.335	0.0569866340732166\\
3.336	0.0573458122581062\\
3.337	0.0577072544021606\\
3.338	0.0580709747747784\\
3.339	0.0584369877353006\\
3.34	0.0588053077335775\\
3.341	0.0591759493105388\\
3.342	0.0595489270987682\\
3.343	0.0599242558230808\\
3.344	0.0603019503011046\\
3.345	0.060682025443865\\
3.346	0.0610644962563742\\
3.347	0.0614493778382229\\
3.348	0.061836685384177\\
3.349	0.0622264341847769\\
3.35	0.0626186396269417\\
3.351	0.0630133171945763\\
3.352	0.0634104824691829\\
3.353	0.063810151130476\\
3.354	0.0642123389570014\\
3.355	0.0646170618267592\\
3.356	0.0650243357178309\\
3.357	0.0654341767090095\\
3.358	0.0658466009804351\\
3.359	0.0662616248142331\\
3.36	0.0666792645951572\\
3.361	0.0670995368112364\\
3.362	0.0675224580544256\\
3.363	0.0679480450212609\\
3.364	0.0683763145135187\\
3.365	0.0688072834388791\\
3.366	0.0692409688115929\\
3.367	0.0696773877531543\\
3.368	0.0701165574929757\\
3.369	0.0705584953690688\\
3.37	0.0710032188287287\\
3.371	0.0714507454292225\\
3.372	0.0719010928384829\\
3.373	0.0723542788358056\\
3.374	0.0728103213125507\\
3.375	0.0732692382728499\\
3.376	0.0737310478343165\\
3.377	0.0741957682287612\\
3.378	0.0746634178029116\\
3.379	0.0751340150191365\\
3.38	0.075607578456175\\
3.381	0.0760841268098697\\
3.382	0.076563678893905\\
3.383	0.0770462536405499\\
3.384	0.0775318701014049\\
3.385	0.0780205474481551\\
3.386	0.078512304973326\\
3.387	0.0790071620910459\\
3.388	0.0795051383378122\\
3.389	0.0800062533732625\\
3.39	0.0805105269809508\\
3.391	0.0810179790691287\\
3.392	0.0815286296715312\\
3.393	0.0820424989481676\\
3.394	0.0825596071861175\\
3.395	0.0830799748003318\\
3.396	0.0836036223344383\\
3.397	0.0841305704615531\\
3.398	0.0846608399850966\\
3.399	0.085194451839615\\
3.4	0.0857314270916062\\
3.401	0.0862717869403524\\
3.402	0.0868155527187562\\
3.403	0.0873627458941831\\
3.404	0.0879133880693093\\
3.405	0.088467500982974\\
3.406	0.0890251065110381\\
3.407	0.0895862266672476\\
3.408	0.0901508836041028\\
3.409	0.0907190996137327\\
3.41	0.0912908971287752\\
3.411	0.0918662987232628\\
3.412	0.0924453271135134\\
3.413	0.0930280051590279\\
3.414	0.0936143558633917\\
3.415	0.0942044023751836\\
3.416	0.0947981679888894\\
3.417	0.0953956761458215\\
3.418	0.0959969504350445\\
3.419	0.0966020145943064\\
3.42	0.0972108925109757\\
3.421	0.0978236082229843\\
3.422	0.0984401859197771\\
3.423	0.0990606499432661\\
3.424	0.0996850247887921\\
3.425	0.100313335106092\\
3.426	0.10094560570027\\
3.427	0.101581861532779\\
3.428	0.102222127722407\\
3.429	0.102866429546265\\
3.43	0.103514792440788\\
3.431	0.104167242002739\\
3.432	0.104823803990216\\
3.433	0.105484504323675\\
3.434	0.106149369086949\\
3.435	0.106818424528278\\
3.436	0.107491697061347\\
3.437	0.108169213266326\\
3.438	0.108850999890925\\
3.439	0.109537083851442\\
3.44	0.110227492233833\\
3.441	0.110922252294776\\
3.442	0.11162139146275\\
3.443	0.112324937339117\\
3.444	0.113032917699212\\
3.445	0.113745360493439\\
3.446	0.114462293848374\\
3.447	0.115183746067879\\
3.448	0.115909745634213\\
3.449	0.116640321209162\\
3.45	0.117375501635168\\
3.451	0.118115315936468\\
3.452	0.11885979332024\\
3.453	0.119608963177758\\
3.454	0.120362855085548\\
3.455	0.121121498806559\\
3.456	0.121884924291338\\
3.457	0.12265316167921\\
3.458	0.123426241299471\\
3.459	0.124204193672583\\
3.46	0.12498704951138\\
3.461	0.125774839722279\\
3.462	0.126567595406504\\
3.463	0.127365347861309\\
3.464	0.128168128581217\\
3.465	0.128975969259262\\
3.466	0.129788901788239\\
3.467	0.130606958261967\\
3.468	0.131430170976552\\
3.469	0.132258572431665\\
3.47	0.13309219533182\\
3.471	0.133931072587674\\
3.472	0.134775237317316\\
3.473	0.135624722847584\\
3.474	0.136479562715373\\
3.475	0.137339790668964\\
3.476	0.138205440669354\\
3.477	0.139076546891597\\
3.478	0.139953143726154\\
3.479	0.14083526578025\\
3.48	0.141722947879242\\
3.481	0.142616225067989\\
3.482	0.143515132612242\\
3.483	0.144419706000032\\
3.484	0.145329980943073\\
3.485	0.14624599337817\\
3.486	0.147167779468639\\
3.487	0.148095375605736\\
3.488	0.149028818410089\\
3.489	0.149968144733151\\
3.49	0.150913391658648\\
3.491	0.151864596504047\\
3.492	0.152821796822027\\
3.493	0.153785030401965\\
3.494	0.154754335271423\\
3.495	0.155729749697653\\
3.496	0.156711312189106\\
3.497	0.157699061496954\\
3.498	0.158693036616619\\
3.499	0.159693276789309\\
3.5	0.160699821503575\\
3.501	0.161712710496863\\
3.502	0.162731983757084\\
3.503	0.163757681524196\\
3.504	0.164789844291791\\
3.505	0.165828512808691\\
3.506	0.16687372808056\\
3.507	0.167925531371521\\
3.508	0.168983964205788\\
3.509	0.170049068369302\\
3.51	0.17112088591138\\
3.511	0.17219945914638\\
3.512	0.173284830655367\\
3.513	0.174377043287794\\
3.514	0.175476140163198\\
3.515	0.176582164672899\\
3.516	0.17769516048171\\
3.517	0.17881517152967\\
3.518	0.179942242033768\\
3.519	0.181076416489698\\
3.52	0.182217739673608\\
3.521	0.183366256643872\\
3.522	0.18452201274287\\
3.523	0.185685053598774\\
3.524	0.186855425127351\\
3.525	0.188033173533777\\
3.526	0.189218345314461\\
3.527	0.19041098725888\\
3.528	0.191611146451423\\
3.529	0.192818870273257\\
3.53	0.194034206404191\\
3.531	0.195257202824561\\
3.532	0.196487907817126\\
3.533	0.19772636996897\\
3.534	0.198972638173423\\
3.535	0.200226761631992\\
3.536	0.2014887898563\\
3.537	0.202758772670044\\
3.538	0.204036760210961\\
3.539	0.205322802932807\\
3.54	0.206616951607348\\
3.541	0.207919257326367\\
3.542	0.209229771503678\\
3.543	0.210548545877159\\
3.544	0.211875632510791\\
3.545	0.213211083796716\\
3.546	0.214554952457305\\
3.547	0.21590729154724\\
3.548	0.217268154455605\\
3.549	0.218637594907999\\
3.55	0.220015666968653\\
3.551	0.221402425042566\\
3.552	0.222797923877653\\
3.553	0.224202218566907\\
3.554	0.22561536455057\\
3.555	0.227037417618329\\
3.556	0.228468433911512\\
3.557	0.229908469925306\\
3.558	0.231357582510991\\
3.559	0.232815828878178\\
3.56	0.234283266597075\\
3.561	0.235759953600752\\
3.562	0.237245948187436\\
3.563	0.238741309022805\\
3.564	0.240246095142311\\
3.565	0.241760365953506\\
3.566	0.243284181238389\\
3.567	0.244817601155765\\
3.568	0.246360686243621\\
3.569	0.247913497421519\\
3.57	0.249476095992993\\
3.571	0.251048543647978\\
3.572	0.25263090246524\\
3.573	0.254223234914829\\
3.574	0.255825603860545\\
3.575	0.257438072562418\\
3.576	0.259060704679208\\
3.577	0.260693564270917\\
3.578	0.26233671580132\\
3.579	0.263990224140504\\
3.58	0.265654154567436\\
3.581	0.267328572772538\\
3.582	0.269013544860278\\
3.583	0.270709137351781\\
3.584	0.272415417187458\\
3.585	0.274132451729644\\
3.586	0.275860308765262\\
3.587	0.277599056508494\\
3.588	0.279348763603479\\
3.589	0.281109499127022\\
3.59	0.282881332591318\\
3.591	0.284664333946698\\
3.592	0.286458573584393\\
3.593	0.28826412233931\\
3.594	0.290081051492829\\
3.595	0.291909432775618\\
3.596	0.293749338370464\\
3.597	0.295600840915124\\
3.598	0.297464013505189\\
3.599	0.299338929696977\\
3.6	0.301225663510428\\
3.601	0.303124289432034\\
3.602	0.305034882417774\\
3.603	0.306957517896077\\
3.604	0.308892271770798\\
3.605	0.310839220424215\\
3.606	0.312798440720044\\
3.607	0.314770010006474\\
3.608	0.316754006119221\\
3.609	0.318750507384602\\
3.61	0.320759592622622\\
3.611	0.322781341150094\\
3.612	0.324815832783762\\
3.613	0.326863147843457\\
3.614	0.328923367155269\\
3.615	0.330996572054734\\
3.616	0.333082844390047\\
3.617	0.335182266525293\\
3.618	0.337294921343699\\
3.619	0.339420892250906\\
3.62	0.341560263178263\\
3.621	0.343713118586137\\
3.622	0.345879543467252\\
3.623	0.34805962335004\\
3.624	0.350253444302022\\
3.625	0.352461092933201\\
3.626	0.354682656399486\\
3.627	0.35691822240613\\
3.628	0.359167879211193\\
3.629	0.361431715629027\\
3.63	0.363709821033781\\
3.631	0.366002285362931\\
3.632	0.368309199120831\\
3.633	0.370630653382282\\
3.634	0.372966739796134\\
3.635	0.375317550588899\\
3.636	0.377683178568392\\
3.637	0.380063717127401\\
3.638	0.382459260247365\\
3.639	0.384869902502093\\
3.64	0.387295739061491\\
3.641	0.389736865695324\\
3.642	0.392193378776994\\
3.643	0.394665375287345\\
3.644	0.397152952818492\\
3.645	0.399656209577677\\
3.646	0.40217524439114\\
3.647	0.404710156708026\\
3.648	0.407261046604307\\
3.649	0.409828014786737\\
3.65	0.412411162596826\\
3.651	0.415010592014837\\
3.652	0.41762640566382\\
3.653	0.420258706813657\\
3.654	0.422907599385141\\
3.655	0.42557318795408\\
3.656	0.428255577755423\\
3.657	0.430954874687417\\
3.658	0.433671185315786\\
3.659	0.436404616877941\\
3.66	0.439155277287208\\
3.661	0.441923275137094\\
3.662	0.444708719705572\\
3.663	0.447511720959395\\
3.664	0.450332389558437\\
3.665	0.453170836860062\\
3.666	0.456027174923523\\
3.667	0.458901516514379\\
3.668	0.461793975108957\\
3.669	0.464704664898822\\
3.67	0.467633700795292\\
3.671	0.470581198433972\\
3.672	0.473547274179317\\
3.673	0.476532045129231\\
3.674	0.479535629119687\\
3.675	0.482558144729378\\
3.676	0.4855997112844\\
3.677	0.488660448862964\\
3.678	0.491740478300133\\
3.679	0.494839921192595\\
3.68	0.497958899903465\\
3.681	0.501097537567111\\
3.682	0.504255958094022\\
3.683	0.507434286175691\\
3.684	0.510632647289547\\
3.685	0.513851167703902\\
3.686	0.517089974482939\\
3.687	0.520349195491728\\
3.688	0.523628959401274\\
3.689	0.526929395693596\\
3.69	0.53025063466684\\
3.691	0.533592807440421\\
3.692	0.536956045960202\\
3.693	0.540340483003703\\
3.694	0.543746252185339\\
3.695	0.547173487961702\\
3.696	0.55062232563686\\
3.697	0.55409290136771\\
3.698	0.557585352169341\\
3.699	0.561099815920454\\
3.7	0.564636431368798\\
3.701	0.568195338136651\\
3.702	0.571776676726333\\
3.703	0.57538058852575\\
3.704	0.579007215813976\\
3.705	0.582656701766874\\
3.706	0.586329190462745\\
3.707	0.590024826888014\\
3.708	0.593743756942961\\
3.709	0.597486127447475\\
3.71	0.601252086146851\\
3.711	0.605041781717624\\
3.712	0.608855363773442\\
3.713	0.612692982870964\\
3.714	0.616554790515813\\
3.715	0.620440939168552\\
3.716	0.624351582250703\\
3.717	0.628286874150806\\
3.718	0.632246970230515\\
3.719	0.636232026830727\\
3.72	0.64024220127776\\
3.721	0.644277651889559\\
3.722	0.648338537981949\\
3.723	0.652425019874924\\
3.724	0.656537258898978\\
3.725	0.660675417401469\\
3.726	0.664839658753034\\
3.727	0.669030147354038\\
3.728	0.673247048641059\\
3.729	0.677490529093428\\
3.73	0.681760756239792\\
3.731	0.686057898664736\\
3.732	0.690382126015433\\
3.733	0.694733609008345\\
3.734	0.69911251943596\\
3.735	0.703519030173577\\
3.736	0.707953315186127\\
3.737	0.712415549535047\\
3.738	0.716905909385185\\
3.739	0.721424572011759\\
3.74	0.725971715807353\\
3.741	0.730547520288961\\
3.742	0.735152166105076\\
3.743	0.739785835042819\\
3.744	0.744448710035115\\
3.745	0.749140975167919\\
3.746	0.753862815687481\\
3.747	0.758614418007658\\
3.748	0.763395969717278\\
3.749	0.768207659587541\\
3.75	0.773049677579473\\
3.751	0.777922214851428\\
3.752	0.78282546376663\\
3.753	0.787759617900772\\
3.754	0.792724872049656\\
3.755	0.797721422236883\\
3.756	0.802749465721594\\
3.757	0.807809201006252\\
3.758	0.812900827844487\\
3.759	0.818024547248976\\
3.76	0.823180561499381\\
3.761	0.828369074150334\\
3.762	0.833590290039473\\
3.763	0.83884441529553\\
3.764	0.844131657346468\\
3.765	0.849452224927671\\
3.766	0.854806328090183\\
3.767	0.860194178209001\\
3.768	0.86561598799142\\
3.769	0.871071971485434\\
3.77	0.876562344088179\\
3.771	0.882087322554444\\
3.772	0.887647125005224\\
3.773	0.893241970936332\\
3.774	0.898872081227065\\
3.775	0.904537678148925\\
3.776	0.910238985374393\\
3.777	0.915976227985759\\
3.778	0.921749632484007\\
3.779	0.927559426797762\\
3.78	0.933405840292281\\
3.781	0.939289103778516\\
3.782	0.94520944952222\\
3.783	0.951167111253119\\
3.784	0.957162324174139\\
3.785	0.963195324970693\\
3.786	0.969266351820025\\
3.787	0.975375644400609\\
3.788	0.981523443901618\\
3.789	0.987709993032439\\
3.79	0.993935536032259\\
3.791	1.00020031867971\\
3.792	1.00650458830256\\
3.793	1.0128485937875\\
3.794	1.01923258558995\\
3.795	1.02565681574393\\
3.796	1.03212153787208\\
3.797	1.03862700719558\\
3.798	1.04517348054429\\
3.799	1.05176121636688\\
3.8	1.058390474741\\
3.801	1.0650615173836\\
3.802	1.07177460766121\\
3.803	1.07853001060038\\
3.804	1.08532799289811\\
3.805	1.09216882293239\\
3.806	1.09905277077282\\
3.807	1.10598010819123\\
3.808	1.11295110867245\\
3.809	1.11996604742506\\
3.81	1.1270252013923\\
3.811	1.13412884926299\\
3.812	1.14127727148252\\
3.813	1.14847075026393\\
3.814	1.15570956959904\\
3.815	1.16299401526969\\
3.816	1.170324374859\\
3.817	1.17770093776273\\
3.818	1.1851239952007\\
3.819	1.19259384022828\\
3.82	1.200110767748\\
3.821	1.20767507452114\\
3.822	1.21528705917947\\
3.823	1.22294702223704\\
3.824	1.23065526610206\\
3.825	1.23841209508878\\
3.826	1.2462178154296\\
3.827	1.25407273528705\\
3.828	1.26197716476606\\
3.829	1.26993141592612\\
3.83	1.27793580279364\\
3.831	1.28599064137436\\
3.832	1.29409624966578\\
3.833	1.30225294766975\\
3.834	1.31046105740511\\
3.835	1.31872090292037\\
3.836	1.32703281030651\\
3.837	1.3353971077099\\
3.838	1.34381412534519\\
3.839	1.35228419550838\\
3.84	1.36080765258994\\
3.841	1.369384833088\\
3.842	1.37801607562165\\
3.843	1.38670172094428\\
3.844	1.39544211195708\\
3.845	1.40423759372253\\
3.846	1.41308851347803\\
3.847	1.42199522064964\\
3.848	1.43095806686586\\
3.849	1.43997740597148\\
3.85	1.44905359404161\\
3.851	1.45818698939568\\
3.852	1.46737795261161\\
3.853	1.47662684654006\\
3.854	1.48593403631873\\
3.855	1.49529988938679\\
3.856	1.50472477549938\\
3.857	1.51420906674221\\
3.858	1.52375313754626\\
3.859	1.53335736470253\\
3.86	1.54302212737694\\
3.861	1.55274780712532\\
3.862	1.56253478790842\\
3.863	1.57238345610712\\
3.864	1.58229420053765\\
3.865	1.59226741246695\\
3.866	1.60230348562812\\
3.867	1.61240281623596\\
3.868	1.62256580300264\\
3.869	1.63279284715337\\
3.87	1.64308435244234\\
3.871	1.65344072516855\\
3.872	1.66386237419194\\
3.873	1.6743497109495\\
3.874	1.6849031494715\\
3.875	1.69552310639783\\
3.876	1.7062100009945\\
3.877	1.71696425517013\\
3.878	1.72778629349264\\
3.879	1.73867654320601\\
3.88	1.74963543424713\\
3.881	1.7606633992628\\
3.882	1.7717608736268\\
3.883	1.78292829545704\\
3.884	1.79416610563293\\
3.885	1.80547474781274\\
3.886	1.81685466845109\\
3.887	1.82830631681664\\
3.888	1.83983014500979\\
3.889	1.85142660798052\\
3.89	1.86309616354637\\
3.891	1.8748392724105\\
3.892	1.8866563981799\\
3.893	1.89854800738366\\
3.894	1.91051456949142\\
3.895	1.9225565569319\\
3.896	1.93467444511152\\
3.897	1.94686871243319\\
3.898	1.95913984031522\\
3.899	1.97148831321028\\
3.9	1.98391461862457\\
3.901	1.99641924713703\\
3.902	2.00900269241872\\
3.903	2.02166545125233\\
3.904	2.03440802355175\\
3.905	2.04723091238186\\
3.906	2.06013462397835\\
3.907	2.0731196677677\\
3.908	2.08618655638733\\
3.909	2.09933580570581\\
3.91	2.11256793484324\\
3.911	2.12588346619173\\
3.912	2.13928292543604\\
3.913	2.1527668415743\\
3.914	2.16633574693897\\
3.915	2.17999017721775\\
3.916	2.19373067147481\\
3.917	2.20755777217205\\
3.918	2.22147202519051\\
3.919	2.2354739798519\\
3.92	2.24956418894034\\
3.921	2.26374320872414\\
3.922	2.27801159897777\\
3.923	2.29236992300395\\
3.924	2.30681874765594\\
3.925	2.32135864335984\\
3.926	2.33599018413718\\
3.927	2.35071394762753\\
3.928	2.36553051511133\\
3.929	2.38044047153285\\
3.93	2.39544440552326\\
3.931	2.41054290942387\\
3.932	2.42573657930952\\
3.933	2.44102601501214\\
3.934	2.45641182014437\\
3.935	2.47189460212345\\
3.936	2.48747497219517\\
3.937	2.503153545458\\
3.938	2.51893094088738\\
3.939	2.53480778136017\\
3.94	2.55078469367921\\
3.941	2.5668623085981\\
3.942	2.58304126084607\\
3.943	2.59932218915306\\
3.944	2.61570573627494\\
3.945	2.63219254901886\\
3.946	2.64878327826879\\
3.947	2.66547857901127\\
3.948	2.68227911036117\\
3.949	2.69918553558781\\
3.95	2.71619852214107\\
3.951	2.7333187416778\\
3.952	2.75054687008829\\
3.953	2.76788358752298\\
3.954	2.78532957841929\\
3.955	2.80288553152866\\
3.956	2.82055213994375\\
3.957	2.83833010112578\\
3.958	2.85622011693207\\
3.959	2.87422289364374\\
3.96	2.89233914199362\\
3.961	2.91056957719431\\
3.962	2.92891491896637\\
3.963	2.94737589156677\\
3.964	2.9659532238175\\
3.965	2.9846476491343\\
3.966	3.00345990555563\\
3.967	3.02239073577184\\
3.968	3.04144088715443\\
3.969	3.0606111117856\\
3.97	3.07990216648794\\
3.971	3.0993148128543\\
3.972	3.11884981727783\\
3.973	3.13850795098229\\
3.974	3.15828999005246\\
3.975	3.17819671546477\\
3.976	3.19822891311818\\
3.977	3.21838737386517\\
3.978	3.23867289354294\\
3.979	3.2590862730049\\
3.98	3.27962831815222\\
3.981	3.30029983996567\\
3.982	3.32110165453765\\
3.983	3.3420345831044\\
3.984	3.3630994520784\\
3.985	3.38429709308102\\
3.986	3.40562834297536\\
3.987	3.42709404389926\\
3.988	3.44869504329856\\
3.989	3.47043219396057\\
3.99	3.49230635404772\\
3.991	3.51431838713143\\
3.992	3.53646916222623\\
3.993	3.55875955382407\\
3.994	3.5811904419288\\
3.995	3.60376271209096\\
3.996	3.62647725544271\\
3.997	3.64933496873303\\
3.998	3.67233675436312\\
3.999	3.69548352042202\\
4	3.71877618072245\\
4.001	3.74221565483691\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.001	3.74221565483691\\
4.002	3.76580286813396\\
4.003	3.78953875181479\\
4.004	3.81342424294994\\
4.005	3.8374602845163\\
4.006	3.86164782543438\\
4.007	3.88598782060573\\
4.008	3.91048123095064\\
4.009	3.9351290234461\\
4.01	3.95993217116397\\
4.011	3.98489165330937\\
4.012	4.01000845525937\\
4.013	4.03528356860189\\
4.014	4.06071799117481\\
4.015	4.08631272710541\\
4.016	4.11206878684998\\
4.017	4.13798718723373\\
4.018	4.16406895149093\\
4.019	4.19031510930529\\
4.02	4.21672669685064\\
4.021	4.24330475683181\\
4.022	4.27005033852581\\
4.023	4.29696449782326\\
4.024	4.32404829727006\\
4.025	4.35130280610933\\
4.026	4.37872910032366\\
4.027	4.40632826267755\\
4.028	4.43410138276019\\
4.029	4.46204955702844\\
4.03	4.49017388885015\\
4.031	4.5184754885477\\
4.032	4.54695547344184\\
4.033	4.57561496789579\\
4.034	4.60445510335968\\
4.035	4.63347701841512\\
4.036	4.66268185882027\\
4.037	4.69207077755495\\
4.038	4.72164493486627\\
4.039	4.75140549831437\\
4.04	4.78135364281852\\
4.041	4.81149055070353\\
4.042	4.8418174117464\\
4.043	4.87233542322331\\
4.044	4.90304578995689\\
4.045	4.93394972436375\\
4.046	4.9650484465024\\
4.047	4.99634318412137\\
4.048	5.02783517270771\\
4.049	5.05952565553574\\
4.05	5.09141588371615\\
4.051	5.12350711624541\\
4.052	5.15580062005543\\
4.053	5.18829767006362\\
4.054	5.22099954922318\\
4.055	5.25390754857379\\
4.056	5.28702296729258\\
4.057	5.32034711274536\\
4.058	5.35388130053833\\
4.059	5.38762685456991\\
4.06	5.4215851070831\\
4.061	5.45575739871802\\
4.062	5.49014507856488\\
4.063	5.52474950421718\\
4.064	5.55957204182536\\
4.065	5.59461406615072\\
4.066	5.62987696061968\\
4.067	5.66536211737843\\
4.068	5.70107093734784\\
4.069	5.7370048302788\\
4.07	5.77316521480789\\
4.071	5.80955351851334\\
4.072	5.84617117797144\\
4.073	5.88301963881323\\
4.074	5.92010035578154\\
4.075	5.9574147927885\\
4.076	5.99496442297327\\
4.077	6.0327507287602\\
4.078	6.0707752019174\\
4.079	6.10903934361559\\
4.08	6.14754466448739\\
4.081	6.18629268468694\\
4.082	6.22528493394992\\
4.083	6.26452295165396\\
4.084	6.30400828687938\\
4.085	6.34374249847039\\
4.086	6.38372715509658\\
4.087	6.42396383531489\\
4.088	6.46445412763191\\
4.089	6.50519963056662\\
4.09	6.54620195271344\\
4.091	6.58746271280581\\
4.092	6.62898353978003\\
4.093	6.67076607283962\\
4.094	6.71281196152\\
4.095	6.75512286575363\\
4.096	6.79770045593553\\
4.097	6.84054641298923\\
4.098	6.88366242843314\\
4.099	6.92705020444734\\
4.1	6.97071145394072\\
4.101	7.0146479006187\\
4.102	7.05886127905119\\
4.103	7.10335333474112\\
4.104	7.14812582419333\\
4.105	7.19318051498395\\
4.106	7.23851918583012\\
4.107	7.28414362666028\\
4.108	7.33005563868477\\
4.109	7.376257034467\\
4.11	7.42274963799497\\
4.111	7.46953528475328\\
4.112	7.51661582179563\\
4.113	7.56399310781768\\
4.114	7.61166901323049\\
4.115	7.65964542023433\\
4.116	7.70792422289297\\
4.117	7.7565073272085\\
4.118	7.80539665119656\\
4.119	7.85459412496204\\
4.12	7.90410169077531\\
4.121	7.95392130314887\\
4.122	8.00405492891454\\
4.123	8.05450454730109\\
4.124	8.10527215001239\\
4.125	8.15635974130602\\
4.126	8.20776933807242\\
4.127	8.25950296991451\\
4.128	8.31156267922782\\
4.129	8.36395052128108\\
4.13	8.41666856429743\\
4.131	8.46971888953602\\
4.132	8.52310359137419\\
4.133	8.57682477739017\\
4.134	8.63088456844626\\
4.135	8.68528509877257\\
4.136	8.74002851605129\\
4.137	8.79511698150145\\
4.138	8.85055266996427\\
4.139	8.90633776998901\\
4.14	8.96247448391938\\
4.141	9.01896502798046\\
4.142	9.07581163236623\\
4.143	9.1330165413276\\
4.144	9.19058201326099\\
4.145	9.24851032079752\\
4.146	9.30680375089275\\
4.147	9.3654646049169\\
4.148	9.42449519874575\\
4.149	9.48389786285207\\
4.15	9.54367494239763\\
4.151	9.6037310866349\\
4.152	9.66387324514274\\
4.153	9.72400608158659\\
4.154	9.78413196995475\\
4.155	9.84425328396119\\
4.156	9.90437239713928\\
4.157	9.96447095642536\\
4.158	10.0245098814341\\
4.159	10.0844708159361\\
4.16	10.1443561271331\\
4.161	10.2041681792412\\
4.162	10.2639093335846\\
4.163	10.3235819486882\\
4.164	10.3832002240914\\
4.165	10.4427902009081\\
4.166	10.5023660754153\\
4.167	10.5619301996128\\
4.168	10.6214849250367\\
4.169	10.681032602852\\
4.17	10.7405104434849\\
4.171	10.7997905141439\\
4.172	10.8588100146904\\
4.173	10.9175712751591\\
4.174	10.9760766153898\\
4.175	11.0343283451187\\
4.176	11.0923287640698\\
4.177	11.1501068104158\\
4.178	11.2077180619204\\
4.179	11.2651914413924\\
4.18	11.3225292178271\\
4.181	11.3797336548665\\
4.182	11.4368070108884\\
4.183	11.4937219297953\\
4.184	11.5504214399347\\
4.185	11.60687817045\\
4.186	11.6630943502004\\
4.187	11.719072198548\\
4.188	11.7748139254462\\
4.189	11.8303010050162\\
4.19	11.8854941748157\\
4.191	11.9403748873093\\
4.192	11.9949453091365\\
4.193	12.0492075946865\\
4.194	12.1031638861838\\
4.195	12.1568281574925\\
4.196	12.2102262146682\\
4.197	12.2633720095364\\
4.198	12.3162676402436\\
4.199	12.3689151950599\\
4.2	12.4213167524616\\
4.201	12.4734743812134\\
4.202	12.5253753357996\\
4.203	12.5769920559213\\
4.204	12.6283117747082\\
4.205	12.6793365182151\\
4.206	12.730068300851\\
4.207	12.7805091254596\\
4.208	12.8306609833975\\
4.209	12.8805436201934\\
4.21	12.9301945363275\\
4.211	12.9796334575519\\
4.212	13.0288623356691\\
4.213	13.0778831141892\\
4.214	13.1266977284069\\
4.215	13.1753377147778\\
4.216	13.2238642121637\\
4.217	13.2723087456457\\
4.218	13.3206732277688\\
4.219	13.3689595679176\\
4.22	13.4171696723919\\
4.221	13.4653054444814\\
4.222	13.5133450971015\\
4.223	13.5612431519323\\
4.224	13.6089778125041\\
4.225	13.6565509633369\\
4.226	13.7039644825742\\
4.227	13.7512202420576\\
4.228	13.7983171464702\\
4.229	13.845251133294\\
4.23	13.8920210945089\\
4.231	13.9386288765492\\
4.232	13.9850763194469\\
4.233	14.0313652569035\\
4.234	14.0774975163632\\
4.235	14.1234749190845\\
4.236	14.1692992802123\\
4.237	14.2149724088497\\
4.238	14.2604961081293\\
4.239	14.3058721752841\\
4.24	14.351102401719\\
4.241	14.3961885730811\\
4.242	14.4411324693303\\
4.243	14.4859358648099\\
4.244	14.5305620362257\\
4.245	14.5749357611966\\
4.246	14.6190202994656\\
4.247	14.662817391449\\
4.248	14.7063287662154\\
4.249	14.749556141553\\
4.25	14.7925278724087\\
4.251	14.8352989520067\\
4.252	14.8778977172795\\
4.253	14.9203258499867\\
4.254	14.9625850251513\\
4.255	15.0046769111262\\
4.256	15.0466031696598\\
4.257	15.0883684168915\\
4.258	15.1299802235346\\
4.259	15.1714431933144\\
4.26	15.21275896315\\
4.261	15.2539291641498\\
4.262	15.2949554216746\\
4.263	15.335839355403\\
4.264	15.3765500091642\\
4.265	15.4170238497163\\
4.266	15.4572299046984\\
4.267	15.4971697614081\\
4.268	15.5368449966337\\
4.269	15.5762571767163\\
4.27	15.615375287382\\
4.271	15.6541357325165\\
4.272	15.6925074721159\\
4.273	15.7304920210605\\
4.274	15.768090878945\\
4.275	15.8053055301372\\
4.276	15.8421640922071\\
4.277	15.8787213170366\\
4.278	15.9150052962413\\
4.279	15.9510174622787\\
4.28	15.9867592368755\\
4.281	16.0222320310837\\
4.282	16.0574372453361\\
4.283	16.0923585039215\\
4.284	16.1269616543384\\
4.285	16.1612302971067\\
4.286	16.1951657851203\\
4.287	16.2287694581209\\
4.288	16.2620426427499\\
4.289	16.2950133009719\\
4.29	16.3277360311782\\
4.291	16.3602387736019\\
4.292	16.392522811421\\
4.293	16.424589419179\\
4.294	16.4564398628359\\
4.295	16.4880753998173\\
4.296	16.5194883962747\\
4.297	16.5506623267837\\
4.298	16.581589539272\\
4.299	16.612271254717\\
4.3	16.6427086844042\\
4.301	16.672903029975\\
4.302	16.7028495616139\\
4.303	16.7325376178619\\
4.304	16.7619624489157\\
4.305	16.7911252164403\\
4.306	16.8200270717544\\
4.307	16.8486691558764\\
4.308	16.877052599569\\
4.309	16.9051874061742\\
4.31	16.933092452008\\
4.311	16.9607777215256\\
4.312	16.9882443077158\\
4.313	17.0154932949336\\
4.314	17.0425257589438\\
4.315	17.0693457278926\\
4.316	17.0959601824677\\
4.317	17.1223731343128\\
4.318	17.1485856261866\\
4.319	17.1745986929339\\
4.32	17.2004133615262\\
4.321	17.2260306511026\\
4.322	17.2514190027795\\
4.323	17.2765142784047\\
4.324	17.3012848984861\\
4.325	17.3257318409447\\
4.326	17.3498560709228\\
4.327	17.3736585408226\\
4.328	17.3971401903434\\
4.329	17.4202456888484\\
4.33	17.44286343318\\
4.331	17.4649380585952\\
4.332	17.4864704365797\\
4.333	17.5074614172117\\
4.334	17.5279118291954\\
4.335	17.5479083468648\\
4.336	17.5676234936053\\
4.337	17.5871439147231\\
4.338	17.6064703808664\\
4.339	17.6256036550259\\
4.34	17.6445444925654\\
4.341	17.6632669928815\\
4.342	17.6817185983803\\
4.343	17.6998733891439\\
4.344	17.7177320819064\\
4.345	17.7352953817124\\
4.346	17.7525639819446\\
4.347	17.7695385643512\\
4.348	17.7862257209329\\
4.349	17.8026379542033\\
4.35	17.8187818339619\\
4.351	17.8346579975542\\
4.352	17.8502670717562\\
4.353	17.8656096727996\\
4.354	17.8806982501162\\
4.355	17.895557086829\\
4.356	17.9101986132712\\
4.357	17.9246234074766\\
4.358	17.9388320389226\\
4.359	17.9528250685528\\
4.36	17.9666030487988\\
4.361	17.9801487580223\\
4.362	17.993427199835\\
4.363	18.0064211328772\\
4.364	18.0191310701373\\
4.365	18.0315575133918\\
4.366	18.0437009532249\\
4.367	18.0554937676579\\
4.368	18.0668002194788\\
4.369	18.0775526536652\\
4.37	18.0877514947132\\
4.371	18.0973971452635\\
4.372	18.1064899861175\\
4.373	18.1150303762519\\
4.374	18.1230985979441\\
4.375	18.1308548599413\\
4.376	18.1383794135643\\
4.377	18.1456725558754\\
4.378	18.152734574801\\
4.379	18.1595657491431\\
4.38	18.16616634859\\
4.381	18.1725366337273\\
4.382	18.1786768560479\\
4.383	18.1845872579619\\
4.384	18.1902680728067\\
4.385	18.1957195248554\\
4.386	18.2009418293263\\
4.387	18.205932231461\\
4.388	18.210685006416\\
4.389	18.2151973808963\\
4.39	18.2194695330463\\
4.391	18.2235016315265\\
4.392	18.2272938355205\\
4.393	18.2308374119508\\
4.394	18.2341147351343\\
4.395	18.2371170516667\\
4.396	18.2398444800767\\
4.397	18.2422971280404\\
4.398	18.2444750923863\\
4.399	18.2463784590982\\
4.4	18.2480102642494\\
4.401	18.2493764941221\\
4.402	18.2504801635837\\
4.403	18.2513213162061\\
4.404	18.2518999851973\\
4.405	18.2522161934024\\
4.406	18.2522817970254\\
4.407	18.2521204860962\\
4.408	18.2517440979667\\
4.409	18.2511526177773\\
4.41	18.250346022177\\
4.411	18.2493242793221\\
4.412	18.2480873488752\\
4.413	18.2466440647935\\
4.414	18.2450121356777\\
4.415	18.2432003798907\\
4.416	18.2412087259062\\
4.417	18.2390370950955\\
4.418	18.2366854017246\\
4.419	18.2341239436507\\
4.42	18.2312934011492\\
4.421	18.2281640531728\\
4.422	18.2247357761776\\
4.423	18.2210084348185\\
4.424	18.2169818819436\\
4.425	18.2126974116086\\
4.426	18.2082377607074\\
4.427	18.2036442061974\\
4.428	18.1989165667295\\
4.429	18.1940546556609\\
4.43	18.1890582810477\\
4.431	18.1839272456379\\
4.432	18.1786346984926\\
4.433	18.1731271339267\\
4.434	18.1673776861363\\
4.435	18.1613861281387\\
4.436	18.1551522233927\\
4.437	18.1486757257895\\
4.438	18.1419741452233\\
4.439	18.1350827482822\\
4.44	18.1280190284804\\
4.441	18.1207827069489\\
4.442	18.1133734980044\\
4.443	18.1057911091383\\
4.444	18.098035241005\\
4.445	18.0901055874099\\
4.446	18.0820018352979\\
4.447	18.0737236647403\\
4.448	18.0652500224124\\
4.449	18.0565391207625\\
4.45	18.047569889382\\
4.451	18.0383419741742\\
4.452	18.0288550108294\\
4.453	18.0191086248113\\
4.454	18.0090935485516\\
4.455	17.9987916210841\\
4.456	17.9881935529085\\
4.457	17.9772989256227\\
4.458	17.9661073091172\\
4.459	17.9546182615572\\
4.46	17.9428313293661\\
4.461	17.9307371644164\\
4.462	17.9183175236619\\
4.463	17.9055630339965\\
4.464	17.892473191885\\
4.465	17.8790474805525\\
4.466	17.8652853699645\\
4.467	17.8511951995959\\
4.468	17.8367941787599\\
4.469	17.8220906217077\\
4.47	17.8070839479568\\
4.471	17.7917735650575\\
4.472	17.7761588685703\\
4.473	17.7602392420415\\
4.474	17.7440199788391\\
4.475	17.727512282362\\
4.476	17.7107214227616\\
4.477	17.6936467371505\\
4.478	17.6762875514361\\
4.479	17.6586431802938\\
4.48	17.6407010834203\\
4.481	17.6224368650382\\
4.482	17.603837960373\\
4.483	17.5849036351573\\
4.484	17.5656331418816\\
4.485	17.5460257197649\\
4.486	17.5260805947243\\
4.487	17.505794018415\\
4.488	17.4851592680818\\
4.489	17.464172568154\\
4.49	17.4428330900962\\
4.491	17.4211399914458\\
4.492	17.3990924157794\\
4.493	17.3766983754694\\
4.494	17.3539747520003\\
4.495	17.3309295310544\\
4.496	17.3075618028282\\
4.497	17.2838706447854\\
4.498	17.2598551216212\\
4.499	17.2355142852252\\
4.5	17.2108442137138\\
4.501	17.1858380112757\\
4.502	17.1604917297591\\
4.503	17.1348043685167\\
4.504	17.1087749134353\\
4.505	17.0824023368962\\
4.506	17.0556826368049\\
4.507	17.0286088364324\\
4.508	17.0011769060002\\
4.509	16.9733857625214\\
4.51	16.9452343088276\\
4.511	16.9167214335256\\
4.512	16.8878460109537\\
4.513	16.8586187448573\\
4.514	16.8290621688114\\
4.515	16.79918695967\\
4.516	16.7689919379878\\
4.517	16.7384759116934\\
4.518	16.7076376760427\\
4.519	16.6764878572909\\
4.52	16.6450489131125\\
4.521	16.6133314460474\\
4.522	16.5813342039196\\
4.523	16.5490559235078\\
4.524	16.5164953304957\\
4.525	16.4836511394213\\
4.526	16.4505013271166\\
4.527	16.4170031318374\\
4.528	16.3831345045961\\
4.529	16.3488941082909\\
4.53	16.3142805911429\\
4.531	16.2792925866427\\
4.532	16.2438961432663\\
4.533	16.2080247231346\\
4.534	16.171644339847\\
4.535	16.13475355714\\
4.536	16.0973509185999\\
4.537	16.0594349476054\\
4.538	16.0210041472694\\
4.539	15.9821073361902\\
4.54	15.9428436503787\\
4.541	15.9032618755519\\
4.542	15.863360449058\\
4.543	15.8231377956262\\
4.544	15.7825923273034\\
4.545	15.7417105996724\\
4.546	15.7004673113204\\
4.547	15.6588489902809\\
4.548	15.6168539935014\\
4.549	15.5744806630585\\
4.55	15.5317273260927\\
4.551	15.4885922947421\\
4.552	15.4450857097961\\
4.553	15.4012295410955\\
4.554	15.3570339009597\\
4.555	15.3124970445862\\
4.556	15.2676172137014\\
4.557	15.2223926364914\\
4.558	15.176818566602\\
4.559	15.1308872829516\\
4.56	15.0845940112858\\
4.561	15.0379369239894\\
4.562	14.9909141790843\\
4.563	14.9435239201562\\
4.564	14.895764276282\\
4.565	14.8476333619555\\
4.566	14.7991292770131\\
4.567	14.7502501065588\\
4.568	14.7009939208885\\
4.569	14.6513587754141\\
4.57	14.6013427105861\\
4.571	14.5509555955373\\
4.572	14.5002191284714\\
4.573	14.4491431500803\\
4.574	14.3977256439319\\
4.575	14.345964580111\\
4.576	14.2938579151392\\
4.577	14.241403591894\\
4.578	14.1885699302273\\
4.579	14.135295625715\\
4.58	14.0815489658369\\
4.581	14.0273278287252\\
4.582	13.9726300737798\\
4.583	13.9174535415844\\
4.584	13.8618375068414\\
4.585	13.8058626799224\\
4.586	13.7495683040137\\
4.587	13.692952156666\\
4.588	13.6360120027265\\
4.589	13.5787455942511\\
4.59	13.5211506704155\\
4.591	13.4631953481254\\
4.592	13.4048181207584\\
4.593	13.3459870743357\\
4.594	13.2866998862624\\
4.595	13.2269542159358\\
4.596	13.1667477046525\\
4.597	13.106119428536\\
4.598	13.0451499000791\\
4.599	12.9838781652822\\
4.6	12.9223018051944\\
4.601	12.8604183888383\\
4.602	12.7982254731145\\
4.603	12.7357206027047\\
4.604	12.672916114625\\
4.605	12.6098391387131\\
4.606	12.5465019893989\\
4.607	12.482902166191\\
4.608	12.4190371582275\\
4.609	12.3549044441776\\
4.61	12.290539984232\\
4.611	12.2260182215224\\
4.612	12.1613751008801\\
4.613	12.0966080702552\\
4.614	12.0317145727056\\
4.615	11.9666920462966\\
4.616	11.9015379239996\\
4.617	11.8362555554506\\
4.618	11.7708542070827\\
4.619	11.7053372187718\\
4.62	11.6397020039682\\
4.621	11.5739459714551\\
4.622	11.5080665252454\\
4.623	11.4420640254102\\
4.624	11.3759417880925\\
4.625	11.309700163778\\
4.626	11.2433365373092\\
4.627	11.176848288712\\
4.628	11.1102327930924\\
4.629	11.0434874205328\\
4.63	10.9766539499385\\
4.631	10.9098185706873\\
4.632	10.8430230581311\\
4.633	10.7762647752455\\
4.634	10.7095410864756\\
4.635	10.6428493576325\\
4.636	10.5762846664798\\
4.637	10.5100398064873\\
4.638	10.4442098730606\\
4.639	10.3787922672953\\
4.64	10.3137844065655\\
4.641	10.2491837244213\\
4.642	10.1849876704881\\
4.643	10.1211937103657\\
4.644	10.057799325528\\
4.645	9.99480201322386\\
4.646	9.9321992863781\\
4.647	9.86998867349352\\
4.648	9.80816771855315\\
4.649	9.74673398092338\\
4.65	9.68568503525755\\
4.651	9.62501847140026\\
4.652	9.56473189429216\\
4.653	9.50482292387543\\
4.654	9.44528919499982\\
4.655	9.38612835732926\\
4.656	9.32733807524907\\
4.657	9.26891602777377\\
4.658	9.21085990845542\\
4.659	9.15316742529261\\
4.66	9.09583630063992\\
4.661	9.03886427111805\\
4.662	8.98224908752442\\
4.663	8.9259885147444\\
4.664	8.87008033166308\\
4.665	8.81452233107754\\
4.666	8.75931231960977\\
4.667	8.70444811762\\
4.668	8.64992755912075\\
4.669	8.59574849169123\\
4.67	8.5419087763924\\
4.671	8.48840628768253\\
4.672	8.43523891333329\\
4.673	8.38240455434635\\
4.674	8.3299011248705\\
4.675	8.27772655211934\\
4.676	8.22587877628941\\
4.677	8.17435575047889\\
4.678	8.1231554406068\\
4.679	8.07227582533267\\
4.68	8.02171489597676\\
4.681	7.97147065644076\\
4.682	7.92154112312896\\
4.683	7.87192432486997\\
4.684	7.82261830283889\\
4.685	7.77362111047997\\
4.686	7.72493081342978\\
4.687	7.6765454894408\\
4.688	7.6284632283056\\
4.689	7.58068213178136\\
4.69	7.53320031351497\\
4.691	7.48601589896855\\
4.692	7.43912702534544\\
4.693	7.39253184151664\\
4.694	7.34622850794778\\
4.695	7.30021519662645\\
4.696	7.25449009099004\\
4.697	7.20905138585405\\
4.698	7.16389728734079\\
4.699	7.11902601280858\\
4.7	7.07443579078137\\
4.701	7.03012486087879\\
4.702	6.98609147374667\\
4.703	6.94233389098798\\
4.704	6.89885038509416\\
4.705	6.85563923937698\\
4.706	6.81269874790072\\
4.707	6.77002721541484\\
4.708	6.72762295728704\\
4.709	6.68548429943679\\
4.71	6.64360957826918\\
4.711	6.60199714060929\\
4.712	6.5606453436369\\
4.713	6.51955255482166\\
4.714	6.47871715185859\\
4.715	6.4381375226041\\
4.716	6.39781206501227\\
4.717	6.35773918707166\\
4.718	6.31791730674245\\
4.719	6.27834485189394\\
4.72	6.23902026024254\\
4.721	6.19994197929007\\
4.722	6.16110846626245\\
4.723	6.12251818804882\\
4.724	6.08416962114099\\
4.725	6.04606125157333\\
4.726	6.00819157486296\\
4.727	5.97055909595037\\
4.728	5.93316232914042\\
4.729	5.89599979804362\\
4.73	5.85907003551794\\
4.731	5.8223715836108\\
4.732	5.78590299350156\\
4.733	5.74966282544431\\
4.734	5.71364964871102\\
4.735	5.67786204153507\\
4.736	5.64229859105513\\
4.737	5.60695789325935\\
4.738	5.57183855292995\\
4.739	5.53693918358815\\
4.74	5.50225840743939\\
4.741	5.46779485531901\\
4.742	5.4335471666381\\
4.743	5.39951398932988\\
4.744	5.36569397979627\\
4.745	5.33208580285483\\
4.746	5.29868813168609\\
4.747	5.26549964778117\\
4.748	5.23251904088967\\
4.749	5.19974500896801\\
4.75	5.167176258128\\
4.751	5.13481150258572\\
4.752	5.10264946461083\\
4.753	5.07068887447607\\
4.754	5.03892847040717\\
4.755	5.00736699853301\\
4.756	4.97600321283612\\
4.757	4.9448358751035\\
4.758	4.91386375487775\\
4.759	4.88308562940844\\
4.76	4.85250028360391\\
4.761	4.82210650998323\\
4.762	4.79190310862859\\
4.763	4.76188888713787\\
4.764	4.73206266057761\\
4.765	4.70242325143622\\
4.766	4.67296948957747\\
4.767	4.64370021219434\\
4.768	4.61461426376305\\
4.769	4.5857104959975\\
4.77	4.5569877678039\\
4.771	4.52844494523575\\
4.772	4.50008090144903\\
4.773	4.47189451665777\\
4.774	4.44388467808978\\
4.775	4.41605027994279\\
4.776	4.3883902233407\\
4.777	4.36090341629031\\
4.778	4.3335887736381\\
4.779	4.30644521702748\\
4.78	4.27947167485615\\
4.781	4.25266708223384\\
4.782	4.22603038094023\\
4.783	4.19956051938321\\
4.784	4.17325645255734\\
4.785	4.1471171420026\\
4.786	4.12114155576341\\
4.787	4.09532866834785\\
4.788	4.06967746068722\\
4.789	4.04418692009575\\
4.79	4.0188560402307\\
4.791	3.99368382105256\\
4.792	3.96866926878561\\
4.793	3.94381139587865\\
4.794	3.91910922096606\\
4.795	3.89456176882902\\
4.796	3.87016807035702\\
4.797	3.8459271625096\\
4.798	3.82183808827834\\
4.799	3.79789989664907\\
4.8	3.77411164256431\\
4.801	3.75047238688599\\
4.802	3.72698119635834\\
4.803	3.70363714357108\\
4.804	3.68043930692279\\
4.805	3.65738677058452\\
4.806	3.63447862446364\\
4.807	3.61171396416792\\
4.808	3.5890918909698\\
4.809	3.56661151177095\\
4.81	3.54427193906697\\
4.811	3.52207229091237\\
4.812	3.50001169088575\\
4.813	3.4780892680552\\
4.814	3.45630415694394\\
4.815	3.43465549749608\\
4.816	3.41314243504277\\
4.817	3.39176412026835\\
4.818	3.37051970917692\\
4.819	3.34940836305894\\
4.82	3.32842924845817\\
4.821	3.30758153713873\\
4.822	3.28686440605243\\
4.823	3.26627703730627\\
4.824	3.24581861813013\\
4.825	3.22548834084471\\
4.826	3.20528540282964\\
4.827	3.18520900649177\\
4.828	3.1652583592337\\
4.829	3.1454326734225\\
4.83	3.12573116635858\\
4.831	3.10615306024483\\
4.832	3.08669758215589\\
4.833	3.06736396400763\\
4.834	3.04815144252684\\
4.835	3.0290592592211\\
4.836	3.01008666034884\\
4.837	2.99123289688954\\
4.838	2.97249722451421\\
4.839	2.95387890355599\\
4.84	2.93537719898095\\
4.841	2.91699138035903\\
4.842	2.89872072183529\\
4.843	2.88056450210116\\
4.844	2.86252200436604\\
4.845	2.84459251632894\\
4.846	2.8267753301504\\
4.847	2.80906974242454\\
4.848	2.79147505415128\\
4.849	2.77399057070873\\
4.85	2.7566156018258\\
4.851	2.73934946155493\\
4.852	2.72219146824502\\
4.853	2.7051409445145\\
4.854	2.68819721722459\\
4.855	2.67135961745275\\
4.856	2.65462748046625\\
4.857	2.63800014569594\\
4.858	2.62147695671015\\
4.859	2.60505726118879\\
4.86	2.58874041089761\\
4.861	2.57252576166258\\
4.862	2.55641267334448\\
4.863	2.54040050981361\\
4.864	2.52448863892469\\
4.865	2.50867643249192\\
4.866	2.49296326626413\\
4.867	2.47734851990017\\
4.868	2.46183157694444\\
4.869	2.44641182480249\\
4.87	2.43108865471691\\
4.871	2.41586146174323\\
4.872	2.40072964472609\\
4.873	2.38569260627546\\
4.874	2.37074975274309\\
4.875	2.35590049419908\\
4.876	2.34114424440854\\
4.877	2.3264804208085\\
4.878	2.31190844448489\\
4.879	2.29742774014967\\
4.88	2.28303773611816\\
4.881	2.26873786428642\\
4.882	2.25452756010884\\
4.883	2.24040626257589\\
4.884	2.2263734141919\\
4.885	2.21242846095312\\
4.886	2.19857085232579\\
4.887	2.18480004122447\\
4.888	2.17111548399038\\
4.889	2.15751664036997\\
4.89	2.14400297349357\\
4.891	2.13057394985423\\
4.892	2.11722903928663\\
4.893	2.10396771494613\\
4.894	2.09078945328804\\
4.895	2.07769373404688\\
4.896	2.06468004021587\\
4.897	2.05174785802652\\
4.898	2.03889667692834\\
4.899	2.02612598956869\\
4.9	2.01343529177275\\
4.901	2.00082408252362\\
4.902	1.98829186394251\\
4.903	1.97583814126913\\
4.904	1.96346242284212\\
4.905	1.95116422007968\\
4.906	1.93894304746023\\
4.907	1.92679842250327\\
4.908	1.91472986575035\\
4.909	1.9027369007461\\
4.91	1.89081905401946\\
4.911	1.87897585506495\\
4.912	1.86720683632413\\
4.913	1.85551153316713\\
4.914	1.84388948387427\\
4.915	1.83234022961791\\
4.916	1.82086331444425\\
4.917	1.8094582852554\\
4.918	1.79812469179144\\
4.919	1.78686208661268\\
4.92	1.77567002508197\\
4.921	1.76454806534717\\
4.922	1.75349576832368\\
4.923	1.74251269767713\\
4.924	1.73159841980613\\
4.925	1.72075250382518\\
4.926	1.70997452154763\\
4.927	1.6992640474688\\
4.928	1.68862065874917\\
4.929	1.67804393519768\\
4.93	1.66753345925514\\
4.931	1.65708881597779\\
4.932	1.64670959302084\\
4.933	1.63639538062226\\
4.934	1.62614577158656\\
4.935	1.61596036126875\\
4.936	1.60583874755832\\
4.937	1.59578053086341\\
4.938	1.58578531409501\\
4.939	1.57585270265128\\
4.94	1.565982304402\\
4.941	1.55617372967305\\
4.942	1.54642659123105\\
4.943	1.53674050426807\\
4.944	1.52711508638644\\
4.945	1.51754995758363\\
4.946	1.50804474023728\\
4.947	1.49859905909029\\
4.948	1.48921254123596\\
4.949	1.47988481610335\\
4.95	1.47061551544255\\
4.951	1.46140427331023\\
4.952	1.45225072605515\\
4.953	1.44315451230379\\
4.954	1.43411527294613\\
4.955	1.42513265112143\\
4.956	1.41620629220415\\
4.957	1.40733584378999\\
4.958	1.3985209556819\\
4.959	1.38976127987634\\
4.96	1.38105647054947\\
4.961	1.37240618404355\\
4.962	1.36381007885333\\
4.963	1.3552678156126\\
4.964	1.34677905708078\\
4.965	1.33834346812959\\
4.966	1.32996071572987\\
4.967	1.32163046893836\\
4.968	1.3133523988847\\
4.969	1.30512617875839\\
4.97	1.29695148379596\\
4.971	1.28882799126805\\
4.972	1.28075538046678\\
4.973	1.272733332693\\
4.974	1.26476153124374\\
4.975	1.25683966139972\\
4.976	1.24896741041292\\
4.977	1.2411444674942\\
4.978	1.23337052380109\\
4.979	1.22564527242552\\
4.98	1.2179684083818\\
4.981	1.21033962859449\\
4.982	1.20275863188647\\
4.983	1.19522511896708\\
4.984	1.18773879242026\\
4.985	1.1802993566928\\
4.986	1.17290651808274\\
4.987	1.16555998472771\\
4.988	1.15825946659341\\
4.989	1.15100467546221\\
4.99	1.14379532492172\\
4.991	1.1366311303535\\
4.992	1.12951180892184\\
4.993	1.12243707956258\\
4.994	1.11540666297199\\
4.995	1.1084202815958\\
4.996	1.10147765961817\\
4.997	1.09457852295087\\
4.998	1.08772259922243\\
4.999	1.08090961776738\\
5	1.07413930961555\\
5.001	1.0674114074815\\
5.002	1.06072564575393\\
5.003	1.05408176048522\\
5.004	1.04747948938095\\
5.005	1.04091857178964\\
5.006	1.03439874869237\\
5.007	1.02791976269262\\
5.008	1.02148135800606\\
5.009	1.01508328045048\\
5.01	1.00872527743574\\
5.011	1.00240709795383\\
5.012	0.996128492568911\\
5.013	0.989889213407497\\
5.014	0.98368901414867\\
5.015	0.977527650014349\\
5.016	0.971404877759625\\
5.017	0.965320455663164\\
5.018	0.959274143517656\\
5.019	0.95326570262034\\
5.02	0.947294895763575\\
5.021	0.941361487225476\\
5.022	0.935465242760611\\
5.023	0.92960592959075\\
5.024	0.923783316395674\\
5.025	0.917997173304048\\
5.026	0.912247271884341\\
5.027	0.906533385135809\\
5.028	0.900855287479534\\
5.029	0.895212754749519\\
5.03	0.889605564183836\\
5.031	0.884033494415833\\
5.032	0.878496325465393\\
5.033	0.872993838730254\\
5.034	0.867525816977372\\
5.035	0.86209204433435\\
5.036	0.856692306280914\\
5.037	0.851326389640444\\
5.038	0.845994082571556\\
5.039	0.840695174559744\\
5.04	0.835429456409061\\
5.041	0.83019672023387\\
5.042	0.824996759450627\\
5.043	0.819829368769732\\
5.044	0.814694344187423\\
5.045	0.809591482977719\\
5.046	0.804520583684422\\
5.047	0.799481446113157\\
5.048	0.794473871323477\\
5.049	0.789497661620998\\
5.05	0.784552620549607\\
5.051	0.779638552883693\\
5.052	0.774755264620452\\
5.053	0.769902562972218\\
5.054	0.765080256358857\\
5.055	0.760288154400205\\
5.056	0.755526067908546\\
5.057	0.750793808881149\\
5.058	0.746091190492842\\
5.059	0.741418027088639\\
5.06	0.73677413417641\\
5.061	0.732159328419594\\
5.062	0.727573427629965\\
5.063	0.72301625076044\\
5.064	0.718487617897927\\
5.065	0.713987350256225\\
5.066	0.709515270168968\\
5.067	0.705071201082606\\
5.068	0.700654967549437\\
5.069	0.696266395220682\\
5.07	0.6919053108396\\
5.071	0.687571542234648\\
5.072	0.683264918312685\\
5.073	0.678985269052218\\
5.074	0.674732425496685\\
5.075	0.670506219747791\\
5.076	0.666306484958876\\
5.077	0.662133055328329\\
5.078	0.657985766093043\\
5.079	0.653864453521906\\
5.08	0.649768954909345\\
5.081	0.645699108568895\\
5.082	0.64165475382682\\
5.083	0.637635731015767\\
5.084	0.633641881468467\\
5.085	0.629673047511464\\
5.086	0.625729072458898\\
5.087	0.621809800606312\\
5.088	0.617915077224512\\
5.089	0.61404474855345\\
5.09	0.610198661796164\\
5.091	0.606376665112735\\
5.092	0.6025786076143\\
5.093	0.598804339357094\\
5.094	0.595053711336526\\
5.095	0.591326575481302\\
5.096	0.587622784647575\\
5.097	0.58394219261314\\
5.098	0.580284654071655\\
5.099	0.576650024626913\\
5.1	0.573038160787134\\
5.101	0.569448919959303\\
5.102	0.565882160443541\\
5.103	0.56233774142751\\
5.104	0.558815522980855\\
5.105	0.555315366049677\\
5.106	0.551837132451046\\
5.107	0.548380684867545\\
5.108	0.544945886841848\\
5.109	0.541532602771334\\
5.11	0.538140697902732\\
5.111	0.534770038326803\\
5.112	0.531420490973051\\
5.113	0.528091923604472\\
5.114	0.524784204812332\\
5.115	0.521497204010979\\
5.116	0.518230791432688\\
5.117	0.514984838122538\\
5.118	0.51175921593332\\
5.119	0.508553797520481\\
5.12	0.505368456337091\\
5.121	0.502203066628854\\
5.122	0.499057503429135\\
5.123	0.495931642554036\\
5.124	0.492825360597485\\
5.125	0.489738534926369\\
5.126	0.486671043675689\\
5.127	0.483622765743755\\
5.128	0.480593580787396\\
5.129	0.477583369217216\\
5.13	0.474592012192873\\
5.131	0.47161939161838\\
5.132	0.468665390137452\\
5.133	0.465729891128866\\
5.134	0.46281277870186\\
5.135	0.459913937691556\\
5.136	0.457033253654417\\
5.137	0.454170612863724\\
5.138	0.45132590230509\\
5.139	0.448499009671995\\
5.14	0.445689823361357\\
5.141	0.442898232469121\\
5.142	0.440124126785882\\
5.143	0.437367396792536\\
5.144	0.434627933655956\\
5.145	0.431905629224693\\
5.146	0.429200376024707\\
5.147	0.426512067255127\\
5.148	0.423840596784029\\
5.149	0.421185859144254\\
5.15	0.418547749529234\\
5.151	0.415926163788865\\
5.152	0.413320998425386\\
5.153	0.4107321505893\\
5.154	0.40815951807531\\
5.155	0.405602999318285\\
5.156	0.403062493389248\\
5.157	0.400537899991397\\
5.158	0.398029119456139\\
5.159	0.395536052739159\\
5.16	0.39305860141651\\
5.161	0.390596667680725\\
5.162	0.388150154336956\\
5.163	0.38571896479914\\
5.164	0.383303003086181\\
5.165	0.380902173818166\\
5.166	0.378516382212595\\
5.167	0.376145534080642\\
5.168	0.373789535823433\\
5.169	0.371448294428356\\
5.17	0.369121717465386\\
5.171	0.366809713083433\\
5.172	0.364512190006723\\
5.173	0.362229057531187\\
5.174	0.359960225520887\\
5.175	0.35770560440445\\
5.176	0.355465105171539\\
5.177	0.353238639369334\\
5.178	0.351026119099042\\
5.179	0.348827457012429\\
5.18	0.346642566308365\\
5.181	0.344471360729405\\
5.182	0.342313754558378\\
5.183	0.340169662615005\\
5.184	0.338039000252536\\
5.185	0.33592168335441\\
5.186	0.333817628330931\\
5.187	0.33172675211597\\
5.188	0.329648972163684\\
5.189	0.327584206445259\\
5.19	0.325532373445671\\
5.191	0.323493392160469\\
5.192	0.321467182092572\\
5.193	0.319453663249098\\
5.194	0.317452756138202\\
5.195	0.315464381765937\\
5.196	0.31348846163314\\
5.197	0.311524917732325\\
5.198	0.309573672544612\\
5.199	0.307634649036662\\
5.2	0.305707770657636\\
5.201	0.303792961336172\\
5.202	0.301890145477386\\
5.203	0.299999247959882\\
5.204	0.298120194132791\\
5.205	0.296252909812821\\
5.206	0.294397321281329\\
5.207	0.292553355281411\\
5.208	0.29072093901501\\
5.209	0.288900000140041\\
5.21	0.287090466767536\\
5.211	0.285292267458806\\
5.212	0.283505331222621\\
5.213	0.281729587512404\\
5.214	0.279964966223451\\
5.215	0.278211397690159\\
5.216	0.27646881268328\\
5.217	0.274737142407182\\
5.218	0.273016318497139\\
5.219	0.271306273016629\\
5.22	0.269606938454651\\
5.221	0.267918247723062\\
5.222	0.266240134153928\\
5.223	0.26457253149689\\
5.224	0.262915373916552\\
5.225	0.261268595989879\\
5.226	0.259632132703614\\
5.227	0.258005919451714\\
5.228	0.256389892032796\\
5.229	0.254783986647606\\
5.23	0.253188139896498\\
5.231	0.25160228877693\\
5.232	0.250026370680981\\
5.233	0.248460323392874\\
5.234	0.246904085086523\\
5.235	0.245357594323092\\
5.236	0.243820790048568\\
5.237	0.242293611591353\\
5.238	0.240775998659866\\
5.239	0.239267891340164\\
5.24	0.237769230093577\\
5.241	0.236279955754357\\
5.242	0.234800009527344\\
5.243	0.23332933298564\\
5.244	0.231867868068308\\
5.245	0.230415557078077\\
5.246	0.228972342679064\\
5.247	0.227538167894511\\
5.248	0.226112976104534\\
5.249	0.224696711043893\\
5.25	0.223289316799764\\
5.251	0.221890737809536\\
5.252	0.220500918858614\\
5.253	0.219119805078242\\
5.254	0.217747341943339\\
5.255	0.216383475270339\\
5.256	0.215028151215059\\
5.257	0.213681316270569\\
5.258	0.212342917265084\\
5.259	0.211012901359857\\
5.26	0.209691216047103\\
5.261	0.208377809147919\\
5.262	0.207072628810225\\
5.263	0.205775623506719\\
5.264	0.204486742032843\\
5.265	0.203205933504758\\
5.266	0.201933147357338\\
5.267	0.200668333342174\\
5.268	0.199411441525588\\
5.269	0.198162422286665\\
5.27	0.19692122631529\\
5.271	0.195687804610204\\
5.272	0.194462108477069\\
5.273	0.193244089526545\\
5.274	0.192033699672381\\
5.275	0.190830891129514\\
5.276	0.189635616412185\\
5.277	0.188447828332064\\
5.278	0.187267479996385\\
5.279	0.186094524806098\\
5.28	0.184928916454025\\
5.281	0.183770608923037\\
5.282	0.182619556484233\\
5.283	0.181475713695136\\
5.284	0.180339035397901\\
5.285	0.179209476717528\\
5.286	0.178086993060096\\
5.287	0.176971540110995\\
5.288	0.175863073833186\\
5.289	0.174761550465453\\
5.29	0.173666926520681\\
5.291	0.172579158784138\\
5.292	0.171498204311769\\
5.293	0.170424020428501\\
5.294	0.169356564726554\\
5.295	0.168295795063775\\
5.296	0.167241669561966\\
5.297	0.166194146605237\\
5.298	0.165153184838358\\
5.299	0.16411874316513\\
5.3	0.163090780746761\\
5.301	0.162069257000253\\
5.302	0.161054131596803\\
5.303	0.160045364460206\\
5.304	0.159042915765277\\
5.305	0.158046745936276\\
5.306	0.157056815645349\\
5.307	0.156073085810971\\
5.308	0.155095517596406\\
5.309	0.154124072408173\\
5.31	0.153158711894522\\
5.311	0.152199397943921\\
5.312	0.15124609268355\\
5.313	0.150298758477807\\
5.314	0.149357357926821\\
5.315	0.148421853864978\\
5.316	0.147492209359448\\
5.317	0.146568387708735\\
5.318	0.145650352441222\\
5.319	0.144738067313732\\
5.32	0.143831496310101\\
5.321	0.14293060363975\\
5.322	0.142035353736279\\
5.323	0.141145711256055\\
5.324	0.140261641076823\\
5.325	0.139383108296319\\
5.326	0.138510078230887\\
5.327	0.137642516414114\\
5.328	0.136780388595471\\
5.329	0.135923660738954\\
5.33	0.135072299021747\\
5.331	0.134226269832885\\
5.332	0.133385539771924\\
5.333	0.132550075647625\\
5.334	0.131719844476645\\
5.335	0.130894813482232\\
5.336	0.130074950092931\\
5.337	0.129260221941301\\
5.338	0.128450596862634\\
5.339	0.127646042893688\\
5.34	0.126846528271424\\
5.341	0.126052021431748\\
5.342	0.125262491008273\\
5.343	0.124477905831075\\
5.344	0.123698234925462\\
5.345	0.122923447510754\\
5.346	0.122153512999068\\
5.347	0.121388400994106\\
5.348	0.120628081289962\\
5.349	0.119872523869922\\
5.35	0.119121698905284\\
5.351	0.118375576754179\\
5.352	0.117634127960402\\
5.353	0.116897323252244\\
5.354	0.116165133541345\\
5.355	0.115437529921537\\
5.356	0.114714483667707\\
5.357	0.113995966234666\\
5.358	0.113281949256014\\
5.359	0.112572404543027\\
5.36	0.111867304083543\\
5.361	0.111166620040853\\
5.362	0.110470324752605\\
5.363	0.10977839072971\\
5.364	0.109090790655258\\
5.365	0.108407497383441\\
5.366	0.107728483938478\\
5.367	0.10705372351355\\
5.368	0.106383189469747\\
5.369	0.10571685533501\\
5.37	0.105054694803088\\
5.371	0.104396681732502\\
5.372	0.103742790145509\\
5.373	0.10309299422708\\
5.374	0.102447268323879\\
5.375	0.101805586943248\\
5.376	0.101167924752207\\
5.377	0.100534256576446\\
5.378	0.0999045573993364\\
5.379	0.0992788023609432\\
5.38	0.098656966757041\\
5.381	0.0980390260381403\\
5.382	0.097424955808518\\
5.383	0.0968147318252544\\
5.384	0.096208329997276\\
5.385	0.0956057263844043\\
5.386	0.095006897196411\\
5.387	0.0944118187920784\\
5.388	0.0938204676782663\\
5.389	0.0932328205089844\\
5.39	0.0926488540844709\\
5.391	0.092068545350276\\
5.392	0.0914918713963524\\
5.393	0.0909188094561504\\
5.394	0.0903493369057193\\
5.395	0.0897834312628141\\
5.396	0.0892210701860079\\
5.397	0.0886622314738103\\
5.398	0.0881068930637901\\
5.399	0.0875550330317051\\
5.4	0.0870066295906362\\
5.401	0.086461661090127\\
5.402	0.0859201060153297\\
5.403	0.0853819429861552\\
5.404	0.0848471507564292\\
5.405	0.0843157082130534\\
5.406	0.083787594375172\\
5.407	0.0832627883933435\\
5.408	0.0827412695487173\\
5.409	0.0822230172522159\\
5.41	0.0817080110437224\\
5.411	0.0811962305912719\\
5.412	0.0806876556902499\\
5.413	0.0801822662625936\\
5.414	0.079680042356\\
5.415	0.0791809641431378\\
5.416	0.0786850119208649\\
5.417	0.0781921661094502\\
5.418	0.0777024072518008\\
5.419	0.0772157160126941\\
5.42	0.076732073178014\\
5.421	0.0762514596539926\\
5.422	0.0757738564664564\\
5.423	0.0752992447600771\\
5.424	0.0748276057976275\\
5.425	0.0743589209592412\\
5.426	0.0738931717416781\\
5.427	0.0734303397575938\\
5.428	0.0729704067348132\\
5.429	0.0725133545156097\\
5.43	0.0720591650559882\\
5.431	0.0716078204249725\\
5.432	0.0711593028038978\\
5.433	0.0707135944857067\\
5.434	0.0702706778742507\\
5.435	0.0698305354835953\\
5.436	0.0693931499373295\\
5.437	0.0689585039678801\\
5.438	0.0685265804158296\\
5.439	0.0680973622292392\\
5.44	0.0676708324629754\\
5.441	0.0672469742780409\\
5.442	0.0668257709409101\\
5.443	0.0664072058228681\\
5.444	0.0659912623993547\\
5.445	0.0655779242493116\\
5.446	0.0651671750545342\\
5.447	0.0647589985990275\\
5.448	0.064353378768366\\
5.449	0.0639502995490571\\
5.45	0.0635497450279093\\
5.451	0.0631516993914038\\
5.452	0.0627561469250704\\
5.453	0.0623630720128666\\
5.454	0.0619724591365617\\
5.455	0.0615842928751237\\
5.456	0.0611985579041108\\
5.457	0.0608152389950663\\
5.458	0.0604343210149172\\
5.459	0.060055788925377\\
5.46	0.0596796277823521\\
5.461	0.0593058227353515\\
5.462	0.0589343590269007\\
5.463	0.058565221991959\\
5.464	0.0581983970573407\\
5.465	0.0578338697411396\\
5.466	0.0574716256521575\\
5.467	0.0571116504893355\\
5.468	0.0567539300411902\\
5.469	0.056398450185252\\
5.47	0.0560451968875078\\
5.471	0.0556941562018471\\
5.472	0.0553453142695111\\
5.473	0.0549986573185457\\
5.474	0.054654171663258\\
5.475	0.0543118437036757\\
5.476	0.0539716599250103\\
5.477	0.0536336068971237\\
5.478	0.0532976712739977\\
5.479	0.0529638397932074\\
5.48	0.0526320992753973\\
5.481	0.0523024366237613\\
5.482	0.0519748388235254\\
5.483	0.0516492929414343\\
5.484	0.0513257861252401\\
5.485	0.0510043056031957\\
5.486	0.0506848386835499\\
5.487	0.0503673727540468\\
5.488	0.0500518952814277\\
5.489	0.0497383938109364\\
5.49	0.0494268559658272\\
5.491	0.0491172694468767\\
5.492	0.048809622031898\\
5.493	0.0485039015752582\\
5.494	0.0482000960073988\\
5.495	0.0478981933343596\\
5.496	0.0475981816373046\\
5.497	0.0473000490720519\\
5.498	0.0470037838686061\\
5.499	0.0467093743306933\\
5.5	0.0464168088352996\\
5.501	0.0461260758322123\\
5.502	0.0458371638435636\\
5.503	0.0455500614633777\\
5.504	0.0452647573571207\\
5.505	0.0449812402612524\\
5.506	0.0446994989827826\\
5.507	0.0444195223988284\\
5.508	0.0441412994561754\\
5.509	0.0438648191708416\\
5.51	0.0435900706276431\\
5.511	0.0433170429797638\\
5.512	0.0430457254483269\\
5.513	0.0427761073219695\\
5.514	0.0425081779564194\\
5.515	0.0422419267740753\\
5.516	0.0419773432635888\\
5.517	0.0417144169794499\\
5.518	0.0414531375415742\\
5.519	0.0411934946348931\\
5.52	0.0409354780089471\\
5.521	0.0406790774774805\\
5.522	0.0404242829180394\\
5.523	0.0401710842715725\\
5.524	0.0399194715420333\\
5.525	0.039669434795986\\
5.526	0.0394209641622133\\
5.527	0.0391740498313263\\
5.528	0.0389286820553776\\
5.529	0.0386848511474763\\
5.53	0.0384425474814057\\
5.531	0.0382017614912431\\
5.532	0.0379624836709822\\
5.533	0.037724704574158\\
5.534	0.0374884148134736\\
5.535	0.0372536050604296\\
5.536	0.0370202660449562\\
5.537	0.0367883885550466\\
5.538	0.0365579634363939\\
5.539	0.0363289815920295\\
5.54	0.0361014339819636\\
5.541	0.0358753116228291\\
5.542	0.035650605587526\\
5.543	0.0354273070048699\\
5.544	0.0352054070592409\\
5.545	0.0349848969902363\\
5.546	0.0347657680923243\\
5.547	0.0345480117145004\\
5.548	0.034331619259946\\
5.549	0.0341165821856889\\
5.55	0.033902892002266\\
5.551	0.0336905402733882\\
5.552	0.0334795186156075\\
5.553	0.0332698186979856\\
5.554	0.0330614322417654\\
5.555	0.0328543510200441\\
5.556	0.0326485668574483\\
5.557	0.0324440716298112\\
5.558	0.032240857263852\\
5.559	0.0320389157368571\\
5.56	0.0318382390763635\\
5.561	0.0316388193598438\\
5.562	0.0314406487143937\\
5.563	0.031243719316421\\
5.564	0.0310480233913368\\
5.565	0.0308535532132485\\
5.566	0.030660301104655\\
5.567	0.0304682594361434\\
5.568	0.0302774206260876\\
5.569	0.0300877771403496\\
5.57	0.0298993214919815\\
5.571	0.02971204624093\\
5.572	0.0295259439937431\\
5.573	0.0293410074032776\\
5.574	0.0291572291684095\\
5.575	0.0289746020337455\\
5.576	0.0287931187893367\\
5.577	0.028612772270394\\
5.578	0.0284335553570051\\
5.579	0.0282554609738534\\
5.58	0.0280784820899389\\
5.581	0.0279026117183003\\
5.582	0.0277278429157395\\
5.583	0.0275541687825471\\
5.584	0.0273815824622304\\
5.585	0.0272100771412426\\
5.586	0.0270396460487136\\
5.587	0.0268702824561828\\
5.588	0.0267019796773337\\
5.589	0.0265347310677295\\
5.59	0.0263685300245511\\
5.591	0.0262033699863366\\
5.592	0.0260392444327215\\
5.593	0.0258761468841823\\
5.594	0.0257140709017799\\
5.595	0.0255530100869057\\
5.596	0.0253929580810289\\
5.597	0.0252339085654458\\
5.598	0.0250758552610298\\
5.599	0.024918791927984\\
5.6	0.0247627123655945\\
5.601	0.0246076104119858\\
5.602	0.0244534799438775\\
5.603	0.0243003148763424\\
5.604	0.0241481091625667\\
5.605	0.0239968567936108\\
5.606	0.0238465517981722\\
5.607	0.02369718824235\\
5.608	0.0235487602294103\\
5.609	0.0234012618995537\\
5.61	0.0232546874296837\\
5.611	0.0231090310331771\\
5.612	0.022964286959655\\
5.613	0.0228204494947567\\
5.614	0.0226775129599132\\
5.615	0.0225354717121233\\
5.616	0.0223943201437313\\
5.617	0.0222540526822049\\
5.618	0.0221146637899155\\
5.619	0.0219761479639197\\
5.62	0.021838499735742\\
5.621	0.0217017136711587\\
5.622	0.0215657843699837\\
5.623	0.0214307064658549\\
5.624	0.0212964746260227\\
5.625	0.0211630835511393\\
5.626	0.0210305279750496\\
5.627	0.020898802664583\\
5.628	0.0207679024193472\\
5.629	0.0206378220715227\\
5.63	0.0205085564856586\\
5.631	0.0203801005584703\\
5.632	0.0202524492186375\\
5.633	0.0201255974266046\\
5.634	0.019999540174381\\
5.635	0.0198742724853442\\
5.636	0.0197497894140425\\
5.637	0.0196260860460005\\
5.638	0.0195031574975247\\
5.639	0.0193809989155106\\
5.64	0.0192596054772513\\
5.641	0.0191389723902473\\
5.642	0.0190190948920167\\
5.643	0.0188999682499079\\
5.644	0.018781587760912\\
5.645	0.0186639487514778\\
5.646	0.0185470465773271\\
5.647	0.018430876623271\\
5.648	0.0183154343030282\\
5.649	0.0182007150590435\\
5.65	0.0180867143623082\\
5.651	0.0179734277121812\\
5.652	0.0178608506362112\\
5.653	0.0177489786899603\\
5.654	0.0176378074568285\\
5.655	0.0175273325478791\\
5.656	0.0174175496016659\\
5.657	0.0173084542840605\\
5.658	0.0172000422880816\\
5.659	0.0170923093337248\\
5.66	0.0169852511677935\\
5.661	0.0168788635637312\\
5.662	0.0167731423214546\\
5.663	0.0166680832671876\\
5.664	0.0165636822532968\\
5.665	0.0164599351581276\\
5.666	0.0163568378858415\\
5.667	0.0162543863662544\\
5.668	0.0161525765546757\\
5.669	0.0160514044317493\\
5.67	0.015950866003294\\
5.671	0.0158509573001464\\
5.672	0.0157516743780043\\
5.673	0.0156530133172705\\
5.674	0.0155549702228983\\
5.675	0.0154575412242378\\
5.676	0.0153607224748831\\
5.677	0.0152645101525203\\
5.678	0.0151689004587767\\
5.679	0.0150738896190707\\
5.68	0.0149794738824631\\
5.681	0.0148856495215087\\
5.682	0.0147924128321092\\
5.683	0.0146997601333671\\
5.684	0.0146076877674403\\
5.685	0.0145161920993977\\
5.686	0.0144252695170757\\
5.687	0.0143349164309357\\
5.688	0.0142451292739219\\
5.689	0.0141559045013213\\
5.69	0.0140672385906231\\
5.691	0.0139791280413798\\
5.692	0.0138915693750692\\
5.693	0.0138045591349569\\
5.694	0.0137180938859596\\
5.695	0.0136321702145101\\
5.696	0.013546784728422\\
5.697	0.0134619340567559\\
5.698	0.0133776148496865\\
5.699	0.0132938237783701\\
5.7	0.0132105575348136\\
5.701	0.0131278128317431\\
5.702	0.0130455864024751\\
5.703	0.0129638750007869\\
5.704	0.0128826754007885\\
5.705	0.0128019843967955\\
5.706	0.0127217988032024\\
5.707	0.0126421154543567\\
5.708	0.0125629312044341\\
5.709	0.0124842429273144\\
5.71	0.0124060475164578\\
5.711	0.0123283418847824\\
5.712	0.0122511229645423\\
5.713	0.0121743877072067\\
5.714	0.0120981330833392\\
5.715	0.0120223560824784\\
5.716	0.011947053713019\\
5.717	0.0118722230020936\\
5.718	0.0117978609954557\\
5.719	0.0117239647573626\\
5.72	0.0116505313704597\\
5.721	0.0115775579356656\\
5.722	0.0115050415720569\\
5.723	0.0114329794167554\\
5.724	0.0113613686248144\\
5.725	0.0112902063691067\\
5.726	0.0112194898402128\\
5.727	0.01114921624631\\
5.728	0.0110793828130626\\
5.729	0.0110099867835116\\
5.73	0.0109410254179666\\
5.731	0.0108724959938973\\
5.732	0.0108043958058258\\
5.733	0.0107367221652204\\
5.734	0.0106694724003887\\
5.735	0.0106026438563729\\
5.736	0.0105362338948444\\
5.737	0.0104702398939999\\
5.738	0.0104046592484577\\
5.739	0.0103394893691552\\
5.74	0.0102747276832463\\
5.741	0.0102103716340001\\
5.742	0.0101464186806999\\
5.743	0.0100828662985426\\
5.744	0.0100197119785396\\
5.745	0.00995695322741718\\
5.746	0.00989458756751844\\
5.747	0.0098326125367053\\
5.748	0.00977102568826137\\
5.749	0.00970982459079533\\
5.75	0.00964900682814495\\
5.751	0.00958856999928171\\
5.752	0.00952851171821599\\
5.753	0.00946882961390288\\
5.754	0.0094095213301486\\
5.755	0.00935058452551743\\
5.756	0.00929201687323932\\
5.757	0.00923381606111798\\
5.758	0.00917597979143967\\
5.759	0.00911850578088242\\
5.76	0.00906139176042592\\
5.761	0.00900463547526191\\
5.762	0.00894823468470522\\
5.763	0.00889218716210526\\
5.764	0.00883649069475812\\
5.765	0.00878114308381925\\
5.766	0.00872614214421659\\
5.767	0.00867148570456437\\
5.768	0.00861717160707735\\
5.769	0.00856319770748563\\
5.77	0.00850956187495002\\
5.771	0.00845626199197787\\
5.772	0.00840329595433956\\
5.773	0.00835066167098532\\
5.774	0.00829835706396275\\
5.775	0.00824638006833478\\
5.776	0.0081947286320981\\
5.777	0.00814340071610221\\
5.778	0.00809239429396887\\
5.779	0.00804170735201212\\
5.78	0.00799133788915878\\
5.781	0.00794128391686946\\
5.782	0.00789154345906003\\
5.783	0.00784211455202362\\
5.784	0.00779299524435311\\
5.785	0.00774418359686404\\
5.786	0.00769567768251812\\
5.787	0.0076474755863471\\
5.788	0.00759957540537721\\
5.789	0.00755197524855399\\
5.79	0.00750467323666765\\
5.791	0.00745766750227889\\
5.792	0.00741095618964519\\
5.793	0.0073645374546475\\
5.794	0.00731840946471747\\
5.795	0.0072725703987651\\
5.796	0.00722701844710682\\
5.797	0.00718175181139409\\
5.798	0.00713676870454236\\
5.799	0.00709206735066055\\
5.8	0.0070476459849809\\
5.801	0.00700350285378935\\
5.802	0.00695963621435625\\
5.803	0.00691604433486762\\
5.804	0.00687272549435673\\
5.805	0.00682967798263615\\
5.806	0.0067869001002303\\
5.807	0.00674439015830829\\
5.808	0.00670214647861727\\
5.809	0.00666016739341618\\
5.81	0.00661845124540991\\
5.811	0.00657699638768385\\
5.812	0.00653580118363889\\
5.813	0.00649486400692682\\
5.814	0.00645418324138609\\
5.815	0.00641375728097804\\
5.816	0.00637358452972346\\
5.817	0.00633366340163961\\
5.818	0.0062939923206776\\
5.819	0.00625456972066018\\
5.82	0.00621539404521987\\
5.821	0.00617646374773756\\
5.822	0.00613777729128142\\
5.823	0.00609933314854624\\
5.824	0.00606112980179315\\
5.825	0.00602316574278965\\
5.826	0.00598543947275012\\
5.827	0.0059479495022766\\
5.828	0.00591069435130005\\
5.829	0.00587367254902187\\
5.83	0.00583688263385583\\
5.831	0.00580032315337042\\
5.832	0.00576399266423145\\
5.833	0.00572788973214512\\
5.834	0.00569201293180133\\
5.835	0.0056563608468175\\
5.836	0.00562093206968256\\
5.837	0.00558572520170145\\
5.838	0.00555073885293987\\
5.839	0.00551597164216942\\
5.84	0.00548142219681304\\
5.841	0.00544708915289088\\
5.842	0.00541297115496638\\
5.843	0.00537906685609283\\
5.844	0.00534537491776014\\
5.845	0.00531189400984201\\
5.846	0.00527862281054344\\
5.847	0.00524556000634851\\
5.848	0.00521270429196858\\
5.849	0.00518005437029069\\
5.85	0.00514760895232639\\
5.851	0.00511536675716085\\
5.852	0.0050833265119023\\
5.853	0.00505148695163173\\
5.854	0.00501984681935303\\
5.855	0.00498840486594327\\
5.856	0.00495715985010349\\
5.857	0.0049261105383096\\
5.858	0.00489525570476375\\
5.859	0.00486459413134589\\
5.86	0.00483412460756571\\
5.861	0.00480384593051484\\
5.862	0.00477375690481936\\
5.863	0.00474385634259261\\
5.864	0.00471414306338829\\
5.865	0.00468461589415385\\
5.866	0.00465527366918422\\
5.867	0.00462611523007571\\
5.868	0.00459713942568036\\
5.869	0.00456834511206045\\
5.87	0.00453973115244333\\
5.871	0.00451129641717658\\
5.872	0.00448303978368338\\
5.873	0.00445496013641821\\
5.874	0.00442705636682278\\
5.875	0.00439932737328231\\
5.876	0.004371772061082\\
5.877	0.00434438934236384\\
5.878	0.00431717813608364\\
5.879	0.00429013736796836\\
5.88	0.00426326597047371\\
5.881	0.00423656288274198\\
5.882	0.00421002705056019\\
5.883	0.00418365742631843\\
5.884	0.00415745296896855\\
5.885	0.00413141264398302\\
5.886	0.00410553542331409\\
5.887	0.00407982028535326\\
5.888	0.00405426621489085\\
5.889	0.00402887220307601\\
5.89	0.00400363724737684\\
5.891	0.00397856035154085\\
5.892	0.00395364052555557\\
5.893	0.00392887678560952\\
5.894	0.00390426815405337\\
5.895	0.00387981365936129\\
5.896	0.00385551233609265\\
5.897	0.00383136322485387\\
5.898	0.00380736537226059\\
5.899	0.00378351783089997\\
5.9	0.00375981965929332\\
5.901	0.00373626992185893\\
5.902	0.00371286768887516\\
5.903	0.00368961203644367\\
5.904	0.00366650204645301\\
5.905	0.00364353680654232\\
5.906	0.00362071541006537\\
5.907	0.00359803695605471\\
5.908	0.00357550054918614\\
5.909	0.00355310529974334\\
5.91	0.00353085032358275\\
5.911	0.00350873474209869\\
5.912	0.00348675768218863\\
5.913	0.00346491827621875\\
5.914	0.00344321566198968\\
5.915	0.00342164898270245\\
5.916	0.00340021738692468\\
5.917	0.00337892002855698\\
5.918	0.00335775606679951\\
5.919	0.00333672466611879\\
5.92	0.00331582499621476\\
5.921	0.00329505623198794\\
5.922	0.00327441755350691\\
5.923	0.00325390814597588\\
5.924	0.00323352719970259\\
5.925	0.00321327391006629\\
5.926	0.003193147477486\\
5.927	0.00317314710738895\\
5.928	0.00315327201017917\\
5.929	0.00313352140120638\\
5.93	0.00311389450073497\\
5.931	0.00309439053391321\\
5.932	0.00307500873074268\\
5.933	0.00305574832604789\\
5.934	0.00303660855944603\\
5.935	0.00301758867531696\\
5.936	0.00299868792277341\\
5.937	0.0029799055556313\\
5.938	0.00296124083238031\\
5.939	0.00294269301615456\\
5.94	0.00292426137470358\\
5.941	0.00290594518036337\\
5.942	0.00288774371002766\\
5.943	0.00286965624511937\\
5.944	0.00285168207156229\\
5.945	0.00283382047975279\\
5.946	0.0028160707645319\\
5.947	0.00279843222515743\\
5.948	0.00278090416527629\\
5.949	0.00276348589289704\\
5.95	0.00274617672036253\\
5.951	0.00272897596432279\\
5.952	0.002711882945708\\
5.953	0.00269489698970175\\
5.954	0.00267801742571434\\
5.955	0.00266124358735632\\
5.956	0.00264457481241222\\
5.957	0.00262801044281435\\
5.958	0.00261154982461685\\
5.959	0.00259519230796987\\
5.96	0.00257893724709391\\
5.961	0.00256278400025435\\
5.962	0.00254673192973606\\
5.963	0.00253078040181828\\
5.964	0.00251492878674957\\
5.965	0.00249917645872295\\
5.966	0.00248352279585121\\
5.967	0.00246796718014235\\
5.968	0.00245250899747517\\
5.969	0.00243714763757504\\
5.97	0.0024218824939898\\
5.971	0.00240671296406583\\
5.972	0.00239163844892424\\
5.973	0.00237665835343723\\
5.974	0.00236177208620462\\
5.975	0.00234697905953046\\
5.976	0.00233227868939985\\
5.977	0.00231767039545591\\
5.978	0.00230315360097681\\
5.979	0.00228872773285306\\
5.98	0.00227439222156484\\
5.981	0.00226014650115954\\
5.982	0.00224599000922941\\
5.983	0.00223192218688935\\
5.984	0.00221794247875487\\
5.985	0.00220405033292012\\
5.986	0.00219024520093616\\
5.987	0.00217652653778926\\
5.988	0.00216289380187938\\
5.989	0.00214934645499885\\
5.99	0.00213588396231103\\
5.991	0.00212250579232929\\
5.992	0.00210921141689595\\
5.993	0.00209600031116147\\
5.994	0.00208287195356372\\
5.995	0.0020698258258074\\
5.996	0.00205686141284356\\
5.997	0.00204397820284926\\
5.998	0.00203117568720739\\
5.999	0.00201845336048659\\
6	0.00200581072042126\\
6.001	0.00199324726789176\\
6.002	0.00198076250690472\\
6.003	0.00196835594457342\\
6.004	0.00195602709109836\\
6.005	0.00194377545974789\\
6.006	0.00193160056683905\\
6.007	0.00191950193171842\\
6.008	0.00190747907674317\\
6.009	0.00189553152726222\\
6.01	0.00188365881159744\\
6.011	0.00187186046102511\\
6.012	0.00186013600975736\\
6.013	0.00184848499492377\\
6.014	0.00183690695655317\\
6.015	0.00182540143755539\\
6.016	0.00181396798370329\\
6.017	0.00180260614361476\\
6.018	0.00179131546873497\\
6.019	0.0017800955133186\\
6.02	0.00176894583441229\\
6.021	0.0017578659918371\\
6.022	0.00174685554817121\\
6.023	0.00173591406873255\\
6.024	0.00172504112156173\\
6.025	0.00171423627740494\\
6.026	0.00170349910969702\\
6.027	0.0016928291945446\\
6.028	0.00168222611070938\\
6.029	0.00167168943959151\\
6.03	0.00166121876521305\\
6.031	0.00165081367420153\\
6.032	0.00164047375577368\\
6.033	0.00163019860171916\\
6.034	0.00161998780638447\\
6.035	0.00160984096665694\\
6.036	0.00159975768194881\\
6.037	0.00158973755418141\\
6.038	0.00157978018776943\\
6.039	0.00156988518960534\\
6.04	0.00156005216904385\\
6.041	0.00155028073788648\\
6.042	0.00154057051036624\\
6.043	0.00153092110313241\\
6.044	0.0015213321352354\\
6.045	0.0015118032281117\\
6.046	0.00150233400556894\\
6.047	0.00149292409377106\\
6.048	0.00148357312122351\\
6.049	0.00147428071875863\\
6.05	0.00146504651952104\\
6.051	0.00145587015895316\\
6.052	0.00144675127478084\\
6.053	0.00143768950699905\\
6.054	0.00142868449785764\\
6.055	0.00141973589184725\\
6.056	0.00141084333568528\\
6.057	0.00140200647830189\\
6.058	0.0013932249708262\\
6.059	0.0013844984665725\\
6.06	0.00137582662102653\\
6.061	0.00136720909183193\\
6.062	0.00135864553877668\\
6.063	0.00135013562377969\\
6.064	0.00134167901087747\\
6.065	0.00133327536621082\\
6.066	0.00132492435801169\\
6.067	0.00131662565659008\\
6.068	0.00130837893432099\\
6.069	0.00130018386563151\\
6.07	0.001292040126988\\
6.071	0.00128394739688323\\
6.072	0.00127590535582378\\
6.073	0.00126791368631738\\
6.074	0.00125997207286035\\
6.075	0.00125208020192522\\
6.076	0.00124423776194828\\
6.077	0.00123644444331732\\
6.078	0.00122869993835939\\
6.079	0.00122100394132866\\
6.08	0.00121335614839434\\
6.081	0.00120575625762872\\
6.082	0.00119820396899519\\
6.083	0.00119069898433643\\
6.084	0.00118324100736267\\
6.085	0.00117582974363993\\
6.086	0.00116846490057842\\
6.087	0.00116114618742103\\
6.088	0.00115387331523177\\
6.089	0.00114664599688444\\
6.09	0.00113946394705126\\
6.091	0.0011323268821916\\
6.092	0.0011252345205408\\
6.093	0.00111818658209904\\
6.094	0.00111118278862027\\
6.095	0.00110422286360128\\
6.096	0.00109730653227072\\
6.097	0.00109043352157827\\
6.098	0.00108360356018388\\
6.099	0.00107681637844706\\
6.1	0.00107007170841621\\
6.101	0.00106336928381803\\
6.102	0.00105670884004706\\
6.103	0.0010500901141552\\
6.104	0.00104351284484132\\
6.105	0.00103697677244096\\
6.106	0.0010304816389161\\
6.107	0.0010240271878449\\
6.108	0.00101761316441167\\
6.109	0.00101123931539675\\
6.11	0.00100490538916653\\
6.111	0.000998611135663499\\
6.112	0.00099235630639641\\
6.113	0.000986140654430438\\
6.114	0.000979963934377442\\
6.115	0.000973825902386278\\
6.116	0.000967726316133168\\
6.117	0.00096166493481214\\
6.118	0.000955641519125512\\
6.119	0.000949655831274455\\
6.12	0.000943707634949596\\
6.121	0.000937796695321694\\
6.122	0.000931922779032366\\
6.123	0.00092608565418488\\
6.124	0.00092028509033499\\
6.125	0.000914520858481849\\
6.126	0.000908792731058961\\
6.127	0.0009031004819252\\
6.128	0.00089744388635588\\
6.129	0.000891822721033885\\
6.13	0.000886236764040855\\
6.131	0.000880685794848418\\
6.132	0.000875169594309489\\
6.133	0.000869687944649618\\
6.134	0.000864240629458391\\
6.135	0.000858827433680885\\
6.136	0.000853448143609183\\
6.137	0.00084810254687393\\
6.138	0.000842790432435956\\
6.139	0.000837511590577939\\
6.14	0.000832265812896126\\
6.141	0.00082705289229211\\
6.142	0.000821872622964648\\
6.143	0.000816724800401541\\
6.144	0.000811609221371557\\
6.145	0.000806525683916408\\
6.146	0.000801473987342779\\
6.147	0.000796453932214402\\
6.148	0.000791465320344184\\
6.149	0.000786507954786383\\
6.15	0.000781581639828832\\
6.151	0.000776686180985213\\
6.152	0.000771821384987378\\
6.153	0.000766987059777719\\
6.154	0.000762183014501588\\
6.155	0.000757409059499759\\
6.156	0.000752665006300943\\
6.157	0.000747950667614347\\
6.158	0.000743265857322276\\
6.159	0.000738610390472792\\
6.16	0.000733984083272406\\
6.161	0.000729386753078828\\
6.162	0.000724818218393749\\
6.163	0.000720278298855684\\
6.164	0.000715766815232844\\
6.165	0.000711283589416065\\
6.166	0.000706828444411775\\
6.167	0.000702401204335005\\
6.168	0.000698001694402449\\
6.169	0.000693629740925558\\
6.17	0.000689285171303688\\
6.171	0.000684967814017285\\
6.172	0.000680677498621109\\
6.173	0.000676414055737513\\
6.174	0.00067217731704975\\
6.175	0.000667967115295327\\
6.176	0.000663783284259409\\
6.177	0.00065962565876825\\
6.178	0.000655494074682674\\
6.179	0.000651388368891596\\
6.18	0.000647308379305582\\
6.181	0.00064325394485045\\
6.182	0.000639224905460911\\
6.183	0.000635221102074248\\
6.184	0.000631242376624039\\
6.185	0.000627288572033915\\
6.186	0.000623359532211361\\
6.187	0.000619455102041549\\
6.188	0.00061557512738122\\
6.189	0.000611719455052594\\
6.19	0.000607887932837324\\
6.191	0.000604080409470488\\
6.192	0.000600296734634617\\
6.193	0.000596536758953757\\
6.194	0.000592800333987577\\
6.195	0.000589087312225506\\
6.196	0.000585397547080907\\
6.197	0.000581730892885297\\
6.198	0.000578087204882588\\
6.199	0.000574466339223378\\
6.2	0.000570868152959268\\
6.201	0.000567292504037221\\
6.202	0.000563739251293955\\
6.203	0.000560208254450367\\
6.204	0.000556699374105994\\
6.205	0.000553212471733516\\
6.206	0.00054974740967328\\
6.207	0.000546304051127867\\
6.208	0.000542882260156697\\
6.209	0.000539481901670653\\
6.21	0.000536102841426755\\
6.211	0.000532744946022857\\
6.212	0.000529408082892382\\
6.213	0.000526092120299086\\
6.214	0.000522796927331861\\
6.215	0.000519522373899561\\
6.216	0.000516268330725874\\
6.217	0.000513034669344209\\
6.218	0.000509821262092633\\
6.219	0.000506627982108826\\
6.22	0.000503454703325073\\
6.221	0.000500301300463288\\
6.222	0.000497167649030069\\
6.223	0.000494053625311781\\
6.224	0.000490959106369672\\
6.225	0.000487883970035022\\
6.226	0.000484828094904318\\
6.227	0.00048179136033446\\
6.228	0.000478773646438001\\
6.229	0.000475774834078412\\
6.23	0.000472794804865378\\
6.231	0.000469833441150127\\
6.232	0.000466890626020782\\
6.233	0.000463966243297747\\
6.234	0.000461060177529122\\
6.235	0.00045817231398614\\
6.236	0.000455302538658643\\
6.237	0.00045245073825058\\
6.238	0.00044961680017553\\
6.239	0.000446800612552262\\
6.24	0.000444002064200317\\
6.241	0.000441221044635617\\
6.242	0.000438457444066103\\
6.243	0.000435711153387404\\
6.244	0.000432982064178526\\
6.245	0.000430270068697574\\
6.246	0.000427575059877495\\
6.247	0.000424896931321857\\
6.248	0.000422235577300642\\
6.249	0.000419590892746076\\
6.25	0.000416962773248482\\
6.251	0.000414351115052153\\
6.252	0.00041175581505126\\
6.253	0.000409176770785781\\
6.254	0.000406613880437454\\
6.255	0.000404067042825759\\
6.256	0.000401536157403924\\
6.257	0.000399021124254954\\
6.258	0.000396521844087686\\
6.259	0.000394038218232872\\
6.26	0.000391570148639279\\
6.261	0.000389117537869823\\
6.262	0.000386680289097718\\
6.263	0.000384258306102658\\
6.264	0.000381851493267013\\
6.265	0.000379459755572058\\
6.266	0.00037708299859422\\
6.267	0.000374721128501352\\
6.268	0.000372374052049026\\
6.269	0.000370041676576852\\
6.27	0.000367723910004825\\
6.271	0.000365420660829681\\
6.272	0.000363131838121292\\
6.273	0.000360857351519074\\
6.274	0.000358597111228416\\
6.275	0.000356351028017142\\
6.276	0.000354119013211982\\
6.277	0.000351900978695073\\
6.278	0.000349696836900483\\
6.279	0.00034750650081075\\
6.28	0.000345329883953448\\
6.281	0.000343166900397774\\
6.282	0.000341017464751157\\
6.283	0.000338881492155882\\
6.284	0.000336758898285743\\
6.285	0.000334649599342716\\
6.286	0.000332553512053646\\
6.287	0.000330470553666962\\
6.288	0.00032840064194941\\
6.289	0.000326343695182808\\
6.29	0.000324299632160816\\
6.291	0.000322268372185733\\
6.292	0.00032024983506531\\
6.293	0.000318243941109585\\
6.294	0.000316250611127737\\
6.295	0.000314269766424956\\
6.296	0.000312301328799344\\
6.297	0.000310345220538817\\
6.298	0.000308401364418049\\
6.299	0.000306469683695411\\
6.3	0.000304550102109953\\
6.301	0.000302642543878383\\
6.302	0.000300746933692082\\
6.303	0.00029886319671413\\
6.304	0.000296991258576347\\
6.305	0.000295131045376362\\
6.306	0.000293282483674694\\
6.307	0.000291445500491852\\
6.308	0.000289620023305453\\
6.309	0.000287805980047361\\
6.31	0.000286003299100841\\
6.311	0.000284211909297731\\
6.312	0.000282431739915632\\
6.313	0.00028066272067512\\
6.314	0.000278904781736963\\
6.315	0.000277157853699374\\
6.316	0.000275421867595263\\
6.317	0.000273696754889518\\
6.318	0.0002719824474763\\
6.319	0.000270278877676351\\
6.32	0.000268585978234325\\
6.321	0.000266903682316131\\
6.322	0.000265231923506296\\
6.323	0.000263570635805342\\
6.324	0.000261919753627181\\
6.325	0.000260279211796524\\
6.326	0.00025864894554631\\
6.327	0.000257028890515149\\
6.328	0.000255418982744781\\
6.329	0.000253819158677547\\
6.33	0.000252229355153887\\
6.331	0.00025064950940984\\
6.332	0.000249079559074571\\
6.333	0.000247519442167906\\
6.334	0.000245969097097883\\
6.335	0.000244428462658327\\
6.336	0.000242897478026428\\
6.337	0.000241376082760339\\
6.338	0.000239864216796796\\
6.339	0.000238361820448741\\
6.34	0.000236868834402968\\
6.341	0.00023538519971778\\
6.342	0.000233910857820665\\
6.343	0.00023244575050598\\
6.344	0.000230989819932656\\
6.345	0.00022954300862191\\
6.346	0.000228105259454983\\
6.347	0.00022667651567088\\
6.348	0.000225256720864128\\
6.349	0.000223845818982553\\
6.35	0.000222443754325065\\
6.351	0.00022105047153946\\
6.352	0.000219665915620233\\
6.353	0.000218290031906408\\
6.354	0.000216922766079381\\
6.355	0.000215564064160771\\
6.356	0.000214213872510295\\
6.357	0.000212872137823646\\
6.358	0.00021153880713039\\
6.359	0.000210213827791876\\
6.36	0.000208897147499155\\
6.361	0.000207588714270919\\
6.362	0.000206288476451443\\
6.363	0.000204996382708553\\
6.364	0.000203712382031592\\
6.365	0.000202436423729412\\
6.366	0.000201168457428369\\
6.367	0.000199908433070337\\
6.368	0.000198656300910729\\
6.369	0.000197412011516538\\
6.37	0.000196175515764377\\
6.371	0.000194946764838548\\
6.372	0.000193725710229112\\
6.373	0.000192512303729971\\
6.374	0.000191306497436969\\
6.375	0.000190108243745998\\
6.376	0.000188917495351122\\
6.377	0.000187734205242703\\
6.378	0.000186558326705553\\
6.379	0.000185389813317084\\
6.38	0.000184228618945478\\
6.381	0.000183074697747864\\
6.382	0.00018192800416851\\
6.383	0.000180788492937023\\
6.384	0.000179656119066564\\
6.385	0.000178530837852067\\
6.386	0.000177412604868482\\
6.387	0.000176301375969012\\
6.388	0.000175197107283377\\
6.389	0.000174099755216081\\
6.39	0.000173009276444687\\
6.391	0.000171925627918111\\
6.392	0.000170848766854921\\
6.393	0.000169778650741645\\
6.394	0.000168715237331098\\
6.395	0.000167658484640712\\
6.396	0.000166608350950875\\
6.397	0.00016556479480329\\
6.398	0.000164527774999333\\
6.399	0.000163497250598429\\
6.4	0.000162473180916439\\
6.401	0.000161455525524044\\
6.402	0.000160444244245161\\
6.403	0.000159439297155347\\
6.404	0.00015844064458023\\
6.405	0.000157448247093937\\
6.406	0.000156462065517541\\
6.407	0.000155482060917514\\
6.408	0.000154508194604189\\
6.409	0.000153540428130232\\
6.41	0.000152578723289125\\
6.411	0.00015162304211366\\
6.412	0.000150673346874434\\
6.413	0.000149729600078366\\
6.414	0.000148791764467213\\
6.415	0.000147859803016099\\
6.416	0.000146933678932056\\
6.417	0.00014601335565257\\
6.418	0.000145098796844136\\
6.419	0.000144189966400825\\
6.42	0.00014328682844286\\
6.421	0.000142389347315197\\
6.422	0.000141497487586117\\
6.423	0.000140611214045832\\
6.424	0.000139730491705087\\
6.425	0.000138855285793789\\
6.426	0.000137985561759622\\
6.427	0.000137121285266694\\
6.428	0.000136262422194176\\
6.429	0.000135408938634955\\
6.43	0.000134560800894295\\
6.431	0.00013371797548851\\
6.432	0.00013288042914364\\
6.433	0.000132048128794137\\
6.434	0.000131221041581558\\
6.435	0.000130399134853273\\
6.436	0.000129582376161171\\
6.437	0.00012877073326038\\
6.438	0.000127964174107997\\
6.439	0.000127162666861818\\
6.44	0.000126366179879085\\
6.441	0.000125574681715235\\
6.442	0.000124788141122659\\
6.443	0.000124006527049468\\
6.444	0.000123229808638268\\
6.445	0.000122457955224941\\
6.446	0.000121690936337434\\
6.447	0.000120928721694557\\
6.448	0.000120171281204787\\
6.449	0.00011941858496508\\
6.45	0.000118670603259692\\
6.451	0.000117927306559001\\
6.452	0.000117188665518348\\
6.453	0.000116454650976874\\
6.454	0.000115725233956369\\
6.455	0.00011500038566013\\
6.456	0.000114280077471823\\
6.457	0.000113564280954351\\
6.458	0.000112852967848738\\
6.459	0.000112146110073004\\
6.46	0.000111443679721065\\
6.461	0.000110745649061625\\
6.462	0.000110051990537085\\
6.463	0.000109362676762454\\
6.464	0.000108677680524267\\
6.465	0.000107996974779512\\
6.466	0.000107320532654561\\
6.467	0.000106648327444111\\
6.468	0.000105980332610125\\
6.469	0.000105316521780793\\
6.47	0.000104656868749481\\
6.471	0.000104001347473703\\
6.472	0.000103349932074091\\
6.473	0.000102702596833373\\
6.474	0.000102059316195357\\
6.475	0.000101420064763924\\
6.476	0.000100784817302024\\
6.477	0.00010015354873068\\
6.478	9.95262341279971e-05\\
6.479	9.89028487281805e-05\\
6.48	9.82833679205563e-05\\
6.481	9.76677672486e-05\\
6.482	9.70560224089716e-05\\
6.483	9.64481092505554e-05\\
6.484	9.58440037735072e-05\\
6.485	9.52436821283063e-05\\
6.486	9.46471206148144e-05\\
6.487	9.40542956813394e-05\\
6.488	9.3465183923706e-05\\
6.489	9.28797620843318e-05\\
6.49	9.22980070513086e-05\\
6.491	9.17198958574906e-05\\
6.492	9.11454056795872e-05\\
6.493	9.05745138372621e-05\\
6.494	9.00071977922381e-05\\
6.495	8.94434351474071e-05\\
6.496	8.88832036459457e-05\\
6.497	8.83264811704369e-05\\
6.498	8.7773245741997e-05\\
6.499	8.72234755194072e-05\\
6.5	8.66771487982523e-05\\
6.501	8.61342440100628e-05\\
6.502	8.55947397214644e-05\\
6.503	8.5058614633331e-05\\
6.504	8.45258475799445e-05\\
6.505	8.39964175281585e-05\\
6.506	8.34703035765686e-05\\
6.507	8.29474849546868e-05\\
6.508	8.24279410221217e-05\\
6.509	8.19116512677637e-05\\
6.51	8.13985953089748e-05\\
6.511	8.08887528907846e-05\\
6.512	8.038210388509e-05\\
6.513	7.9878628289861e-05\\
6.514	7.93783062283508e-05\\
6.515	7.88811179483112e-05\\
6.516	7.83870438212129e-05\\
6.517	7.78960643414701e-05\\
6.518	7.74081601256712e-05\\
6.519	7.6923311911813e-05\\
6.52	7.64415005585402e-05\\
6.521	7.59627070443903e-05\\
6.522	7.54869124670419e-05\\
6.523	7.5014098042569e-05\\
6.524	7.45442451046994e-05\\
6.525	7.40773351040774e-05\\
6.526	7.36133496075318e-05\\
6.527	7.31522702973481e-05\\
6.528	7.26940789705453e-05\\
6.529	7.22387575381573e-05\\
6.53	7.17862880245188e-05\\
6.531	7.13366525665555e-05\\
6.532	7.08898334130791e-05\\
6.533	7.04458129240863e-05\\
6.534	7.00045735700623e-05\\
6.535	6.95660979312892e-05\\
6.536	6.9130368697158e-05\\
6.537	6.86973686654848e-05\\
6.538	6.82670807418325e-05\\
6.539	6.78394879388353e-05\\
6.54	6.74145733755283e-05\\
6.541	6.69923202766809e-05\\
6.542	6.65727119721348e-05\\
6.543	6.61557318961456e-05\\
6.544	6.57413635867289e-05\\
6.545	6.53295906850106e-05\\
6.546	6.49203969345805e-05\\
6.547	6.45137661808512e-05\\
6.548	6.410968237042e-05\\
6.549	6.3708129550435e-05\\
6.55	6.33090918679655e-05\\
6.551	6.29125535693762e-05\\
6.552	6.25184989997049e-05\\
6.553	6.21269126020448e-05\\
6.554	6.17377789169305e-05\\
6.555	6.13510825817269e-05\\
6.556	6.09668083300237e-05\\
6.557	6.05849409910319e-05\\
6.558	6.02054654889851e-05\\
6.559	5.98283668425447e-05\\
6.56	5.94536301642079e-05\\
6.561	5.90812406597202e-05\\
6.562	5.87111836274915e-05\\
6.563	5.83434444580154e-05\\
6.564	5.79780086332926e-05\\
6.565	5.76148617262576e-05\\
6.566	5.72539894002095e-05\\
6.567	5.68953774082453e-05\\
6.568	5.65390115926984e-05\\
6.569	5.61848778845787e-05\\
6.57	5.5832962303018e-05\\
6.571	5.54832509547172e-05\\
6.572	5.51357300333988e-05\\
6.573	5.4790385819261e-05\\
6.574	5.44472046784363e-05\\
6.575	5.41061730624536e-05\\
6.576	5.37672775077028e-05\\
6.577	5.34305046349036e-05\\
6.578	5.30958411485772e-05\\
6.579	5.27632738365213e-05\\
6.58	5.24327895692889e-05\\
6.581	5.21043752996693e-05\\
6.582	5.17780180621737e-05\\
6.583	5.14537049725227e-05\\
6.584	5.11314232271381e-05\\
6.585	5.08111601026374e-05\\
6.586	5.04929029553311e-05\\
6.587	5.01766392207241e-05\\
6.588	4.98623564130192e-05\\
6.589	4.95500421246243e-05\\
6.59	4.92396840256628e-05\\
6.591	4.89312698634863e-05\\
6.592	4.86247874621917e-05\\
6.593	4.83202247221395e-05\\
6.594	4.8017569619477e-05\\
6.595	4.77168102056632e-05\\
6.596	4.74179346069968e-05\\
6.597	4.71209310241483e-05\\
6.598	4.68257877316931e-05\\
6.599	4.65324930776496e-05\\
6.6	4.62410354830183e-05\\
6.601	4.59514034413255e-05\\
6.602	4.56635855181682e-05\\
6.603	4.53775703507635e-05\\
6.604	4.50933466474993e-05\\
6.605	4.48109031874891e-05\\
6.606	4.45302288201286e-05\\
6.607	4.42513124646555e-05\\
6.608	4.39741431097125e-05\\
6.609	4.36987098129119e-05\\
6.61	4.34250017004043e-05\\
6.611	4.31530079664486e-05\\
6.612	4.28827178729861e-05\\
6.613	4.2614120749216e-05\\
6.614	4.23472059911744e-05\\
6.615	4.20819630613159e-05\\
6.616	4.18183814880968e-05\\
6.617	4.15564508655628e-05\\
6.618	4.12961608529371e-05\\
6.619	4.10375011742129e-05\\
6.62	4.07804616177475e-05\\
6.621	4.05250320358589e-05\\
6.622	4.02712023444256e-05\\
6.623	4.00189625224881e-05\\
6.624	3.97683026118537e-05\\
6.625	3.9519212716703e-05\\
6.626	3.92716830031992e-05\\
6.627	3.90257036991002e-05\\
6.628	3.87812650933727e-05\\
6.629	3.85383575358084e-05\\
6.63	3.82969714366437e-05\\
6.631	3.80570972661806e-05\\
6.632	3.78187255544106e-05\\
6.633	3.7581846890641e-05\\
6.634	3.73464519231231e-05\\
6.635	3.71125313586832e-05\\
6.636	3.68800759623556e-05\\
6.637	3.66490765570183e-05\\
6.638	3.64195240230302e-05\\
6.639	3.61914092978714e-05\\
6.64	3.59647233757854e-05\\
6.641	3.57394573074235e-05\\
6.642	3.55156021994915e-05\\
6.643	3.52931492143986e-05\\
6.644	3.50720895699084e-05\\
6.645	3.48524145387926e-05\\
6.646	3.46341154484857e-05\\
6.647	3.44171836807434e-05\\
6.648	3.42016106713019e-05\\
6.649	3.39873879095399e-05\\
6.65	3.37745069381426e-05\\
6.651	3.3562959352768e-05\\
6.652	3.33527368017146e-05\\
6.653	3.31438309855923e-05\\
6.654	3.29362336569945e-05\\
6.655	3.27299366201722e-05\\
6.656	3.25249317307109e-05\\
6.657	3.23212108952089e-05\\
6.658	3.21187660709576e-05\\
6.659	3.19175892656243e-05\\
6.66	3.17176725369363e-05\\
6.661	3.15190079923678e-05\\
6.662	3.13215877888279e-05\\
6.663	3.11254041323511e-05\\
6.664	3.09304492777897e-05\\
6.665	3.07367155285079e-05\\
6.666	3.05441952360782e-05\\
6.667	3.03528807999789e-05\\
6.668	3.01627646672946e-05\\
6.669	2.99738393324178e-05\\
6.67	2.97860973367524e-05\\
6.671	2.95995312684198e-05\\
6.672	2.94141337619656e-05\\
6.673	2.92298974980691e-05\\
6.674	2.90468152032546e-05\\
6.675	2.8864879649604e-05\\
6.676	2.86840836544712e-05\\
6.677	2.85044200801991e-05\\
6.678	2.83258818338373e-05\\
6.679	2.81484618668626e-05\\
6.68	2.79721531749001e-05\\
6.681	2.77969487974472e-05\\
6.682	2.76228418175985e-05\\
6.683	2.74498253617729e-05\\
6.684	2.72778925994421e-05\\
6.685	2.71070367428611e-05\\
6.686	2.69372510468001e-05\\
6.687	2.67685288082782e-05\\
6.688	2.66008633662988e-05\\
6.689	2.64342481015868e-05\\
6.69	2.62686764363269e-05\\
6.691	2.61041418339042e-05\\
6.692	2.59406377986462e-05\\
6.693	2.57781578755662e-05\\
6.694	2.56166956501082e-05\\
6.695	2.54562447478944e-05\\
6.696	2.52967988344727e-05\\
6.697	2.51383516150674e-05\\
6.698	2.49808968343299e-05\\
6.699	2.48244282760926e-05\\
6.7	2.46689397631225e-05\\
6.701	2.45144251568785e-05\\
6.702	2.43608783572678e-05\\
6.703	2.42082933024063e-05\\
6.704	2.40566639683781e-05\\
6.705	2.39059843689988e-05\\
6.706	2.37562485555783e-05\\
6.707	2.36074506166865e-05\\
6.708	2.34595846779194e-05\\
6.709	2.33126449016678e-05\\
6.71	2.31666254868864e-05\\
6.711	2.3021520668865e-05\\
6.712	2.28773247190007e-05\\
6.713	2.2734031944572e-05\\
6.714	2.25916366885138e-05\\
6.715	2.24501333291943e-05\\
6.716	2.23095162801928e-05\\
6.717	2.21697799900795e-05\\
6.718	2.20309189421959e-05\\
6.719	2.18929276544376e-05\\
6.72	2.17558006790371e-05\\
6.721	2.16195326023495e-05\\
6.722	2.14841180446382e-05\\
6.723	2.13495516598628e-05\\
6.724	2.1215828135468e-05\\
6.725	2.10829421921738e-05\\
6.726	2.09508885837671e-05\\
6.727	2.08196620968947e-05\\
6.728	2.06892575508574e-05\\
6.729	2.05596697974052e-05\\
6.73	2.04308937205347e-05\\
6.731	2.03029242362864e-05\\
6.732	2.01757562925445e-05\\
6.733	2.00493848688372e-05\\
6.734	1.99238049761387e-05\\
6.735	1.97990116566719e-05\\
6.736	1.96749999837129e-05\\
6.737	1.95517650613968e-05\\
6.738	1.94293020245236e-05\\
6.739	1.9307606038367e-05\\
6.74	1.91866722984829e-05\\
6.741	1.90664960305202e-05\\
6.742	1.89470724900319e-05\\
6.743	1.88283969622881e-05\\
6.744	1.87104647620896e-05\\
6.745	1.85932712335832e-05\\
6.746	1.84768117500777e-05\\
6.747	1.83610817138615e-05\\
6.748	1.82460765560205e-05\\
6.749	1.81317917362586e-05\\
6.75	1.80182227427176e-05\\
6.751	1.79053650917997e-05\\
6.752	1.779321432799e-05\\
6.753	1.76817660236811e-05\\
6.754	1.75710157789979e-05\\
6.755	1.7460959221624e-05\\
6.756	1.73515920066292e-05\\
6.757	1.7242909816298e-05\\
6.758	1.71349083599589e-05\\
6.759	1.70275833738151e-05\\
6.76	1.69209306207763e-05\\
6.761	1.68149458902914e-05\\
6.762	1.67096249981819e-05\\
6.763	1.66049637864775e-05\\
6.764	1.65009581232511e-05\\
6.765	1.63976039024561e-05\\
6.766	1.62948970437644e-05\\
6.767	1.6192833492405e-05\\
6.768	1.60914092190041e-05\\
6.769	1.5990620219426e-05\\
6.77	1.58904625146151e-05\\
6.771	1.57909321504385e-05\\
6.772	1.56920251975305e-05\\
6.773	1.55937377511368e-05\\
6.774	1.54960659309606e-05\\
6.775	1.53990058810097e-05\\
6.776	1.53025537694439e-05\\
6.777	1.52067057884237e-05\\
6.778	1.51114581539603e-05\\
6.779	1.5016807105766e-05\\
6.78	1.49227489071056e-05\\
6.781	1.48292798446493e-05\\
6.782	1.47363962283257e-05\\
6.783	1.46440943911763e-05\\
6.784	1.45523706892106e-05\\
6.785	1.44612215012625e-05\\
6.786	1.43706432288471e-05\\
6.787	1.42806322960186e-05\\
6.788	1.41911851492295e-05\\
6.789	1.41022982571899e-05\\
6.79	1.40139681107281e-05\\
6.791	1.39261912226524e-05\\
6.792	1.38389641276132e-05\\
6.793	1.37522833819661e-05\\
6.794	1.36661455636361e-05\\
6.795	1.35805472719826e-05\\
6.796	1.34954851276649e-05\\
6.797	1.34109557725089e-05\\
6.798	1.33269558693744e-05\\
6.799	1.32434821020237e-05\\
6.8	1.31605311749904e-05\\
6.801	1.30780998134492e-05\\
6.802	1.29961847630869e-05\\
6.803	1.29147827899737e-05\\
6.804	1.28338906804356e-05\\
6.805	1.27535052409277e-05\\
6.806	1.26736232979079e-05\\
6.807	1.25942416977114e-05\\
6.808	1.25153573064269e-05\\
6.809	1.2436967009772e-05\\
6.81	1.23590677129712e-05\\
6.811	1.22816563406328e-05\\
6.812	1.2204729836628e-05\\
6.813	1.21282851639702e-05\\
6.814	1.20523193046952e-05\\
6.815	1.19768292597415e-05\\
6.816	1.19018120488328e-05\\
6.817	1.18272647103595e-05\\
6.818	1.17531843012622e-05\\
6.819	1.16795678969155e-05\\
6.82	1.16064125910125e-05\\
6.821	1.15337154954498e-05\\
6.822	1.14614737402141e-05\\
6.823	1.13896844732681e-05\\
6.824	1.13183448604387e-05\\
6.825	1.12474520853045e-05\\
6.826	1.11770033490848e-05\\
6.827	1.11069958705293e-05\\
6.828	1.1037426885808e-05\\
6.829	1.09682936484024e-05\\
6.83	1.08995934289967e-05\\
6.831	1.08313235153703e-05\\
6.832	1.07634812122908e-05\\
6.833	1.06960638414073e-05\\
6.834	1.0629068741145e-05\\
6.835	1.05624932665997e-05\\
6.836	1.04963347894338e-05\\
6.837	1.04305906977725e-05\\
6.838	1.03652583961003e-05\\
6.839	1.03003353051588e-05\\
6.84	1.02358188618451e-05\\
6.841	1.01717065191101e-05\\
6.842	1.01079957458583e-05\\
6.843	1.0044684026848e-05\\
6.844	9.98176886259137e-06\\
6.845	9.91924776925657e-06\\
6.846	9.85711827856914e-06\\
6.847	9.79537793771473e-06\\
6.848	9.73402430924231e-06\\
6.849	9.67305497096786e-06\\
6.85	9.61246751587878e-06\\
6.851	9.55225955203888e-06\\
6.852	9.49242870249392e-06\\
6.853	9.43297260517779e-06\\
6.854	9.37388891281922e-06\\
6.855	9.31517529284918e-06\\
6.856	9.25682942730872e-06\\
6.857	9.19884901275751e-06\\
6.858	9.14123176018287e-06\\
6.859	9.08397539490944e-06\\
6.86	9.02707765650933e-06\\
6.861	8.97053629871292e-06\\
6.862	8.91434908932014e-06\\
6.863	8.8585138101124e-06\\
6.864	8.80302825676497e-06\\
6.865	8.74789023875997e-06\\
6.866	8.69309757929989e-06\\
6.867	8.63864811522165e-06\\
6.868	8.58453969691123e-06\\
6.869	8.53077018821873e-06\\
6.87	8.47733746637414e-06\\
6.871	8.42423942190343e-06\\
6.872	8.37147395854535e-06\\
6.873	8.31903899316865e-06\\
6.874	8.26693245568981e-06\\
6.875	8.21515228899134e-06\\
6.876	8.16369644884057e-06\\
6.877	8.11256290380895e-06\\
6.878	8.06174963519182e-06\\
6.879	8.01125463692875e-06\\
6.88	7.96107591552431e-06\\
6.881	7.9112114899694e-06\\
6.882	7.86165939166302e-06\\
6.883	7.81241766433457e-06\\
6.884	7.76348436396658e-06\\
6.885	7.71485755871803e-06\\
6.886	7.666535328848e-06\\
6.887	7.61851576663994e-06\\
6.888	7.57079697632633e-06\\
6.889	7.52337707401387e-06\\
6.89	7.47625418760904e-06\\
6.891	7.42942645674426e-06\\
6.892	7.3828920327044e-06\\
6.893	7.33664907835382e-06\\
6.894	7.29069576806382e-06\\
6.895	7.2450302876406e-06\\
6.896	7.19965083425357e-06\\
6.897	7.15455561636427e-06\\
6.898	7.10974285365557e-06\\
6.899	7.0652107769614e-06\\
6.9	7.02095762819693e-06\\
6.901	6.97698166028912e-06\\
6.902	6.9332811371078e-06\\
6.903	6.88985433339709e-06\\
6.904	6.84669953470728e-06\\
6.905	6.80381503732719e-06\\
6.906	6.76119914821687e-06\\
6.907	6.71885018494079e-06\\
6.908	6.67676647560138e-06\\
6.909	6.63494635877306e-06\\
6.91	6.59338818343663e-06\\
6.911	6.55209030891412e-06\\
6.912	6.51105110480396e-06\\
6.913	6.47026895091666e-06\\
6.914	6.42974223721084e-06\\
6.915	6.38946936372965e-06\\
6.916	6.34944874053762e-06\\
6.917	6.30967878765789e-06\\
6.918	6.27015793500982e-06\\
6.919	6.23088462234703e-06\\
6.92	6.19185729919576e-06\\
6.921	6.15307442479371e-06\\
6.922	6.11453446802919e-06\\
6.923	6.07623590738066e-06\\
6.924	6.03817723085668e-06\\
6.925	6.00035693593621e-06\\
6.926	5.96277352950929e-06\\
6.927	5.92542552781809e-06\\
6.928	5.88831145639837e-06\\
6.929	5.8514298500212e-06\\
6.93	5.81477925263517e-06\\
6.931	5.7783582173089e-06\\
6.932	5.7421653061739e-06\\
6.933	5.70619909036779e-06\\
6.934	5.67045814997793e-06\\
6.935	5.63494107398535e-06\\
6.936	5.59964646020902e-06\\
6.937	5.56457291525051e-06\\
6.938	5.529719054439e-06\\
6.939	5.49508350177659e-06\\
6.94	5.46066488988395e-06\\
6.941	5.42646185994642e-06\\
6.942	5.39247306166027e-06\\
6.943	5.35869715317947e-06\\
6.944	5.32513280106266e-06\\
6.945	5.29177868022053e-06\\
6.946	5.25863347386352e-06\\
6.947	5.22569587344979e-06\\
6.948	5.19296457863362e-06\\
6.949	5.16043829721402e-06\\
6.95	5.12811574508376e-06\\
6.951	5.09599564617862e-06\\
6.952	5.06407673242707e-06\\
6.953	5.03235774370018e-06\\
6.954	5.00083742776186e-06\\
6.955	4.96951454021946e-06\\
6.956	4.93838784447459e-06\\
6.957	4.90745611167434e-06\\
6.958	4.87671812066278e-06\\
6.959	4.84617265793268e-06\\
6.96	4.81581851757768e-06\\
6.961	4.78565450124463e-06\\
6.962	4.75567941808632e-06\\
6.963	4.72589208471443e-06\\
6.964	4.69629132515283e-06\\
6.965	4.66687597079114e-06\\
6.966	4.63764486033863e-06\\
6.967	4.60859683977832e-06\\
6.968	4.57973076232147e-06\\
6.969	4.55104548836226e-06\\
6.97	4.52253988543285e-06\\
6.971	4.49421282815863e-06\\
6.972	4.4660631982138e-06\\
6.973	4.43808988427723e-06\\
6.974	4.4102917819886e-06\\
6.975	4.38266779390476e-06\\
6.976	4.35521682945643e-06\\
6.977	4.32793780490515e-06\\
6.978	4.30082964330048e-06\\
6.979	4.27389127443749e-06\\
6.98	4.24712163481451e-06\\
6.981	4.22051966759114e-06\\
6.982	4.19408432254655e-06\\
6.983	4.16781455603796e-06\\
6.984	4.14170933095951e-06\\
6.985	4.11576761670127e-06\\
6.986	4.08998838910856e-06\\
6.987	4.06437063044153e-06\\
6.988	4.03891332933497e-06\\
6.989	4.01361548075838e-06\\
6.99	3.9884760859763e-06\\
6.991	3.96349415250888e-06\\
6.992	3.9386686940927e-06\\
6.993	3.91399873064181e-06\\
6.994	3.88948328820909e-06\\
6.995	3.86512139894773e-06\\
6.996	3.84091210107307e-06\\
6.997	3.81685443882463e-06\\
6.998	3.79294746242834e-06\\
6.999	3.76919022805909e-06\\
7	3.74558179780341e-06\\
7.001	3.72212123962251e-06\\
7.002	3.69880762731545e-06\\
7.003	3.67564004048257e-06\\
7.004	3.65261756448913e-06\\
7.005	3.62973929042929e-06\\
7.006	3.60700431509011e-06\\
7.007	3.584411740916e-06\\
7.008	3.56196067597318e-06\\
7.009	3.53965023391458e-06\\
7.01	3.51747953394475e-06\\
7.011	3.49544770078514e-06\\
7.012	3.47355386463954e-06\\
7.013	3.45179716115972e-06\\
7.014	3.43017673141132e-06\\
7.015	3.40869172183995e-06\\
7.016	3.38734128423749e-06\\
7.017	3.36612457570856e-06\\
7.018	3.34504075863732e-06\\
7.019	3.32408900065434e-06\\
7.02	3.30326847460375e-06\\
7.021	3.28257835851063e-06\\
7.022	3.26201783554847e-06\\
7.023	3.24158609400704e-06\\
7.024	3.22128232726022e-06\\
7.025	3.20110573373425e-06\\
7.026	3.18105551687605e-06\\
7.027	3.16113088512176e-06\\
7.028	3.14133105186551e-06\\
7.029	3.12165523542834e-06\\
7.03	3.1021026590274e-06\\
7.031	3.0826725507452e-06\\
7.032	3.06336414349919e-06\\
7.033	3.04417667501148e-06\\
7.034	3.02510938777871e-06\\
7.035	3.00616152904217e-06\\
7.036	2.98733235075807e-06\\
7.037	2.96862110956803e-06\\
7.038	2.95002706676969e-06\\
7.039	2.9315494882876e-06\\
7.04	2.91318764464419e-06\\
7.041	2.89494081093102e-06\\
7.042	2.87680826678011e-06\\
7.043	2.85878929633554e-06\\
7.044	2.84088318822516e-06\\
7.045	2.82308923553253e-06\\
7.046	2.805406735769e-06\\
7.047	2.78783499084598e-06\\
7.048	2.77037330704737e-06\\
7.049	2.75302099500219e-06\\
7.05	2.73577736965735e-06\\
7.051	2.71864175025061e-06\\
7.052	2.7016134602837e-06\\
7.053	2.68469182749562e-06\\
7.054	2.66787618383609e-06\\
7.055	2.6511658654392e-06\\
7.056	2.63456021259716e-06\\
7.057	2.61805856973429e-06\\
7.058	2.60166028538112e-06\\
7.059	2.5853647121487e-06\\
7.06	2.56917120670299e-06\\
7.061	2.55307912973951e-06\\
7.062	2.53708784595807e-06\\
7.063	2.52119672403771e-06\\
7.064	2.50540513661176e-06\\
7.065	2.48971246024308e-06\\
7.066	2.47411807539945e-06\\
7.067	2.4586213664291e-06\\
7.068	2.44322172153643e-06\\
7.069	2.42791853275782e-06\\
7.07	2.41271119593766e-06\\
7.071	2.39759911070448e-06\\
7.072	2.38258168044725e-06\\
7.073	2.36765831229183e-06\\
7.074	2.35282841707758e-06\\
7.075	2.33809140933406e-06\\
7.076	2.32344670725797e-06\\
7.077	2.30889373269013e-06\\
7.078	2.29443191109267e-06\\
7.079	2.28006067152638e-06\\
7.08	2.26577944662812e-06\\
7.081	2.25158767258847e-06\\
7.082	2.23748478912941e-06\\
7.083	2.22347023948228e-06\\
7.084	2.20954347036572e-06\\
7.085	2.19570393196389e-06\\
7.086	2.18195107790472e-06\\
7.087	2.16828436523837e-06\\
7.088	2.15470325441576e-06\\
7.089	2.14120720926732e-06\\
7.09	2.12779569698177e-06\\
7.091	2.11446818808513e-06\\
7.092	2.10122415641977e-06\\
7.093	2.08806307912368e-06\\
7.094	2.07498443660981e-06\\
7.095	2.06198771254556e-06\\
7.096	2.04907239383238e-06\\
7.097	2.03623797058554e-06\\
7.098	2.02348393611399e-06\\
7.099	2.01080978690035e-06\\
7.1	1.99821502258102e-06\\
7.101	1.98569914592647e-06\\
7.102	1.97326166282156e-06\\
7.103	1.96090208224606e-06\\
7.104	1.94861991625526e-06\\
7.105	1.93641467996071e-06\\
7.106	1.92428589151107e-06\\
7.107	1.91223307207308e-06\\
7.108	1.90025574581269e-06\\
7.109	1.88835343987621e-06\\
7.11	1.87652568437172e-06\\
7.111	1.86477201235048e-06\\
7.112	1.85309195978846e-06\\
7.113	1.84148506556809e-06\\
7.114	1.82995087146003e-06\\
7.115	1.81848892210504e-06\\
7.116	1.80709876499606e-06\\
7.117	1.79577995046032e-06\\
7.118	1.78453203164158e-06\\
7.119	1.77335456448249e-06\\
7.12	1.76224710770708e-06\\
7.121	1.75120922280332e-06\\
7.122	1.74024047400582e-06\\
7.123	1.7293404282786e-06\\
7.124	1.71850865529803e-06\\
7.125	1.70774472743582e-06\\
7.126	1.69704821974213e-06\\
7.127	1.68641870992883e-06\\
7.128	1.67585577835279e-06\\
7.129	1.66535900799931e-06\\
7.13	1.65492798446571e-06\\
7.131	1.6445622959449e-06\\
7.132	1.63426153320917e-06\\
7.133	1.62402528959402e-06\\
7.134	1.6138531609821e-06\\
7.135	1.60374474578726e-06\\
7.136	1.59369964493871e-06\\
7.137	1.58371746186524e-06\\
7.138	1.57379780247956e-06\\
7.139	1.56394027516279e-06\\
7.14	1.55414449074893e-06\\
7.141	1.54441006250957e-06\\
7.142	1.53473660613856e-06\\
7.143	1.52512373973686e-06\\
7.144	1.51557108379747e-06\\
7.145	1.50607826119046e-06\\
7.146	1.49664489714805e-06\\
7.147	1.48727061924982e-06\\
7.148	1.47795505740802e-06\\
7.149	1.46869784385298e-06\\
7.15	1.45949861311852e-06\\
7.151	1.45035700202761e-06\\
7.152	1.44127264967798e-06\\
7.153	1.43224519742785e-06\\
7.154	1.42327428888185e-06\\
7.155	1.41435956987687e-06\\
7.156	1.40550068846812e-06\\
7.157	1.39669729491524e-06\\
7.158	1.38794904166845e-06\\
7.159	1.37925558335489e-06\\
7.16	1.37061657676492e-06\\
7.161	1.36203168083862e-06\\
7.162	1.35350055665233e-06\\
7.163	1.3450228674052e-06\\
7.164	1.33659827840599e-06\\
7.165	1.32822645705977e-06\\
7.166	1.31990707285486e-06\\
7.167	1.31163979734972e-06\\
7.168	1.30342430416003e-06\\
7.169	1.29526026894578e-06\\
7.17	1.28714736939849e-06\\
7.171	1.27908528522844e-06\\
7.172	1.27107369815208e-06\\
7.173	1.26311229187942e-06\\
7.174	1.25520075210157e-06\\
7.175	1.24733876647832e-06\\
7.176	1.23952602462582e-06\\
7.177	1.2317622181043e-06\\
7.178	1.22404704040593e-06\\
7.179	1.21638018694269e-06\\
7.18	1.20876135503436e-06\\
7.181	1.20119024389656e-06\\
7.182	1.19366655462889e-06\\
7.183	1.18618999020312e-06\\
7.184	1.17876025545145e-06\\
7.185	1.1713770570549e-06\\
7.186	1.16404010353167e-06\\
7.187	1.15674910522569e-06\\
7.188	1.14950377429516e-06\\
7.189	1.14230382470115e-06\\
7.19	1.13514897219638e-06\\
7.191	1.12803893431395e-06\\
7.192	1.1209734303562e-06\\
7.193	1.11395218138362e-06\\
7.194	1.10697491020385e-06\\
7.195	1.10004134136074e-06\\
7.196	1.09315120112345e-06\\
7.197	1.08630421747569e-06\\
7.198	1.07950012010492e-06\\
7.199	1.07273864039173e-06\\
7.2	1.0660195113992e-06\\
7.201	1.0593424678624e-06\\
7.202	1.05270724617788e-06\\
7.203	1.04611358439326e-06\\
7.204	1.03956122219694e-06\\
7.205	1.03304990090777e-06\\
7.206	1.02657936346487e-06\\
7.207	1.02014935441744e-06\\
7.208	1.01375961991474e-06\\
7.209	1.007409907696e-06\\
7.21	1.00109996708051e-06\\
7.211	9.94829548957703e-07\\
7.212	9.88598405777323e-07\\
7.213	9.8240629153965e-07\\
7.214	9.7625296178579e-07\\
7.215	9.70138173588025e-07\\
7.216	9.64061685540224e-07\\
7.217	9.58023257748307e-07\\
7.218	9.52022651820778e-07\\
7.219	9.46059630859314e-07\\
7.22	9.40133959449412e-07\\
7.221	9.34245403651091e-07\\
7.222	9.28393730989664e-07\\
7.223	9.22578710446553e-07\\
7.224	9.16800112450173e-07\\
7.225	9.11057708866866e-07\\
7.226	9.05351272991895e-07\\
7.227	8.99680579540498e-07\\
7.228	8.94045404638987e-07\\
7.229	8.88445525815915e-07\\
7.23	8.82880721993289e-07\\
7.231	8.77350773477848e-07\\
7.232	8.71855461952383e-07\\
7.233	8.66394570467123e-07\\
7.234	8.60967883431166e-07\\
7.235	8.55575186603972e-07\\
7.236	8.502162670869e-07\\
7.237	8.44890913314809e-07\\
7.238	8.39598915047699e-07\\
7.239	8.34340063362417e-07\\
7.24	8.29114150644405e-07\\
7.241	8.23920970579504e-07\\
7.242	8.1876031814581e-07\\
7.243	8.1363198960558e-07\\
7.244	8.08535782497188e-07\\
7.245	8.03471495627133e-07\\
7.246	7.98438929062093e-07\\
7.247	7.93437884121036e-07\\
7.248	7.88468163367373e-07\\
7.249	7.83529570601166e-07\\
7.25	7.78621910851381e-07\\
7.251	7.73744990368188e-07\\
7.252	7.68898616615317e-07\\
7.253	7.64082598262455e-07\\
7.254	7.5929674517769e-07\\
7.255	7.54540868420007e-07\\
7.256	7.4981478023183e-07\\
7.257	7.45118294031605e-07\\
7.258	7.4045122440644e-07\\
7.259	7.3581338710478e-07\\
7.26	7.31204599029135e-07\\
7.261	7.26624678228853e-07\\
7.262	7.22073443892932e-07\\
7.263	7.17550716342888e-07\\
7.264	7.13056317025657e-07\\
7.265	7.08590068506547e-07\\
7.266	7.04151794462233e-07\\
7.267	6.99741319673797e-07\\
7.268	6.95358470019808e-07\\
7.269	6.91003072469453e-07\\
7.27	6.866749550757e-07\\
7.271	6.8237394696851e-07\\
7.272	6.78099878348099e-07\\
7.273	6.73852580478223e-07\\
7.274	6.69631885679526e-07\\
7.275	6.65437627322914e-07\\
7.276	6.61269639822982e-07\\
7.277	6.57127758631472e-07\\
7.278	6.53011820230777e-07\\
7.279	6.48921662127491e-07\\
7.28	6.44857122845988e-07\\
7.281	6.40818041922049e-07\\
7.282	6.36804259896526e-07\\
7.283	6.32815618309052e-07\\
7.284	6.28851959691777e-07\\
7.285	6.24913127563158e-07\\
7.286	6.20998966421776e-07\\
7.287	6.17109321740202e-07\\
7.288	6.13244039958892e-07\\
7.289	6.09402968480129e-07\\
7.29	6.05585955661994e-07\\
7.291	6.01792850812382e-07\\
7.292	5.98023504183052e-07\\
7.293	5.94277766963717e-07\\
7.294	5.90555491276166e-07\\
7.295	5.86856530168427e-07\\
7.296	5.83180737608967e-07\\
7.297	5.79527968480925e-07\\
7.298	5.75898078576385e-07\\
7.299	5.72290924590679e-07\\
7.3	5.68706364116733e-07\\
7.301	5.65144255639444e-07\\
7.302	5.61604458530094e-07\\
7.303	5.58086833040794e-07\\
7.304	5.54591240298972e-07\\
7.305	5.51117542301889e-07\\
7.306	5.47665601911188e-07\\
7.307	5.44235282847483e-07\\
7.308	5.40826449684978e-07\\
7.309	5.3743896784612e-07\\
7.31	5.34072703596287e-07\\
7.311	5.30727524038507e-07\\
7.312	5.27403297108212e-07\\
7.313	5.24099891568024e-07\\
7.314	5.20817177002574e-07\\
7.315	5.17555023813355e-07\\
7.316	5.14313303213601e-07\\
7.317	5.11091887223209e-07\\
7.318	5.0789064866368e-07\\
7.319	5.04709461153102e-07\\
7.32	5.01548199101161e-07\\
7.321	4.98406737704181e-07\\
7.322	4.95284952940196e-07\\
7.323	4.92182721564057e-07\\
7.324	4.89099921102562e-07\\
7.325	4.86036429849627e-07\\
7.326	4.82992126861475e-07\\
7.327	4.79966891951864e-07\\
7.328	4.76960605687342e-07\\
7.329	4.73973149382532e-07\\
7.33	4.71004405095447e-07\\
7.331	4.68054255622833e-07\\
7.332	4.6512258449554e-07\\
7.333	4.62209275973927e-07\\
7.334	4.59314215043293e-07\\
7.335	4.56437287409333e-07\\
7.336	4.53578379493627e-07\\
7.337	4.50737378429159e-07\\
7.338	4.47914172055858e-07\\
7.339	4.45108648916169e-07\\
7.34	4.42320698250657e-07\\
7.341	4.3955020999363e-07\\
7.342	4.36797074768798e-07\\
7.343	4.3406118388495e-07\\
7.344	4.31342429331666e-07\\
7.345	4.28640703775053e-07\\
7.346	4.25955900553507e-07\\
7.347	4.23287913673502e-07\\
7.348	4.20636637805405e-07\\
7.349	4.18001968279318e-07\\
7.35	4.15383801080947e-07\\
7.351	4.12782032847493e-07\\
7.352	4.10196560863574e-07\\
7.353	4.07627283057167e-07\\
7.354	4.05074097995584e-07\\
7.355	4.02536904881458e-07\\
7.356	4.00015603548774e-07\\
7.357	3.97510094458906e-07\\
7.358	3.95020278696695e-07\\
7.359	3.92546057966536e-07\\
7.36	3.90087334588503e-07\\
7.361	3.87644011494492e-07\\
7.362	3.85215992224387e-07\\
7.363	3.82803180922251e-07\\
7.364	3.80405482332546e-07\\
7.365	3.78022801796368e-07\\
7.366	3.75655045247714e-07\\
7.367	3.73302119209762e-07\\
7.368	3.7096393079119e-07\\
7.369	3.68640387682499e-07\\
7.37	3.66331398152376e-07\\
7.371	3.64036871044068e-07\\
7.372	3.61756715771785e-07\\
7.373	3.59490842317125e-07\\
7.374	3.57239161225518e-07\\
7.375	3.55001583602695e-07\\
7.376	3.52778021111179e-07\\
7.377	3.50568385966798e-07\\
7.378	3.48372590935218e-07\\
7.379	3.46190549328499e-07\\
7.38	3.44022175001675e-07\\
7.381	3.41867382349351e-07\\
7.382	3.39726086302322e-07\\
7.383	3.37598202324219e-07\\
7.384	3.35483646408167e-07\\
7.385	3.33382335073473e-07\\
7.386	3.31294185362324e-07\\
7.387	3.29219114836519e-07\\
7.388	3.27157041574209e-07\\
7.389	3.25107884166666e-07\\
7.39	3.23071561715066e-07\\
7.391	3.21047993827301e-07\\
7.392	3.19037100614796e-07\\
7.393	3.17038802689365e-07\\
7.394	3.1505302116007e-07\\
7.395	3.13079677630109e-07\\
7.396	3.1111869419372e-07\\
7.397	3.09169993433106e-07\\
7.398	3.0723349841538e-07\\
7.399	3.05309132689526e-07\\
7.4	3.03396820283379e-07\\
7.401	3.01496485700631e-07\\
7.402	2.99608053917845e-07\\
7.403	2.97731450381495e-07\\
7.404	2.95866601005026e-07\\
7.405	2.94013432165923e-07\\
7.406	2.9217187070281e-07\\
7.407	2.90341843912559e-07\\
7.408	2.88523279547419e-07\\
7.409	2.86716105812166e-07\\
7.41	2.84920251361267e-07\\
7.411	2.83135645296064e-07\\
7.412	2.81362217161973e-07\\
7.413	2.79599896945708e-07\\
7.414	2.7784861507251e-07\\
7.415	2.76108302403404e-07\\
7.416	2.74378890232471e-07\\
7.417	2.72660310284131e-07\\
7.418	2.70952494710452e-07\\
7.419	2.69255376088467e-07\\
7.42	2.67568887417518e-07\\
7.421	2.65892962116604e-07\\
7.422	2.64227534021758e-07\\
7.423	2.62572537383434e-07\\
7.424	2.60927906863908e-07\\
7.425	2.59293577534702e-07\\
7.426	2.57669484874017e-07\\
7.427	2.56055564764193e-07\\
7.428	2.54451753489167e-07\\
7.429	2.52857987731968e-07\\
7.43	2.51274204572211e-07\\
7.431	2.49700341483613e-07\\
7.432	2.48136336331529e-07\\
7.433	2.46582127370494e-07\\
7.434	2.45037653241789e-07\\
7.435	2.43502852971016e-07\\
7.436	2.41977665965692e-07\\
7.437	2.40462032012857e-07\\
7.438	2.38955891276697e-07\\
7.439	2.37459184296181e-07\\
7.44	2.35971851982714e-07\\
7.441	2.34493835617803e-07\\
7.442	2.33025076850742e-07\\
7.443	2.31565517696305e-07\\
7.444	2.30115100532457e-07\\
7.445	2.28673768098083e-07\\
7.446	2.27241463490723e-07\\
7.447	2.25818130164328e-07\\
7.448	2.24403711927025e-07\\
7.449	2.22998152938902e-07\\
7.45	2.21601397709801e-07\\
7.451	2.20213391097131e-07\\
7.452	2.18834078303683e-07\\
7.453	2.17463404875477e-07\\
7.454	2.16101316699604e-07\\
7.455	2.14747760002093e-07\\
7.456	2.13402681345789e-07\\
7.457	2.12066027628242e-07\\
7.458	2.10737746079611e-07\\
7.459	2.09417784260578e-07\\
7.46	2.08106090060282e-07\\
7.461	2.06802611694261e-07\\
7.462	2.05507297702405e-07\\
7.463	2.04220096946925e-07\\
7.464	2.02940958610337e-07\\
7.465	2.01669832193453e-07\\
7.466	2.00406667513388e-07\\
7.467	1.99151414701579e-07\\
7.468	1.97904024201815e-07\\
7.469	1.96664446768285e-07\\
7.47	1.95432633463626e-07\\
7.471	1.94208535657e-07\\
7.472	1.92992105022166e-07\\
7.473	1.91783293535579e-07\\
7.474	1.90582053474489e-07\\
7.475	1.89388337415058e-07\\
7.476	1.88202098230491e-07\\
7.477	1.87023289089171e-07\\
7.478	1.85851863452813e-07\\
7.479	1.84687775074626e-07\\
7.48	1.83530977997487e-07\\
7.481	1.82381426552126e-07\\
7.482	1.81239075355326e-07\\
7.483	1.80103879308126e-07\\
7.484	1.78975793594046e-07\\
7.485	1.77854773677314e-07\\
7.486	1.7674077530111e-07\\
7.487	1.75633754485817e-07\\
7.488	1.74533667527286e-07\\
7.489	1.73440470995111e-07\\
7.49	1.72354121730913e-07\\
7.491	1.71274576846635e-07\\
7.492	1.70201793722854e-07\\
7.493	1.69135730007092e-07\\
7.494	1.68076343612149e-07\\
7.495	1.67023592714438e-07\\
7.496	1.65977435752335e-07\\
7.497	1.64937831424541e-07\\
7.498	1.63904738688445e-07\\
7.499	1.62878116758512e-07\\
7.5	1.61857925104664e-07\\
7.501	1.60844123450687e-07\\
7.502	1.59836671772638e-07\\
7.503	1.58835530297264e-07\\
7.504	1.57840659500434e-07\\
7.505	1.56852020105578e-07\\
7.506	1.55869573082133e-07\\
7.507	1.54893279644009e-07\\
7.508	1.53923101248051e-07\\
7.509	1.52958999592522e-07\\
7.51	1.52000936615587e-07\\
7.511	1.51048874493814e-07\\
7.512	1.50102775640678e-07\\
7.513	1.49162602705081e-07\\
7.514	1.48228318569871e-07\\
7.515	1.47299886350382e-07\\
7.516	1.46377269392977e-07\\
7.517	1.45460431273599e-07\\
7.518	1.44549335796334e-07\\
7.519	1.43643946991983e-07\\
7.52	1.42744229116641e-07\\
7.521	1.41850146650285e-07\\
7.522	1.40961664295374e-07\\
7.523	1.40078746975454e-07\\
7.524	1.39201359833771e-07\\
7.525	1.38329468231902e-07\\
7.526	1.37463037748378e-07\\
7.527	1.36602034177332e-07\\
7.528	1.35746423527147e-07\\
7.529	1.34896172019113e-07\\
7.53	1.34051246086093e-07\\
7.531	1.33211612371201e-07\\
7.532	1.32377237726479e-07\\
7.533	1.31548089211596e-07\\
7.534	1.30724134092541e-07\\
7.535	1.29905339840337e-07\\
7.536	1.29091674129748e-07\\
7.537	1.28283104838013e-07\\
7.538	1.2747960004357e-07\\
7.539	1.26681128024799e-07\\
7.54	1.2588765725877e-07\\
7.541	1.25099156419998e-07\\
7.542	1.24315594379204e-07\\
7.543	1.23536940202092e-07\\
7.544	1.22763163148119e-07\\
7.545	1.21994232669291e-07\\
7.546	1.21230118408949e-07\\
7.547	1.20470790200576e-07\\
7.548	1.19716218066601e-07\\
7.549	1.18966372217221e-07\\
7.55	1.18221223049222e-07\\
7.551	1.17480741144809e-07\\
7.552	1.16744897270448e-07\\
7.553	1.1601366237571e-07\\
7.554	1.15287007592122e-07\\
7.555	1.14564904232033e-07\\
7.556	1.13847323787474e-07\\
7.557	1.1313423792904e-07\\
7.558	1.12425618504766e-07\\
7.559	1.11721437539019e-07\\
7.56	1.1102166723139e-07\\
7.561	1.10326279955602e-07\\
7.562	1.09635248258413e-07\\
7.563	1.08948544858536e-07\\
7.564	1.08266142645562e-07\\
7.565	1.07588014678888e-07\\
7.566	1.06914134186656e-07\\
7.567	1.06244474564691e-07\\
7.568	1.05579009375457e-07\\
7.569	1.04917712347008e-07\\
7.57	1.04260557371956e-07\\
7.571	1.03607518506435e-07\\
7.572	1.02958569969079e-07\\
7.573	1.02313686140006e-07\\
7.574	1.01672841559804e-07\\
7.575	1.01036010928527e-07\\
7.576	1.00403169104696e-07\\
7.577	9.97742911043063e-08\\
7.578	9.91493520998404e-08\\
7.579	9.852832741929e-08\\
7.58	9.791119254518e-08\\
7.581	9.72979231136014e-08\\
7.582	9.66884949132492e-08\\
7.583	9.60828838844667e-08\\
7.584	9.54810661182954e-08\\
7.585	9.48830178555315e-08\\
7.586	9.42887154857875e-08\\
7.587	9.36981355465603e-08\\
7.588	9.31112547223049e-08\\
7.589	9.2528049843514e-08\\
7.59	9.19484978858031e-08\\
7.591	9.13725759690015e-08\\
7.592	9.08002613562494e-08\\
7.593	9.02315314530998e-08\\
7.594	8.96663638066267e-08\\
7.595	8.91047361045388e-08\\
7.596	8.85466261742983e-08\\
7.597	8.7992011982246e-08\\
7.598	8.74408716327309e-08\\
7.599	8.68931833672463e-08\\
7.6	8.63489255635705e-08\\
7.601	8.58080767349132e-08\\
7.602	8.52706155290671e-08\\
7.603	8.47365207275654e-08\\
7.604	8.42057712448436e-08\\
7.605	8.36783461274073e-08\\
7.606	8.31542245530049e-08\\
7.607	8.26333858298057e-08\\
7.608	8.21158093955829e-08\\
7.609	8.16014748169016e-08\\
7.61	8.10903617883127e-08\\
7.611	8.05824501315505e-08\\
7.612	8.00777197947369e-08\\
7.613	7.95761508515889e-08\\
7.614	7.90777235006326e-08\\
7.615	7.85824180644214e-08\\
7.616	7.80902149887586e-08\\
7.617	7.76010948419261e-08\\
7.618	7.71150383139168e-08\\
7.619	7.66320262156725e-08\\
7.62	7.61520394783262e-08\\
7.621	7.56750591524493e-08\\
7.622	7.52010664073035e-08\\
7.623	7.47300425300976e-08\\
7.624	7.42619689252483e-08\\
7.625	7.37968271136464e-08\\
7.626	7.33345987319271e-08\\
7.627	7.28752655317453e-08\\
7.628	7.24188093790546e-08\\
7.629	7.19652122533921e-08\\
7.63	7.15144562471665e-08\\
7.631	7.10665235649511e-08\\
7.632	7.06213965227816e-08\\
7.633	7.01790575474577e-08\\
7.634	6.97394891758493e-08\\
7.635	6.93026740542073e-08\\
7.636	6.88685949374781e-08\\
7.637	6.84372346886233e-08\\
7.638	6.80085762779426e-08\\
7.639	6.75826027824019e-08\\
7.64	6.71592973849652e-08\\
7.641	6.67386433739301e-08\\
7.642	6.63206241422689e-08\\
7.643	6.59052231869723e-08\\
7.644	6.54924241083981e-08\\
7.645	6.50822106096238e-08\\
7.646	6.46745664958032e-08\\
7.647	6.42694756735271e-08\\
7.648	6.38669221501878e-08\\
7.649	6.34668900333476e-08\\
7.65	6.30693635301119e-08\\
7.651	6.26743269465052e-08\\
7.652	6.22817646868518e-08\\
7.653	6.18916612531598e-08\\
7.654	6.15040012445098e-08\\
7.655	6.11187693564461e-08\\
7.656	6.07359503803734e-08\\
7.657	6.03555292029556e-08\\
7.658	5.99774908055196e-08\\
7.659	5.96018202634621e-08\\
7.66	5.92285027456606e-08\\
7.661	5.88575235138878e-08\\
7.662	5.84888679222298e-08\\
7.663	5.81225214165077e-08\\
7.664	5.77584695337034e-08\\
7.665	5.73966979013881e-08\\
7.666	5.70371922371553e-08\\
7.667	5.66799383480569e-08\\
7.668	5.63249221300426e-08\\
7.669	5.59721295674033e-08\\
7.67	5.56215467322178e-08\\
7.671	5.52731597838028e-08\\
7.672	5.49269549681668e-08\\
7.673	5.45829186174665e-08\\
7.674	5.42410371494679e-08\\
7.675	5.39012970670095e-08\\
7.676	5.35636849574699e-08\\
7.677	5.3228187492238e-08\\
7.678	5.28947914261868e-08\\
7.679	5.25634835971507e-08\\
7.68	5.22342509254058e-08\\
7.681	5.19070804131533e-08\\
7.682	5.15819591440067e-08\\
7.683	5.12588742824815e-08\\
7.684	5.0937813073489e-08\\
7.685	5.0618762841832e-08\\
7.686	5.03017109917052e-08\\
7.687	4.99866450061973e-08\\
7.688	4.96735524467971e-08\\
7.689	4.93624209529025e-08\\
7.69	4.90532382413325e-08\\
7.691	4.87459921058419e-08\\
7.692	4.84406704166402e-08\\
7.693	4.81372611199117e-08\\
7.694	4.78357522373406e-08\\
7.695	4.75361318656375e-08\\
7.696	4.72383881760697e-08\\
7.697	4.6942509413994e-08\\
7.698	4.66484838983931e-08\\
7.699	4.63563000214138e-08\\
7.7	4.60659462479094e-08\\
7.701	4.57774111149837e-08\\
7.702	4.54906832315389e-08\\
7.703	4.52057512778257e-08\\
7.704	4.49226040049963e-08\\
7.705	4.46412302346607e-08\\
7.706	4.43616188584449e-08\\
7.707	4.40837588375525e-08\\
7.708	4.38076392023294e-08\\
7.709	4.35332490518298e-08\\
7.71	4.32605775533866e-08\\
7.711	4.29896139421834e-08\\
7.712	4.27203475208298e-08\\
7.713	4.24527676589386e-08\\
7.714	4.21868637927065e-08\\
7.715	4.1922625424497e-08\\
7.716	4.16600421224258e-08\\
7.717	4.13991035199491e-08\\
7.718	4.11397993154544e-08\\
7.719	4.08821192718536e-08\\
7.72	4.0626053216179e-08\\
7.721	4.03715910391816e-08\\
7.722	4.0118722694932e-08\\
7.723	3.98674382004241e-08\\
7.724	3.96177276351803e-08\\
7.725	3.93695811408606e-08\\
7.726	3.91229889208729e-08\\
7.727	3.88779412399863e-08\\
7.728	3.86344284239471e-08\\
7.729	3.83924408590965e-08\\
7.73	3.81519689919913e-08\\
7.731	3.79130033290263e-08\\
7.732	3.76755344360603e-08\\
7.733	3.74395529380429e-08\\
7.734	3.72050495186447e-08\\
7.735	3.69720149198895e-08\\
7.736	3.67404399417888e-08\\
7.737	3.65103154419784e-08\\
7.738	3.6281632335358e-08\\
7.739	3.60543815937316e-08\\
7.74	3.58285542454522e-08\\
7.741	3.56041413750666e-08\\
7.742	3.53811341229642e-08\\
7.743	3.51595236850267e-08\\
7.744	3.49393013122807e-08\\
7.745	3.47204583105525e-08\\
7.746	3.45029860401245e-08\\
7.747	3.42868759153943e-08\\
7.748	3.4072119404536e-08\\
7.749	3.38587080291627e-08\\
7.75	3.36466333639926e-08\\
7.751	3.34358870365156e-08\\
7.752	3.32264607266635e-08\\
7.753	3.30183461664808e-08\\
7.754	3.2811535139799e-08\\
7.755	3.26060194819116e-08\\
7.756	3.24017910792522e-08\\
7.757	3.21988418690741e-08\\
7.758	3.19971638391317e-08\\
7.759	3.17967490273646e-08\\
7.76	3.1597589521583e-08\\
7.761	3.13996774591555e-08\\
7.762	3.12030050266984e-08\\
7.763	3.10075644597676e-08\\
7.764	3.08133480425519e-08\\
7.765	3.06203481075684e-08\\
7.766	3.04285570353596e-08\\
7.767	3.0237967254193e-08\\
7.768	3.00485712397618e-08\\
7.769	2.98603615148882e-08\\
7.77	2.96733306492276e-08\\
7.771	2.94874712589762e-08\\
7.772	2.93027760065785e-08\\
7.773	2.91192376004383e-08\\
7.774	2.89368487946306e-08\\
7.775	2.87556023886155e-08\\
7.776	2.85754912269539e-08\\
7.777	2.83965081990253e-08\\
7.778	2.82186462387467e-08\\
7.779	2.80418983242938e-08\\
7.78	2.7866257477824e-08\\
7.781	2.76917167652004e-08\\
7.782	2.75182692957186e-08\\
7.783	2.73459082218342e-08\\
7.784	2.7174626738893e-08\\
7.785	2.70044180848617e-08\\
7.786	2.68352755400615e-08\\
7.787	2.66671924269026e-08\\
7.788	2.65001621096204e-08\\
7.789	2.63341779940139e-08\\
7.79	2.6169233527185e-08\\
7.791	2.60053221972801e-08\\
7.792	2.58424375332328e-08\\
7.793	2.56805731045086e-08\\
7.794	2.55197225208508e-08\\
7.795	2.53598794320284e-08\\
7.796	2.52010375275855e-08\\
7.797	2.50431905365918e-08\\
7.798	2.48863322273954e-08\\
7.799	2.47304564073766e-08\\
7.8	2.45755569227035e-08\\
7.801	2.44216276580889e-08\\
7.802	2.42686625365491e-08\\
7.803	2.41166555191638e-08\\
7.804	2.39656006048377e-08\\
7.805	2.38154918300638e-08\\
7.806	2.36663232686878e-08\\
7.807	2.35180890316739e-08\\
7.808	2.33707832668728e-08\\
7.809	2.32244001587903e-08\\
7.81	2.3078933928358e-08\\
7.811	2.29343788327047e-08\\
7.812	2.27907291649301e-08\\
7.813	2.26479792538794e-08\\
7.814	2.25061234639193e-08\\
7.815	2.23651561947156e-08\\
7.816	2.22250718810119e-08\\
7.817	2.20858649924102e-08\\
7.818	2.19475300331526e-08\\
7.819	2.18100615419038e-08\\
7.82	2.1673454091536e-08\\
7.821	2.15377022889147e-08\\
7.822	2.14028007746853e-08\\
7.823	2.12687442230618e-08\\
7.824	2.11355273416167e-08\\
7.825	2.10031448710717e-08\\
7.826	2.08715915850905e-08\\
7.827	2.07408622900721e-08\\
7.828	2.06109518249459e-08\\
7.829	2.04818550609679e-08\\
7.83	2.03535669015183e-08\\
7.831	2.02260822819002e-08\\
7.832	2.00993961691399e-08\\
7.833	1.99735035617878e-08\\
7.834	1.98483994897212e-08\\
7.835	1.9724079013948e-08\\
7.836	1.9600537226412e-08\\
7.837	1.94777692497985e-08\\
7.838	1.93557702373424e-08\\
7.839	1.92345353726365e-08\\
7.84	1.91140598694415e-08\\
7.841	1.89943389714969e-08\\
7.842	1.88753679523333e-08\\
7.843	1.87571421150859e-08\\
7.844	1.86396567923089e-08\\
7.845	1.85229073457915e-08\\
7.846	1.84068891663744e-08\\
7.847	1.82915976737681e-08\\
7.848	1.81770283163721e-08\\
7.849	1.8063176571095e-08\\
7.85	1.79500379431761e-08\\
7.851	1.7837607966008e-08\\
7.852	1.77258822009601e-08\\
7.853	1.76148562372034e-08\\
7.854	1.75045256915364e-08\\
7.855	1.73948862082121e-08\\
7.856	1.7285933458766e-08\\
7.857	1.71776631418453e-08\\
7.858	1.70700709830389e-08\\
7.859	1.69631527347086e-08\\
7.86	1.68569041758217e-08\\
7.861	1.67513211117845e-08\\
7.862	1.66463993742758e-08\\
7.863	1.65421348210835e-08\\
7.864	1.64385233359403e-08\\
7.865	1.63355608283614e-08\\
7.866	1.62332432334831e-08\\
7.867	1.61315665119021e-08\\
7.868	1.60305266495164e-08\\
7.869	1.59301196573665e-08\\
7.87	1.5830341571478e-08\\
7.871	1.57311884527052e-08\\
7.872	1.56326563865755e-08\\
7.873	1.55347414831347e-08\\
7.874	1.54374398767939e-08\\
7.875	1.53407477261765e-08\\
7.876	1.52446612139665e-08\\
7.877	1.51491765467581e-08\\
7.878	1.50542899549057e-08\\
7.879	1.49599976923752e-08\\
7.88	1.48662960365961e-08\\
7.881	1.47731812883143e-08\\
7.882	1.46806497714466e-08\\
7.883	1.45886978329349e-08\\
7.884	1.44973218426026e-08\\
7.885	1.44065181930107e-08\\
7.886	1.43162832993159e-08\\
7.887	1.42266135991288e-08\\
7.888	1.41375055523733e-08\\
7.889	1.40489556411469e-08\\
7.89	1.39609603695816e-08\\
7.891	1.38735162637062e-08\\
7.892	1.37866198713091e-08\\
7.893	1.37002677618016e-08\\
7.894	1.36144565260832e-08\\
7.895	1.35291827764063e-08\\
7.896	1.34444431462428e-08\\
7.897	1.33602342901511e-08\\
7.898	1.32765528836442e-08\\
7.899	1.31933956230583e-08\\
7.9	1.31107592254222e-08\\
7.901	1.30286404283282e-08\\
7.902	1.29470359898026e-08\\
7.903	1.28659426881784e-08\\
7.904	1.27853573219678e-08\\
7.905	1.27052767097356e-08\\
7.906	1.2625697689974e-08\\
7.907	1.25466171209775e-08\\
7.908	1.24680318807191e-08\\
7.909	1.23899388667268e-08\\
7.91	1.23123349959612e-08\\
7.911	1.2235217204694e-08\\
7.912	1.21585824483866e-08\\
7.913	1.20824277015705e-08\\
7.914	1.20067499577272e-08\\
7.915	1.193154622917e-08\\
7.916	1.1856813546926e-08\\
7.917	1.17825489606185e-08\\
7.918	1.17087495383509e-08\\
7.919	1.1635412366591e-08\\
7.92	1.15625345500555e-08\\
7.921	1.14901132115963e-08\\
7.922	1.14181454920866e-08\\
7.923	1.13466285503078e-08\\
7.924	1.1275559562838e-08\\
7.925	1.12049357239396e-08\\
7.926	1.11347542454495e-08\\
7.927	1.10650123566684e-08\\
7.928	1.09957073042516e-08\\
7.929	1.09268363521003e-08\\
7.93	1.08583967812535e-08\\
7.931	1.07903858897808e-08\\
7.932	1.07228009926758e-08\\
7.933	1.06556394217496e-08\\
7.934	1.05888985255262e-08\\
7.935	1.05225756691372e-08\\
7.936	1.04566682342182e-08\\
7.937	1.03911736188051e-08\\
7.938	1.03260892372316e-08\\
7.939	1.0261412520027e-08\\
7.94	1.01971409138149e-08\\
7.941	1.01332718812122e-08\\
7.942	1.00698029007291e-08\\
7.943	1.00067314666696e-08\\
7.944	9.9440550890321e-09\\
7.945	9.88177129341184e-09\\
7.946	9.81987762090263e-09\\
7.947	9.75837162800004e-09\\
7.948	9.69725088650484e-09\\
7.949	9.63651298342719e-09\\
7.95	9.57615552089135e-09\\
7.951	9.516176116041e-09\\
7.952	9.4565724009452e-09\\
7.953	9.39734202250489e-09\\
7.954	9.33848264236e-09\\
7.955	9.2799919367971e-09\\
7.956	9.22186759665771e-09\\
7.957	9.16410732724712e-09\\
7.958	9.10670884824378e-09\\
7.959	9.04966989360928e-09\\
7.96	8.99298821149892e-09\\
7.961	8.93666156417278e-09\\
7.962	8.88068772790735e-09\\
7.963	8.82506449290783e-09\\
7.964	8.76978966322077e-09\\
7.965	8.71486105664748e-09\\
7.966	8.66027650465782e-09\\
7.967	8.6060338523046e-09\\
7.968	8.55213095813851e-09\\
7.969	8.49856569412359e-09\\
7.97	8.44533594555318e-09\\
7.971	8.39243961096648e-09\\
7.972	8.33987460206555e-09\\
7.973	8.28763884363287e-09\\
7.974	8.23573027344945e-09\\
7.975	8.18414684221336e-09\\
7.976	8.13288651345886e-09\\
7.977	8.081947263476e-09\\
7.978	8.03132708123072e-09\\
7.979	7.98102396828545e-09\\
7.98	7.93103593872022e-09\\
7.981	7.88136101905426e-09\\
7.982	7.83199724816809e-09\\
7.983	7.7829426772261e-09\\
7.984	7.73419536959959e-09\\
7.985	7.68575340079033e-09\\
7.986	7.63761485835459e-09\\
7.987	7.58977784182763e-09\\
7.988	7.54224046264867e-09\\
7.989	7.49500084408633e-09\\
7.99	7.44805712116455e-09\\
7.991	7.40140744058894e-09\\
7.992	7.35504996067363e-09\\
7.993	7.30898285126857e-09\\
7.994	7.26320429368727e-09\\
7.995	7.21771248063497e-09\\
7.996	7.17250561613734e-09\\
7.997	7.12758191546956e-09\\
7.998	7.08293960508583e-09\\
7.999	7.03857692254938e-09\\
8	6.99449211646291e-09\\
8.001	6.95068344639939e-09\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.001	6.95068344639939e-09\\
8.002	6.90714918283341e-09\\
8.003	6.86388760707286e-09\\
8.004	6.82089701119109e-09\\
8.005	6.77817569795948e-09\\
8.006	6.73572198078045e-09\\
8.007	6.69353418362085e-09\\
8.008	6.65161064094581e-09\\
8.009	6.60994969765298e-09\\
8.01	6.56854970900719e-09\\
8.011	6.52740904057551e-09\\
8.012	6.48652606816274e-09\\
8.013	6.44589917774727e-09\\
8.014	6.40552676541736e-09\\
8.015	6.36540723730786e-09\\
8.016	6.32553900953721e-09\\
8.017	6.28592050814499e-09\\
8.018	6.24655016902972e-09\\
8.019	6.20742643788714e-09\\
8.02	6.16854777014886e-09\\
8.021	6.12991263092134e-09\\
8.022	6.09151949492534e-09\\
8.023	6.05336684643566e-09\\
8.024	6.01545317922134e-09\\
8.025	5.97777699648618e-09\\
8.026	5.94033681080961e-09\\
8.027	5.90313114408806e-09\\
8.028	5.86615852747651e-09\\
8.029	5.82941750133054e-09\\
8.03	5.79290661514874e-09\\
8.031	5.75662442751537e-09\\
8.032	5.72056950604351e-09\\
8.033	5.68474042731851e-09\\
8.034	5.64913577684178e-09\\
8.035	5.61375414897491e-09\\
8.036	5.57859414688426e-09\\
8.037	5.54365438248576e-09\\
8.038	5.50893347639009e-09\\
8.039	5.47443005784828e-09\\
8.04	5.44014276469756e-09\\
8.041	5.40607024330759e-09\\
8.042	5.372211148527e-09\\
8.043	5.33856414363034e-09\\
8.044	5.30512790026523e-09\\
8.045	5.27190109839998e-09\\
8.046	5.23888242627146e-09\\
8.047	5.2060705803333e-09\\
8.048	5.17346426520443e-09\\
8.049	5.14106219361796e-09\\
8.05	5.10886308637032e-09\\
8.051	5.07686567227081e-09\\
8.052	5.04506868809137e-09\\
8.053	5.01347087851673e-09\\
8.054	4.98207099609484e-09\\
8.055	4.95086780118766e-09\\
8.056	4.91986006192215e-09\\
8.057	4.88904655414169e-09\\
8.058	4.85842606135776e-09\\
8.059	4.82799737470186e-09\\
8.06	4.79775929287784e-09\\
8.061	4.76771062211443e-09\\
8.062	4.73785017611815e-09\\
8.063	4.70817677602644e-09\\
8.064	4.67868925036117e-09\\
8.065	4.64938643498233e-09\\
8.066	4.6202671730421e-09\\
8.067	4.59133031493919e-09\\
8.068	4.56257471827345e-09\\
8.069	4.53399924780075e-09\\
8.07	4.50560277538816e-09\\
8.071	4.47738417996946e-09\\
8.072	4.44934234750082e-09\\
8.073	4.42147617091687e-09\\
8.074	4.39378455008694e-09\\
8.075	4.36626639177169e-09\\
8.076	4.3389206095799e-09\\
8.077	4.3117461239256e-09\\
8.078	4.28474186198545e-09\\
8.079	4.25790675765638e-09\\
8.08	4.23123975151352e-09\\
8.081	4.20473979076834e-09\\
8.082	4.17840582922711e-09\\
8.083	4.1522368272496e-09\\
8.084	4.12623175170803e-09\\
8.085	4.10038957594628e-09\\
8.086	4.07470927973936e-09\\
8.087	4.04918984925314e-09\\
8.088	4.02383027700431e-09\\
8.089	3.99862956182061e-09\\
8.09	3.97358670880133e-09\\
8.091	3.94870072927799e-09\\
8.092	3.92397064077534e-09\\
8.093	3.89939546697256e-09\\
8.094	3.87497423766471e-09\\
8.095	3.85070598872444e-09\\
8.096	3.82658976206394e-09\\
8.097	3.80262460559707e-09\\
8.098	3.77880957320181e-09\\
8.099	3.7551437246829e-09\\
8.1	3.73162612573473e-09\\
8.101	3.70825584790443e-09\\
8.102	3.68503196855523e-09\\
8.103	3.66195357083005e-09\\
8.104	3.63901974361528e-09\\
8.105	3.61622958150481e-09\\
8.106	3.5935821847643e-09\\
8.107	3.57107665929567e-09\\
8.108	3.54871211660177e-09\\
8.109	3.52648767375131e-09\\
8.11	3.50440245334403e-09\\
8.111	3.48245558347603e-09\\
8.112	3.46064619770536e-09\\
8.113	3.43897343501783e-09\\
8.114	3.41743643979298e-09\\
8.115	3.39603436177033e-09\\
8.116	3.37476635601582e-09\\
8.117	3.35363158288842e-09\\
8.118	3.33262920800699e-09\\
8.119	3.31175840221739e-09\\
8.12	3.29101834155966e-09\\
8.121	3.27040820723557e-09\\
8.122	3.24992718557624e-09\\
8.123	3.22957446801004e-09\\
8.124	3.20934925103067e-09\\
8.125	3.18925073616544e-09\\
8.126	3.16927812994373e-09\\
8.127	3.14943064386568e-09\\
8.128	3.12970749437105e-09\\
8.129	3.11010790280832e-09\\
8.13	3.09063109540388e-09\\
8.131	3.07127630323156e-09\\
8.132	3.05204276218222e-09\\
8.133	3.0329297129336e-09\\
8.134	3.01393640092035e-09\\
8.135	2.99506207630423e-09\\
8.136	2.97630599394452e-09\\
8.137	2.95766741336858e-09\\
8.138	2.93914559874264e-09\\
8.139	2.92073981884274e-09\\
8.14	2.90244934702587e-09\\
8.141	2.88427346120126e-09\\
8.142	2.86621144380189e-09\\
8.143	2.84826258175617e-09\\
8.144	2.83042616645978e-09\\
8.145	2.81270149374768e-09\\
8.146	2.79508786386632e-09\\
8.147	2.77758458144604e-09\\
8.148	2.76019095547357e-09\\
8.149	2.74290629926479e-09\\
8.15	2.72572993043759e-09\\
8.151	2.70866117088497e-09\\
8.152	2.69169934674822e-09\\
8.153	2.67484378839034e-09\\
8.154	2.65809383036962e-09\\
8.155	2.64144881141335e-09\\
8.156	2.62490807439171e-09\\
8.157	2.60847096629182e-09\\
8.158	2.592136838192e-09\\
8.159	2.57590504523612e-09\\
8.16	2.55977494660812e-09\\
8.161	2.54374590550677e-09\\
8.162	2.52781728912047e-09\\
8.163	2.51198846860232e-09\\
8.164	2.49625881904524e-09\\
8.165	2.48062771945736e-09\\
8.166	2.46509455273743e-09\\
8.167	2.44965870565053e-09\\
8.168	2.43431956880382e-09\\
8.169	2.41907653662249e-09\\
8.17	2.40392900732585e-09\\
8.171	2.38887638290357e-09\\
8.172	2.37391806909209e-09\\
8.173	2.35905347535113e-09\\
8.174	2.3442820148404e-09\\
8.175	2.32960310439643e-09\\
8.176	2.31501616450951e-09\\
8.177	2.30052061930088e-09\\
8.178	2.28611589649993e-09\\
8.179	2.27180142742166e-09\\
8.18	2.25757664694416e-09\\
8.181	2.24344099348639e-09\\
8.182	2.22939390898593e-09\\
8.183	2.21543483887699e-09\\
8.184	2.20156323206851e-09\\
8.185	2.18777854092239e-09\\
8.186	2.17408022123189e-09\\
8.187	2.16046773220013e-09\\
8.188	2.14694053641873e-09\\
8.189	2.13349809984664e-09\\
8.19	2.12013989178899e-09\\
8.191	2.1068653848762e-09\\
8.192	2.09367405504312e-09\\
8.193	2.08056538150835e-09\\
8.194	2.06753884675369e-09\\
8.195	2.05459393650371e-09\\
8.196	2.04173013970542e-09\\
8.197	2.02894694850813e-09\\
8.198	2.01624385824338e-09\\
8.199	2.00362036740501e-09\\
8.2	1.99107597762939e-09\\
8.201	1.97861019367571e-09\\
8.202	1.96622252340645e-09\\
8.203	1.95391247776795e-09\\
8.204	1.94167957077108e-09\\
8.205	1.9295233194721e-09\\
8.206	1.91744324395354e-09\\
8.207	1.90543886730529e-09\\
8.208	1.89350971560577e-09\\
8.209	1.8816553179032e-09\\
8.21	1.869875206197e-09\\
8.211	1.85816891541937e-09\\
8.212	1.84653598341687e-09\\
8.213	1.83497595093218e-09\\
8.214	1.82348836158603e-09\\
8.215	1.81207276185909e-09\\
8.216	1.80072870107414e-09\\
8.217	1.78945573137825e-09\\
8.218	1.77825340772508e-09\\
8.219	1.76712128785736e-09\\
8.22	1.75605893228937e-09\\
8.221	1.74506590428964e-09\\
8.222	1.73414176986368e-09\\
8.223	1.72328609773685e-09\\
8.224	1.71249845933736e-09\\
8.225	1.70177842877929e-09\\
8.226	1.69112558284585e-09\\
8.227	1.68053950097261e-09\\
8.228	1.67001976523094e-09\\
8.229	1.65956596031149e-09\\
8.23	1.64917767350779e-09\\
8.231	1.63885449469997e-09\\
8.232	1.62859601633856e-09\\
8.233	1.61840183342842e-09\\
8.234	1.6082715435127e-09\\
8.235	1.59820474665702e-09\\
8.236	1.58820104543363e-09\\
8.237	1.57826004490573e-09\\
8.238	1.5683813526119e-09\\
8.239	1.55856457855059e-09\\
8.24	1.54880933516471e-09\\
8.241	1.53911523732636e-09\\
8.242	1.5294819023216e-09\\
8.243	1.51990894983534e-09\\
8.244	1.51039600193637e-09\\
8.245	1.50094268306236e-09\\
8.246	1.49154862000512e-09\\
8.247	1.48221344189579e-09\\
8.248	1.47293678019025e-09\\
8.249	1.46371826865456e-09\\
8.25	1.45455754335048e-09\\
8.251	1.44545424262112e-09\\
8.252	1.43640800707667e-09\\
8.253	1.42741847958018e-09\\
8.254	1.41848530523349e-09\\
8.255	1.40960813136322e-09\\
8.256	1.40078660750682e-09\\
8.257	1.39202038539877e-09\\
8.258	1.38330911895678e-09\\
8.259	1.3746524642682e-09\\
8.26	1.36605007957637e-09\\
8.261	1.35750162526717e-09\\
8.262	1.3490067638556e-09\\
8.263	1.34056515997245e-09\\
8.264	1.33217648035108e-09\\
8.265	1.32384039381425e-09\\
8.266	1.31555657126104e-09\\
8.267	1.30732468565385e-09\\
8.268	1.29914441200553e-09\\
8.269	1.29101542736651e-09\\
8.27	1.28293741081205e-09\\
8.271	1.27491004342961e-09\\
8.272	1.26693300830619e-09\\
8.273	1.25900599051591e-09\\
8.274	1.25112867710749e-09\\
8.275	1.24330075709196e-09\\
8.276	1.23552192143032e-09\\
8.277	1.22779186302141e-09\\
8.278	1.22011027668973e-09\\
8.279	1.21247685917343e-09\\
8.28	1.20489130911229e-09\\
8.281	1.19735332703589e-09\\
8.282	1.18986261535172e-09\\
8.283	1.18241887833347e-09\\
8.284	1.17502182210934e-09\\
8.285	1.16767115465048e-09\\
8.286	1.16036658575937e-09\\
8.287	1.15310782705845e-09\\
8.288	1.14589459197871e-09\\
8.289	1.13872659574834e-09\\
8.29	1.13160355538156e-09\\
8.291	1.12452518966737e-09\\
8.292	1.11749121915849e-09\\
8.293	1.11050136616033e-09\\
8.294	1.10355535472003e-09\\
8.295	1.09665291061552e-09\\
8.296	1.08979376134475e-09\\
8.297	1.08297763611491e-09\\
8.298	1.07620426583174e-09\\
8.299	1.06947338308889e-09\\
8.3	1.0627847221574e-09\\
8.301	1.05613801897517e-09\\
8.302	1.04953301113657e-09\\
8.303	1.04296943788203e-09\\
8.304	1.03644704008783e-09\\
8.305	1.02996556025577e-09\\
8.306	1.02352474250308e-09\\
8.307	1.01712433255228e-09\\
8.308	1.01076407772117e-09\\
8.309	1.00444372691281e-09\\
8.31	9.98163030605647e-10\\
8.311	9.91921740843659e-10\\
8.312	9.85719611226545e-10\\
8.313	9.79556396900015e-10\\
8.314	9.73431854546116e-10\\
8.315	9.67345742373632e-10\\
8.316	9.61297820108531e-10\\
8.317	9.55287848984486e-10\\
8.318	9.49315591733443e-10\\
8.319	9.43380812576259e-10\\
8.32	9.37483277213389e-10\\
8.321	9.3162275281564e-10\\
8.322	9.25799008014977e-10\\
8.323	9.20011812895387e-10\\
8.324	9.14260938983807e-10\\
8.325	9.08546159241101e-10\\
8.326	9.02867248053096e-10\\
8.327	8.97223981221677e-10\\
8.328	8.91616135955935e-10\\
8.329	8.8604349086337e-10\\
8.33	8.80505825941153e-10\\
8.331	8.75002922567441e-10\\
8.332	8.69534563492741e-10\\
8.333	8.6410053283134e-10\\
8.334	8.58700616052776e-10\\
8.335	8.53334599973375e-10\\
8.336	8.48002272747826e-10\\
8.337	8.42703423860827e-10\\
8.338	8.37437844118767e-10\\
8.339	8.3220532564147e-10\\
8.34	8.2700566185399e-10\\
8.341	8.2183864747845e-10\\
8.342	8.16704078525945e-10\\
8.343	8.11601752288482e-10\\
8.344	8.06531467330982e-10\\
8.345	8.01493023483325e-10\\
8.346	7.9648622183245e-10\\
8.347	7.91510864714498e-10\\
8.348	7.86566755707012e-10\\
8.349	7.81653699621181e-10\\
8.35	7.76771502494135e-10\\
8.351	7.71919971581287e-10\\
8.352	7.67098915348723e-10\\
8.353	7.62308143465639e-10\\
8.354	7.57547466796833e-10\\
8.355	7.52816697395231e-10\\
8.356	7.4811564849447e-10\\
8.357	7.43444134501527e-10\\
8.358	7.38801970989387e-10\\
8.359	7.34188974689766e-10\\
8.36	7.29604963485873e-10\\
8.361	7.25049756405224e-10\\
8.362	7.20523173612493e-10\\
8.363	7.16025036402414e-10\\
8.364	7.11555167192727e-10\\
8.365	7.07113389517166e-10\\
8.366	7.02699528018493e-10\\
8.367	6.98313408441573e-10\\
8.368	6.93954857626499e-10\\
8.369	6.89623703501749e-10\\
8.37	6.85319775077401e-10\\
8.371	6.81042902438376e-10\\
8.372	6.76792916737732e-10\\
8.373	6.72569650189998e-10\\
8.374	6.68372936064553e-10\\
8.375	6.64202608679037e-10\\
8.376	6.60058503392817e-10\\
8.377	6.55940456600481e-10\\
8.378	6.51848305725386e-10\\
8.379	6.47781889213232e-10\\
8.38	6.43741046525689e-10\\
8.381	6.39725618134059e-10\\
8.382	6.35735445512973e-10\\
8.383	6.31770371134141e-10\\
8.384	6.27830238460126e-10\\
8.385	6.23914891938164e-10\\
8.386	6.20024176994029e-10\\
8.387	6.16157940025925e-10\\
8.388	6.12316028398422e-10\\
8.389	6.08498290436436e-10\\
8.39	6.04704575419232e-10\\
8.391	6.00934733574482e-10\\
8.392	5.97188616072346e-10\\
8.393	5.93466075019601e-10\\
8.394	5.897669634538e-10\\
8.395	5.86091135337468e-10\\
8.396	5.82438445552341e-10\\
8.397	5.78808749893634e-10\\
8.398	5.7520190506435e-10\\
8.399	5.7161776866962e-10\\
8.4	5.68056199211082e-10\\
8.401	5.64517056081297e-10\\
8.402	5.61000199558198e-10\\
8.403	5.57505490799568e-10\\
8.404	5.54032791837567e-10\\
8.405	5.50581965573281e-10\\
8.406	5.47152875771307e-10\\
8.407	5.43745387054379e-10\\
8.408	5.40359364898023e-10\\
8.409	5.36994675625243e-10\\
8.41	5.33651186401245e-10\\
8.411	5.30328765228194e-10\\
8.412	5.27027280940002e-10\\
8.413	5.23746603197149e-10\\
8.414	5.2048660248154e-10\\
8.415	5.17247150091388e-10\\
8.416	5.14028118136134e-10\\
8.417	5.108293795314e-10\\
8.418	5.07650807993971e-10\\
8.419	5.04492278036808e-10\\
8.42	5.01353664964095e-10\\
8.421	4.98234844866315e-10\\
8.422	4.95135694615363e-10\\
8.423	4.92056091859676e-10\\
8.424	4.88995915019412e-10\\
8.425	4.85955043281645e-10\\
8.426	4.82933356595594e-10\\
8.427	4.79930735667889e-10\\
8.428	4.76947061957857e-10\\
8.429	4.73982217672843e-10\\
8.43	4.71036085763562e-10\\
8.431	4.68108549919474e-10\\
8.432	4.65199494564196e-10\\
8.433	4.62308804850937e-10\\
8.434	4.59436366657962e-10\\
8.435	4.56582066584094e-10\\
8.436	4.53745791944227e-10\\
8.437	4.50927430764885e-10\\
8.438	4.48126871779798e-10\\
8.439	4.4534400442551e-10\\
8.44	4.42578718837016e-10\\
8.441	4.39830905843419e-10\\
8.442	4.37100456963626e-10\\
8.443	4.34387264402063e-10\\
8.444	4.31691221044419e-10\\
8.445	4.29012220453418e-10\\
8.446	4.26350156864616e-10\\
8.447	4.23704925182226e-10\\
8.448	4.21076420974969e-10\\
8.449	4.18464540471952e-10\\
8.45	4.15869180558568e-10\\
8.451	4.13290238772431e-10\\
8.452	4.10727613299324e-10\\
8.453	4.08181202969185e-10\\
8.454	4.0565090725211e-10\\
8.455	4.03136626254384e-10\\
8.456	4.0063826071454e-10\\
8.457	3.98155711999437e-10\\
8.458	3.95688882100368e-10\\
8.459	3.9323767362919e-10\\
8.46	3.90801989814479e-10\\
8.461	3.88381734497712e-10\\
8.462	3.85976812129465e-10\\
8.463	3.83587127765649e-10\\
8.464	3.81212587063753e-10\\
8.465	3.78853096279127e-10\\
8.466	3.76508562261275e-10\\
8.467	3.74178892450182e-10\\
8.468	3.71863994872657e-10\\
8.469	3.69563778138704e-10\\
8.47	3.67278151437912e-10\\
8.471	3.65007024535871e-10\\
8.472	3.62750307770611e-10\\
8.473	3.60507912049059e-10\\
8.474	3.58279748843523e-10\\
8.475	3.560657301882e-10\\
8.476	3.53865768675699e-10\\
8.477	3.51679777453591e-10\\
8.478	3.49507670220983e-10\\
8.479	3.47349361225108e-10\\
8.48	3.4520476525794e-10\\
8.481	3.43073797652831e-10\\
8.482	3.40956374281169e-10\\
8.483	3.38852411549054e-10\\
8.484	3.36761826394001e-10\\
8.485	3.34684536281658e-10\\
8.486	3.3262045920255e-10\\
8.487	3.30569513668839e-10\\
8.488	3.28531618711109e-10\\
8.489	3.26506693875168e-10\\
8.49	3.24494659218874e-10\\
8.491	3.22495435308976e-10\\
8.492	3.20508943217977e-10\\
8.493	3.18535104521025e-10\\
8.494	3.16573841292809e-10\\
8.495	3.14625076104487e-10\\
8.496	3.12688732020627e-10\\
8.497	3.10764732596171e-10\\
8.498	3.08853001873417e-10\\
8.499	3.0695346437902e-10\\
8.5	3.05066045121012e-10\\
8.501	3.03190669585841e-10\\
8.502	3.01327263735431e-10\\
8.503	2.99475754004258e-10\\
8.504	2.97636067296445e-10\\
8.505	2.95808130982876e-10\\
8.506	2.93991872898333e-10\\
8.507	2.92187221338639e-10\\
8.508	2.90394105057836e-10\\
8.509	2.88612453265366e-10\\
8.51	2.86842195623277e-10\\
8.511	2.85083262243451e-10\\
8.512	2.83335583684837e-10\\
8.513	2.81599090950718e-10\\
8.514	2.7987371548598e-10\\
8.515	2.7815938917441e-10\\
8.516	2.76456044336004e-10\\
8.517	2.74763613724297e-10\\
8.518	2.73082030523708e-10\\
8.519	2.71411228346901e-10\\
8.52	2.69751141232165e-10\\
8.521	2.68101703640809e-10\\
8.522	2.66462850454576e-10\\
8.523	2.64834516973072e-10\\
8.524	2.6321663891121e-10\\
8.525	2.61609152396673e-10\\
8.526	2.60011993967394e-10\\
8.527	2.58425100569047e-10\\
8.528	2.56848409552563e-10\\
8.529	2.5528185867165e-10\\
8.53	2.53725386080342e-10\\
8.531	2.52178930330553e-10\\
8.532	2.50642430369653e-10\\
8.533	2.49115825538056e-10\\
8.534	2.47599055566829e-10\\
8.535	2.46092060575308e-10\\
8.536	2.44594781068737e-10\\
8.537	2.43107157935917e-10\\
8.538	2.41629132446876e-10\\
8.539	2.40160646250546e-10\\
8.54	2.38701641372462e-10\\
8.541	2.37252060212473e-10\\
8.542	2.35811845542467e-10\\
8.543	2.34380940504112e-10\\
8.544	2.32959288606614e-10\\
8.545	2.3154683372448e-10\\
8.546	2.30143520095311e-10\\
8.547	2.28749292317594e-10\\
8.548	2.27364095348516e-10\\
8.549	2.25987874501793e-10\\
8.55	2.24620575445511e-10\\
8.551	2.23262144199979e-10\\
8.552	2.21912527135598e-10\\
8.553	2.20571670970746e-10\\
8.554	2.19239522769673e-10\\
8.555	2.1791602994041e-10\\
8.556	2.16601140232695e-10\\
8.557	2.15294801735909e-10\\
8.558	2.13996962877028e-10\\
8.559	2.12707572418584e-10\\
8.56	2.11426579456645e-10\\
8.561	2.10153933418804e-10\\
8.562	2.08889584062182e-10\\
8.563	2.07633481471447e-10\\
8.564	2.0638557605684e-10\\
8.565	2.0514581855222e-10\\
8.566	2.03914160013117e-10\\
8.567	2.02690551814801e-10\\
8.568	2.01474945650362e-10\\
8.569	2.00267293528803e-10\\
8.57	1.99067547773145e-10\\
8.571	1.97875661018545e-10\\
8.572	1.96691586210426e-10\\
8.573	1.95515276602619e-10\\
8.574	1.94346685755518e-10\\
8.575	1.93185767534246e-10\\
8.576	1.92032476106837e-10\\
8.577	1.90886765942419e-10\\
8.578	1.89748591809425e-10\\
8.579	1.88617908773803e-10\\
8.58	1.87494672197239e-10\\
8.581	1.86378837735403e-10\\
8.582	1.85270361336191e-10\\
8.583	1.84169199237989e-10\\
8.584	1.83075307967945e-10\\
8.585	1.81988644340251e-10\\
8.586	1.80909165454442e-10\\
8.587	1.79836828693699e-10\\
8.588	1.78771591723167e-10\\
8.589	1.77713412488283e-10\\
8.59	1.76662249213119e-10\\
8.591	1.7561806039873e-10\\
8.592	1.74580804821515e-10\\
8.593	1.73550441531592e-10\\
8.594	1.7252692985118e-10\\
8.595	1.71510229372992e-10\\
8.596	1.70500299958643e-10\\
8.597	1.6949710173706e-10\\
8.598	1.68500595102915e-10\\
8.599	1.67510740715054e-10\\
8.6	1.66527499494952e-10\\
8.601	1.6555083262516e-10\\
8.602	1.64580701547783e-10\\
8.603	1.63617067962951e-10\\
8.604	1.62659893827308e-10\\
8.605	1.61709141352514e-10\\
8.606	1.60764773003747e-10\\
8.607	1.59826751498226e-10\\
8.608	1.58895039803738e-10\\
8.609	1.57969601137173e-10\\
8.61	1.57050398963077e-10\\
8.611	1.56137396992205e-10\\
8.612	1.55230559180091e-10\\
8.613	1.54329849725625e-10\\
8.614	1.53435233069638e-10\\
8.615	1.52546673893499e-10\\
8.616	1.51664137117721e-10\\
8.617	1.50787587900574e-10\\
8.618	1.49916991636715e-10\\
8.619	1.49052313955814e-10\\
8.62	1.48193520721203e-10\\
8.621	1.47340578028527e-10\\
8.622	1.46493452204404e-10\\
8.623	1.45652109805098e-10\\
8.624	1.44816517615194e-10\\
8.625	1.43986642646293e-10\\
8.626	1.43162452135705e-10\\
8.627	1.42343913545159e-10\\
8.628	1.41530994559513e-10\\
8.629	1.40723663085486e-10\\
8.63	1.39921887250383e-10\\
8.631	1.39125635400843e-10\\
8.632	1.38334876101586e-10\\
8.633	1.37549578134172e-10\\
8.634	1.3676971049577e-10\\
8.635	1.35995242397934e-10\\
8.636	1.35226143265385e-10\\
8.637	1.34462382734807e-10\\
8.638	1.33703930653647e-10\\
8.639	1.32950757078925e-10\\
8.64	1.32202832276051e-10\\
8.641	1.31460126717651e-10\\
8.642	1.30722611082402e-10\\
8.643	1.29990256253876e-10\\
8.644	1.29263033319387e-10\\
8.645	1.28540913568853e-10\\
8.646	1.27823868493658e-10\\
8.647	1.27111869785533e-10\\
8.648	1.26404889335433e-10\\
8.649	1.25702899232429e-10\\
8.65	1.25005871762607e-10\\
8.651	1.24313779407973e-10\\
8.652	1.23626594845366e-10\\
8.653	1.22944290945382e-10\\
8.654	1.22266840771297e-10\\
8.655	1.21594217578013e-10\\
8.656	1.20926394810992e-10\\
8.657	1.20263346105215e-10\\
8.658	1.19605045284138e-10\\
8.659	1.18951466358658e-10\\
8.66	1.18302583526089e-10\\
8.661	1.17658371169143e-10\\
8.662	1.17018803854916e-10\\
8.663	1.16383856333887e-10\\
8.664	1.15753503538922e-10\\
8.665	1.15127720584279e-10\\
8.666	1.14506482764632e-10\\
8.667	1.13889765554091e-10\\
8.668	1.13277544605236e-10\\
8.669	1.12669795748155e-10\\
8.67	1.1206649498949e-10\\
8.671	1.1146761851149e-10\\
8.672	1.1087314267107e-10\\
8.673	1.1028304399888e-10\\
8.674	1.09697299198374e-10\\
8.675	1.09115885144893e-10\\
8.676	1.08538778884754e-10\\
8.677	1.07965957634339e-10\\
8.678	1.073973987792e-10\\
8.679	1.06833079873165e-10\\
8.68	1.06272978637448e-10\\
8.681	1.05717072959776e-10\\
8.682	1.05165340893512e-10\\
8.683	1.04617760656788e-10\\
8.684	1.04074310631647e-10\\
8.685	1.03534969363189e-10\\
8.686	1.02999715558725e-10\\
8.687	1.02468528086933e-10\\
8.688	1.01941385977027e-10\\
8.689	1.0141826841793e-10\\
8.69	1.00899154757447e-10\\
8.691	1.00384024501457e-10\\
8.692	9.98728573130956e-11\\
8.693	9.93656330119609e-11\\
8.694	9.88623315733103e-11\\
8.695	9.83629331272724e-11\\
8.696	9.78674179580626e-11\\
8.697	9.73757665032044e-11\\
8.698	9.6887959352757e-11\\
8.699	9.64039772485492e-11\\
8.7	9.59238010834192e-11\\
8.701	9.54474119004598e-11\\
8.702	9.49747908922706e-11\\
8.703	9.45059194002153e-11\\
8.704	9.40407789136846e-11\\
8.705	9.35793510693662e-11\\
8.706	9.31216176505194e-11\\
8.707	9.26675605862557e-11\\
8.708	9.2217161950826e-11\\
8.709	9.17704039629122e-11\\
8.71	9.13272689849259e-11\\
8.711	9.08877395223116e-11\\
8.712	9.04517982228562e-11\\
8.713	9.00194278760038e-11\\
8.714	8.95906114121767e-11\\
8.715	8.91653319021009e-11\\
8.716	8.87435725561381e-11\\
8.717	8.83253167236228e-11\\
8.718	8.7910547892205e-11\\
8.719	8.74992496871983e-11\\
8.72	8.70914058709331e-11\\
8.721	8.66870003421162e-11\\
8.722	8.62860171351946e-11\\
8.723	8.58884404197254e-11\\
8.724	8.54942544997508e-11\\
8.725	8.51034438131785e-11\\
8.726	8.47159929311671e-11\\
8.727	8.43318865575174e-11\\
8.728	8.3951109528068e-11\\
8.729	8.35736468100972e-11\\
8.73	8.31994835017289e-11\\
8.731	8.2828604831345e-11\\
8.732	8.24609961570013e-11\\
8.733	8.20966429658506e-11\\
8.734	8.17355308735687e-11\\
8.735	8.13776456237872e-11\\
8.736	8.10229730875302e-11\\
8.737	8.0671499262657e-11\\
8.738	8.03232102733089e-11\\
8.739	7.99780923693615e-11\\
8.74	7.96361319258821e-11\\
8.741	7.92973154425912e-11\\
8.742	7.89616295433303e-11\\
8.743	7.86290609755333e-11\\
8.744	7.82995966097033e-11\\
8.745	7.79732234388947e-11\\
8.746	7.76499285781991e-11\\
8.747	7.7329699264237e-11\\
8.748	7.7012522854654e-11\\
8.749	7.66983868276213e-11\\
8.75	7.63872787813416e-11\\
8.751	7.60791864335595e-11\\
8.752	7.57740976210765e-11\\
8.753	7.54720002992711e-11\\
8.754	7.51728825416228e-11\\
8.755	7.48767325392416e-11\\
8.756	7.45835386004017e-11\\
8.757	7.429328915008e-11\\
8.758	7.40059727294989e-11\\
8.759	7.37215779956743e-11\\
8.76	7.34400937209673e-11\\
8.761	7.31615087926415e-11\\
8.762	7.28858122124237e-11\\
8.763	7.26129930960703e-11\\
8.764	7.2343040672937e-11\\
8.765	7.2075944285554e-11\\
8.766	7.18116933892052e-11\\
8.767	7.15502775515118e-11\\
8.768	7.12916864520203e-11\\
8.769	7.10359098817954e-11\\
8.77	7.07829377430167e-11\\
8.771	7.05327600485803e-11\\
8.772	7.02853669217041e-11\\
8.773	7.00407485955384e-11\\
8.774	6.97988954127798e-11\\
8.775	6.95597978252904e-11\\
8.776	6.93234463937204e-11\\
8.777	6.90898317871359e-11\\
8.778	6.88589447826501e-11\\
8.779	6.86307762650595e-11\\
8.78	6.8405317226484e-11\\
8.781	6.8182558766011e-11\\
8.782	6.79624920893443e-11\\
8.783	6.7745108508457e-11\\
8.784	6.75303994412479e-11\\
8.785	6.73183564112035e-11\\
8.786	6.71089710470628e-11\\
8.787	6.6902235082487e-11\\
8.788	6.6698140355733e-11\\
8.789	6.64966788093314e-11\\
8.79	6.62978424897685e-11\\
8.791	6.61016235471717e-11\\
8.792	6.59080142350003e-11\\
8.793	6.57170069097393e-11\\
8.794	6.55285940305977e-11\\
8.795	6.53427681592109e-11\\
8.796	6.51595219593467e-11\\
8.797	6.49788481966162e-11\\
8.798	6.48007397381879e-11\\
8.799	6.46251895525059e-11\\
8.8	6.44521907090126e-11\\
8.801	6.42817363778752e-11\\
8.802	6.41138198297158e-11\\
8.803	6.39484344353456e-11\\
8.804	6.37855736655035e-11\\
8.805	6.36252310905984e-11\\
8.806	6.34674003804549e-11\\
8.807	6.3312075304064e-11\\
8.808	6.31592497293364e-11\\
8.809	6.30089176228611e-11\\
8.81	6.28610730496668e-11\\
8.811	6.27157101729876e-11\\
8.812	6.25728232540329e-11\\
8.813	6.24324066517603e-11\\
8.814	6.22944548226535e-11\\
8.815	6.21589623205029e-11\\
8.816	6.20259237961909e-11\\
8.817	6.18953339974808e-11\\
8.818	6.1767187768809e-11\\
8.819	6.16414800510822e-11\\
8.82	6.15182058814768e-11\\
8.821	6.13973603932436e-11\\
8.822	6.12789388155156e-11\\
8.823	6.11629364731193e-11\\
8.824	6.10493487863904e-11\\
8.825	6.09381712709931e-11\\
8.826	6.08293995377429e-11\\
8.827	6.07230292924331e-11\\
8.828	6.06190563356656e-11\\
8.829	6.05174765626853e-11\\
8.83	6.04182859632174e-11\\
8.831	6.03214806213096e-11\\
8.832	6.02270567151773e-11\\
8.833	6.01350105170528e-11\\
8.834	6.00453383930381e-11\\
8.835	5.99580368029613e-11\\
8.836	5.98731023002372e-11\\
8.837	5.97905315317308e-11\\
8.838	5.97103212376253e-11\\
8.839	5.9632468251293e-11\\
8.84	5.95569694991707e-11\\
8.841	5.94838220006381e-11\\
8.842	5.94130228679002e-11\\
8.843	5.93445693058733e-11\\
8.844	5.92784586120746e-11\\
8.845	5.92146881765156e-11\\
8.846	5.91532554815991e-11\\
8.847	5.90941581020195e-11\\
8.848	5.90373937046674e-11\\
8.849	5.89829600485374e-11\\
8.85	5.89308549846396e-11\\
8.851	5.88810764559145e-11\\
8.852	5.88336224971525e-11\\
8.853	5.87884912349153e-11\\
8.854	5.8745680887463e-11\\
8.855	5.87051897646829e-11\\
8.856	5.86670162680232e-11\\
8.857	5.86311588904301e-11\\
8.858	5.85976162162875e-11\\
8.859	5.85663869213621e-11\\
8.86	5.85374697727504e-11\\
8.861	5.85108636288304e-11\\
8.862	5.84865674392164e-11\\
8.863	5.84645802447174e-11\\
8.864	5.84449011772995e-11\\
8.865	5.84275294600515e-11\\
8.866	5.84124644071542e-11\\
8.867	5.83997054238534e-11\\
8.868	5.83892520064363e-11\\
8.869	5.83811037422117e-11\\
8.87	5.83752603094939e-11\\
8.871	5.83717214775894e-11\\
8.872	5.83704871067886e-11\\
8.873	5.83715571483596e-11\\
8.874	5.83749316445467e-11\\
8.875	5.83806107285718e-11\\
8.876	5.83885946246398e-11\\
8.877	5.83988836479476e-11\\
8.878	5.84114782046962e-11\\
8.879	5.84263787921068e-11\\
8.88	5.84435859984409e-11\\
8.881	5.84631005030229e-11\\
8.882	5.84849230762671e-11\\
8.883	5.85090545797085e-11\\
8.884	5.85354959660362e-11\\
8.885	5.85642482791316e-11\\
8.886	5.85953126541091e-11\\
8.887	5.86286903173613e-11\\
8.888	5.86643825866071e-11\\
8.889	5.87023908709441e-11\\
8.89	5.87427166709039e-11\\
8.891	5.87853615785114e-11\\
8.892	5.88303272773478e-11\\
8.893	5.88776155426169e-11\\
8.894	5.89272282412153e-11\\
8.895	5.89791673318061e-11\\
8.896	5.90334348648962e-11\\
8.897	5.9090032982917e-11\\
8.898	5.91489639203095e-11\\
8.899	5.9210230003612e-11\\
8.9	5.92738336515525e-11\\
8.901	5.93397773751436e-11\\
8.902	5.9408063777782e-11\\
8.903	5.94786955553511e-11\\
8.904	5.95516754963277e-11\\
8.905	5.96270064818916e-11\\
8.906	5.970469148604e-11\\
8.907	5.97847335757042e-11\\
8.908	5.98671359108715e-11\\
8.909	5.99519017447089e-11\\
8.91	6.00390344236927e-11\\
8.911	6.01285373877396e-11\\
8.912	6.02204141703431e-11\\
8.913	6.0314668398713e-11\\
8.914	6.04113037939182e-11\\
8.915	6.0510324171034e-11\\
8.916	6.06117334392924e-11\\
8.917	6.07155356022368e-11\\
8.918	6.08217347578797e-11\\
8.919	6.09303350988648e-11\\
8.92	6.1041340912632e-11\\
8.921	6.11547565815874e-11\\
8.922	6.12705865832758e-11\\
8.923	6.13888354905576e-11\\
8.924	6.15095079717894e-11\\
8.925	6.1632608791008e-11\\
8.926	6.1758142808119e-11\\
8.927	6.18861149790882e-11\\
8.928	6.20165303561376e-11\\
8.929	6.21493940879447e-11\\
8.93	6.22847114198454e-11\\
8.931	6.24224876940419e-11\\
8.932	6.2562728349813e-11\\
8.933	6.27054389237288e-11\\
8.934	6.28506250498696e-11\\
8.935	6.29982924600484e-11\\
8.936	6.31484469840366e-11\\
8.937	6.33010945497948e-11\\
8.938	6.34562411837065e-11\\
8.939	6.3613893010816e-11\\
8.94	6.37740562550704e-11\\
8.941	6.3936737239565e-11\\
8.942	6.41019423867935e-11\\
8.943	6.42696782189008e-11\\
8.944	6.44399513579412e-11\\
8.945	6.46127685261393e-11\\
8.946	6.47881365461556e-11\\
8.947	6.4966062341356e-11\\
8.948	6.51465529360849e-11\\
8.949	6.53296154559425e-11\\
8.95	6.55152571280663e-11\\
8.951	6.57034852814165e-11\\
8.952	6.58943073470647e-11\\
8.953	6.60877308584882e-11\\
8.954	6.62837634518668e-11\\
8.955	6.64824128663842e-11\\
8.956	6.66836869445341e-11\\
8.957	6.68875936324292e-11\\
8.958	6.70941409801154e-11\\
8.959	6.73033371418893e-11\\
8.96	6.75151903766201e-11\\
8.961	6.77297090480759e-11\\
8.962	6.79469016252537e-11\\
8.963	6.81667766827137e-11\\
8.964	6.83893429009182e-11\\
8.965	6.86146090665738e-11\\
8.966	6.88425840729785e-11\\
8.967	6.90732769203728e-11\\
8.968	6.93066967162952e-11\\
8.969	6.95428526759414e-11\\
8.97	6.97817541225284e-11\\
8.971	7.00234104876624e-11\\
8.972	7.02678313117112e-11\\
8.973	7.05150262441809e-11\\
8.974	7.07650050440968e-11\\
8.975	7.10177775803888e-11\\
8.976	7.12733538322806e-11\\
8.977	7.15317438896843e-11\\
8.978	7.17929579535983e-11\\
8.979	7.20570063365101e-11\\
8.98	7.23238994628035e-11\\
8.981	7.25936478691702e-11\\
8.982	7.28662622050254e-11\\
8.983	7.3141753232929e-11\\
8.984	7.34201318290095e-11\\
8.985	7.37014089833944e-11\\
8.986	7.39855958006431e-11\\
8.987	7.42727035001861e-11\\
8.988	7.45627434167675e-11\\
8.989	7.48557270008926e-11\\
8.99	7.515166581928e-11\\
8.991	7.54505715553181e-11\\
8.992	7.57524560095264e-11\\
8.993	7.60573311000217e-11\\
8.994	7.63652088629879e-11\\
8.995	7.6676101453152e-11\\
8.996	7.69900211442633e-11\\
8.997	7.73069803295783e-11\\
8.998	7.76269915223501e-11\\
8.999	7.79500673563218e-11\\
9	7.8276220586226e-11\\
9.001	7.86054640882879e-11\\
9.002	7.89378108607339e-11\\
9.003	7.92732740243043e-11\\
9.004	7.96118668227719e-11\\
9.005	7.99536026234645e-11\\
9.006	8.02984949177927e-11\\
9.007	8.06465573217824e-11\\
9.008	8.09978035766126e-11\\
9.009	8.13522475491579e-11\\
9.01	8.17099032325354e-11\\
9.011	8.20707847466579e-11\\
9.012	8.24349063387909e-11\\
9.013	8.28022823841151e-11\\
9.014	8.3172927386294e-11\\
9.015	8.35468559780465e-11\\
9.016	8.39240829217246e-11\\
9.017	8.43046231098959e-11\\
9.018	8.46884915659322e-11\\
9.019	8.50757034446018e-11\\
9.02	8.54662740326686e-11\\
9.021	8.58602187494949e-11\\
9.022	8.62575531476505e-11\\
9.023	8.66582929135269e-11\\
9.024	8.70624538679561e-11\\
9.025	8.74700519668355e-11\\
9.026	8.78811033017577e-11\\
9.027	8.8295624100646e-11\\
9.028	8.87136307283948e-11\\
9.029	8.91351396875156e-11\\
9.03	8.9560167618789e-11\\
9.031	8.99887313019211e-11\\
9.032	9.04208476562064e-11\\
9.033	9.08565337411952e-11\\
9.034	9.12958067573678e-11\\
9.035	9.1738684046813e-11\\
9.036	9.21851830939129e-11\\
9.037	9.26353215260334e-11\\
9.038	9.30891171142199e-11\\
9.039	9.35465877738986e-11\\
9.04	9.40077515655846e-11\\
9.041	9.44726266955939e-11\\
9.042	9.4941231516763e-11\\
9.043	9.54135845291731e-11\\
9.044	9.58897043808804e-11\\
9.045	9.63696098686523e-11\\
9.046	9.68533199387099e-11\\
9.047	9.73408536874753e-11\\
9.048	9.78322303623262e-11\\
9.049	9.83274693623551e-11\\
9.05	9.88265902391358e-11\\
9.051	9.93296126974948e-11\\
9.052	9.98365565962894e-11\\
9.053	1.00347441949192e-10\\
9.054	1.00862288925479e-10\\
9.055	1.01381117850829e-10\\
9.056	1.01903949208125e-10\\
9.057	1.0243080363826e-10\\
9.058	1.02961701940955e-10\\
9.059	1.03496665075581e-10\\
9.06	1.04035714161982e-10\\
9.061	1.04578870481314e-10\\
9.062	1.05126155476881e-10\\
9.063	1.05677590754985e-10\\
9.064	1.06233198085775e-10\\
9.065	1.06792999404112e-10\\
9.066	1.07357016810428e-10\\
9.067	1.07925272571604e-10\\
9.068	1.08497789121848e-10\\
9.069	1.0907458906358e-10\\
9.07	1.09655695168321e-10\\
9.071	1.10241130377601e-10\\
9.072	1.10830917803853e-10\\
9.073	1.11425080731336e-10\\
9.074	1.12023642617048e-10\\
9.075	1.12626627091653e-10\\
9.076	1.13234057960417e-10\\
9.077	1.13845959204142e-10\\
9.078	1.14462354980119e-10\\
9.079	1.15083269623078e-10\\
9.08	1.15708727646151e-10\\
9.081	1.16338753741835e-10\\
9.082	1.16973372782975e-10\\
9.083	1.17612609823736e-10\\
9.084	1.18256490100602e-10\\
9.085	1.18905039033365e-10\\
9.086	1.19558282226132e-10\\
9.087	1.20216245468334e-10\\
9.088	1.20878954735746e-10\\
9.089	1.21546436191512e-10\\
9.09	1.22218716187178e-10\\
9.091	1.22895821263729e-10\\
9.092	1.23577778152644e-10\\
9.093	1.24264613776942e-10\\
9.094	1.24956355252255e-10\\
9.095	1.2565302988789e-10\\
9.096	1.26354665187912e-10\\
9.097	1.27061288852228e-10\\
9.098	1.2777292877768e-10\\
9.099	1.2848961305915e-10\\
9.1	1.29211369990663e-10\\
9.101	1.29938228066511e-10\\
9.102	1.30670215982371e-10\\
9.103	1.31407362636444e-10\\
9.104	1.32149697130592e-10\\
9.105	1.32897248771489e-10\\
9.106	1.33650047071775e-10\\
9.107	1.34408121751225e-10\\
9.108	1.3517150273792e-10\\
9.109	1.35940220169429e-10\\
9.11	1.36714304394e-10\\
9.111	1.37493785971755e-10\\
9.112	1.38278695675899e-10\\
9.113	1.39069064493936e-10\\
9.114	1.39864923628889e-10\\
9.115	1.40666304500534e-10\\
9.116	1.41473238746641e-10\\
9.117	1.42285758224219e-10\\
9.118	1.43103895010781e-10\\
9.119	1.43927681405604e-10\\
9.12	1.44757149931005e-10\\
9.121	1.45592333333628e-10\\
9.122	1.46433264585735e-10\\
9.123	1.47279976886507e-10\\
9.124	1.48132503663355e-10\\
9.125	1.48990878573241e-10\\
9.126	1.49855135504007e-10\\
9.127	1.50725308575708e-10\\
9.128	1.51601432141967e-10\\
9.129	1.52483540791324e-10\\
9.13	1.53371669348605e-10\\
9.131	1.54265852876298e-10\\
9.132	1.55166126675934e-10\\
9.133	1.56072526289483e-10\\
9.134	1.56985087500755e-10\\
9.135	1.57903846336815e-10\\
9.136	1.58828839069407e-10\\
9.137	1.59760102216378e-10\\
9.138	1.60697672543131e-10\\
9.139	1.61641587064066e-10\\
9.14	1.62591883044048e-10\\
9.141	1.63548597999876e-10\\
9.142	1.64511769701763e-10\\
9.143	1.6548143617483e-10\\
9.144	1.66457635700605e-10\\
9.145	1.67440406818534e-10\\
9.146	1.68429788327503e-10\\
9.147	1.69425819287372e-10\\
9.148	1.70428539020514e-10\\
9.149	1.71437987113368e-10\\
9.15	1.72454203418003e-10\\
9.151	1.7347722805369e-10\\
9.152	1.74507101408489e-10\\
9.153	1.75543864140837e-10\\
9.154	1.76587557181161e-10\\
9.155	1.77638221733488e-10\\
9.156	1.78695899277074e-10\\
9.157	1.79760631568041e-10\\
9.158	1.80832460641028e-10\\
9.159	1.81911428810846e-10\\
9.16	1.82997578674151e-10\\
9.161	1.84090953111128e-10\\
9.162	1.85191595287178e-10\\
9.163	1.86299548654627e-10\\
9.164	1.87414856954442e-10\\
9.165	1.88537564217953e-10\\
9.166	1.89667714768595e-10\\
9.167	1.90805353223658e-10\\
9.168	1.91950524496047e-10\\
9.169	1.93103273796055e-10\\
9.17	1.94263646633148e-10\\
9.171	1.95431688817764e-10\\
9.172	1.96607446463119e-10\\
9.173	1.97790965987027e-10\\
9.174	1.98982294113734e-10\\
9.175	2.00181477875765e-10\\
9.176	2.01388564615775e-10\\
9.177	2.02603601988422e-10\\
9.178	2.03826637962248e-10\\
9.179	2.05057720821572e-10\\
9.18	2.06296899168397e-10\\
9.181	2.07544221924329e-10\\
9.182	2.08799738332504e-10\\
9.183	2.10063497959541e-10\\
9.184	2.1133555069749e-10\\
9.185	2.12615946765807e-10\\
9.186	2.13904736713332e-10\\
9.187	2.15201971420292e-10\\
9.188	2.16507702100302e-10\\
9.189	2.17821980302391e-10\\
9.19	2.19144857913037e-10\\
9.191	2.20476387158213e-10\\
9.192	2.21816620605451e-10\\
9.193	2.23165611165917e-10\\
9.194	2.24523412096501e-10\\
9.195	2.25890077001916e-10\\
9.196	2.27265659836818e-10\\
9.197	2.28650214907933e-10\\
9.198	2.30043796876204e-10\\
9.199	2.31446460758947e-10\\
9.2	2.32858261932023e-10\\
9.201	2.34279256132026e-10\\
9.202	2.3570949945848e-10\\
9.203	2.37149048376057e-10\\
9.204	2.38597959716807e-10\\
9.205	2.40056290682397e-10\\
9.206	2.41524098846372e-10\\
9.207	2.4300144215643e-10\\
9.208	2.44488378936706e-10\\
9.209	2.45984967890076e-10\\
9.21	2.47491268100477e-10\\
9.211	2.49007339035236e-10\\
9.212	2.50533240547418e-10\\
9.213	2.52069032878192e-10\\
9.214	2.53614776659205e-10\\
9.215	2.55170532914981e-10\\
9.216	2.56736363065324e-10\\
9.217	2.58312328927748e-10\\
9.218	2.59898492719915e-10\\
9.219	2.61494917062092e-10\\
9.22	2.63101664979621e-10\\
9.221	2.64718799905413e-10\\
9.222	2.66346385682444e-10\\
9.223	2.67984486566284e-10\\
9.224	2.69633167227626e-10\\
9.225	2.71292492754844e-10\\
9.226	2.72962528656563e-10\\
9.227	2.74643340864242e-10\\
9.228	2.76334995734778e-10\\
9.229	2.78037560053128e-10\\
9.23	2.79751101034942e-10\\
9.231	2.8147568632922e-10\\
9.232	2.83211384020979e-10\\
9.233	2.84958262633946e-10\\
9.234	2.86716391133258e-10\\
9.235	2.88485838928188e-10\\
9.236	2.90266675874884e-10\\
9.237	2.92058972279128e-10\\
9.238	2.93862798899108e-10\\
9.239	2.95678226948218e-10\\
9.24	2.97505328097862e-10\\
9.241	2.9934417448029e-10\\
9.242	3.01194838691441e-10\\
9.243	3.03057393793811e-10\\
9.244	3.04931913319338e-10\\
9.245	3.06818471272305e-10\\
9.246	3.08717142132258e-10\\
9.247	3.10628000856952e-10\\
9.248	3.12551122885307e-10\\
9.249	3.14486584140385e-10\\
9.25	3.16434461032393e-10\\
9.251	3.18394830461691e-10\\
9.252	3.20367769821837e-10\\
9.253	3.22353357002634e-10\\
9.254	3.24351670393214e-10\\
9.255	3.26362788885123e-10\\
9.256	3.28386791875443e-10\\
9.257	3.30423759269925e-10\\
9.258	3.3247377148614e-10\\
9.259	3.34536909456659e-10\\
9.26	3.36613254632243e-10\\
9.261	3.38702888985062e-10\\
9.262	3.40805895011932e-10\\
9.263	3.42922355737568e-10\\
9.264	3.45052354717865e-10\\
9.265	3.47195976043195e-10\\
9.266	3.49353304341729e-10\\
9.267	3.51524424782774e-10\\
9.268	3.53709423080141e-10\\
9.269	3.55908385495523e-10\\
9.27	3.58121398841905e-10\\
9.271	3.60348550486989e-10\\
9.272	3.62589928356644e-10\\
9.273	3.64845620938378e-10\\
9.274	3.67115717284829e-10\\
9.275	3.69400307017282e-10\\
9.276	3.71699480329209e-10\\
9.277	3.74013327989827e-10\\
9.278	3.76341941347682e-10\\
9.279	3.78685412334259e-10\\
9.28	3.81043833467604e-10\\
9.281	3.83417297855984e-10\\
9.282	3.85805899201558e-10\\
9.283	3.8820973180408e-10\\
9.284	3.90628890564616e-10\\
9.285	3.93063470989299e-10\\
9.286	3.95513569193091e-10\\
9.287	3.97979281903585e-10\\
9.288	4.00460706464817e-10\\
9.289	4.02957940841114e-10\\
9.29	4.05471083620959e-10\\
9.291	4.08000234020884e-10\\
9.292	4.10545491889388e-10\\
9.293	4.13106957710877e-10\\
9.294	4.1568473260963e-10\\
9.295	4.18278918353797e-10\\
9.296	4.2088961735941e-10\\
9.297	4.23516932694429e-10\\
9.298	4.26160968082814e-10\\
9.299	4.28821827908615e-10\\
9.3	4.31499617220094e-10\\
9.301	4.34194441733876e-10\\
9.302	4.36906407839118e-10\\
9.303	4.39635622601711e-10\\
9.304	4.42382193768508e-10\\
9.305	4.45146229771577e-10\\
9.306	4.47927839732479e-10\\
9.307	4.50727133466582e-10\\
9.308	4.53544221487389e-10\\
9.309	4.56379215010908e-10\\
9.31	4.59232225960037e-10\\
9.311	4.62103366968988e-10\\
9.312	4.64992751387728e-10\\
9.313	4.67900493286459e-10\\
9.314	4.70826707460118e-10\\
9.315	4.7377150943291e-10\\
9.316	4.7673501546287e-10\\
9.317	4.79717342546451e-10\\
9.318	4.82718608423143e-10\\
9.319	4.85738931580123e-10\\
9.32	4.88778431256933e-10\\
9.321	4.91837227450182e-10\\
9.322	4.94915440918291e-10\\
9.323	4.98013193186256e-10\\
9.324	5.01130606550445e-10\\
9.325	5.04267804083431e-10\\
9.326	5.07424909638845e-10\\
9.327	5.10602047856268e-10\\
9.328	5.13799344166154e-10\\
9.329	5.17016924794776e-10\\
9.33	5.20254916769218e-10\\
9.331	5.2351344792238e-10\\
9.332	5.26792646898032e-10\\
9.333	5.30092643155891e-10\\
9.334	5.3341356697673e-10\\
9.335	5.36755549467523e-10\\
9.336	5.40118722566621e-10\\
9.337	5.4350321904896e-10\\
9.338	5.46909172531303e-10\\
9.339	5.50336717477516e-10\\
9.34	5.53785989203876e-10\\
9.341	5.57257123884412e-10\\
9.342	5.60750258556283e-10\\
9.343	5.64265531125186e-10\\
9.344	5.67803080370804e-10\\
9.345	5.71363045952279e-10\\
9.346	5.74945568413732e-10\\
9.347	5.78550789189807e-10\\
9.348	5.82178850611256e-10\\
9.349	5.85829895910559e-10\\
9.35	5.89504069227579e-10\\
9.351	5.9320151561525e-10\\
9.352	5.96922381045305e-10\\
9.353	6.0066681241404e-10\\
9.354	6.04434957548113e-10\\
9.355	6.08226965210378e-10\\
9.356	6.12042985105758e-10\\
9.357	6.15883167887159e-10\\
9.358	6.19747665161416e-10\\
9.359	6.23636629495273e-10\\
9.36	6.27550214421415e-10\\
9.361	6.31488574444524e-10\\
9.362	6.35451865047379e-10\\
9.363	6.39440242696994e-10\\
9.364	6.434538648508e-10\\
9.365	6.47492889962852e-10\\
9.366	6.51557477490095e-10\\
9.367	6.55647787898652e-10\\
9.368	6.59763982670162e-10\\
9.369	6.63906224308153e-10\\
9.37	6.68074676344462e-10\\
9.371	6.72269503345684e-10\\
9.372	6.76490870919677e-10\\
9.373	6.80738945722094e-10\\
9.374	6.85013895462965e-10\\
9.375	6.89315888913316e-10\\
9.376	6.93645095911836e-10\\
9.377	6.98001687371578e-10\\
9.378	7.02385835286708e-10\\
9.379	7.06797712739295e-10\\
9.38	7.11237493906145e-10\\
9.381	7.15705354065675e-10\\
9.382	7.20201469604838e-10\\
9.383	7.24726018026079e-10\\
9.384	7.29279177954348e-10\\
9.385	7.33861129144152e-10\\
9.386	7.38472052486649e-10\\
9.387	7.4311213001679e-10\\
9.388	7.47781544920507e-10\\
9.389	7.52480481541943e-10\\
9.39	7.57209125390733e-10\\
9.391	7.61967663149324e-10\\
9.392	7.66756282680347e-10\\
9.393	7.71575173034033e-10\\
9.394	7.76424524455678e-10\\
9.395	7.81304528393151e-10\\
9.396	7.86215377504454e-10\\
9.397	7.91157265665329e-10\\
9.398	7.96130387976911e-10\\
9.399	8.01134940773426e-10\\
9.4	8.06171121629951e-10\\
9.401	8.11239129370208e-10\\
9.402	8.16339164074413e-10\\
9.403	8.21471427087179e-10\\
9.404	8.2663612102546e-10\\
9.405	8.31833449786555e-10\\
9.406	8.37063618556154e-10\\
9.407	8.42326833816441e-10\\
9.408	8.47623303354244e-10\\
9.409	8.52953236269237e-10\\
9.41	8.58316842982201e-10\\
9.411	8.63714335243323e-10\\
9.412	8.69145926140563e-10\\
9.413	8.74611830108061e-10\\
9.414	8.80112262934607e-10\\
9.415	8.85647441772157e-10\\
9.416	8.91217585144406e-10\\
9.417	8.96822912955418e-10\\
9.418	9.02463646498306e-10\\
9.419	9.08140008463967e-10\\
9.42	9.13852222949876e-10\\
9.421	9.1960051546893e-10\\
9.422	9.25385112958356e-10\\
9.423	9.31206243788666e-10\\
9.424	9.37064137772672e-10\\
9.425	9.42959026174566e-10\\
9.426	9.4889114171904e-10\\
9.427	9.54860718600482e-10\\
9.428	9.60867992492217e-10\\
9.429	9.66913200555815e-10\\
9.43	9.7299658145045e-10\\
9.431	9.79118375342322e-10\\
9.432	9.85278823914144e-10\\
9.433	9.91478170374678e-10\\
9.434	9.97716659468338e-10\\
9.435	1.00399453748485e-09\\
9.436	1.01031205226899e-09\\
9.437	1.01666945323034e-09\\
9.438	1.02306699135315e-09\\
9.439	1.02950491920628e-09\\
9.44	1.03598349095309e-09\\
9.441	1.04250296236157e-09\\
9.442	1.04906359081435e-09\\
9.443	1.05566563531893e-09\\
9.444	1.06230935651786e-09\\
9.445	1.06899501669907e-09\\
9.446	1.07572287980617e-09\\
9.447	1.08249321144893e-09\\
9.448	1.08930627891371e-09\\
9.449	1.09616235117408e-09\\
9.45	1.10306169890136e-09\\
9.451	1.11000459447537e-09\\
9.452	1.11699131199514e-09\\
9.453	1.12402212728976e-09\\
9.454	1.13109731792927e-09\\
9.455	1.13821716323559e-09\\
9.456	1.14538194429356e-09\\
9.457	1.15259194396206e-09\\
9.458	1.15984744688516e-09\\
9.459	1.16714873950332e-09\\
9.46	1.17449611006479e-09\\
9.461	1.18188984863688e-09\\
9.462	1.18933024711751e-09\\
9.463	1.19681759924666e-09\\
9.464	1.204352200618e-09\\
9.465	1.21193434869058e-09\\
9.466	1.21956434280052e-09\\
9.467	1.22724248417287e-09\\
9.468	1.23496907593348e-09\\
9.469	1.242744423121e-09\\
9.47	1.25056883269888e-09\\
9.471	1.2584426135675e-09\\
9.472	1.26636607657639e-09\\
9.473	1.27433953453647e-09\\
9.474	1.28236330223243e-09\\
9.475	1.29043769643512e-09\\
9.476	1.29856303591411e-09\\
9.477	1.3067396414502e-09\\
9.478	1.31496783584817e-09\\
9.479	1.32324794394943e-09\\
9.48	1.33158029264495e-09\\
9.481	1.33996521088807e-09\\
9.482	1.34840302970754e-09\\
9.483	1.35689408222057e-09\\
9.484	1.365438703646e-09\\
9.485	1.3740372313175e-09\\
9.486	1.38269000469693e-09\\
9.487	1.39139736538772e-09\\
9.488	1.40015965714832e-09\\
9.489	1.40897722590585e-09\\
9.49	1.4178504197697e-09\\
9.491	1.42677958904528e-09\\
9.492	1.43576508624786e-09\\
9.493	1.44480726611649e-09\\
9.494	1.45390648562799e-09\\
9.495	1.46306310401106e-09\\
9.496	1.47227748276046e-09\\
9.497	1.48154998565125e-09\\
9.498	1.4908809787532e-09\\
9.499	1.50027083044522e-09\\
9.5	1.50971991142988e-09\\
9.501	1.51922859474809e-09\\
9.502	1.52879725579379e-09\\
9.503	1.5384262723288e-09\\
9.504	1.5481160244977e-09\\
9.505	1.55786689484286e-09\\
9.506	1.56767926831956e-09\\
9.507	1.57755353231115e-09\\
9.508	1.58749007664434e-09\\
9.509	1.59748929360465e-09\\
9.51	1.60755157795182e-09\\
9.511	1.61767732693546e-09\\
9.512	1.62786694031069e-09\\
9.513	1.63812082035393e-09\\
9.514	1.64843937187882e-09\\
9.515	1.65882300225212e-09\\
9.516	1.66927212140989e-09\\
9.517	1.67978714187359e-09\\
9.518	1.69036847876642e-09\\
9.519	1.7010165498297e-09\\
9.52	1.71173177543934e-09\\
9.521	1.72251457862243e-09\\
9.522	1.733365385074e-09\\
9.523	1.74428462317376e-09\\
9.524	1.75527272400304e-09\\
9.525	1.7663301213618e-09\\
9.526	1.77745725178579e-09\\
9.527	1.78865455456373e-09\\
9.528	1.79992247175468e-09\\
9.529	1.81126144820551e-09\\
9.53	1.82267193156841e-09\\
9.531	1.83415437231864e-09\\
9.532	1.84570922377224e-09\\
9.533	1.85733694210397e-09\\
9.534	1.86903798636528e-09\\
9.535	1.88081281850251e-09\\
9.536	1.89266190337502e-09\\
9.537	1.90458570877365e-09\\
9.538	1.91658470543909e-09\\
9.539	1.92865936708055e-09\\
9.54	1.9408101703944e-09\\
9.541	1.95303759508302e-09\\
9.542	1.96534212387372e-09\\
9.543	1.97772424253783e-09\\
9.544	1.99018443990983e-09\\
9.545	2.0027232079067e-09\\
9.546	2.01534104154729e-09\\
9.547	2.0280384389719e-09\\
9.548	2.04081590146195e-09\\
9.549	2.05367393345972e-09\\
9.55	2.06661304258832e-09\\
9.551	2.07963373967171e-09\\
9.552	2.09273653875487e-09\\
9.553	2.10592195712407e-09\\
9.554	2.11919051532733e-09\\
9.555	2.13254273719495e-09\\
9.556	2.14597914986019e-09\\
9.557	2.15950028378008e-09\\
9.558	2.17310667275639e-09\\
9.559	2.18679885395665e-09\\
9.56	2.20057736793539e-09\\
9.561	2.21444275865551e-09\\
9.562	2.22839557350967e-09\\
9.563	2.24243636334201e-09\\
9.564	2.2565656824698e-09\\
9.565	2.27078408870538e-09\\
9.566	2.28509214337815e-09\\
9.567	2.29949041135678e-09\\
9.568	2.31397946107144e-09\\
9.569	2.3285598645363e-09\\
9.57	2.34323219737209e-09\\
9.571	2.35799703882882e-09\\
9.572	2.37285497180864e-09\\
9.573	2.38780658288891e-09\\
9.574	2.40285246234526e-09\\
9.575	2.41799320417498e-09\\
9.576	2.43322940612044e-09\\
9.577	2.44856166969267e-09\\
9.578	2.46399060019513e-09\\
9.579	2.47951680674761e-09\\
9.58	2.49514090231025e-09\\
9.581	2.51086350370777e-09\\
9.582	2.5266852316538e-09\\
9.583	2.5426067107754e-09\\
9.584	2.55862856963772e-09\\
9.585	2.57475144076878e-09\\
9.586	2.59097596068451e-09\\
9.587	2.6073027699138e-09\\
9.588	2.62373251302386e-09\\
9.589	2.64026583864562e-09\\
9.59	2.65690339949934e-09\\
9.591	2.6736458524204e-09\\
9.592	2.69049385838523e-09\\
9.593	2.70744808253738e-09\\
9.594	2.72450919421381e-09\\
9.595	2.74167786697128e-09\\
9.596	2.75895477861297e-09\\
9.597	2.77634061121525e-09\\
9.598	2.79383605115455e-09\\
9.599	2.81144178913453e-09\\
9.6	2.82915852021329e-09\\
9.601	2.84698694383085e-09\\
9.602	2.86492776383674e-09\\
9.603	2.88298168851779e-09\\
9.604	2.90114943062611e-09\\
9.605	2.91943170740721e-09\\
9.606	2.9378292406283e-09\\
9.607	2.95634275660685e-09\\
9.608	2.97497298623919e-09\\
9.609	2.9937206650294e-09\\
9.61	3.01258653311835e-09\\
9.611	3.03157133531291e-09\\
9.612	3.05067582111535e-09\\
9.613	3.06990074475297e-09\\
9.614	3.08924686520779e-09\\
9.615	3.10871494624661e-09\\
9.616	3.12830575645111e-09\\
9.617	3.14802006924819e-09\\
9.618	3.16785866294053e-09\\
9.619	3.1878223207373e-09\\
9.62	3.20791183078507e-09\\
9.621	3.22812798619898e-09\\
9.622	3.24847158509396e-09\\
9.623	3.26894343061633e-09\\
9.624	3.28954433097544e-09\\
9.625	3.31027509947563e-09\\
9.626	3.33113655454828e-09\\
9.627	3.35212951978419e-09\\
9.628	3.37325482396603e-09\\
9.629	3.3945133011011e-09\\
9.63	3.41590579045425e-09\\
9.631	3.43743313658099e-09\\
9.632	3.45909618936087e-09\\
9.633	3.480895804031e-09\\
9.634	3.50283284121983e-09\\
9.635	3.52490816698112e-09\\
9.636	3.54712265282813e-09\\
9.637	3.56947717576804e-09\\
9.638	3.59197261833656e-09\\
9.639	3.61460986863277e-09\\
9.64	3.6373898203542e-09\\
9.641	3.66031337283208e-09\\
9.642	3.68338143106688e-09\\
9.643	3.70659490576402e-09\\
9.644	3.72995471336981e-09\\
9.645	3.75346177610768e-09\\
9.646	3.77711702201451e-09\\
9.647	3.80092138497736e-09\\
9.648	3.82487580477026e-09\\
9.649	3.84898122709136e-09\\
9.65	3.87323860360024e-09\\
9.651	3.89764889195549e-09\\
9.652	3.92221305585252e-09\\
9.653	3.9469320650616e-09\\
9.654	3.97180689546616e-09\\
9.655	3.9968385291013e-09\\
9.656	4.02202795419254e-09\\
9.657	4.04737616519491e-09\\
9.658	4.0728841628321e-09\\
9.659	4.09855295413608e-09\\
9.66	4.12438355248678e-09\\
9.661	4.15037697765211e-09\\
9.662	4.17653425582826e-09\\
9.663	4.20285641968015e-09\\
9.664	4.22934450838227e-09\\
9.665	4.25599956765963e-09\\
9.666	4.28282264982912e-09\\
9.667	4.30981481384098e-09\\
9.668	4.33697712532068e-09\\
9.669	4.36431065661092e-09\\
9.67	4.39181648681402e-09\\
9.671	4.41949570183449e-09\\
9.672	4.44734939442192e-09\\
9.673	4.47537866421411e-09\\
9.674	4.50358461778047e-09\\
9.675	4.53196836866573e-09\\
9.676	4.5605310374339e-09\\
9.677	4.5892737517125e-09\\
9.678	4.61819764623706e-09\\
9.679	4.64730386289595e-09\\
9.68	4.67659355077546e-09\\
9.681	4.70606786620513e-09\\
9.682	4.73572797280344e-09\\
9.683	4.76557504152372e-09\\
9.684	4.7956102507004e-09\\
9.685	4.82583478609552e-09\\
9.686	4.85624984094553e-09\\
9.687	4.88685661600842e-09\\
9.688	4.91765631961112e-09\\
9.689	4.94865016769718e-09\\
9.69	4.97983938387482e-09\\
9.691	5.01122519946519e-09\\
9.692	5.042808853551e-09\\
9.693	5.07459159302545e-09\\
9.694	5.10657467264145e-09\\
9.695	5.13875935506113e-09\\
9.696	5.17114691090574e-09\\
9.697	5.20373861880575e-09\\
9.698	5.23653576545139e-09\\
9.699	5.2695396456434e-09\\
9.7	5.3027515623442e-09\\
9.701	5.33617282672925e-09\\
9.702	5.3698047582389e-09\\
9.703	5.40364868463042e-09\\
9.704	5.43770594203046e-09\\
9.705	5.47197787498775e-09\\
9.706	5.50646583652624e-09\\
9.707	5.54117118819847e-09\\
9.708	5.57609530013935e-09\\
9.709	5.61123955112023e-09\\
9.71	5.64660532860335e-09\\
9.711	5.68219402879661e-09\\
9.712	5.71800705670869e-09\\
9.713	5.75404582620452e-09\\
9.714	5.79031176006109e-09\\
9.715	5.82680629002364e-09\\
9.716	5.86353085686216e-09\\
9.717	5.90048691042829e-09\\
9.718	5.93767590971253e-09\\
9.719	5.97509932290189e-09\\
9.72	6.01275862743781e-09\\
9.721	6.05065531007448e-09\\
9.722	6.08879086693759e-09\\
9.723	6.12716680358333e-09\\
9.724	6.16578463505789e-09\\
9.725	6.20464588595722e-09\\
9.726	6.24375209048724e-09\\
9.727	6.28310479252443e-09\\
9.728	6.32270554567675e-09\\
9.729	6.36255591334498e-09\\
9.73	6.40265746878446e-09\\
9.731	6.44301179516718e-09\\
9.732	6.48362048564431e-09\\
9.733	6.52448514340904e-09\\
9.734	6.56560738175995e-09\\
9.735	6.60698882416464e-09\\
9.736	6.64863110432384e-09\\
9.737	6.69053586623593e-09\\
9.738	6.7327047642618e-09\\
9.739	6.77513946319021e-09\\
9.74	6.81784163830348e-09\\
9.741	6.86081297544365e-09\\
9.742	6.90405517107901e-09\\
9.743	6.9475699323711e-09\\
9.744	6.99135897724209e-09\\
9.745	7.03542403444264e-09\\
9.746	7.07976684362007e-09\\
9.747	7.12438915538712e-09\\
9.748	7.16929273139104e-09\\
9.749	7.21447934438311e-09\\
9.75	7.25995077828865e-09\\
9.751	7.30570882827744e-09\\
9.752	7.35175530083461e-09\\
9.753	7.39809201383193e-09\\
9.754	7.44472079659961e-09\\
9.755	7.49164348999847e-09\\
9.756	7.53886194649269e-09\\
9.757	7.58637803022285e-09\\
9.758	7.63419361707963e-09\\
9.759	7.68231059477777e-09\\
9.76	7.73073086293067e-09\\
9.761	7.77945633312533e-09\\
9.762	7.82848892899785e-09\\
9.763	7.87783058630938e-09\\
9.764	7.92748325302252e-09\\
9.765	7.97744888937821e-09\\
9.766	8.02772946797316e-09\\
9.767	8.0783269738377e-09\\
9.768	8.12924340451416e-09\\
9.769	8.18048077013572e-09\\
9.77	8.23204109350577e-09\\
9.771	8.28392641017777e-09\\
9.772	8.33613876853561e-09\\
9.773	8.38868022987448e-09\\
9.774	8.44155286848227e-09\\
9.775	8.49475877172141e-09\\
9.776	8.54830004011132e-09\\
9.777	8.60217878741132e-09\\
9.778	8.6563971407041e-09\\
9.779	8.71095724047964e-09\\
9.78	8.7658612407198e-09\\
9.781	8.82111130898326e-09\\
9.782	8.87670962649119e-09\\
9.783	8.93265838821327e-09\\
9.784	8.98895980295443e-09\\
9.785	9.04561609344199e-09\\
9.786	9.10262949641343e-09\\
9.787	9.16000226270473e-09\\
9.788	9.21773665733915e-09\\
9.789	9.27583495961673e-09\\
9.79	9.33429946320425e-09\\
9.791	9.39313247622576e-09\\
9.792	9.45233632135371e-09\\
9.793	9.51191333590069e-09\\
9.794	9.57186587191163e-09\\
9.795	9.63219629625673e-09\\
9.796	9.69290699072485e-09\\
9.797	9.75400035211757e-09\\
9.798	9.81547879234379e-09\\
9.799	9.87734473851498e-09\\
9.8	9.93960063304096e-09\\
9.801	1.00022489337264e-08\\
9.802	1.00652921138677e-08\\
9.803	1.01287326623508e-08\\
9.804	1.01925730837495e-08\\
9.805	1.02568158984239e-08\\
9.806	1.03214636426204e-08\\
9.807	1.03865188685717e-08\\
9.808	1.04519841445974e-08\\
9.809	1.05178620552056e-08\\
9.81	1.05841552011946e-08\\
9.811	1.0650866199756e-08\\
9.812	1.07179976845778e-08\\
9.813	1.07855523059484e-08\\
9.814	1.08535327308612e-08\\
9.815	1.092194164312e-08\\
9.816	1.09907817434448e-08\\
9.817	1.10600557495785e-08\\
9.818	1.11297663963943e-08\\
9.819	1.11999164360034e-08\\
9.82	1.1270508637864e-08\\
9.821	1.13415457888903e-08\\
9.822	1.14130306935628e-08\\
9.823	1.14849661740389e-08\\
9.824	1.15573550702641e-08\\
9.825	1.16302002400845e-08\\
9.826	1.17035045593596e-08\\
9.827	1.17772709220754e-08\\
9.828	1.18515022404591e-08\\
9.829	1.1926201445094e-08\\
9.83	1.20013714850348e-08\\
9.831	1.20770153279247e-08\\
9.832	1.2153135960112e-08\\
9.833	1.22297363867682e-08\\
9.834	1.23068196320068e-08\\
9.835	1.23843887390022e-08\\
9.836	1.24624467701106e-08\\
9.837	1.254099680699e-08\\
9.838	1.26200419507228e-08\\
9.839	1.26995853219374e-08\\
9.84	1.27796300609319e-08\\
9.841	1.28601793277979e-08\\
9.842	1.29412363025454e-08\\
9.843	1.3022804185228e-08\\
9.844	1.31048861960697e-08\\
9.845	1.31874855755917e-08\\
9.846	1.32706055847403e-08\\
9.847	1.33542495050162e-08\\
9.848	1.3438420638603e-08\\
9.849	1.35231223084988e-08\\
9.85	1.36083578586463e-08\\
9.851	1.36941306540656e-08\\
9.852	1.37804440809866e-08\\
9.853	1.3867301546983e-08\\
9.854	1.39547064811063e-08\\
9.855	1.40426623340219e-08\\
9.856	1.41311725781447e-08\\
9.857	1.42202407077767e-08\\
9.858	1.43098702392444e-08\\
9.859	1.44000647110382e-08\\
9.86	1.44908276839517e-08\\
9.861	1.45821627412223e-08\\
9.862	1.46740734886729e-08\\
9.863	1.4766563554854e-08\\
9.864	1.48596365911873e-08\\
9.865	1.49532962721092e-08\\
9.866	1.50475462952167e-08\\
9.867	1.51423903814126e-08\\
9.868	1.52378322750531e-08\\
9.869	1.53338757440951e-08\\
9.87	1.54305245802451e-08\\
9.871	1.55277825991089e-08\\
9.872	1.56256536403425e-08\\
9.873	1.57241415678032e-08\\
9.874	1.58232502697025e-08\\
9.875	1.59229836587595e-08\\
9.876	1.60233456723553e-08\\
9.877	1.61243402726887e-08\\
9.878	1.62259714469321e-08\\
9.879	1.63282432073896e-08\\
9.88	1.64311595916548e-08\\
9.881	1.65347246627706e-08\\
9.882	1.66389425093892e-08\\
9.883	1.67438172459342e-08\\
9.884	1.68493530127622e-08\\
9.885	1.69555539763268e-08\\
9.886	1.70624243293431e-08\\
9.887	1.71699682909528e-08\\
9.888	1.72781901068911e-08\\
9.889	1.73870940496545e-08\\
9.89	1.7496684418669e-08\\
9.891	1.760696554046e-08\\
9.892	1.77179417688235e-08\\
9.893	1.78296174849973e-08\\
9.894	1.79419970978345e-08\\
9.895	1.80550850439774e-08\\
9.896	1.81688857880327e-08\\
9.897	1.82834038227474e-08\\
9.898	1.83986436691868e-08\\
9.899	1.85146098769124e-08\\
9.9	1.86313070241621e-08\\
9.901	1.87487397180302e-08\\
9.902	1.886691259465e-08\\
9.903	1.89858303193763e-08\\
9.904	1.910549758697e-08\\
9.905	1.92259191217832e-08\\
9.906	1.93470996779458e-08\\
9.907	1.94690440395529e-08\\
9.908	1.95917570208543e-08\\
9.909	1.97152434664439e-08\\
9.91	1.98395082514514e-08\\
9.911	1.99645562817346e-08\\
9.912	2.0090392494073e-08\\
9.913	2.02170218563629e-08\\
9.914	2.03444493678135e-08\\
9.915	2.04726800591438e-08\\
9.916	2.06017189927821e-08\\
9.917	2.0731571263065e-08\\
9.918	2.0862241996439e-08\\
9.919	2.09937363516627e-08\\
9.92	2.11260595200106e-08\\
9.921	2.12592167254779e-08\\
9.922	2.13932132249869e-08\\
9.923	2.15280543085943e-08\\
9.924	2.16637452997004e-08\\
9.925	2.18002915552587e-08\\
9.926	2.19376984659882e-08\\
9.927	2.20759714565855e-08\\
9.928	2.22151159859392e-08\\
9.929	2.23551375473455e-08\\
9.93	2.2496041668725e-08\\
9.931	2.2637833912841e-08\\
9.932	2.27805198775189e-08\\
9.933	2.29241051958676e-08\\
9.934	2.30685955365015e-08\\
9.935	2.32139966037643e-08\\
9.936	2.33603141379546e-08\\
9.937	2.3507553915552e-08\\
9.938	2.36557217494458e-08\\
9.939	2.38048234891636e-08\\
9.94	2.3954865021103e-08\\
9.941	2.41058522687639e-08\\
9.942	2.42577911929817e-08\\
9.943	2.44106877921635e-08\\
9.944	2.45645481025245e-08\\
9.945	2.47193781983259e-08\\
9.946	2.48751841921157e-08\\
9.947	2.50319722349691e-08\\
9.948	2.51897485167317e-08\\
9.949	2.53485192662639e-08\\
9.95	2.55082907516868e-08\\
9.951	2.56690692806296e-08\\
9.952	2.58308612004785e-08\\
9.953	2.59936728986277e-08\\
9.954	2.61575108027311e-08\\
9.955	2.63223813809562e-08\\
9.956	2.64882911422397e-08\\
9.957	2.66552466365441e-08\\
9.958	2.68232544551166e-08\\
9.959	2.69923212307492e-08\\
9.96	2.71624536380403e-08\\
9.961	2.73336583936587e-08\\
9.962	2.75059422566085e-08\\
9.963	2.76793120284957e-08\\
9.964	2.78537745537973e-08\\
9.965	2.80293367201309e-08\\
9.966	2.82060054585271e-08\\
9.967	2.83837877437029e-08\\
9.968	2.85626905943369e-08\\
9.969	2.87427210733469e-08\\
9.97	2.89238862881681e-08\\
9.971	2.91061933910343e-08\\
9.972	2.92896495792597e-08\\
9.973	2.94742620955235e-08\\
9.974	2.96600382281557e-08\\
9.975	2.98469853114245e-08\\
9.976	3.00351107258264e-08\\
9.977	3.02244218983773e-08\\
9.978	3.04149263029056e-08\\
9.979	3.06066314603475e-08\\
9.98	3.07995449390437e-08\\
9.981	3.09936743550384e-08\\
9.982	3.11890273723799e-08\\
9.983	3.13856117034228e-08\\
9.984	3.15834351091334e-08\\
9.985	3.1782505399395e-08\\
9.986	3.19828304333169e-08\\
9.987	3.21844181195447e-08\\
9.988	3.2387276416572e-08\\
9.989	3.25914133330552e-08\\
9.99	3.27968369281293e-08\\
9.991	3.30035553117262e-08\\
9.992	3.32115766448947e-08\\
9.993	3.34209091401231e-08\\
9.994	3.36315610616629e-08\\
9.995	3.38435407258554e-08\\
9.996	3.40568565014601e-08\\
9.997	3.42715168099848e-08\\
9.998	3.4487530126018e-08\\
9.999	3.47049049775641e-08\\
10	3.49236499463793e-08\\
10.001	3.51437736683109e-08\\
10.002	3.53652848336381e-08\\
10.003	3.5588192187415e-08\\
10.004	3.58125045298161e-08\\
10.005	3.60382307164832e-08\\
10.006	3.62653796588756e-08\\
10.007	3.64939603246217e-08\\
10.008	3.67239817378729e-08\\
10.009	3.69554529796599e-08\\
10.01	3.71883831882515e-08\\
10.011	3.74227815595148e-08\\
10.012	3.76586573472791e-08\\
10.013	3.78960198637002e-08\\
10.014	3.81348784796288e-08\\
10.015	3.83752426249803e-08\\
10.016	3.86171217891069e-08\\
10.017	3.88605255211723e-08\\
10.018	3.91054634305287e-08\\
10.019	3.93519451870963e-08\\
10.02	3.95999805217449e-08\\
10.021	3.98495792266781e-08\\
10.022	4.01007511558198e-08\\
10.023	4.03535062252034e-08\\
10.024	4.06078544133634e-08\\
10.025	4.08638057617289e-08\\
10.026	4.11213703750202e-08\\
10.027	4.13805584216481e-08\\
10.028	4.16413801341147e-08\\
10.029	4.1903845809418e-08\\
10.03	4.2167965809458e-08\\
10.031	4.24337505614457e-08\\
10.032	4.27012105583153e-08\\
10.033	4.29703563591379e-08\\
10.034	4.32411985895386e-08\\
10.035	4.35137479421159e-08\\
10.036	4.3788015176864e-08\\
10.037	4.40640111215975e-08\\
10.038	4.43417466723787e-08\\
10.039	4.46212327939481e-08\\
10.04	4.4902480520157e-08\\
10.041	4.51855009544032e-08\\
10.042	4.54703052700694e-08\\
10.043	4.57569047109642e-08\\
10.044	4.60453105917663e-08\\
10.045	4.63355342984706e-08\\
10.046	4.66275872888384e-08\\
10.047	4.69214810928492e-08\\
10.048	4.72172273131563e-08\\
10.049	4.75148376255443e-08\\
10.05	4.7814323779391e-08\\
10.051	4.81156975981301e-08\\
10.052	4.84189709797188e-08\\
10.053	4.87241558971073e-08\\
10.054	4.90312643987115e-08\\
10.055	4.93403086088883e-08\\
10.056	4.9651300728415e-08\\
10.057	4.99642530349702e-08\\
10.058	5.0279177883619e-08\\
10.059	5.05960877073006e-08\\
10.06	5.09149950173192e-08\\
10.061	5.12359124038378e-08\\
10.062	5.15588525363755e-08\\
10.063	5.18838281643073e-08\\
10.064	5.22108521173679e-08\\
10.065	5.25399373061579e-08\\
10.066	5.28710967226534e-08\\
10.067	5.32043434407192e-08\\
10.068	5.35396906166249e-08\\
10.069	5.3877151489564e-08\\
10.07	5.42167393821771e-08\\
10.071	5.45584677010772e-08\\
10.072	5.49023499373796e-08\\
10.073	5.5248399667234e-08\\
10.074	5.55966305523611e-08\\
10.075	5.59470563405912e-08\\
10.076	5.62996908664076e-08\\
10.077	5.66545480514922e-08\\
10.078	5.70116419052756e-08\\
10.079	5.73709865254902e-08\\
10.08	5.77325960987261e-08\\
10.081	5.8096484900992e-08\\
10.082	5.84626672982783e-08\\
10.083	5.88311577471243e-08\\
10.084	5.92019707951893e-08\\
10.085	5.95751210818263e-08\\
10.086	5.99506233386606e-08\\
10.087	6.03284923901709e-08\\
10.088	6.07087431542748e-08\\
10.089	6.10913906429176e-08\\
10.09	6.14764499626654e-08\\
10.091	6.18639363153007e-08\\
10.092	6.22538649984231e-08\\
10.093	6.26462514060534e-08\\
10.094	6.30411110292409e-08\\
10.095	6.34384594566749e-08\\
10.096	6.38383123753007e-08\\
10.097	6.42406855709386e-08\\
10.098	6.46455949289068e-08\\
10.099	6.5053056434649e-08\\
10.1	6.54630861743653e-08\\
10.101	6.58757003356473e-08\\
10.102	6.62909152081171e-08\\
10.103	6.67087471840704e-08\\
10.104	6.71292127591239e-08\\
10.105	6.75523285328662e-08\\
10.106	6.79781112095132e-08\\
10.107	6.84065775985678e-08\\
10.108	6.88377446154832e-08\\
10.109	6.9271629282331e-08\\
10.11	6.97082487284731e-08\\
10.111	7.01476201912378e-08\\
10.112	7.05897610166005e-08\\
10.113	7.10346886598685e-08\\
10.114	7.14824206863701e-08\\
10.115	7.19329747721479e-08\\
10.116	7.23863687046568e-08\\
10.117	7.28426203834664e-08\\
10.118	7.33017478209671e-08\\
10.119	7.3763769143082e-08\\
10.12	7.42287025899817e-08\\
10.121	7.46965665168049e-08\\
10.122	7.51673793943829e-08\\
10.123	7.56411598099689e-08\\
10.124	7.61179264679717e-08\\
10.125	7.6597698190694e-08\\
10.126	7.7080493919076e-08\\
10.127	7.75663327134424e-08\\
10.128	7.80552337542557e-08\\
10.129	7.85472163428727e-08\\
10.13	7.90422999023071e-08\\
10.131	7.95405039779958e-08\\
10.132	8.0041848238571e-08\\
10.133	8.05463524766363e-08\\
10.134	8.10540366095483e-08\\
10.135	8.1564920680203e-08\\
10.136	8.20790248578268e-08\\
10.137	8.25963694387729e-08\\
10.138	8.31169748473228e-08\\
10.139	8.36408616364923e-08\\
10.14	8.41680504888429e-08\\
10.141	8.46985622172989e-08\\
10.142	8.52324177659681e-08\\
10.143	8.57696382109696e-08\\
10.144	8.63102447612654e-08\\
10.145	8.68542587594976e-08\\
10.146	8.74017016828314e-08\\
10.147	8.79525951438026e-08\\
10.148	8.85069608911711e-08\\
10.149	8.90648208107794e-08\\
10.15	8.96261969264166e-08\\
10.151	9.01911114006879e-08\\
10.152	9.07595865358898e-08\\
10.153	9.13316447748903e-08\\
10.154	9.19073087020149e-08\\
10.155	9.24866010439382e-08\\
10.156	9.30695446705817e-08\\
10.157	9.36561625960156e-08\\
10.158	9.42464779793684e-08\\
10.159	9.48405141257407e-08\\
10.16	9.54382944871254e-08\\
10.161	9.60398426633333e-08\\
10.162	9.66451824029252e-08\\
10.163	9.72543376041493e-08\\
10.164	9.78673323158845e-08\\
10.165	9.84841907385902e-08\\
10.166	9.91049372252613e-08\\
10.167	9.97295962823901e-08\\
10.168	1.00358192570933e-07\\
10.169	1.00990750907286e-07\\
10.17	1.01627296264261e-07\\
10.171	1.02267853772075e-07\\
10.172	1.02912448719341e-07\\
10.173	1.03561106554065e-07\\
10.174	1.04213852884656e-07\\
10.175	1.04870713480927e-07\\
10.176	1.05531714275123e-07\\
10.177	1.06196881362938e-07\\
10.178	1.06866241004549e-07\\
10.179	1.0753981962565e-07\\
10.18	1.08217643818496e-07\\
10.181	1.08899740342953e-07\\
10.182	1.09586136127557e-07\\
10.183	1.10276858270572e-07\\
10.184	1.10971934041064e-07\\
10.185	1.11671390879977e-07\\
10.186	1.12375256401213e-07\\
10.187	1.13083558392726e-07\\
10.188	1.13796324817619e-07\\
10.189	1.14513583815245e-07\\
10.19	1.15235363702319e-07\\
10.191	1.15961692974039e-07\\
10.192	1.16692600305207e-07\\
10.193	1.17428114551361e-07\\
10.194	1.18168264749918e-07\\
10.195	1.18913080121318e-07\\
10.196	1.19662590070175e-07\\
10.197	1.20416824186445e-07\\
10.198	1.21175812246586e-07\\
10.199	1.21939584214738e-07\\
10.2	1.22708170243907e-07\\
10.201	1.23481600677151e-07\\
10.202	1.24259906048783e-07\\
10.203	1.25043117085572e-07\\
10.204	1.25831264707959e-07\\
10.205	1.26624380031277e-07\\
10.206	1.2742249436698e-07\\
10.207	1.28225639223877e-07\\
10.208	1.29033846309376e-07\\
10.209	1.2984714753074e-07\\
10.21	1.30665574996343e-07\\
10.211	1.31489161016936e-07\\
10.212	1.32317938106929e-07\\
10.213	1.33151938985666e-07\\
10.214	1.33991196578725e-07\\
10.215	1.34835744019212e-07\\
10.216	1.35685614649072e-07\\
10.217	1.36540842020406e-07\\
10.218	1.37401459896791e-07\\
10.219	1.38267502254618e-07\\
10.22	1.39139003284432e-07\\
10.221	1.4001599739228e-07\\
10.222	1.40898519201071e-07\\
10.223	1.41786603551943e-07\\
10.224	1.42680285505638e-07\\
10.225	1.43579600343885e-07\\
10.226	1.44484583570796e-07\\
10.227	1.45395270914262e-07\\
10.228	1.46311698327372e-07\\
10.229	1.47233901989825e-07\\
10.23	1.4816191830936e-07\\
10.231	1.49095783923196e-07\\
10.232	1.50035535699476e-07\\
10.233	1.50981210738724e-07\\
10.234	1.51932846375308e-07\\
10.235	1.52890480178914e-07\\
10.236	1.53854149956033e-07\\
10.237	1.54823893751447e-07\\
10.238	1.55799749849737e-07\\
10.239	1.56781756776792e-07\\
10.24	1.57769953301328e-07\\
10.241	1.58764378436422e-07\\
10.242	1.59765071441051e-07\\
10.243	1.60772071821642e-07\\
10.244	1.61785419333629e-07\\
10.245	1.62805153983026e-07\\
10.246	1.63831316028008e-07\\
10.247	1.64863945980493e-07\\
10.248	1.65903084607748e-07\\
10.249	1.66948772933998e-07\\
10.25	1.68001052242041e-07\\
10.251	1.69059964074884e-07\\
10.252	1.70125550237376e-07\\
10.253	1.71197852797867e-07\\
10.254	1.72276914089859e-07\\
10.255	1.73362776713687e-07\\
10.256	1.74455483538194e-07\\
10.257	1.75555077702425e-07\\
10.258	1.76661602617333e-07\\
10.259	1.77775101967489e-07\\
10.26	1.78895619712807e-07\\
10.261	1.80023200090284e-07\\
10.262	1.8115788761574e-07\\
10.263	1.8229972708558e-07\\
10.264	1.83448763578562e-07\\
10.265	1.84605042457574e-07\\
10.266	1.85768609371427e-07\\
10.267	1.86939510256657e-07\\
10.268	1.8811779133934e-07\\
10.269	1.89303499136912e-07\\
10.27	1.90496680460012e-07\\
10.271	1.91697382414325e-07\\
10.272	1.92905652402443e-07\\
10.273	1.94121538125739e-07\\
10.274	1.95345087586246e-07\\
10.275	1.96576349088556e-07\\
10.276	1.97815371241724e-07\\
10.277	1.99062202961189e-07\\
10.278	2.00316893470703e-07\\
10.279	2.01579492304278e-07\\
10.28	2.02850049308137e-07\\
10.281	2.04128614642685e-07\\
10.282	2.05415238784489e-07\\
10.283	2.0670997252827e-07\\
10.284	2.08012866988907e-07\\
10.285	2.09323973603459e-07\\
10.286	2.10643344133191e-07\\
10.287	2.11971030665622e-07\\
10.288	2.13307085616576e-07\\
10.289	2.14651561732256e-07\\
10.29	2.16004512091326e-07\\
10.291	2.17365990107002e-07\\
10.292	2.18736049529168e-07\\
10.293	2.2011474444649e-07\\
10.294	2.21502129288558e-07\\
10.295	2.2289825882803e-07\\
10.296	2.24303188182799e-07\\
10.297	2.25716972818164e-07\\
10.298	2.27139668549025e-07\\
10.299	2.2857133154208e-07\\
10.3	2.30012018318049e-07\\
10.301	2.31461785753903e-07\\
10.302	2.32920691085106e-07\\
10.303	2.3438879190788e-07\\
10.304	2.35866146181476e-07\\
10.305	2.37352812230463e-07\\
10.306	2.38848848747028e-07\\
10.307	2.40354314793298e-07\\
10.308	2.41869269803667e-07\\
10.309	2.43393773587146e-07\\
10.31	2.44927886329722e-07\\
10.311	2.46471668596735e-07\\
10.312	2.48025181335268e-07\\
10.313	2.49588485876555e-07\\
10.314	2.511616439384e-07\\
10.315	2.52744717627617e-07\\
10.316	2.54337769442477e-07\\
10.317	2.55940862275179e-07\\
10.318	2.57554059414334e-07\\
10.319	2.59177424547458e-07\\
10.32	2.60811021763494e-07\\
10.321	2.62454915555334e-07\\
10.322	2.64109170822372e-07\\
10.323	2.65773852873063e-07\\
10.324	2.674490274275e-07\\
10.325	2.69134760620013e-07\\
10.326	2.70831119001774e-07\\
10.327	2.72538169543431e-07\\
10.328	2.74255979637746e-07\\
10.329	2.75984617102258e-07\\
10.33	2.77724150181962e-07\\
10.331	2.79474647552001e-07\\
10.332	2.81236178320378e-07\\
10.333	2.83008812030684e-07\\
10.334	2.84792618664845e-07\\
10.335	2.86587668645881e-07\\
10.336	2.88394032840692e-07\\
10.337	2.9021178256285e-07\\
10.338	2.92040989575418e-07\\
10.339	2.93881726093784e-07\\
10.34	2.95734064788506e-07\\
10.341	2.97598078788189e-07\\
10.342	2.99473841682366e-07\\
10.343	3.01361427524406e-07\\
10.344	3.03260910834438e-07\\
10.345	3.05172366602289e-07\\
10.346	3.07095870290451e-07\\
10.347	3.09031497837054e-07\\
10.348	3.10979325658868e-07\\
10.349	3.12939430654317e-07\\
10.35	3.1491189020652e-07\\
10.351	3.16896782186337e-07\\
10.352	3.18894184955454e-07\\
10.353	3.20904177369467e-07\\
10.354	3.22926838781001e-07\\
10.355	3.24962249042843e-07\\
10.356	3.2701048851109e-07\\
10.357	3.29071638048326e-07\\
10.358	3.31145779026811e-07\\
10.359	3.33232993331695e-07\\
10.36	3.35333363364253e-07\\
10.361	3.37446972045134e-07\\
10.362	3.39573902817635e-07\\
10.363	3.41714239651001e-07\\
10.364	3.43868067043731e-07\\
10.365	3.46035470026923e-07\\
10.366	3.48216534167623e-07\\
10.367	3.50411345572209e-07\\
10.368	3.52619990889787e-07\\
10.369	3.54842557315614e-07\\
10.37	3.5707913259454e-07\\
10.371	3.59329805024468e-07\\
10.372	3.61594663459847e-07\\
10.373	3.63873797315175e-07\\
10.374	3.6616729656853e-07\\
10.375	3.68475251765122e-07\\
10.376	3.7079775402087e-07\\
10.377	3.73134895025995e-07\\
10.378	3.75486767048645e-07\\
10.379	3.77853462938532e-07\\
10.38	3.80235076130601e-07\\
10.381	3.8263170064872e-07\\
10.382	3.85043431109389e-07\\
10.383	3.87470362725476e-07\\
10.384	3.89912591309977e-07\\
10.385	3.92370213279798e-07\\
10.386	3.9484332565956e-07\\
10.387	3.97332026085435e-07\\
10.388	3.99836412808992e-07\\
10.389	4.02356584701083e-07\\
10.39	4.04892641255743e-07\\
10.391	4.07444682594118e-07\\
10.392	4.1001280946842e-07\\
10.393	4.12597123265901e-07\\
10.394	4.15197726012859e-07\\
10.395	4.17814720378665e-07\\
10.396	4.20448209679813e-07\\
10.397	4.23098297884005e-07\\
10.398	4.25765089614251e-07\\
10.399	4.28448690152999e-07\\
10.4	4.31149205446295e-07\\
10.401	4.33866742107965e-07\\
10.402	4.36601407423818e-07\\
10.403	4.39353309355892e-07\\
10.404	4.42122556546706e-07\\
10.405	4.44909258323556e-07\\
10.406	4.47713524702829e-07\\
10.407	4.50535466394343e-07\\
10.408	4.53375194805726e-07\\
10.409	4.56232822046804e-07\\
10.41	4.59108460934035e-07\\
10.411	4.6200222499496e-07\\
10.412	4.64914228472683e-07\\
10.413	4.67844586330386e-07\\
10.414	4.70793414255862e-07\\
10.415	4.73760828666087e-07\\
10.416	4.76746946711813e-07\\
10.417	4.79751886282194e-07\\
10.418	4.82775766009441e-07\\
10.419	4.85818705273505e-07\\
10.42	4.88880824206789e-07\\
10.421	4.9196224369889e-07\\
10.422	4.95063085401377e-07\\
10.423	4.98183471732585e-07\\
10.424	5.01323525882457e-07\\
10.425	5.044833718174e-07\\
10.426	5.07663134285183e-07\\
10.427	5.10862938819863e-07\\
10.428	5.14082911746737e-07\\
10.429	5.17323180187332e-07\\
10.43	5.20583872064423e-07\\
10.431	5.23865116107082e-07\\
10.432	5.27167041855764e-07\\
10.433	5.30489779667416e-07\\
10.434	5.33833460720627e-07\\
10.435	5.37198217020806e-07\\
10.436	5.40584181405391e-07\\
10.437	5.43991487549097e-07\\
10.438	5.47420269969193e-07\\
10.439	5.50870664030809e-07\\
10.44	5.54342805952283e-07\\
10.441	5.57836832810539e-07\\
10.442	5.61352882546498e-07\\
10.443	5.64891093970522e-07\\
10.444	5.68451606767898e-07\\
10.445	5.72034561504348e-07\\
10.446	5.75640099631584e-07\\
10.447	5.79268363492885e-07\\
10.448	5.82919496328726e-07\\
10.449	5.86593642282422e-07\\
10.45	5.90290946405829e-07\\
10.451	5.94011554665064e-07\\
10.452	5.97755613946269e-07\\
10.453	6.01523272061412e-07\\
10.454	6.0531467775412e-07\\
10.455	6.09129980705553e-07\\
10.456	6.1296933154031e-07\\
10.457	6.16832881832382e-07\\
10.458	6.20720784111129e-07\\
10.459	6.24633191867306e-07\\
10.46	6.2857025955912e-07\\
10.461	6.32532142618332e-07\\
10.462	6.36518997456386e-07\\
10.463	6.40530981470594e-07\\
10.464	6.4456825305034e-07\\
10.465	6.4863097158334e-07\\
10.466	6.52719297461932e-07\\
10.467	6.56833392089405e-07\\
10.468	6.60973417886379e-07\\
10.469	6.65139538297208e-07\\
10.47	6.6933191779644e-07\\
10.471	6.73550721895305e-07\\
10.472	6.77796117148254e-07\\
10.473	6.8206827115953e-07\\
10.474	6.86367352589788e-07\\
10.475	6.90693531162751e-07\\
10.476	6.95046977671914e-07\\
10.477	6.99427863987282e-07\\
10.478	7.03836363062161e-07\\
10.479	7.0827264893998e-07\\
10.48	7.12736896761166e-07\\
10.481	7.1722928277006e-07\\
10.482	7.21749984321869e-07\\
10.483	7.26299179889672e-07\\
10.484	7.30877049071467e-07\\
10.485	7.35483772597257e-07\\
10.486	7.40119532336189e-07\\
10.487	7.44784511303733e-07\\
10.488	7.49478893668905e-07\\
10.489	7.54202864761543e-07\\
10.49	7.58956611079616e-07\\
10.491	7.63740320296595e-07\\
10.492	7.68554181268856e-07\\
10.493	7.7339838404314e-07\\
10.494	7.78273119864051e-07\\
10.495	7.83178581181613e-07\\
10.496	7.88114961658861e-07\\
10.497	7.93082456179491e-07\\
10.498	7.98081260855551e-07\\
10.499	8.03111573035188e-07\\
10.5	8.08173591310432e-07\\
10.501	8.13267515525042e-07\\
10.502	8.18393546782393e-07\\
10.503	8.23551887453417e-07\\
10.504	8.28742741184591e-07\\
10.505	8.33966312905978e-07\\
10.506	8.39222808839314e-07\\
10.507	8.44512436506156e-07\\
10.508	8.49835404736069e-07\\
10.509	8.55191923674871e-07\\
10.51	8.60582204792934e-07\\
10.511	8.66006460893526e-07\\
10.512	8.71464906121218e-07\\
10.513	8.76957755970334e-07\\
10.514	8.82485227293462e-07\\
10.515	8.88047538310013e-07\\
10.516	8.93644908614835e-07\\
10.517	8.99277559186887e-07\\
10.518	9.04945712397957e-07\\
10.519	9.10649592021446e-07\\
10.52	9.163894232412e-07\\
10.521	9.22165432660401e-07\\
10.522	9.2797784831051e-07\\
10.523	9.33826899660276e-07\\
10.524	9.39712817624787e-07\\
10.525	9.45635834574595e-07\\
10.526	9.51596184344882e-07\\
10.527	9.57594102244696e-07\\
10.528	9.63629825066239e-07\\
10.529	9.69703591094218e-07\\
10.53	9.75815640115248e-07\\
10.531	9.81966213427323e-07\\
10.532	9.88155553849338e-07\\
10.533	9.94383905730678e-07\\
10.534	1.00065151496086e-06\\
10.535	1.00695862897926e-06\\
10.536	1.01330549678485e-06\\
10.537	1.01969236894604e-06\\
10.538	1.0261194976106e-06\\
10.539	1.03258713651556e-06\\
10.54	1.03909554099728e-06\\
10.541	1.04564496800149e-06\\
10.542	1.05223567609345e-06\\
10.543	1.05886792546819e-06\\
10.544	1.0655419779607e-06\\
10.545	1.07225809705637e-06\\
10.546	1.0790165479013e-06\\
10.547	1.08581759731282e-06\\
10.548	1.09266151379003e-06\\
10.549	1.09954856752436e-06\\
10.55	1.10647903041027e-06\\
10.551	1.11345317605596e-06\\
10.552	1.12047127979421e-06\\
10.553	1.12753361869318e-06\\
10.554	1.13464047156745e-06\\
10.555	1.14179211898892e-06\\
10.556	1.14898884329797e-06\\
10.557	1.15623092861455e-06\\
10.558	1.16351866084945e-06\\
10.559	1.17085232771552e-06\\
10.56	1.17823221873909e-06\\
10.561	1.18565862527138e-06\\
10.562	1.19313184049999e-06\\
10.563	1.20065215946048e-06\\
10.564	1.20821987904802e-06\\
10.565	1.21583529802913e-06\\
10.566	1.22349871705345e-06\\
10.567	1.23121043866559e-06\\
10.568	1.23897076731715e-06\\
10.569	1.24678000937866e-06\\
10.57	1.2546384731517e-06\\
10.571	1.26254646888109e-06\\
10.572	1.27050430876713e-06\\
10.573	1.27851230697791e-06\\
10.574	1.28657077966173e-06\\
10.575	1.29468004495957e-06\\
10.576	1.30284042301766e-06\\
10.577	1.31105223600011e-06\\
10.578	1.31931580810164e-06\\
10.579	1.32763146556036e-06\\
10.58	1.33599953667068e-06\\
10.581	1.34442035179622e-06\\
10.582	1.35289424338293e-06\\
10.583	1.36142154597212e-06\\
10.584	1.37000259621375e-06\\
10.585	1.37863773287968e-06\\
10.586	1.38732729687705e-06\\
10.587	1.39607163126174e-06\\
10.588	1.4048710812519e-06\\
10.589	1.41372599424162e-06\\
10.59	1.4226367198146e-06\\
10.591	1.43160360975797e-06\\
10.592	1.44062701807618e-06\\
10.593	1.44970730100497e-06\\
10.594	1.45884481702544e-06\\
10.595	1.4680399268782e-06\\
10.596	1.4772929935776e-06\\
10.597	1.48660438242608e-06\\
10.598	1.4959744610286e-06\\
10.599	1.5054035993071e-06\\
10.6	1.51489216951518e-06\\
10.601	1.52444054625273e-06\\
10.602	1.53404910648076e-06\\
10.603	1.54371822953625e-06\\
10.604	1.55344829714717e-06\\
10.605	1.56323969344751e-06\\
10.606	1.57309280499246e-06\\
10.607	1.58300802077367e-06\\
10.608	1.5929857322346e-06\\
10.609	1.603026333286e-06\\
10.61	1.61313022032143e-06\\
10.611	1.62329779223292e-06\\
10.612	1.63352945042673e-06\\
10.613	1.64382559883917e-06\\
10.614	1.65418664395257e-06\\
10.615	1.66461299481134e-06\\
10.616	1.67510506303808e-06\\
10.617	1.68566326284984e-06\\
10.618	1.69628801107451e-06\\
10.619	1.70697972716724e-06\\
10.62	1.717738833227e-06\\
10.621	1.72856575401326e-06\\
10.622	1.73946091696275e-06\\
10.623	1.75042475220635e-06\\
10.624	1.76145769258602e-06\\
10.625	1.77256017367198e-06\\
10.626	1.78373263377981e-06\\
10.627	1.79497551398781e-06\\
10.628	1.80628925815441e-06\\
10.629	1.81767431293567e-06\\
10.63	1.82913112780294e-06\\
10.631	1.84066015506056e-06\\
10.632	1.85226184986378e-06\\
10.633	1.86393667023669e-06\\
10.634	1.87568507709031e-06\\
10.635	1.88750753424078e-06\\
10.636	1.89940450842766e-06\\
10.637	1.91137646933241e-06\\
10.638	1.92342388959688e-06\\
10.639	1.93554724484196e-06\\
10.64	1.94774701368643e-06\\
10.641	1.96002367776576e-06\\
10.642	1.97237772175121e-06\\
10.643	1.9848096333689e-06\\
10.644	1.99731990341911e-06\\
10.645	2.00990902579562e-06\\
10.646	2.02257749750524e-06\\
10.647	2.03532581868741e-06\\
10.648	2.04815449263397e-06\\
10.649	2.06106402580899e-06\\
10.65	2.07405492786879e-06\\
10.651	2.08712771168206e-06\\
10.652	2.10028289335012e-06\\
10.653	2.11352099222727e-06\\
10.654	2.12684253094129e-06\\
10.655	2.14024803541411e-06\\
10.656	2.15373803488253e-06\\
10.657	2.16731306191916e-06\\
10.658	2.18097365245338e-06\\
10.659	2.19472034579257e-06\\
10.66	2.20855368464336e-06\\
10.661	2.22247421513306e-06\\
10.662	2.23648248683122e-06\\
10.663	2.25057905277134e-06\\
10.664	2.2647644694727e-06\\
10.665	2.27903929696231e-06\\
10.666	2.29340409879703e-06\\
10.667	2.30785944208585e-06\\
10.668	2.32240589751223e-06\\
10.669	2.33704403935666e-06\\
10.67	2.35177444551933e-06\\
10.671	2.36659769754291e-06\\
10.672	2.38151438063558e-06\\
10.673	2.39652508369407e-06\\
10.674	2.41163039932692e-06\\
10.675	2.42683092387791e-06\\
10.676	2.44212725744956e-06\\
10.677	2.45752000392685e-06\\
10.678	2.47300977100105e-06\\
10.679	2.48859717019372e-06\\
10.68	2.50428281688082e-06\\
10.681	2.52006733031706e-06\\
10.682	2.53595133366031e-06\\
10.683	2.55193545399618e-06\\
10.684	2.56802032236284e-06\\
10.685	2.58420657377589e-06\\
10.686	2.60049484725343e-06\\
10.687	2.6168857858413e-06\\
10.688	2.63338003663847e-06\\
10.689	2.64997825082256e-06\\
10.69	2.66668108367558e-06\\
10.691	2.6834891946098e-06\\
10.692	2.70040324719375e-06\\
10.693	2.71742390917845e-06\\
10.694	2.73455185252375e-06\\
10.695	2.75178775342487e-06\\
10.696	2.76913229233911e-06\\
10.697	2.78658615401267e-06\\
10.698	2.80415002750773e-06\\
10.699	2.82182460622963e-06\\
10.7	2.83961058795424e-06\\
10.701	2.85750867485554e-06\\
10.702	2.87551957353328e-06\\
10.703	2.89364399504096e-06\\
10.704	2.91188265491381e-06\\
10.705	2.93023627319713e-06\\
10.706	2.94870557447462e-06\\
10.707	2.96729128789707e-06\\
10.708	2.98599414721112e-06\\
10.709	3.00481489078819e-06\\
10.71	3.02375426165368e-06\\
10.711	3.04281300751628e-06\\
10.712	3.06199188079751e-06\\
10.713	3.08129163866138e-06\\
10.714	3.10071304304432e-06\\
10.715	3.12025686068526e-06\\
10.716	3.13992386315589e-06\\
10.717	3.15971482689112e-06\\
10.718	3.17963053321973e-06\\
10.719	3.19967176839522e-06\\
10.72	3.21983932362686e-06\\
10.721	3.24013399511091e-06\\
10.722	3.26055658406208e-06\\
10.723	3.28110789674511e-06\\
10.724	3.30178874450667e-06\\
10.725	3.32259994380731e-06\\
10.726	3.34354231625378e-06\\
10.727	3.3646166886314e-06\\
10.728	3.38582389293673e-06\\
10.729	3.40716476641041e-06\\
10.73	3.42864015157021e-06\\
10.731	3.4502508962443e-06\\
10.732	3.47199785360473e-06\\
10.733	3.49388188220107e-06\\
10.734	3.51590384599435e-06\\
10.735	3.53806461439117e-06\\
10.736	3.56036506227799e-06\\
10.737	3.58280607005567e-06\\
10.738	3.60538852367427e-06\\
10.739	3.62811331466799e-06\\
10.74	3.65098134019038e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Contact_position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[%
width=6.8cm,
height=3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\small\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.4,
ymax=0.4,
ylabel style={font=\small\color{white!15!black}},
ylabel={$P_y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align={left}, align=left,font=\tiny,  draw=white!5!black}
]
\addplot [draw=none, fill=gray!50,opacity=0.5, forget plot] coordinates 
        {(3.5,-1) 
        (3.5,25) 
        (5.5,25) 
        (5.5,-1)};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
0.001	-5.8e-05\\
0.002	-0.000224\\
0.003	-0.000391\\
0.004	-0.000558\\
0.005	-0.000724\\
0.006	-0.000891\\
0.007	-0.001057\\
0.008	-0.001224\\
0.009	-0.00139\\
0.01	-0.001557\\
0.011	-0.001723\\
0.012	-0.00189\\
0.013	-0.002056\\
0.014	-0.002223\\
0.015	-0.002389\\
0.016	-0.002556\\
0.017	-0.002723\\
0.018	-0.002889\\
0.019	-0.003056\\
0.02	-0.003222\\
0.021	-0.003389\\
0.022	-0.003555\\
0.023	-0.003722\\
0.024	-0.003888\\
0.025	-0.004055\\
0.026	-0.004221\\
0.027	-0.004388\\
0.028	-0.004554\\
0.029	-0.004721\\
0.03	-0.004887\\
0.031	-0.005054\\
0.032	-0.00522\\
0.033	-0.005387\\
0.034	-0.005553\\
0.035	-0.00572\\
0.036	-0.005886\\
0.037	-0.006053\\
0.038	-0.006219\\
0.039	-0.006386\\
0.04	-0.006552\\
0.041	-0.006719\\
0.042	-0.006885\\
0.043	-0.007052\\
0.044	-0.007218\\
0.045	-0.007385\\
0.046	-0.007551\\
0.047	-0.007718\\
0.048	-0.007884\\
0.049	-0.008051\\
0.05	-0.008217\\
0.051	-0.008384\\
0.052	-0.00855\\
0.053	-0.008716\\
0.054	-0.008883\\
0.055	-0.009049\\
0.056	-0.009216\\
0.057	-0.009382\\
0.058	-0.009549\\
0.059	-0.009715\\
0.06	-0.009882\\
0.061	-0.010048\\
0.062	-0.010215\\
0.063	-0.010381\\
0.064	-0.010547\\
0.065	-0.010714\\
0.066	-0.01088\\
0.067	-0.011047\\
0.068	-0.011213\\
0.069	-0.01138\\
0.07	-0.011546\\
0.071	-0.011712\\
0.072	-0.011879\\
0.073	-0.012045\\
0.074	-0.012212\\
0.075	-0.012378\\
0.076	-0.012545\\
0.077	-0.012711\\
0.078	-0.012877\\
0.079	-0.013044\\
0.08	-0.01321\\
0.081	-0.013377\\
0.082	-0.013543\\
0.083	-0.013709\\
0.084	-0.013876\\
0.085	-0.014042\\
0.086	-0.014209\\
0.087	-0.014375\\
0.088	-0.014541\\
0.089	-0.014708\\
0.09	-0.014874\\
0.091	-0.015041\\
0.092	-0.015207\\
0.093	-0.015373\\
0.094	-0.01554\\
0.095	-0.015706\\
0.096	-0.015872\\
0.097	-0.016039\\
0.098	-0.016205\\
0.099	-0.016371\\
0.1	-0.016538\\
0.101	-0.016704\\
0.102	-0.016871\\
0.103	-0.017037\\
0.104	-0.017203\\
0.105	-0.01737\\
0.106	-0.017536\\
0.107	-0.017702\\
0.108	-0.017869\\
0.109	-0.018035\\
0.11	-0.018201\\
0.111	-0.018368\\
0.112	-0.018534\\
0.113	-0.0187\\
0.114	-0.018867\\
0.115	-0.019033\\
0.116	-0.019199\\
0.117	-0.019365\\
0.118	-0.019532\\
0.119	-0.019698\\
0.12	-0.019864\\
0.121	-0.020031\\
0.122	-0.020197\\
0.123	-0.020363\\
0.124	-0.02053\\
0.125	-0.020696\\
0.126	-0.020862\\
0.127	-0.021028\\
0.128	-0.021195\\
0.129	-0.021361\\
0.13	-0.021527\\
0.131	-0.021693\\
0.132	-0.02186\\
0.133	-0.022026\\
0.134	-0.022192\\
0.135	-0.022359\\
0.136	-0.022525\\
0.137	-0.022691\\
0.138	-0.022857\\
0.139	-0.023024\\
0.14	-0.02319\\
0.141	-0.023356\\
0.142	-0.023522\\
0.143	-0.023688\\
0.144	-0.023855\\
0.145	-0.024021\\
0.146	-0.024187\\
0.147	-0.024353\\
0.148	-0.02452\\
0.149	-0.024686\\
0.15	-0.024852\\
0.151	-0.025018\\
0.152	-0.025184\\
0.153	-0.025351\\
0.154	-0.025517\\
0.155	-0.025683\\
0.156	-0.025849\\
0.157	-0.026015\\
0.158	-0.026181\\
0.159	-0.026348\\
0.16	-0.026514\\
0.161	-0.02668\\
0.162	-0.026846\\
0.163	-0.027012\\
0.164	-0.027178\\
0.165	-0.027345\\
0.166	-0.027511\\
0.167	-0.027677\\
0.168	-0.027843\\
0.169	-0.028009\\
0.17	-0.028175\\
0.171	-0.028341\\
0.172	-0.028508\\
0.173	-0.028674\\
0.174	-0.02884\\
0.175	-0.029006\\
0.176	-0.029172\\
0.177	-0.029338\\
0.178	-0.029504\\
0.179	-0.02967\\
0.18	-0.029836\\
0.181	-0.030003\\
0.182	-0.030169\\
0.183	-0.030335\\
0.184	-0.030501\\
0.185	-0.030667\\
0.186	-0.030833\\
0.187	-0.030999\\
0.188	-0.031165\\
0.189	-0.031331\\
0.19	-0.031497\\
0.191	-0.031663\\
0.192	-0.031829\\
0.193	-0.031995\\
0.194	-0.032161\\
0.195	-0.032327\\
0.196	-0.032494\\
0.197	-0.03266\\
0.198	-0.032826\\
0.199	-0.032992\\
0.2	-0.033158\\
0.201	-0.033324\\
0.202	-0.03349\\
0.203	-0.033656\\
0.204	-0.033822\\
0.205	-0.033988\\
0.206	-0.034154\\
0.207	-0.03432\\
0.208	-0.034486\\
0.209	-0.034652\\
0.21	-0.034818\\
0.211	-0.034984\\
0.212	-0.03515\\
0.213	-0.035315\\
0.214	-0.035481\\
0.215	-0.035647\\
0.216	-0.035813\\
0.217	-0.035979\\
0.218	-0.036145\\
0.219	-0.036311\\
0.22	-0.036477\\
0.221	-0.036643\\
0.222	-0.036809\\
0.223	-0.036975\\
0.224	-0.037141\\
0.225	-0.037307\\
0.226	-0.037473\\
0.227	-0.037639\\
0.228	-0.037783\\
0.229	-0.037885\\
0.23	-0.037944\\
0.231	-0.037981\\
0.232	-0.038019\\
0.233	-0.038057\\
0.234	-0.038096\\
0.235	-0.038156\\
0.236	-0.03826\\
0.237	-0.038406\\
0.238	-0.038574\\
0.239	-0.038742\\
0.24	-0.03891\\
0.241	-0.039077\\
0.242	-0.039245\\
0.243	-0.039413\\
0.244	-0.039581\\
0.245	-0.039749\\
0.246	-0.039917\\
0.247	-0.040084\\
0.248	-0.040252\\
0.249	-0.04042\\
0.25	-0.040588\\
0.251	-0.040755\\
0.252	-0.040923\\
0.253	-0.041091\\
0.254	-0.041259\\
0.255	-0.041426\\
0.256	-0.041594\\
0.257	-0.041762\\
0.258	-0.041929\\
0.259	-0.042097\\
0.26	-0.042265\\
0.261	-0.042432\\
0.262	-0.0426\\
0.263	-0.042768\\
0.264	-0.042935\\
0.265	-0.043103\\
0.266	-0.04327\\
0.267	-0.043438\\
0.268	-0.043606\\
0.269	-0.043773\\
0.27	-0.043941\\
0.271	-0.044108\\
0.272	-0.044276\\
0.273	-0.044443\\
0.274	-0.044611\\
0.275	-0.044778\\
0.276	-0.044946\\
0.277	-0.045113\\
0.278	-0.045281\\
0.279	-0.045448\\
0.28	-0.045616\\
0.281	-0.045783\\
0.282	-0.045951\\
0.283	-0.046118\\
0.284	-0.046286\\
0.285	-0.046453\\
0.286	-0.046621\\
0.287	-0.046788\\
0.288	-0.046955\\
0.289	-0.047123\\
0.29	-0.04729\\
0.291	-0.047458\\
0.292	-0.047625\\
0.293	-0.047792\\
0.294	-0.04796\\
0.295	-0.048127\\
0.296	-0.048294\\
0.297	-0.048462\\
0.298	-0.048629\\
0.299	-0.048796\\
0.3	-0.048964\\
0.301	-0.049131\\
0.302	-0.049298\\
0.303	-0.049465\\
0.304	-0.049633\\
0.305	-0.0498\\
0.306	-0.049967\\
0.307	-0.050134\\
0.308	-0.050301\\
0.309	-0.050469\\
0.31	-0.050636\\
0.311	-0.050803\\
0.312	-0.05097\\
0.313	-0.051137\\
0.314	-0.051305\\
0.315	-0.051472\\
0.316	-0.051639\\
0.317	-0.051806\\
0.318	-0.051973\\
0.319	-0.05214\\
0.32	-0.052307\\
0.321	-0.052474\\
0.322	-0.052641\\
0.323	-0.052809\\
0.324	-0.052976\\
0.325	-0.053143\\
0.326	-0.05331\\
0.327	-0.053477\\
0.328	-0.053644\\
0.329	-0.053811\\
0.33	-0.053978\\
0.331	-0.054145\\
0.332	-0.054312\\
0.333	-0.054479\\
0.334	-0.054646\\
0.335	-0.054813\\
0.336	-0.05498\\
0.337	-0.055146\\
0.338	-0.055313\\
0.339	-0.05548\\
0.34	-0.055647\\
0.341	-0.055814\\
0.342	-0.055981\\
0.343	-0.056148\\
0.344	-0.056315\\
0.345	-0.056482\\
0.346	-0.056648\\
0.347	-0.056815\\
0.348	-0.056982\\
0.349	-0.057149\\
0.35	-0.057316\\
0.351	-0.057483\\
0.352	-0.057649\\
0.353	-0.057816\\
0.354	-0.057983\\
0.355	-0.05815\\
0.356	-0.058316\\
0.357	-0.058483\\
0.358	-0.05865\\
0.359	-0.058817\\
0.36	-0.058983\\
0.361	-0.05915\\
0.362	-0.059317\\
0.363	-0.059483\\
0.364	-0.05965\\
0.365	-0.059817\\
0.366	-0.059983\\
0.367	-0.06015\\
0.368	-0.060317\\
0.369	-0.060483\\
0.37	-0.06065\\
0.371	-0.060816\\
0.372	-0.060983\\
0.373	-0.06115\\
0.374	-0.061316\\
0.375	-0.061483\\
0.376	-0.061649\\
0.377	-0.061816\\
0.378	-0.061982\\
0.379	-0.062149\\
0.38	-0.062315\\
0.381	-0.062482\\
0.382	-0.062648\\
0.383	-0.062815\\
0.384	-0.062981\\
0.385	-0.063148\\
0.386	-0.063314\\
0.387	-0.063481\\
0.388	-0.063647\\
0.389	-0.063813\\
0.39	-0.06398\\
0.391	-0.064146\\
0.392	-0.064313\\
0.393	-0.064479\\
0.394	-0.064645\\
0.395	-0.064812\\
0.396	-0.064978\\
0.397	-0.065144\\
0.398	-0.065311\\
0.399	-0.065477\\
0.4	-0.065643\\
0.401	-0.06581\\
0.402	-0.065976\\
0.403	-0.066142\\
0.404	-0.066309\\
0.405	-0.066475\\
0.406	-0.066641\\
0.407	-0.066807\\
0.408	-0.066974\\
0.409	-0.06714\\
0.41	-0.067306\\
0.411	-0.067472\\
0.412	-0.067638\\
0.413	-0.067804\\
0.414	-0.067971\\
0.415	-0.068137\\
0.416	-0.068303\\
0.417	-0.068469\\
0.418	-0.068635\\
0.419	-0.068801\\
0.42	-0.068967\\
0.421	-0.069134\\
0.422	-0.0693\\
0.423	-0.069466\\
0.424	-0.069632\\
0.425	-0.069798\\
0.426	-0.069964\\
0.427	-0.07013\\
0.428	-0.070296\\
0.429	-0.070462\\
0.43	-0.070628\\
0.431	-0.070794\\
0.432	-0.07096\\
0.433	-0.071126\\
0.434	-0.071292\\
0.435	-0.071458\\
0.436	-0.071624\\
0.437	-0.07179\\
0.438	-0.071955\\
0.439	-0.072121\\
0.44	-0.072287\\
0.441	-0.072453\\
0.442	-0.072619\\
0.443	-0.072785\\
0.444	-0.072951\\
0.445	-0.073117\\
0.446	-0.073282\\
0.447	-0.073448\\
0.448	-0.073614\\
0.449	-0.07378\\
0.45	-0.073946\\
0.451	-0.074111\\
0.452	-0.074277\\
0.453	-0.074443\\
0.454	-0.074609\\
0.455	-0.074774\\
0.456	-0.07494\\
0.457	-0.075106\\
0.458	-0.075272\\
0.459	-0.075437\\
0.46	-0.075603\\
0.461	-0.075769\\
0.462	-0.075934\\
0.463	-0.0761\\
0.464	-0.076265\\
0.465	-0.076431\\
0.466	-0.076597\\
0.467	-0.076762\\
0.468	-0.076928\\
0.469	-0.077094\\
0.47	-0.077259\\
0.471	-0.077425\\
0.472	-0.07759\\
0.473	-0.077756\\
0.474	-0.077921\\
0.475	-0.078087\\
0.476	-0.078252\\
0.477	-0.078418\\
0.478	-0.078583\\
0.479	-0.078749\\
0.48	-0.078914\\
0.481	-0.07908\\
0.482	-0.079245\\
0.483	-0.079411\\
0.484	-0.079576\\
0.485	-0.079741\\
0.486	-0.079907\\
0.487	-0.080072\\
0.488	-0.080238\\
0.489	-0.080403\\
0.49	-0.080568\\
0.491	-0.080734\\
0.492	-0.080899\\
0.493	-0.081064\\
0.494	-0.08123\\
0.495	-0.081395\\
0.496	-0.08156\\
0.497	-0.081725\\
0.498	-0.081891\\
0.499	-0.082056\\
0.5	-0.082221\\
0.501	-0.082386\\
0.502	-0.082552\\
0.503	-0.082717\\
0.504	-0.082882\\
0.505	-0.083047\\
0.506	-0.083212\\
0.507	-0.083378\\
0.508	-0.083543\\
0.509	-0.083708\\
0.51	-0.083873\\
0.511	-0.084038\\
0.512	-0.084203\\
0.513	-0.084368\\
0.514	-0.084533\\
0.515	-0.084698\\
0.516	-0.084864\\
0.517	-0.085029\\
0.518	-0.085194\\
0.519	-0.085359\\
0.52	-0.085524\\
0.521	-0.085689\\
0.522	-0.085854\\
0.523	-0.086019\\
0.524	-0.086165\\
0.525	-0.086274\\
0.526	-0.086345\\
0.527	-0.086398\\
0.528	-0.086452\\
0.529	-0.086505\\
0.53	-0.086578\\
0.531	-0.086688\\
0.532	-0.086836\\
0.533	-0.087002\\
0.534	-0.087168\\
0.535	-0.087335\\
0.536	-0.087501\\
0.537	-0.087667\\
0.538	-0.087834\\
0.539	-0.088\\
0.54	-0.088166\\
0.541	-0.088333\\
0.542	-0.088499\\
0.543	-0.088665\\
0.544	-0.088831\\
0.545	-0.088998\\
0.546	-0.089164\\
0.547	-0.08933\\
0.548	-0.089496\\
0.549	-0.089662\\
0.55	-0.089828\\
0.551	-0.089995\\
0.552	-0.090161\\
0.553	-0.090327\\
0.554	-0.090493\\
0.555	-0.090659\\
0.556	-0.090825\\
0.557	-0.090991\\
0.558	-0.091157\\
0.559	-0.091323\\
0.56	-0.091489\\
0.561	-0.091655\\
0.562	-0.091821\\
0.563	-0.091987\\
0.564	-0.092153\\
0.565	-0.092319\\
0.566	-0.092485\\
0.567	-0.092651\\
0.568	-0.092817\\
0.569	-0.092982\\
0.57	-0.093148\\
0.571	-0.093314\\
0.572	-0.09348\\
0.573	-0.093646\\
0.574	-0.093811\\
0.575	-0.093977\\
0.576	-0.094143\\
0.577	-0.094309\\
0.578	-0.094474\\
0.579	-0.09464\\
0.58	-0.094806\\
0.581	-0.094972\\
0.582	-0.095137\\
0.583	-0.095303\\
0.584	-0.095468\\
0.585	-0.095634\\
0.586	-0.0958\\
0.587	-0.095965\\
0.588	-0.096131\\
0.589	-0.096296\\
0.59	-0.096462\\
0.591	-0.096628\\
0.592	-0.096793\\
0.593	-0.096959\\
0.594	-0.097124\\
0.595	-0.097289\\
0.596	-0.097455\\
0.597	-0.09762\\
0.598	-0.097786\\
0.599	-0.097951\\
0.6	-0.098117\\
0.601	-0.098282\\
0.602	-0.098447\\
0.603	-0.098613\\
0.604	-0.098778\\
0.605	-0.098943\\
0.606	-0.099109\\
0.607	-0.099274\\
0.608	-0.099418\\
0.609	-0.09952\\
0.61	-0.09958\\
0.611	-0.099619\\
0.612	-0.099658\\
0.613	-0.099698\\
0.614	-0.099738\\
0.615	-0.099799\\
0.616	-0.099902\\
0.617	-0.100048\\
0.618	-0.100216\\
0.619	-0.100383\\
0.62	-0.10055\\
0.621	-0.100717\\
0.622	-0.100884\\
0.623	-0.101051\\
0.624	-0.101218\\
0.625	-0.101385\\
0.626	-0.101552\\
0.627	-0.101719\\
0.628	-0.101886\\
0.629	-0.102053\\
0.63	-0.10222\\
0.631	-0.102387\\
0.632	-0.102553\\
0.633	-0.10272\\
0.634	-0.102887\\
0.635	-0.103054\\
0.636	-0.103221\\
0.637	-0.103387\\
0.638	-0.103554\\
0.639	-0.103721\\
0.64	-0.103888\\
0.641	-0.104054\\
0.642	-0.104221\\
0.643	-0.104388\\
0.644	-0.104554\\
0.645	-0.104721\\
0.646	-0.104887\\
0.647	-0.105054\\
0.648	-0.105221\\
0.649	-0.105387\\
0.65	-0.105554\\
0.651	-0.10572\\
0.652	-0.105887\\
0.653	-0.106053\\
0.654	-0.106219\\
0.655	-0.106386\\
0.656	-0.106552\\
0.657	-0.106719\\
0.658	-0.106885\\
0.659	-0.107051\\
0.66	-0.107218\\
0.661	-0.107384\\
0.662	-0.10755\\
0.663	-0.107716\\
0.664	-0.107883\\
0.665	-0.108049\\
0.666	-0.108215\\
0.667	-0.108381\\
0.668	-0.108547\\
0.669	-0.108714\\
0.67	-0.10888\\
0.671	-0.109046\\
0.672	-0.109212\\
0.673	-0.109378\\
0.674	-0.109544\\
0.675	-0.10971\\
0.676	-0.109876\\
0.677	-0.110042\\
0.678	-0.110208\\
0.679	-0.110374\\
0.68	-0.11054\\
0.681	-0.110706\\
0.682	-0.110872\\
0.683	-0.111037\\
0.684	-0.111203\\
0.685	-0.111369\\
0.686	-0.111535\\
0.687	-0.111701\\
0.688	-0.111866\\
0.689	-0.112032\\
0.69	-0.112198\\
0.691	-0.112364\\
0.692	-0.112529\\
0.693	-0.112695\\
0.694	-0.112861\\
0.695	-0.113026\\
0.696	-0.113192\\
0.697	-0.113358\\
0.698	-0.113523\\
0.699	-0.113689\\
0.7	-0.113854\\
0.701	-0.11402\\
0.702	-0.114185\\
0.703	-0.114351\\
0.704	-0.114516\\
0.705	-0.114682\\
0.706	-0.114847\\
0.707	-0.115012\\
0.708	-0.115178\\
0.709	-0.115343\\
0.71	-0.115508\\
0.711	-0.115674\\
0.712	-0.115839\\
0.713	-0.116004\\
0.714	-0.11617\\
0.715	-0.116335\\
0.716	-0.1165\\
0.717	-0.116665\\
0.718	-0.11683\\
0.719	-0.116996\\
0.72	-0.117161\\
0.721	-0.117326\\
0.722	-0.117491\\
0.723	-0.117656\\
0.724	-0.117821\\
0.725	-0.117986\\
0.726	-0.118151\\
0.727	-0.118316\\
0.728	-0.118481\\
0.729	-0.118646\\
0.73	-0.118811\\
0.731	-0.118976\\
0.732	-0.119141\\
0.733	-0.119306\\
0.734	-0.119471\\
0.735	-0.119636\\
0.736	-0.1198\\
0.737	-0.119965\\
0.738	-0.12013\\
0.739	-0.120295\\
0.74	-0.12046\\
0.741	-0.120624\\
0.742	-0.120789\\
0.743	-0.120954\\
0.744	-0.121118\\
0.745	-0.121283\\
0.746	-0.121448\\
0.747	-0.121612\\
0.748	-0.121777\\
0.749	-0.121942\\
0.75	-0.122106\\
0.751	-0.122271\\
0.752	-0.122435\\
0.753	-0.1226\\
0.754	-0.122764\\
0.755	-0.122929\\
0.756	-0.123093\\
0.757	-0.123258\\
0.758	-0.123422\\
0.759	-0.123586\\
0.76	-0.123751\\
0.761	-0.123915\\
0.762	-0.124079\\
0.763	-0.124244\\
0.764	-0.124408\\
0.765	-0.124572\\
0.766	-0.124737\\
0.767	-0.124901\\
0.768	-0.125065\\
0.769	-0.125229\\
0.77	-0.125393\\
0.771	-0.125558\\
0.772	-0.125722\\
0.773	-0.125886\\
0.774	-0.12605\\
0.775	-0.126214\\
0.776	-0.126378\\
0.777	-0.126542\\
0.778	-0.126706\\
0.779	-0.12687\\
0.78	-0.127034\\
0.781	-0.127198\\
0.782	-0.127362\\
0.783	-0.127526\\
0.784	-0.12769\\
0.785	-0.127854\\
0.786	-0.128018\\
0.787	-0.128181\\
0.788	-0.128345\\
0.789	-0.128509\\
0.79	-0.128673\\
0.791	-0.128837\\
0.792	-0.129\\
0.793	-0.129164\\
0.794	-0.129328\\
0.795	-0.129492\\
0.796	-0.129655\\
0.797	-0.129819\\
0.798	-0.129982\\
0.799	-0.130146\\
0.8	-0.13031\\
0.801	-0.130473\\
0.802	-0.130637\\
0.803	-0.1308\\
0.804	-0.130964\\
0.805	-0.131127\\
0.806	-0.131291\\
0.807	-0.131454\\
0.808	-0.131618\\
0.809	-0.131781\\
0.81	-0.131945\\
0.811	-0.132108\\
0.812	-0.132271\\
0.813	-0.132435\\
0.814	-0.132598\\
0.815	-0.132761\\
0.816	-0.132925\\
0.817	-0.133088\\
0.818	-0.133251\\
0.819	-0.133414\\
0.82	-0.133577\\
0.821	-0.133741\\
0.822	-0.133904\\
0.823	-0.134067\\
0.824	-0.13423\\
0.825	-0.134393\\
0.826	-0.134556\\
0.827	-0.134719\\
0.828	-0.134882\\
0.829	-0.135045\\
0.83	-0.135208\\
0.831	-0.135371\\
0.832	-0.135534\\
0.833	-0.135697\\
0.834	-0.13586\\
0.835	-0.136023\\
0.836	-0.136186\\
0.837	-0.136349\\
0.838	-0.136512\\
0.839	-0.136675\\
0.84	-0.136838\\
0.841	-0.137\\
0.842	-0.137163\\
0.843	-0.137326\\
0.844	-0.137489\\
0.845	-0.137651\\
0.846	-0.137814\\
0.847	-0.137977\\
0.848	-0.138139\\
0.849	-0.138302\\
0.85	-0.138465\\
0.851	-0.138627\\
0.852	-0.13879\\
0.853	-0.138952\\
0.854	-0.139115\\
0.855	-0.139277\\
0.856	-0.13944\\
0.857	-0.139602\\
0.858	-0.139765\\
0.859	-0.139927\\
0.86	-0.14009\\
0.861	-0.140252\\
0.862	-0.140415\\
0.863	-0.140577\\
0.864	-0.140739\\
0.865	-0.140902\\
0.866	-0.141064\\
0.867	-0.141226\\
0.868	-0.141388\\
0.869	-0.141551\\
0.87	-0.141713\\
0.871	-0.141875\\
0.872	-0.142037\\
0.873	-0.1422\\
0.874	-0.142362\\
0.875	-0.142524\\
0.876	-0.142686\\
0.877	-0.142848\\
0.878	-0.14301\\
0.879	-0.143172\\
0.88	-0.143334\\
0.881	-0.143496\\
0.882	-0.143658\\
0.883	-0.14382\\
0.884	-0.143982\\
0.885	-0.144144\\
0.886	-0.144306\\
0.887	-0.144468\\
0.888	-0.14463\\
0.889	-0.144792\\
0.89	-0.144953\\
0.891	-0.145115\\
0.892	-0.145277\\
0.893	-0.145439\\
0.894	-0.145601\\
0.895	-0.145762\\
0.896	-0.145924\\
0.897	-0.146086\\
0.898	-0.146247\\
0.899	-0.146409\\
0.9	-0.146571\\
0.901	-0.146732\\
0.902	-0.146894\\
0.903	-0.147056\\
0.904	-0.147217\\
0.905	-0.147379\\
0.906	-0.14754\\
0.907	-0.147702\\
0.908	-0.147863\\
0.909	-0.148025\\
0.91	-0.148186\\
0.911	-0.148348\\
0.912	-0.148509\\
0.913	-0.14867\\
0.914	-0.148832\\
0.915	-0.148993\\
0.916	-0.149154\\
0.917	-0.149316\\
0.918	-0.149477\\
0.919	-0.149638\\
0.92	-0.149799\\
0.921	-0.149961\\
0.922	-0.150122\\
0.923	-0.150283\\
0.924	-0.150444\\
0.925	-0.150605\\
0.926	-0.150767\\
0.927	-0.150928\\
0.928	-0.151089\\
0.929	-0.15125\\
0.93	-0.151411\\
0.931	-0.151572\\
0.932	-0.151733\\
0.933	-0.151894\\
0.934	-0.152055\\
0.935	-0.152216\\
0.936	-0.152377\\
0.937	-0.152538\\
0.938	-0.152698\\
0.939	-0.152859\\
0.94	-0.15302\\
0.941	-0.153181\\
0.942	-0.153342\\
0.943	-0.153503\\
0.944	-0.153663\\
0.945	-0.153824\\
0.946	-0.153985\\
0.947	-0.154146\\
0.948	-0.154306\\
0.949	-0.154467\\
0.95	-0.154628\\
0.951	-0.154788\\
0.952	-0.154949\\
0.953	-0.155109\\
0.954	-0.15527\\
0.955	-0.155431\\
0.956	-0.155591\\
0.957	-0.155752\\
0.958	-0.155912\\
0.959	-0.156073\\
0.96	-0.156233\\
0.961	-0.156393\\
0.962	-0.156554\\
0.963	-0.156714\\
0.964	-0.156875\\
0.965	-0.157035\\
0.966	-0.157195\\
0.967	-0.157356\\
0.968	-0.157516\\
0.969	-0.157676\\
0.97	-0.157836\\
0.971	-0.157997\\
0.972	-0.158157\\
0.973	-0.158317\\
0.974	-0.158477\\
0.975	-0.158637\\
0.976	-0.158797\\
0.977	-0.158958\\
0.978	-0.159118\\
0.979	-0.159278\\
0.98	-0.159438\\
0.981	-0.159598\\
0.982	-0.159758\\
0.983	-0.159918\\
0.984	-0.160078\\
0.985	-0.160238\\
0.986	-0.160398\\
0.987	-0.160558\\
0.988	-0.160717\\
0.989	-0.160877\\
0.99	-0.161037\\
0.991	-0.161197\\
0.992	-0.161357\\
0.993	-0.161517\\
0.994	-0.161676\\
0.995	-0.161836\\
0.996	-0.161996\\
0.997	-0.162156\\
0.998	-0.162315\\
0.999	-0.162475\\
1	-0.162635\\
1.001	-0.162794\\
1.002	-0.162954\\
1.003	-0.163113\\
1.004	-0.163273\\
1.005	-0.163432\\
1.006	-0.163592\\
1.007	-0.163752\\
1.008	-0.163911\\
1.009	-0.16407\\
1.01	-0.16423\\
1.011	-0.164389\\
1.012	-0.164549\\
1.013	-0.164708\\
1.014	-0.164867\\
1.015	-0.165027\\
1.016	-0.165186\\
1.017	-0.165345\\
1.018	-0.165505\\
1.019	-0.165664\\
1.02	-0.165823\\
1.021	-0.165982\\
1.022	-0.166142\\
1.023	-0.166301\\
1.024	-0.16646\\
1.025	-0.166619\\
1.026	-0.166778\\
1.027	-0.166937\\
1.028	-0.167096\\
1.029	-0.167255\\
1.03	-0.167414\\
1.031	-0.167574\\
1.032	-0.167733\\
1.033	-0.167891\\
1.034	-0.16805\\
1.035	-0.168209\\
1.036	-0.168368\\
1.037	-0.168527\\
1.038	-0.168686\\
1.039	-0.168845\\
1.04	-0.169004\\
1.041	-0.169163\\
1.042	-0.169321\\
1.043	-0.16948\\
1.044	-0.169639\\
1.045	-0.169798\\
1.046	-0.169956\\
1.047	-0.170115\\
1.048	-0.170274\\
1.049	-0.170432\\
1.05	-0.170591\\
1.051	-0.17075\\
1.052	-0.170908\\
1.053	-0.171067\\
1.054	-0.171225\\
1.055	-0.171384\\
1.056	-0.171542\\
1.057	-0.171701\\
1.058	-0.171859\\
1.059	-0.172018\\
1.06	-0.172176\\
1.061	-0.172334\\
1.062	-0.172493\\
1.063	-0.172651\\
1.064	-0.17281\\
1.065	-0.172968\\
1.066	-0.173126\\
1.067	-0.173284\\
1.068	-0.173443\\
1.069	-0.173601\\
1.07	-0.173759\\
1.071	-0.173917\\
1.072	-0.174075\\
1.073	-0.174234\\
1.074	-0.174392\\
1.075	-0.17455\\
1.076	-0.174708\\
1.077	-0.174866\\
1.078	-0.175024\\
1.079	-0.175182\\
1.08	-0.17534\\
1.081	-0.175498\\
1.082	-0.175656\\
1.083	-0.175814\\
1.084	-0.175972\\
1.085	-0.17613\\
1.086	-0.176288\\
1.087	-0.176446\\
1.088	-0.176603\\
1.089	-0.176761\\
1.09	-0.176919\\
1.091	-0.177077\\
1.092	-0.177235\\
1.093	-0.177392\\
1.094	-0.17755\\
1.095	-0.177708\\
1.096	-0.177865\\
1.097	-0.178023\\
1.098	-0.178181\\
1.099	-0.178338\\
1.1	-0.178496\\
1.101	-0.178653\\
1.102	-0.178811\\
1.103	-0.178968\\
1.104	-0.179126\\
1.105	-0.179283\\
1.106	-0.179441\\
1.107	-0.179598\\
1.108	-0.179756\\
1.109	-0.179913\\
1.11	-0.180071\\
1.111	-0.180228\\
1.112	-0.180385\\
1.113	-0.180543\\
1.114	-0.1807\\
1.115	-0.180857\\
1.116	-0.181014\\
1.117	-0.181172\\
1.118	-0.181329\\
1.119	-0.181486\\
1.12	-0.181643\\
1.121	-0.1818\\
1.122	-0.181957\\
1.123	-0.182115\\
1.124	-0.182272\\
1.125	-0.182429\\
1.126	-0.182586\\
1.127	-0.182743\\
1.128	-0.1829\\
1.129	-0.183057\\
1.13	-0.183214\\
1.131	-0.183371\\
1.132	-0.183527\\
1.133	-0.183684\\
1.134	-0.183841\\
1.135	-0.183998\\
1.136	-0.184155\\
1.137	-0.184312\\
1.138	-0.184469\\
1.139	-0.184625\\
1.14	-0.184782\\
1.141	-0.184939\\
1.142	-0.185095\\
1.143	-0.185252\\
1.144	-0.185409\\
1.145	-0.185565\\
1.146	-0.185722\\
1.147	-0.185879\\
1.148	-0.186035\\
1.149	-0.186192\\
1.15	-0.186348\\
1.151	-0.186505\\
1.152	-0.186661\\
1.153	-0.186818\\
1.154	-0.186974\\
1.155	-0.187131\\
1.156	-0.187287\\
1.157	-0.187443\\
1.158	-0.1876\\
1.159	-0.187756\\
1.16	-0.187912\\
1.161	-0.188069\\
1.162	-0.188225\\
1.163	-0.188381\\
1.164	-0.188537\\
1.165	-0.188694\\
1.166	-0.18885\\
1.167	-0.189006\\
1.168	-0.189162\\
1.169	-0.189318\\
1.17	-0.189474\\
1.171	-0.18963\\
1.172	-0.189786\\
1.173	-0.189943\\
1.174	-0.190099\\
1.175	-0.190255\\
1.176	-0.190411\\
1.177	-0.190566\\
1.178	-0.190722\\
1.179	-0.190878\\
1.18	-0.191034\\
1.181	-0.19119\\
1.182	-0.191346\\
1.183	-0.191502\\
1.184	-0.191657\\
1.185	-0.191813\\
1.186	-0.191969\\
1.187	-0.192125\\
1.188	-0.19228\\
1.189	-0.192436\\
1.19	-0.192592\\
1.191	-0.192747\\
1.192	-0.192903\\
1.193	-0.193059\\
1.194	-0.193214\\
1.195	-0.19337\\
1.196	-0.193525\\
1.197	-0.193681\\
1.198	-0.193836\\
1.199	-0.193992\\
1.2	-0.194147\\
1.201	-0.194303\\
1.202	-0.194458\\
1.203	-0.194614\\
1.204	-0.194769\\
1.205	-0.194924\\
1.206	-0.19508\\
1.207	-0.195235\\
1.208	-0.19539\\
1.209	-0.195545\\
1.21	-0.195701\\
1.211	-0.195856\\
1.212	-0.196011\\
1.213	-0.196166\\
1.214	-0.196321\\
1.215	-0.196476\\
1.216	-0.196632\\
1.217	-0.196787\\
1.218	-0.196942\\
1.219	-0.197097\\
1.22	-0.197252\\
1.221	-0.197407\\
1.222	-0.197562\\
1.223	-0.197717\\
1.224	-0.197872\\
1.225	-0.198026\\
1.226	-0.198181\\
1.227	-0.198336\\
1.228	-0.198491\\
1.229	-0.198646\\
1.23	-0.198801\\
1.231	-0.198955\\
1.232	-0.19911\\
1.233	-0.199265\\
1.234	-0.19942\\
1.235	-0.199574\\
1.236	-0.199729\\
1.237	-0.199884\\
1.238	-0.200038\\
1.239	-0.200193\\
1.24	-0.200347\\
1.241	-0.200502\\
1.242	-0.200656\\
1.243	-0.200811\\
1.244	-0.200965\\
1.245	-0.20112\\
1.246	-0.201274\\
1.247	-0.201429\\
1.248	-0.201583\\
1.249	-0.201737\\
1.25	-0.201892\\
1.251	-0.202046\\
1.252	-0.2022\\
1.253	-0.202355\\
1.254	-0.202509\\
1.255	-0.202663\\
1.256	-0.202817\\
1.257	-0.202972\\
1.258	-0.203126\\
1.259	-0.20328\\
1.26	-0.203434\\
1.261	-0.203588\\
1.262	-0.203742\\
1.263	-0.203896\\
1.264	-0.20405\\
1.265	-0.204204\\
1.266	-0.204358\\
1.267	-0.204512\\
1.268	-0.204666\\
1.269	-0.20482\\
1.27	-0.204974\\
1.271	-0.205128\\
1.272	-0.205282\\
1.273	-0.205436\\
1.274	-0.205589\\
1.275	-0.205743\\
1.276	-0.205897\\
1.277	-0.206051\\
1.278	-0.206204\\
1.279	-0.206358\\
1.28	-0.206512\\
1.281	-0.206665\\
1.282	-0.206819\\
1.283	-0.206973\\
1.284	-0.207126\\
1.285	-0.20728\\
1.286	-0.207433\\
1.287	-0.207587\\
1.288	-0.20774\\
1.289	-0.207894\\
1.29	-0.208047\\
1.291	-0.208201\\
1.292	-0.208354\\
1.293	-0.208507\\
1.294	-0.208661\\
1.295	-0.208814\\
1.296	-0.208967\\
1.297	-0.209121\\
1.298	-0.209274\\
1.299	-0.209427\\
1.3	-0.20958\\
1.301	-0.209734\\
1.302	-0.209887\\
1.303	-0.21004\\
1.304	-0.210193\\
1.305	-0.210346\\
1.306	-0.210499\\
1.307	-0.210652\\
1.308	-0.210805\\
1.309	-0.210958\\
1.31	-0.211111\\
1.311	-0.211264\\
1.312	-0.211417\\
1.313	-0.21157\\
1.314	-0.211723\\
1.315	-0.211876\\
1.316	-0.212029\\
1.317	-0.212182\\
1.318	-0.212334\\
1.319	-0.212487\\
1.32	-0.21264\\
1.321	-0.212793\\
1.322	-0.212945\\
1.323	-0.213098\\
1.324	-0.213251\\
1.325	-0.213403\\
1.326	-0.213556\\
1.327	-0.213709\\
1.328	-0.213861\\
1.329	-0.214014\\
1.33	-0.214166\\
1.331	-0.214319\\
1.332	-0.214471\\
1.333	-0.214624\\
1.334	-0.214776\\
1.335	-0.214911\\
1.336	-0.215012\\
1.337	-0.215078\\
1.338	-0.215126\\
1.339	-0.215175\\
1.34	-0.215224\\
1.341	-0.215274\\
1.342	-0.215341\\
1.343	-0.215443\\
1.344	-0.215579\\
1.345	-0.215733\\
1.346	-0.215887\\
1.347	-0.216041\\
1.348	-0.216195\\
1.349	-0.216348\\
1.35	-0.216502\\
1.351	-0.216656\\
1.352	-0.21681\\
1.353	-0.216963\\
1.354	-0.217117\\
1.355	-0.217271\\
1.356	-0.217424\\
1.357	-0.217578\\
1.358	-0.217731\\
1.359	-0.217885\\
1.36	-0.218038\\
1.361	-0.218192\\
1.362	-0.218345\\
1.363	-0.218498\\
1.364	-0.218652\\
1.365	-0.218805\\
1.366	-0.218959\\
1.367	-0.219112\\
1.368	-0.219265\\
1.369	-0.219418\\
1.37	-0.219572\\
1.371	-0.219725\\
1.372	-0.219878\\
1.373	-0.220031\\
1.374	-0.220184\\
1.375	-0.220337\\
1.376	-0.22049\\
1.377	-0.220643\\
1.378	-0.220796\\
1.379	-0.220949\\
1.38	-0.221102\\
1.381	-0.221255\\
1.382	-0.221408\\
1.383	-0.221561\\
1.384	-0.221714\\
1.385	-0.221866\\
1.386	-0.222019\\
1.387	-0.222172\\
1.388	-0.222325\\
1.389	-0.222477\\
1.39	-0.22263\\
1.391	-0.222783\\
1.392	-0.222935\\
1.393	-0.223088\\
1.394	-0.22324\\
1.395	-0.223393\\
1.396	-0.223545\\
1.397	-0.223698\\
1.398	-0.22385\\
1.399	-0.224003\\
1.4	-0.224155\\
1.401	-0.224308\\
1.402	-0.22446\\
1.403	-0.224612\\
1.404	-0.224764\\
1.405	-0.224917\\
1.406	-0.225069\\
1.407	-0.225221\\
1.408	-0.225373\\
1.409	-0.225525\\
1.41	-0.225678\\
1.411	-0.22583\\
1.412	-0.225982\\
1.413	-0.226134\\
1.414	-0.226286\\
1.415	-0.226438\\
1.416	-0.22659\\
1.417	-0.226742\\
1.418	-0.226893\\
1.419	-0.227045\\
1.42	-0.227197\\
1.421	-0.227349\\
1.422	-0.227501\\
1.423	-0.227653\\
1.424	-0.227804\\
1.425	-0.227956\\
1.426	-0.228108\\
1.427	-0.228259\\
1.428	-0.228411\\
1.429	-0.228563\\
1.43	-0.228714\\
1.431	-0.228866\\
1.432	-0.229017\\
1.433	-0.229169\\
1.434	-0.22932\\
1.435	-0.229472\\
1.436	-0.229623\\
1.437	-0.229774\\
1.438	-0.229926\\
1.439	-0.230077\\
1.44	-0.230228\\
1.441	-0.23038\\
1.442	-0.230531\\
1.443	-0.230682\\
1.444	-0.230833\\
1.445	-0.230984\\
1.446	-0.231135\\
1.447	-0.231287\\
1.448	-0.231438\\
1.449	-0.231589\\
1.45	-0.23174\\
1.451	-0.231891\\
1.452	-0.232042\\
1.453	-0.232193\\
1.454	-0.232343\\
1.455	-0.232494\\
1.456	-0.232645\\
1.457	-0.232796\\
1.458	-0.232947\\
1.459	-0.233098\\
1.46	-0.233248\\
1.461	-0.233399\\
1.462	-0.23355\\
1.463	-0.2337\\
1.464	-0.233851\\
1.465	-0.234002\\
1.466	-0.234152\\
1.467	-0.234303\\
1.468	-0.234453\\
1.469	-0.234604\\
1.47	-0.234754\\
1.471	-0.234905\\
1.472	-0.235055\\
1.473	-0.235205\\
1.474	-0.235356\\
1.475	-0.235506\\
1.476	-0.235656\\
1.477	-0.235807\\
1.478	-0.235957\\
1.479	-0.236107\\
1.48	-0.236257\\
1.481	-0.236408\\
1.482	-0.236558\\
1.483	-0.236708\\
1.484	-0.236858\\
1.485	-0.237008\\
1.486	-0.237158\\
1.487	-0.237308\\
1.488	-0.237458\\
1.489	-0.237608\\
1.49	-0.237758\\
1.491	-0.237908\\
1.492	-0.238057\\
1.493	-0.238207\\
1.494	-0.238357\\
1.495	-0.238507\\
1.496	-0.238657\\
1.497	-0.238806\\
1.498	-0.238956\\
1.499	-0.239106\\
1.5	-0.239255\\
1.501	-0.239405\\
1.502	-0.239554\\
1.503	-0.239704\\
1.504	-0.239854\\
1.505	-0.240003\\
1.506	-0.240153\\
1.507	-0.240302\\
1.508	-0.240451\\
1.509	-0.240601\\
1.51	-0.24075\\
1.511	-0.240899\\
1.512	-0.241049\\
1.513	-0.241198\\
1.514	-0.241347\\
1.515	-0.241496\\
1.516	-0.241646\\
1.517	-0.241795\\
1.518	-0.241944\\
1.519	-0.242093\\
1.52	-0.242242\\
1.521	-0.242391\\
1.522	-0.24254\\
1.523	-0.242689\\
1.524	-0.242838\\
1.525	-0.242987\\
1.526	-0.243136\\
1.527	-0.243285\\
1.528	-0.243434\\
1.529	-0.243583\\
1.53	-0.243731\\
1.531	-0.24388\\
1.532	-0.244029\\
1.533	-0.244178\\
1.534	-0.244326\\
1.535	-0.244475\\
1.536	-0.244624\\
1.537	-0.244772\\
1.538	-0.244921\\
1.539	-0.245069\\
1.54	-0.245218\\
1.541	-0.245366\\
1.542	-0.245515\\
1.543	-0.245663\\
1.544	-0.245812\\
1.545	-0.24596\\
1.546	-0.246108\\
1.547	-0.246257\\
1.548	-0.246405\\
1.549	-0.246553\\
1.55	-0.246701\\
1.551	-0.24685\\
1.552	-0.246998\\
1.553	-0.247146\\
1.554	-0.247294\\
1.555	-0.247442\\
1.556	-0.24759\\
1.557	-0.247738\\
1.558	-0.247886\\
1.559	-0.248034\\
1.56	-0.248182\\
1.561	-0.24833\\
1.562	-0.248478\\
1.563	-0.248626\\
1.564	-0.248774\\
1.565	-0.248922\\
1.566	-0.249069\\
1.567	-0.249217\\
1.568	-0.249365\\
1.569	-0.249513\\
1.57	-0.24966\\
1.571	-0.249808\\
1.572	-0.249956\\
1.573	-0.250103\\
1.574	-0.250251\\
1.575	-0.250398\\
1.576	-0.250546\\
1.577	-0.250693\\
1.578	-0.250841\\
1.579	-0.250988\\
1.58	-0.251135\\
1.581	-0.251283\\
1.582	-0.25143\\
1.583	-0.251577\\
1.584	-0.251725\\
1.585	-0.251872\\
1.586	-0.252019\\
1.587	-0.252166\\
1.588	-0.252314\\
1.589	-0.252461\\
1.59	-0.252608\\
1.591	-0.252755\\
1.592	-0.252902\\
1.593	-0.253049\\
1.594	-0.253196\\
1.595	-0.253343\\
1.596	-0.25349\\
1.597	-0.253637\\
1.598	-0.253784\\
1.599	-0.253931\\
1.6	-0.254077\\
1.601	-0.254224\\
1.602	-0.254371\\
1.603	-0.254518\\
1.604	-0.254664\\
1.605	-0.254811\\
1.606	-0.254958\\
1.607	-0.255104\\
1.608	-0.255251\\
1.609	-0.255398\\
1.61	-0.255544\\
1.611	-0.255691\\
1.612	-0.255837\\
1.613	-0.255984\\
1.614	-0.25613\\
1.615	-0.256276\\
1.616	-0.256423\\
1.617	-0.256569\\
1.618	-0.256715\\
1.619	-0.256862\\
1.62	-0.257008\\
1.621	-0.257154\\
1.622	-0.2573\\
1.623	-0.257446\\
1.624	-0.257593\\
1.625	-0.257739\\
1.626	-0.257885\\
1.627	-0.258031\\
1.628	-0.258177\\
1.629	-0.258323\\
1.63	-0.258469\\
1.631	-0.258615\\
1.632	-0.258761\\
1.633	-0.258907\\
1.634	-0.259052\\
1.635	-0.259198\\
1.636	-0.259344\\
1.637	-0.25949\\
1.638	-0.259636\\
1.639	-0.259781\\
1.64	-0.259927\\
1.641	-0.260073\\
1.642	-0.260218\\
1.643	-0.260364\\
1.644	-0.260509\\
1.645	-0.260655\\
1.646	-0.260801\\
1.647	-0.260946\\
1.648	-0.261091\\
1.649	-0.261237\\
1.65	-0.261382\\
1.651	-0.261528\\
1.652	-0.261673\\
1.653	-0.261818\\
1.654	-0.261964\\
1.655	-0.262109\\
1.656	-0.262254\\
1.657	-0.262399\\
1.658	-0.262544\\
1.659	-0.26269\\
1.66	-0.262835\\
1.661	-0.26298\\
1.662	-0.263125\\
1.663	-0.26327\\
1.664	-0.263415\\
1.665	-0.26356\\
1.666	-0.263705\\
1.667	-0.26385\\
1.668	-0.263994\\
1.669	-0.264139\\
1.67	-0.264284\\
1.671	-0.264429\\
1.672	-0.264574\\
1.673	-0.264718\\
1.674	-0.264863\\
1.675	-0.265008\\
1.676	-0.265152\\
1.677	-0.265297\\
1.678	-0.265442\\
1.679	-0.265586\\
1.68	-0.265731\\
1.681	-0.265875\\
1.682	-0.26602\\
1.683	-0.266164\\
1.684	-0.266309\\
1.685	-0.266453\\
1.686	-0.266597\\
1.687	-0.266742\\
1.688	-0.266886\\
1.689	-0.26703\\
1.69	-0.267174\\
1.691	-0.267319\\
1.692	-0.267463\\
1.693	-0.267607\\
1.694	-0.267751\\
1.695	-0.267895\\
1.696	-0.268039\\
1.697	-0.268183\\
1.698	-0.268327\\
1.699	-0.268471\\
1.7	-0.268615\\
1.701	-0.268759\\
1.702	-0.268903\\
1.703	-0.269047\\
1.704	-0.269191\\
1.705	-0.269335\\
1.706	-0.269478\\
1.707	-0.269622\\
1.708	-0.269766\\
1.709	-0.26991\\
1.71	-0.270053\\
1.711	-0.270197\\
1.712	-0.27034\\
1.713	-0.270484\\
1.714	-0.270628\\
1.715	-0.270771\\
1.716	-0.270915\\
1.717	-0.271058\\
1.718	-0.271201\\
1.719	-0.271345\\
1.72	-0.271488\\
1.721	-0.271632\\
1.722	-0.271775\\
1.723	-0.271918\\
1.724	-0.272061\\
1.725	-0.272205\\
1.726	-0.272348\\
1.727	-0.272491\\
1.728	-0.272634\\
1.729	-0.272777\\
1.73	-0.27292\\
1.731	-0.273063\\
1.732	-0.273206\\
1.733	-0.273349\\
1.734	-0.273492\\
1.735	-0.273635\\
1.736	-0.273778\\
1.737	-0.273921\\
1.738	-0.274064\\
1.739	-0.274207\\
1.74	-0.274349\\
1.741	-0.274492\\
1.742	-0.274635\\
1.743	-0.274777\\
1.744	-0.27492\\
1.745	-0.275063\\
1.746	-0.275205\\
1.747	-0.275348\\
1.748	-0.27549\\
1.749	-0.275633\\
1.75	-0.275775\\
1.751	-0.275918\\
1.752	-0.27606\\
1.753	-0.276203\\
1.754	-0.276345\\
1.755	-0.276487\\
1.756	-0.27663\\
1.757	-0.276772\\
1.758	-0.276914\\
1.759	-0.277056\\
1.76	-0.277199\\
1.761	-0.277341\\
1.762	-0.277483\\
1.763	-0.277625\\
1.764	-0.277767\\
1.765	-0.277909\\
1.766	-0.278051\\
1.767	-0.278193\\
1.768	-0.278335\\
1.769	-0.278477\\
1.77	-0.278619\\
1.771	-0.278761\\
1.772	-0.278903\\
1.773	-0.279044\\
1.774	-0.279186\\
1.775	-0.279328\\
1.776	-0.27947\\
1.777	-0.279611\\
1.778	-0.279753\\
1.779	-0.279895\\
1.78	-0.280036\\
1.781	-0.280178\\
1.782	-0.280319\\
1.783	-0.280461\\
1.784	-0.280602\\
1.785	-0.280744\\
1.786	-0.280885\\
1.787	-0.281026\\
1.788	-0.281168\\
1.789	-0.281309\\
1.79	-0.28145\\
1.791	-0.281592\\
1.792	-0.281733\\
1.793	-0.281874\\
1.794	-0.282015\\
1.795	-0.282156\\
1.796	-0.282298\\
1.797	-0.282439\\
1.798	-0.28258\\
1.799	-0.282721\\
1.8	-0.282862\\
1.801	-0.283003\\
1.802	-0.283144\\
1.803	-0.283284\\
1.804	-0.283425\\
1.805	-0.283566\\
1.806	-0.283707\\
1.807	-0.283848\\
1.808	-0.283989\\
1.809	-0.284129\\
1.81	-0.28427\\
1.811	-0.284411\\
1.812	-0.284551\\
1.813	-0.284692\\
1.814	-0.284832\\
1.815	-0.284973\\
1.816	-0.285114\\
1.817	-0.285254\\
1.818	-0.285394\\
1.819	-0.285535\\
1.82	-0.285675\\
1.821	-0.285816\\
1.822	-0.285956\\
1.823	-0.286096\\
1.824	-0.286237\\
1.825	-0.286377\\
1.826	-0.286517\\
1.827	-0.286657\\
1.828	-0.286797\\
1.829	-0.286937\\
1.83	-0.287078\\
1.831	-0.287218\\
1.832	-0.287358\\
1.833	-0.287498\\
1.834	-0.287638\\
1.835	-0.287777\\
1.836	-0.287917\\
1.837	-0.288057\\
1.838	-0.288197\\
1.839	-0.288337\\
1.84	-0.288477\\
1.841	-0.288616\\
1.842	-0.288756\\
1.843	-0.288896\\
1.844	-0.289036\\
1.845	-0.289175\\
1.846	-0.289315\\
1.847	-0.289454\\
1.848	-0.289594\\
1.849	-0.289733\\
1.85	-0.289873\\
1.851	-0.290012\\
1.852	-0.290152\\
1.853	-0.290291\\
1.854	-0.290431\\
1.855	-0.29057\\
1.856	-0.290709\\
1.857	-0.290848\\
1.858	-0.290988\\
1.859	-0.291127\\
1.86	-0.291266\\
1.861	-0.291405\\
1.862	-0.291544\\
1.863	-0.291683\\
1.864	-0.291822\\
1.865	-0.291961\\
1.866	-0.2921\\
1.867	-0.292239\\
1.868	-0.292378\\
1.869	-0.292517\\
1.87	-0.292656\\
1.871	-0.292795\\
1.872	-0.292934\\
1.873	-0.293073\\
1.874	-0.293211\\
1.875	-0.29335\\
1.876	-0.293489\\
1.877	-0.293627\\
1.878	-0.293766\\
1.879	-0.293905\\
1.88	-0.294043\\
1.881	-0.294182\\
1.882	-0.29432\\
1.883	-0.294459\\
1.884	-0.294597\\
1.885	-0.294736\\
1.886	-0.294874\\
1.887	-0.295012\\
1.888	-0.295151\\
1.889	-0.295289\\
1.89	-0.295427\\
1.891	-0.295565\\
1.892	-0.295704\\
1.893	-0.295842\\
1.894	-0.29598\\
1.895	-0.296118\\
1.896	-0.296256\\
1.897	-0.296394\\
1.898	-0.296532\\
1.899	-0.29667\\
1.9	-0.296808\\
1.901	-0.296946\\
1.902	-0.297084\\
1.903	-0.297222\\
1.904	-0.297359\\
1.905	-0.297497\\
1.906	-0.297635\\
1.907	-0.297773\\
1.908	-0.29791\\
1.909	-0.298048\\
1.91	-0.298186\\
1.911	-0.298323\\
1.912	-0.298461\\
1.913	-0.298598\\
1.914	-0.298736\\
1.915	-0.298873\\
1.916	-0.299011\\
1.917	-0.299148\\
1.918	-0.299286\\
1.919	-0.299423\\
1.92	-0.29956\\
1.921	-0.299698\\
1.922	-0.299835\\
1.923	-0.299972\\
1.924	-0.300109\\
1.925	-0.300247\\
1.926	-0.300384\\
1.927	-0.300521\\
1.928	-0.300658\\
1.929	-0.300795\\
1.93	-0.300932\\
1.931	-0.301069\\
1.932	-0.301206\\
1.933	-0.301343\\
1.934	-0.30148\\
1.935	-0.301617\\
1.936	-0.301753\\
1.937	-0.30189\\
1.938	-0.302027\\
1.939	-0.302164\\
1.94	-0.3023\\
1.941	-0.302437\\
1.942	-0.302574\\
1.943	-0.30271\\
1.944	-0.302847\\
1.945	-0.302983\\
1.946	-0.30312\\
1.947	-0.303256\\
1.948	-0.303393\\
1.949	-0.303529\\
1.95	-0.303666\\
1.951	-0.303802\\
1.952	-0.303938\\
1.953	-0.304075\\
1.954	-0.304211\\
1.955	-0.304347\\
1.956	-0.304483\\
1.957	-0.304619\\
1.958	-0.304756\\
1.959	-0.304892\\
1.96	-0.305028\\
1.961	-0.305164\\
1.962	-0.3053\\
1.963	-0.305436\\
1.964	-0.305572\\
1.965	-0.305708\\
1.966	-0.305844\\
1.967	-0.305979\\
1.968	-0.306115\\
1.969	-0.306251\\
1.97	-0.306387\\
1.971	-0.306523\\
1.972	-0.306658\\
1.973	-0.306794\\
1.974	-0.306929\\
1.975	-0.307065\\
1.976	-0.307201\\
1.977	-0.307336\\
1.978	-0.307472\\
1.979	-0.307607\\
1.98	-0.307743\\
1.981	-0.307878\\
1.982	-0.308013\\
1.983	-0.308149\\
1.984	-0.308284\\
1.985	-0.308419\\
1.986	-0.308555\\
1.987	-0.30869\\
1.988	-0.308825\\
1.989	-0.30896\\
1.99	-0.309095\\
1.991	-0.30923\\
1.992	-0.309365\\
1.993	-0.3095\\
1.994	-0.309635\\
1.995	-0.30977\\
1.996	-0.309905\\
1.997	-0.31004\\
1.998	-0.310175\\
1.999	-0.31031\\
2	-0.310445\\
2.001	-0.310579\\
2.002	-0.310714\\
2.003	-0.310849\\
2.004	-0.310984\\
2.005	-0.311118\\
2.006	-0.311253\\
2.007	-0.311387\\
2.008	-0.311522\\
2.009	-0.311657\\
2.01	-0.311791\\
2.011	-0.311925\\
2.012	-0.31206\\
2.013	-0.312194\\
2.014	-0.312329\\
2.015	-0.312463\\
2.016	-0.312597\\
2.017	-0.312731\\
2.018	-0.312866\\
2.019	-0.313\\
2.02	-0.313134\\
2.021	-0.313268\\
2.022	-0.313402\\
2.023	-0.313536\\
2.024	-0.31367\\
2.025	-0.313804\\
2.026	-0.313938\\
2.027	-0.314072\\
2.028	-0.314206\\
2.029	-0.31434\\
2.03	-0.314474\\
2.031	-0.314608\\
2.032	-0.314741\\
2.033	-0.314875\\
2.034	-0.315009\\
2.035	-0.315143\\
2.036	-0.315276\\
2.037	-0.31541\\
2.038	-0.315543\\
2.039	-0.315677\\
2.04	-0.315811\\
2.041	-0.315944\\
2.042	-0.316077\\
2.043	-0.316211\\
2.044	-0.316344\\
2.045	-0.316478\\
2.046	-0.316611\\
2.047	-0.316744\\
2.048	-0.316878\\
2.049	-0.317011\\
2.05	-0.317144\\
2.051	-0.317277\\
2.052	-0.31741\\
2.053	-0.317543\\
2.054	-0.317676\\
2.055	-0.317809\\
2.056	-0.317942\\
2.057	-0.318075\\
2.058	-0.318208\\
2.059	-0.318341\\
2.06	-0.318474\\
2.061	-0.318607\\
2.062	-0.31874\\
2.063	-0.318872\\
2.064	-0.319005\\
2.065	-0.319138\\
2.066	-0.319271\\
2.067	-0.319403\\
2.068	-0.319536\\
2.069	-0.319668\\
2.07	-0.319801\\
2.071	-0.319933\\
2.072	-0.320066\\
2.073	-0.320198\\
2.074	-0.320331\\
2.075	-0.320463\\
2.076	-0.320596\\
2.077	-0.320728\\
2.078	-0.32086\\
2.079	-0.320992\\
2.08	-0.321125\\
2.081	-0.321257\\
2.082	-0.321389\\
2.083	-0.321521\\
2.084	-0.321653\\
2.085	-0.321785\\
2.086	-0.321917\\
2.087	-0.322049\\
2.088	-0.322181\\
2.089	-0.322313\\
2.09	-0.322445\\
2.091	-0.322577\\
2.092	-0.322709\\
2.093	-0.32284\\
2.094	-0.322972\\
2.095	-0.323104\\
2.096	-0.323236\\
2.097	-0.323367\\
2.098	-0.323499\\
2.099	-0.32363\\
2.1	-0.323762\\
2.101	-0.323894\\
2.102	-0.324025\\
2.103	-0.324156\\
2.104	-0.324288\\
2.105	-0.324419\\
2.106	-0.324551\\
2.107	-0.324682\\
2.108	-0.324813\\
2.109	-0.324945\\
2.11	-0.325076\\
2.111	-0.325207\\
2.112	-0.325338\\
2.113	-0.325469\\
2.114	-0.3256\\
2.115	-0.325731\\
2.116	-0.325862\\
2.117	-0.325993\\
2.118	-0.326124\\
2.119	-0.326255\\
2.12	-0.326386\\
2.121	-0.326517\\
2.122	-0.326648\\
2.123	-0.326779\\
2.124	-0.326909\\
2.125	-0.32704\\
2.126	-0.327171\\
2.127	-0.327302\\
2.128	-0.327432\\
2.129	-0.327563\\
2.13	-0.327693\\
2.131	-0.327824\\
2.132	-0.327954\\
2.133	-0.328085\\
2.134	-0.328215\\
2.135	-0.328346\\
2.136	-0.328476\\
2.137	-0.328606\\
2.138	-0.328737\\
2.139	-0.328867\\
2.14	-0.328997\\
2.141	-0.329127\\
2.142	-0.329257\\
2.143	-0.329388\\
2.144	-0.329518\\
2.145	-0.329648\\
2.146	-0.329778\\
2.147	-0.329908\\
2.148	-0.330038\\
2.149	-0.330168\\
2.15	-0.330298\\
2.151	-0.330427\\
2.152	-0.330557\\
2.153	-0.330687\\
2.154	-0.330817\\
2.155	-0.330947\\
2.156	-0.331076\\
2.157	-0.331206\\
2.158	-0.331336\\
2.159	-0.331465\\
2.16	-0.331595\\
2.161	-0.331724\\
2.162	-0.331854\\
2.163	-0.331983\\
2.164	-0.332113\\
2.165	-0.332242\\
2.166	-0.332371\\
2.167	-0.332501\\
2.168	-0.33263\\
2.169	-0.332759\\
2.17	-0.332888\\
2.171	-0.333018\\
2.172	-0.333147\\
2.173	-0.333276\\
2.174	-0.333405\\
2.175	-0.333534\\
2.176	-0.333663\\
2.177	-0.333792\\
2.178	-0.333921\\
2.179	-0.33405\\
2.18	-0.334179\\
2.181	-0.334308\\
2.182	-0.334436\\
2.183	-0.334565\\
2.184	-0.334694\\
2.185	-0.334823\\
2.186	-0.334951\\
2.187	-0.33508\\
2.188	-0.335209\\
2.189	-0.335337\\
2.19	-0.335466\\
2.191	-0.335594\\
2.192	-0.335723\\
2.193	-0.335851\\
2.194	-0.33598\\
2.195	-0.336108\\
2.196	-0.336236\\
2.197	-0.336365\\
2.198	-0.336493\\
2.199	-0.336621\\
2.2	-0.336749\\
2.201	-0.336878\\
2.202	-0.337006\\
2.203	-0.337134\\
2.204	-0.337262\\
2.205	-0.33739\\
2.206	-0.337518\\
2.207	-0.337646\\
2.208	-0.337774\\
2.209	-0.337902\\
2.21	-0.33803\\
2.211	-0.338157\\
2.212	-0.338285\\
2.213	-0.338413\\
2.214	-0.338541\\
2.215	-0.338668\\
2.216	-0.338796\\
2.217	-0.338924\\
2.218	-0.339051\\
2.219	-0.339179\\
2.22	-0.339306\\
2.221	-0.339434\\
2.222	-0.339561\\
2.223	-0.339689\\
2.224	-0.339816\\
2.225	-0.339943\\
2.226	-0.340071\\
2.227	-0.340198\\
2.228	-0.340325\\
2.229	-0.340452\\
2.23	-0.34058\\
2.231	-0.340707\\
2.232	-0.340834\\
2.233	-0.340961\\
2.234	-0.341088\\
2.235	-0.341215\\
2.236	-0.341342\\
2.237	-0.341469\\
2.238	-0.341596\\
2.239	-0.341723\\
2.24	-0.34185\\
2.241	-0.341976\\
2.242	-0.342103\\
2.243	-0.34223\\
2.244	-0.342357\\
2.245	-0.342483\\
2.246	-0.34261\\
2.247	-0.342736\\
2.248	-0.342863\\
2.249	-0.34299\\
2.25	-0.343116\\
2.251	-0.343242\\
2.252	-0.343369\\
2.253	-0.343495\\
2.254	-0.343622\\
2.255	-0.343748\\
2.256	-0.343874\\
2.257	-0.344\\
2.258	-0.344127\\
2.259	-0.344253\\
2.26	-0.344379\\
2.261	-0.344505\\
2.262	-0.344631\\
2.263	-0.344757\\
2.264	-0.344883\\
2.265	-0.345009\\
2.266	-0.345135\\
2.267	-0.345261\\
2.268	-0.345387\\
2.269	-0.345513\\
2.27	-0.345639\\
2.271	-0.345764\\
2.272	-0.34589\\
2.273	-0.346016\\
2.274	-0.346141\\
2.275	-0.346267\\
2.276	-0.346393\\
2.277	-0.346518\\
2.278	-0.346644\\
2.279	-0.346769\\
2.28	-0.346895\\
2.281	-0.34702\\
2.282	-0.347145\\
2.283	-0.347271\\
2.284	-0.347396\\
2.285	-0.347521\\
2.286	-0.347647\\
2.287	-0.347772\\
2.288	-0.347897\\
2.289	-0.348022\\
2.29	-0.348147\\
2.291	-0.348272\\
2.292	-0.348397\\
2.293	-0.348522\\
2.294	-0.348647\\
2.295	-0.348772\\
2.296	-0.348897\\
2.297	-0.349022\\
2.298	-0.349147\\
2.299	-0.349271\\
2.3	-0.349396\\
2.301	-0.349521\\
2.302	-0.349646\\
2.303	-0.34977\\
2.304	-0.349895\\
2.305	-0.350019\\
2.306	-0.350144\\
2.307	-0.350268\\
2.308	-0.350393\\
2.309	-0.350517\\
2.31	-0.350642\\
2.311	-0.350766\\
2.312	-0.35089\\
2.313	-0.351015\\
2.314	-0.351139\\
2.315	-0.351263\\
2.316	-0.351387\\
2.317	-0.351512\\
2.318	-0.351636\\
2.319	-0.35176\\
2.32	-0.351884\\
2.321	-0.352008\\
2.322	-0.352132\\
2.323	-0.352256\\
2.324	-0.35238\\
2.325	-0.352503\\
2.326	-0.352627\\
2.327	-0.352751\\
2.328	-0.352875\\
2.329	-0.352999\\
2.33	-0.353122\\
2.331	-0.353246\\
2.332	-0.35337\\
2.333	-0.353493\\
2.334	-0.353617\\
2.335	-0.35374\\
2.336	-0.353864\\
2.337	-0.353987\\
2.338	-0.35411\\
2.339	-0.354234\\
2.34	-0.354357\\
2.341	-0.35448\\
2.342	-0.354604\\
2.343	-0.354727\\
2.344	-0.35485\\
2.345	-0.354973\\
2.346	-0.355096\\
2.347	-0.35522\\
2.348	-0.355343\\
2.349	-0.355466\\
2.35	-0.355589\\
2.351	-0.355712\\
2.352	-0.355834\\
2.353	-0.355957\\
2.354	-0.35608\\
2.355	-0.356203\\
2.356	-0.356326\\
2.357	-0.356448\\
2.358	-0.356571\\
2.359	-0.356694\\
2.36	-0.356816\\
2.361	-0.356939\\
2.362	-0.357062\\
2.363	-0.357184\\
2.364	-0.357307\\
2.365	-0.357429\\
2.366	-0.357551\\
2.367	-0.357674\\
2.368	-0.357796\\
2.369	-0.357918\\
2.37	-0.358041\\
2.371	-0.358163\\
2.372	-0.358285\\
2.373	-0.358407\\
2.374	-0.358529\\
2.375	-0.358651\\
2.376	-0.358773\\
2.377	-0.358895\\
2.378	-0.359017\\
2.379	-0.359139\\
2.38	-0.359261\\
2.381	-0.359383\\
2.382	-0.359505\\
2.383	-0.359627\\
2.384	-0.359749\\
2.385	-0.35987\\
2.386	-0.359992\\
2.387	-0.360114\\
2.388	-0.360235\\
2.389	-0.360357\\
2.39	-0.360478\\
2.391	-0.3606\\
2.392	-0.360721\\
2.393	-0.360843\\
2.394	-0.360964\\
2.395	-0.361086\\
2.396	-0.361207\\
2.397	-0.361328\\
2.398	-0.361449\\
2.399	-0.361571\\
2.4	-0.361692\\
2.401	-0.361813\\
2.402	-0.361934\\
2.403	-0.362055\\
2.404	-0.362176\\
2.405	-0.362297\\
2.406	-0.362418\\
2.407	-0.362539\\
2.408	-0.36266\\
2.409	-0.362781\\
2.41	-0.362902\\
2.411	-0.363022\\
2.412	-0.363143\\
2.413	-0.363264\\
2.414	-0.363385\\
2.415	-0.363505\\
2.416	-0.363626\\
2.417	-0.363746\\
2.418	-0.363867\\
2.419	-0.363987\\
2.42	-0.364108\\
2.421	-0.364228\\
2.422	-0.364349\\
2.423	-0.364469\\
2.424	-0.364589\\
2.425	-0.36471\\
2.426	-0.36483\\
2.427	-0.36495\\
2.428	-0.36507\\
2.429	-0.36519\\
2.43	-0.36531\\
2.431	-0.36543\\
2.432	-0.36555\\
2.433	-0.36567\\
2.434	-0.36579\\
2.435	-0.36591\\
2.436	-0.36603\\
2.437	-0.36615\\
2.438	-0.36627\\
2.439	-0.36639\\
2.44	-0.366509\\
2.441	-0.366629\\
2.442	-0.366749\\
2.443	-0.366868\\
2.444	-0.366988\\
2.445	-0.367107\\
2.446	-0.367227\\
2.447	-0.367346\\
2.448	-0.367466\\
2.449	-0.367585\\
2.45	-0.367705\\
2.451	-0.367824\\
2.452	-0.367943\\
2.453	-0.368062\\
2.454	-0.368182\\
2.455	-0.368301\\
2.456	-0.36842\\
2.457	-0.368539\\
2.458	-0.368658\\
2.459	-0.368777\\
2.46	-0.368896\\
2.461	-0.369015\\
2.462	-0.369134\\
2.463	-0.369253\\
2.464	-0.369372\\
2.465	-0.36949\\
2.466	-0.369609\\
2.467	-0.369728\\
2.468	-0.369847\\
2.469	-0.369965\\
2.47	-0.370084\\
2.471	-0.370203\\
2.472	-0.370321\\
2.473	-0.37044\\
2.474	-0.370558\\
2.475	-0.370677\\
2.476	-0.370795\\
2.477	-0.370913\\
2.478	-0.371032\\
2.479	-0.37115\\
2.48	-0.371268\\
2.481	-0.371386\\
2.482	-0.371505\\
2.483	-0.371623\\
2.484	-0.371741\\
2.485	-0.371859\\
2.486	-0.371977\\
2.487	-0.372095\\
2.488	-0.372213\\
2.489	-0.372331\\
2.49	-0.372449\\
2.491	-0.372566\\
2.492	-0.372684\\
2.493	-0.372802\\
2.494	-0.37292\\
2.495	-0.373037\\
2.496	-0.373155\\
2.497	-0.373273\\
2.498	-0.37339\\
2.499	-0.373508\\
2.5	-0.373625\\
2.501	-0.373743\\
2.502	-0.37386\\
2.503	-0.373978\\
2.504	-0.374095\\
2.505	-0.374212\\
2.506	-0.37433\\
2.507	-0.374447\\
2.508	-0.374564\\
2.509	-0.374681\\
2.51	-0.374798\\
2.511	-0.374915\\
2.512	-0.375033\\
2.513	-0.37515\\
2.514	-0.375267\\
2.515	-0.375384\\
2.516	-0.3755\\
2.517	-0.375617\\
2.518	-0.375734\\
2.519	-0.375851\\
2.52	-0.375968\\
2.521	-0.376084\\
2.522	-0.376201\\
2.523	-0.376318\\
2.524	-0.376434\\
2.525	-0.376551\\
2.526	-0.376667\\
2.527	-0.376784\\
2.528	-0.3769\\
2.529	-0.377017\\
2.53	-0.377133\\
2.531	-0.37725\\
2.532	-0.377366\\
2.533	-0.377482\\
2.534	-0.377598\\
2.535	-0.377715\\
2.536	-0.377831\\
2.537	-0.377947\\
2.538	-0.378063\\
2.539	-0.378179\\
2.54	-0.378295\\
2.541	-0.378411\\
2.542	-0.378527\\
2.543	-0.378643\\
2.544	-0.378759\\
2.545	-0.378875\\
2.546	-0.37899\\
2.547	-0.379106\\
2.548	-0.379222\\
2.549	-0.379337\\
2.55	-0.379453\\
2.551	-0.379569\\
2.552	-0.379684\\
2.553	-0.3798\\
2.554	-0.379915\\
2.555	-0.380031\\
2.556	-0.380146\\
2.557	-0.380261\\
2.558	-0.380377\\
2.559	-0.380492\\
2.56	-0.380607\\
2.561	-0.380722\\
2.562	-0.380838\\
2.563	-0.380952\\
2.564	-0.381067\\
2.565	-0.381181\\
2.566	-0.381294\\
2.567	-0.381407\\
2.568	-0.381519\\
2.569	-0.38163\\
2.57	-0.38174\\
2.571	-0.381849\\
2.572	-0.381956\\
2.573	-0.382062\\
2.574	-0.382166\\
2.575	-0.382269\\
2.576	-0.38237\\
2.577	-0.38247\\
2.578	-0.382567\\
2.579	-0.382662\\
2.58	-0.382755\\
2.581	-0.382846\\
2.582	-0.382935\\
2.583	-0.383021\\
2.584	-0.383106\\
2.585	-0.383188\\
2.586	-0.383268\\
2.587	-0.383346\\
2.588	-0.383422\\
2.589	-0.383496\\
2.59	-0.383568\\
2.591	-0.383637\\
2.592	-0.383705\\
2.593	-0.38377\\
2.594	-0.383833\\
2.595	-0.383894\\
2.596	-0.383953\\
2.597	-0.38401\\
2.598	-0.384064\\
2.599	-0.384117\\
2.6	-0.384167\\
2.601	-0.384216\\
2.602	-0.384262\\
2.603	-0.384306\\
2.604	-0.384348\\
2.605	-0.384388\\
2.606	-0.384425\\
2.607	-0.384461\\
2.608	-0.384494\\
2.609	-0.384526\\
2.61	-0.384555\\
2.611	-0.384582\\
2.612	-0.384607\\
2.613	-0.38463\\
2.614	-0.384651\\
2.615	-0.38467\\
2.616	-0.384687\\
2.617	-0.384701\\
2.618	-0.384715\\
2.619	-0.384726\\
2.62	-0.384736\\
2.621	-0.384744\\
2.622	-0.384751\\
2.623	-0.384757\\
2.624	-0.384762\\
2.625	-0.384765\\
2.626	-0.384768\\
2.627	-0.38477\\
2.628	-0.384772\\
2.629	-0.384773\\
2.63	-0.384773\\
2.631	-0.384774\\
2.632	-0.384774\\
2.633	-0.384774\\
2.634	-0.384774\\
2.635	-0.384774\\
2.636	-0.384774\\
2.637	-0.384774\\
2.638	-0.384774\\
2.639	-0.384774\\
2.64	-0.384773\\
2.641	-0.384773\\
2.642	-0.384772\\
2.643	-0.384771\\
2.644	-0.38477\\
2.645	-0.384769\\
2.646	-0.384767\\
2.647	-0.384765\\
2.648	-0.384763\\
2.649	-0.384761\\
2.65	-0.384758\\
2.651	-0.384755\\
2.652	-0.384752\\
2.653	-0.384748\\
2.654	-0.384744\\
2.655	-0.38474\\
2.656	-0.384735\\
2.657	-0.384729\\
2.658	-0.384724\\
2.659	-0.384717\\
2.66	-0.38471\\
2.661	-0.384703\\
2.662	-0.384695\\
2.663	-0.384687\\
2.664	-0.384678\\
2.665	-0.384668\\
2.666	-0.384658\\
2.667	-0.384647\\
2.668	-0.384636\\
2.669	-0.384624\\
2.67	-0.384611\\
2.671	-0.384597\\
2.672	-0.384583\\
2.673	-0.384568\\
2.674	-0.384552\\
2.675	-0.384535\\
2.676	-0.384518\\
2.677	-0.3845\\
2.678	-0.384481\\
2.679	-0.384461\\
2.68	-0.38444\\
2.681	-0.384419\\
2.682	-0.384396\\
2.683	-0.384373\\
2.684	-0.384349\\
2.685	-0.384324\\
2.686	-0.384298\\
2.687	-0.384272\\
2.688	-0.384244\\
2.689	-0.384216\\
2.69	-0.384187\\
2.691	-0.384157\\
2.692	-0.384126\\
2.693	-0.384094\\
2.694	-0.384062\\
2.695	-0.384028\\
2.696	-0.383994\\
2.697	-0.383959\\
2.698	-0.383923\\
2.699	-0.383886\\
2.7	-0.383849\\
2.701	-0.38381\\
2.702	-0.383771\\
2.703	-0.383731\\
2.704	-0.38369\\
2.705	-0.383648\\
2.706	-0.383605\\
2.707	-0.383561\\
2.708	-0.383517\\
2.709	-0.383472\\
2.71	-0.383425\\
2.711	-0.383379\\
2.712	-0.383331\\
2.713	-0.383282\\
2.714	-0.383232\\
2.715	-0.383182\\
2.716	-0.383131\\
2.717	-0.383079\\
2.718	-0.383026\\
2.719	-0.382972\\
2.72	-0.382917\\
2.721	-0.382862\\
2.722	-0.382805\\
2.723	-0.382748\\
2.724	-0.38269\\
2.725	-0.382631\\
2.726	-0.382571\\
2.727	-0.38251\\
2.728	-0.382449\\
2.729	-0.382386\\
2.73	-0.382323\\
2.731	-0.382259\\
2.732	-0.382194\\
2.733	-0.382128\\
2.734	-0.382061\\
2.735	-0.381994\\
2.736	-0.381925\\
2.737	-0.381856\\
2.738	-0.381786\\
2.739	-0.381715\\
2.74	-0.381643\\
2.741	-0.38157\\
2.742	-0.381497\\
2.743	-0.381422\\
2.744	-0.381347\\
2.745	-0.381271\\
2.746	-0.381194\\
2.747	-0.381116\\
2.748	-0.381037\\
2.749	-0.380957\\
2.75	-0.380877\\
2.751	-0.380795\\
2.752	-0.380713\\
2.753	-0.38063\\
2.754	-0.380546\\
2.755	-0.380461\\
2.756	-0.380375\\
2.757	-0.380288\\
2.758	-0.380201\\
2.759	-0.380112\\
2.76	-0.380023\\
2.761	-0.379933\\
2.762	-0.379842\\
2.763	-0.37975\\
2.764	-0.379657\\
2.765	-0.379563\\
2.766	-0.379469\\
2.767	-0.379373\\
2.768	-0.379277\\
2.769	-0.37918\\
2.77	-0.379082\\
2.771	-0.378983\\
2.772	-0.378883\\
2.773	-0.378783\\
2.774	-0.378681\\
2.775	-0.378579\\
2.776	-0.378476\\
2.777	-0.378373\\
2.778	-0.378269\\
2.779	-0.378164\\
2.78	-0.378058\\
2.781	-0.377952\\
2.782	-0.377845\\
2.783	-0.377738\\
2.784	-0.37763\\
2.785	-0.377521\\
2.786	-0.377412\\
2.787	-0.377302\\
2.788	-0.377192\\
2.789	-0.377081\\
2.79	-0.37697\\
2.791	-0.376858\\
2.792	-0.376746\\
2.793	-0.376634\\
2.794	-0.376521\\
2.795	-0.376408\\
2.796	-0.376294\\
2.797	-0.37618\\
2.798	-0.376065\\
2.799	-0.375951\\
2.8	-0.375836\\
2.801	-0.375721\\
2.802	-0.375605\\
2.803	-0.375489\\
2.804	-0.375373\\
2.805	-0.375257\\
2.806	-0.375141\\
2.807	-0.375024\\
2.808	-0.374908\\
2.809	-0.374791\\
2.81	-0.374674\\
2.811	-0.374557\\
2.812	-0.37444\\
2.813	-0.374323\\
2.814	-0.374206\\
2.815	-0.374089\\
2.816	-0.373972\\
2.817	-0.373855\\
2.818	-0.373737\\
2.819	-0.37362\\
2.82	-0.373503\\
2.821	-0.373386\\
2.822	-0.373268\\
2.823	-0.373151\\
2.824	-0.373033\\
2.825	-0.372916\\
2.826	-0.372798\\
2.827	-0.372681\\
2.828	-0.372563\\
2.829	-0.372445\\
2.83	-0.372328\\
2.831	-0.37221\\
2.832	-0.372092\\
2.833	-0.371975\\
2.834	-0.371857\\
2.835	-0.371739\\
2.836	-0.371621\\
2.837	-0.371503\\
2.838	-0.371385\\
2.839	-0.371267\\
2.84	-0.371149\\
2.841	-0.371031\\
2.842	-0.370913\\
2.843	-0.370795\\
2.844	-0.370677\\
2.845	-0.370558\\
2.846	-0.37044\\
2.847	-0.370322\\
2.848	-0.370203\\
2.849	-0.370085\\
2.85	-0.369967\\
2.851	-0.369848\\
2.852	-0.36973\\
2.853	-0.369611\\
2.854	-0.369493\\
2.855	-0.369374\\
2.856	-0.369255\\
2.857	-0.369137\\
2.858	-0.369018\\
2.859	-0.368899\\
2.86	-0.368781\\
2.861	-0.368662\\
2.862	-0.368543\\
2.863	-0.368424\\
2.864	-0.368305\\
2.865	-0.368186\\
2.866	-0.368067\\
2.867	-0.367948\\
2.868	-0.367829\\
2.869	-0.36771\\
2.87	-0.367591\\
2.871	-0.367472\\
2.872	-0.367352\\
2.873	-0.367233\\
2.874	-0.367114\\
2.875	-0.366995\\
2.876	-0.366875\\
2.877	-0.366756\\
2.878	-0.366636\\
2.879	-0.366517\\
2.88	-0.366397\\
2.881	-0.366278\\
2.882	-0.366158\\
2.883	-0.366039\\
2.884	-0.365919\\
2.885	-0.365799\\
2.886	-0.36568\\
2.887	-0.36556\\
2.888	-0.36544\\
2.889	-0.36532\\
2.89	-0.3652\\
2.891	-0.365081\\
2.892	-0.364961\\
2.893	-0.364841\\
2.894	-0.364721\\
2.895	-0.364601\\
2.896	-0.36448\\
2.897	-0.36436\\
2.898	-0.36424\\
2.899	-0.36412\\
2.9	-0.364\\
2.901	-0.36388\\
2.902	-0.363759\\
2.903	-0.363639\\
2.904	-0.363519\\
2.905	-0.363398\\
2.906	-0.363278\\
2.907	-0.363157\\
2.908	-0.363037\\
2.909	-0.362916\\
2.91	-0.362796\\
2.911	-0.362675\\
2.912	-0.362554\\
2.913	-0.362434\\
2.914	-0.362313\\
2.915	-0.362192\\
2.916	-0.362071\\
2.917	-0.361951\\
2.918	-0.36183\\
2.919	-0.361709\\
2.92	-0.361588\\
2.921	-0.361467\\
2.922	-0.361346\\
2.923	-0.361225\\
2.924	-0.361104\\
2.925	-0.360983\\
2.926	-0.360861\\
2.927	-0.36074\\
2.928	-0.360619\\
2.929	-0.360498\\
2.93	-0.360376\\
2.931	-0.360255\\
2.932	-0.360134\\
2.933	-0.360012\\
2.934	-0.359891\\
2.935	-0.359769\\
2.936	-0.359648\\
2.937	-0.359526\\
2.938	-0.359405\\
2.939	-0.359283\\
2.94	-0.359161\\
2.941	-0.35904\\
2.942	-0.358918\\
2.943	-0.358796\\
2.944	-0.358674\\
2.945	-0.358553\\
2.946	-0.358431\\
2.947	-0.358309\\
2.948	-0.358187\\
2.949	-0.358065\\
2.95	-0.357943\\
2.951	-0.357821\\
2.952	-0.357699\\
2.953	-0.357577\\
2.954	-0.357455\\
2.955	-0.357332\\
2.956	-0.35721\\
2.957	-0.357088\\
2.958	-0.356966\\
2.959	-0.356843\\
2.96	-0.356721\\
2.961	-0.356599\\
2.962	-0.356476\\
2.963	-0.356354\\
2.964	-0.356231\\
2.965	-0.356109\\
2.966	-0.355986\\
2.967	-0.355863\\
2.968	-0.355741\\
2.969	-0.355618\\
2.97	-0.355495\\
2.971	-0.355373\\
2.972	-0.35525\\
2.973	-0.355127\\
2.974	-0.355004\\
2.975	-0.354881\\
2.976	-0.354758\\
2.977	-0.354635\\
2.978	-0.354512\\
2.979	-0.354389\\
2.98	-0.354266\\
2.981	-0.354143\\
2.982	-0.35402\\
2.983	-0.353897\\
2.984	-0.353774\\
2.985	-0.35365\\
2.986	-0.353527\\
2.987	-0.353404\\
2.988	-0.35328\\
2.989	-0.353157\\
2.99	-0.353034\\
2.991	-0.35291\\
2.992	-0.352787\\
2.993	-0.352663\\
2.994	-0.35254\\
2.995	-0.352416\\
2.996	-0.352292\\
2.997	-0.352169\\
2.998	-0.352045\\
2.999	-0.351921\\
3	-0.351798\\
3.001	-0.351674\\
3.002	-0.35155\\
3.003	-0.351426\\
3.004	-0.351302\\
3.005	-0.351178\\
3.006	-0.351054\\
3.007	-0.35093\\
3.008	-0.350806\\
3.009	-0.350682\\
3.01	-0.350558\\
3.011	-0.350434\\
3.012	-0.35031\\
3.013	-0.350185\\
3.014	-0.350061\\
3.015	-0.349937\\
3.016	-0.349813\\
3.017	-0.349688\\
3.018	-0.349564\\
3.019	-0.349439\\
3.02	-0.349315\\
3.021	-0.34919\\
3.022	-0.349066\\
3.023	-0.348941\\
3.024	-0.348817\\
3.025	-0.348692\\
3.026	-0.348567\\
3.027	-0.348443\\
3.028	-0.348318\\
3.029	-0.348193\\
3.03	-0.348068\\
3.031	-0.347944\\
3.032	-0.347819\\
3.033	-0.347694\\
3.034	-0.347569\\
3.035	-0.347444\\
3.036	-0.347319\\
3.037	-0.347194\\
3.038	-0.347069\\
3.039	-0.346944\\
3.04	-0.346819\\
3.041	-0.346693\\
3.042	-0.346568\\
3.043	-0.346443\\
3.044	-0.346318\\
3.045	-0.346192\\
3.046	-0.346067\\
3.047	-0.345942\\
3.048	-0.345816\\
3.049	-0.345691\\
3.05	-0.345565\\
3.051	-0.34544\\
3.052	-0.345314\\
3.053	-0.345189\\
3.054	-0.345063\\
3.055	-0.344937\\
3.056	-0.344812\\
3.057	-0.344686\\
3.058	-0.34456\\
3.059	-0.344434\\
3.06	-0.344308\\
3.061	-0.344183\\
3.062	-0.344057\\
3.063	-0.343931\\
3.064	-0.343805\\
3.065	-0.343679\\
3.066	-0.343553\\
3.067	-0.343427\\
3.068	-0.343301\\
3.069	-0.343174\\
3.07	-0.343048\\
3.071	-0.342922\\
3.072	-0.342796\\
3.073	-0.342669\\
3.074	-0.342543\\
3.075	-0.342417\\
3.076	-0.34229\\
3.077	-0.342164\\
3.078	-0.342038\\
3.079	-0.341911\\
3.08	-0.341785\\
3.081	-0.341658\\
3.082	-0.341532\\
3.083	-0.341405\\
3.084	-0.341278\\
3.085	-0.341152\\
3.086	-0.341025\\
3.087	-0.340898\\
3.088	-0.340771\\
3.089	-0.340645\\
3.09	-0.340518\\
3.091	-0.340391\\
3.092	-0.340264\\
3.093	-0.340137\\
3.094	-0.34001\\
3.095	-0.339883\\
3.096	-0.339756\\
3.097	-0.339629\\
3.098	-0.339502\\
3.099	-0.339375\\
3.1	-0.339247\\
3.101	-0.33912\\
3.102	-0.338993\\
3.103	-0.338866\\
3.104	-0.338738\\
3.105	-0.338611\\
3.106	-0.338484\\
3.107	-0.338356\\
3.108	-0.338229\\
3.109	-0.338101\\
3.11	-0.337974\\
3.111	-0.337846\\
3.112	-0.337719\\
3.113	-0.337591\\
3.114	-0.337463\\
3.115	-0.337336\\
3.116	-0.337208\\
3.117	-0.33708\\
3.118	-0.336952\\
3.119	-0.336824\\
3.12	-0.336697\\
3.121	-0.336569\\
3.122	-0.336441\\
3.123	-0.336313\\
3.124	-0.336185\\
3.125	-0.336057\\
3.126	-0.335929\\
3.127	-0.335801\\
3.128	-0.335673\\
3.129	-0.335544\\
3.13	-0.335416\\
3.131	-0.335288\\
3.132	-0.33516\\
3.133	-0.335032\\
3.134	-0.334903\\
3.135	-0.334775\\
3.136	-0.334646\\
3.137	-0.334518\\
3.138	-0.33439\\
3.139	-0.334261\\
3.14	-0.334133\\
3.141	-0.334004\\
3.142	-0.333875\\
3.143	-0.333747\\
3.144	-0.333618\\
3.145	-0.33349\\
3.146	-0.333361\\
3.147	-0.333232\\
3.148	-0.333103\\
3.149	-0.332974\\
3.15	-0.332846\\
3.151	-0.332717\\
3.152	-0.332588\\
3.153	-0.332459\\
3.154	-0.33233\\
3.155	-0.332201\\
3.156	-0.332072\\
3.157	-0.331943\\
3.158	-0.331814\\
3.159	-0.331685\\
3.16	-0.331555\\
3.161	-0.331426\\
3.162	-0.331297\\
3.163	-0.331168\\
3.164	-0.331038\\
3.165	-0.330909\\
3.166	-0.33078\\
3.167	-0.33065\\
3.168	-0.330521\\
3.169	-0.330391\\
3.17	-0.330262\\
3.171	-0.330132\\
3.172	-0.330003\\
3.173	-0.329873\\
3.174	-0.329743\\
3.175	-0.329614\\
3.176	-0.329484\\
3.177	-0.329354\\
3.178	-0.329225\\
3.179	-0.329095\\
3.18	-0.328965\\
3.181	-0.328835\\
3.182	-0.328705\\
3.183	-0.328575\\
3.184	-0.328445\\
3.185	-0.328315\\
3.186	-0.328185\\
3.187	-0.328055\\
3.188	-0.327925\\
3.189	-0.327795\\
3.19	-0.327665\\
3.191	-0.327535\\
3.192	-0.327405\\
3.193	-0.327274\\
3.194	-0.327144\\
3.195	-0.327014\\
3.196	-0.326883\\
3.197	-0.326753\\
3.198	-0.326623\\
3.199	-0.326492\\
3.2	-0.326362\\
3.201	-0.326231\\
3.202	-0.326101\\
3.203	-0.32597\\
3.204	-0.325839\\
3.205	-0.325709\\
3.206	-0.325578\\
3.207	-0.325447\\
3.208	-0.325317\\
3.209	-0.325186\\
3.21	-0.325055\\
3.211	-0.324924\\
3.212	-0.324793\\
3.213	-0.324663\\
3.214	-0.324532\\
3.215	-0.324401\\
3.216	-0.32427\\
3.217	-0.324139\\
3.218	-0.324008\\
3.219	-0.323876\\
3.22	-0.323745\\
3.221	-0.323614\\
3.222	-0.323483\\
3.223	-0.323352\\
3.224	-0.323221\\
3.225	-0.323089\\
3.226	-0.322958\\
3.227	-0.322827\\
3.228	-0.322695\\
3.229	-0.322564\\
3.23	-0.322432\\
3.231	-0.322301\\
3.232	-0.322169\\
3.233	-0.322038\\
3.234	-0.321906\\
3.235	-0.321775\\
3.236	-0.321643\\
3.237	-0.321511\\
3.238	-0.32138\\
3.239	-0.321248\\
3.24	-0.321116\\
3.241	-0.320984\\
3.242	-0.320853\\
3.243	-0.320721\\
3.244	-0.320589\\
3.245	-0.320457\\
3.246	-0.320325\\
3.247	-0.320193\\
3.248	-0.320061\\
3.249	-0.319929\\
3.25	-0.319797\\
3.251	-0.319665\\
3.252	-0.319533\\
3.253	-0.319401\\
3.254	-0.319268\\
3.255	-0.319136\\
3.256	-0.319004\\
3.257	-0.318872\\
3.258	-0.318739\\
3.259	-0.318607\\
3.26	-0.318475\\
3.261	-0.318342\\
3.262	-0.31821\\
3.263	-0.318077\\
3.264	-0.317945\\
3.265	-0.317812\\
3.266	-0.31768\\
3.267	-0.317547\\
3.268	-0.317414\\
3.269	-0.317282\\
3.27	-0.317149\\
3.271	-0.317016\\
3.272	-0.316883\\
3.273	-0.316751\\
3.274	-0.316618\\
3.275	-0.316485\\
3.276	-0.316352\\
3.277	-0.316219\\
3.278	-0.316086\\
3.279	-0.315953\\
3.28	-0.31582\\
3.281	-0.315687\\
3.282	-0.315554\\
3.283	-0.315421\\
3.284	-0.315288\\
3.285	-0.315155\\
3.286	-0.315021\\
3.287	-0.314888\\
3.288	-0.314755\\
3.289	-0.314622\\
3.29	-0.314488\\
3.291	-0.314355\\
3.292	-0.314222\\
3.293	-0.314088\\
3.294	-0.313955\\
3.295	-0.313821\\
3.296	-0.313688\\
3.297	-0.313554\\
3.298	-0.313421\\
3.299	-0.313287\\
3.3	-0.313153\\
3.301	-0.31302\\
3.302	-0.312886\\
3.303	-0.312752\\
3.304	-0.312618\\
3.305	-0.312485\\
3.306	-0.312351\\
3.307	-0.312217\\
3.308	-0.312083\\
3.309	-0.311949\\
3.31	-0.311815\\
3.311	-0.311681\\
3.312	-0.311547\\
3.313	-0.311413\\
3.314	-0.311279\\
3.315	-0.311145\\
3.316	-0.311011\\
3.317	-0.310877\\
3.318	-0.310743\\
3.319	-0.310608\\
3.32	-0.310474\\
3.321	-0.31034\\
3.322	-0.310205\\
3.323	-0.310071\\
3.324	-0.309937\\
3.325	-0.309802\\
3.326	-0.309668\\
3.327	-0.309533\\
3.328	-0.309399\\
3.329	-0.309264\\
3.33	-0.30913\\
3.331	-0.308995\\
3.332	-0.308861\\
3.333	-0.308726\\
3.334	-0.308591\\
3.335	-0.308457\\
3.336	-0.308322\\
3.337	-0.308187\\
3.338	-0.308052\\
3.339	-0.307917\\
3.34	-0.307783\\
3.341	-0.307648\\
3.342	-0.307513\\
3.343	-0.307378\\
3.344	-0.307243\\
3.345	-0.307108\\
3.346	-0.306973\\
3.347	-0.306838\\
3.348	-0.306703\\
3.349	-0.306567\\
3.35	-0.306432\\
3.351	-0.306297\\
3.352	-0.306162\\
3.353	-0.306027\\
3.354	-0.305891\\
3.355	-0.305756\\
3.356	-0.305621\\
3.357	-0.305485\\
3.358	-0.30535\\
3.359	-0.305214\\
3.36	-0.305079\\
3.361	-0.304943\\
3.362	-0.304808\\
3.363	-0.304672\\
3.364	-0.304537\\
3.365	-0.304401\\
3.366	-0.304265\\
3.367	-0.30413\\
3.368	-0.303994\\
3.369	-0.303858\\
3.37	-0.303722\\
3.371	-0.303587\\
3.372	-0.303451\\
3.373	-0.303315\\
3.374	-0.303179\\
3.375	-0.303043\\
3.376	-0.302907\\
3.377	-0.302771\\
3.378	-0.302635\\
3.379	-0.302499\\
3.38	-0.302363\\
3.381	-0.302227\\
3.382	-0.302091\\
3.383	-0.301955\\
3.384	-0.301819\\
3.385	-0.301682\\
3.386	-0.301546\\
3.387	-0.30141\\
3.388	-0.301273\\
3.389	-0.301137\\
3.39	-0.301001\\
3.391	-0.300864\\
3.392	-0.300728\\
3.393	-0.300591\\
3.394	-0.300455\\
3.395	-0.300318\\
3.396	-0.300182\\
3.397	-0.300045\\
3.398	-0.299909\\
3.399	-0.299772\\
3.4	-0.299635\\
3.401	-0.299499\\
3.402	-0.299362\\
3.403	-0.299225\\
3.404	-0.299088\\
3.405	-0.298952\\
3.406	-0.298815\\
3.407	-0.298678\\
3.408	-0.298541\\
3.409	-0.298404\\
3.41	-0.298267\\
3.411	-0.29813\\
3.412	-0.297993\\
3.413	-0.297856\\
3.414	-0.297719\\
3.415	-0.297582\\
3.416	-0.297445\\
3.417	-0.297308\\
3.418	-0.29717\\
3.419	-0.297033\\
3.42	-0.296896\\
3.421	-0.296759\\
3.422	-0.296621\\
3.423	-0.296484\\
3.424	-0.296347\\
3.425	-0.296209\\
3.426	-0.296072\\
3.427	-0.295934\\
3.428	-0.295797\\
3.429	-0.295659\\
3.43	-0.295522\\
3.431	-0.295384\\
3.432	-0.295247\\
3.433	-0.295109\\
3.434	-0.294971\\
3.435	-0.294834\\
3.436	-0.294696\\
3.437	-0.294558\\
3.438	-0.29442\\
3.439	-0.294282\\
3.44	-0.294145\\
3.441	-0.294007\\
3.442	-0.293869\\
3.443	-0.293731\\
3.444	-0.293593\\
3.445	-0.293455\\
3.446	-0.293317\\
3.447	-0.293179\\
3.448	-0.293041\\
3.449	-0.292903\\
3.45	-0.292765\\
3.451	-0.292626\\
3.452	-0.292488\\
3.453	-0.29235\\
3.454	-0.292212\\
3.455	-0.292074\\
3.456	-0.291935\\
3.457	-0.291797\\
3.458	-0.291659\\
3.459	-0.29152\\
3.46	-0.291382\\
3.461	-0.291243\\
3.462	-0.291105\\
3.463	-0.290966\\
3.464	-0.290828\\
3.465	-0.290689\\
3.466	-0.290551\\
3.467	-0.290412\\
3.468	-0.290273\\
3.469	-0.290135\\
3.47	-0.289996\\
3.471	-0.289857\\
3.472	-0.289718\\
3.473	-0.28958\\
3.474	-0.289441\\
3.475	-0.289302\\
3.476	-0.289163\\
3.477	-0.289024\\
3.478	-0.288885\\
3.479	-0.288746\\
3.48	-0.288607\\
3.481	-0.288468\\
3.482	-0.288329\\
3.483	-0.28819\\
3.484	-0.288051\\
3.485	-0.287912\\
3.486	-0.287773\\
3.487	-0.287634\\
3.488	-0.287494\\
3.489	-0.287355\\
3.49	-0.287216\\
3.491	-0.287076\\
3.492	-0.286937\\
3.493	-0.286798\\
3.494	-0.286658\\
3.495	-0.286519\\
3.496	-0.28638\\
3.497	-0.28624\\
3.498	-0.286101\\
3.499	-0.285961\\
3.5	-0.285821\\
3.501	-0.285682\\
3.502	-0.285542\\
3.503	-0.285403\\
3.504	-0.285263\\
3.505	-0.285123\\
3.506	-0.284984\\
3.507	-0.284844\\
3.508	-0.284704\\
3.509	-0.284564\\
3.51	-0.284424\\
3.511	-0.284284\\
3.512	-0.284145\\
3.513	-0.284005\\
3.514	-0.283865\\
3.515	-0.283725\\
3.516	-0.283585\\
3.517	-0.283445\\
3.518	-0.283305\\
3.519	-0.283164\\
3.52	-0.283024\\
3.521	-0.282884\\
3.522	-0.282744\\
3.523	-0.282604\\
3.524	-0.282464\\
3.525	-0.282323\\
3.526	-0.282183\\
3.527	-0.282043\\
3.528	-0.281902\\
3.529	-0.281762\\
3.53	-0.281622\\
3.531	-0.281481\\
3.532	-0.281341\\
3.533	-0.2812\\
3.534	-0.28106\\
3.535	-0.280919\\
3.536	-0.280779\\
3.537	-0.280638\\
3.538	-0.280497\\
3.539	-0.280357\\
3.54	-0.280216\\
3.541	-0.280075\\
3.542	-0.279935\\
3.543	-0.279794\\
3.544	-0.279653\\
3.545	-0.279512\\
3.546	-0.279371\\
3.547	-0.279231\\
3.548	-0.27909\\
3.549	-0.278949\\
3.55	-0.278808\\
3.551	-0.278667\\
3.552	-0.278526\\
3.553	-0.278385\\
3.554	-0.278244\\
3.555	-0.278103\\
3.556	-0.277961\\
3.557	-0.27782\\
3.558	-0.277679\\
3.559	-0.277538\\
3.56	-0.277397\\
3.561	-0.277255\\
3.562	-0.277114\\
3.563	-0.276973\\
3.564	-0.276831\\
3.565	-0.27669\\
3.566	-0.276549\\
3.567	-0.276407\\
3.568	-0.276266\\
3.569	-0.276124\\
3.57	-0.275983\\
3.571	-0.275841\\
3.572	-0.2757\\
3.573	-0.275558\\
3.574	-0.275417\\
3.575	-0.275275\\
3.576	-0.275133\\
3.577	-0.274992\\
3.578	-0.27485\\
3.579	-0.274708\\
3.58	-0.274566\\
3.581	-0.274425\\
3.582	-0.274283\\
3.583	-0.274141\\
3.584	-0.273999\\
3.585	-0.273857\\
3.586	-0.273715\\
3.587	-0.273573\\
3.588	-0.273431\\
3.589	-0.273289\\
3.59	-0.273147\\
3.591	-0.273005\\
3.592	-0.272863\\
3.593	-0.272721\\
3.594	-0.272579\\
3.595	-0.272436\\
3.596	-0.272294\\
3.597	-0.272152\\
3.598	-0.27201\\
3.599	-0.271867\\
3.6	-0.271725\\
3.601	-0.271583\\
3.602	-0.27144\\
3.603	-0.271298\\
3.604	-0.271156\\
3.605	-0.271013\\
3.606	-0.270871\\
3.607	-0.270728\\
3.608	-0.270586\\
3.609	-0.270443\\
3.61	-0.2703\\
3.611	-0.270158\\
3.612	-0.270015\\
3.613	-0.269873\\
3.614	-0.26973\\
3.615	-0.269587\\
3.616	-0.269444\\
3.617	-0.269302\\
3.618	-0.269159\\
3.619	-0.269016\\
3.62	-0.268873\\
3.621	-0.26873\\
3.622	-0.268587\\
3.623	-0.268444\\
3.624	-0.268302\\
3.625	-0.268159\\
3.626	-0.268016\\
3.627	-0.267872\\
3.628	-0.267729\\
3.629	-0.267586\\
3.63	-0.267443\\
3.631	-0.2673\\
3.632	-0.267157\\
3.633	-0.267014\\
3.634	-0.26687\\
3.635	-0.266727\\
3.636	-0.266584\\
3.637	-0.266441\\
3.638	-0.266297\\
3.639	-0.266154\\
3.64	-0.266011\\
3.641	-0.265867\\
3.642	-0.265724\\
3.643	-0.26558\\
3.644	-0.265437\\
3.645	-0.265293\\
3.646	-0.26515\\
3.647	-0.265006\\
3.648	-0.264863\\
3.649	-0.264719\\
3.65	-0.264575\\
3.651	-0.264432\\
3.652	-0.264288\\
3.653	-0.264144\\
3.654	-0.264001\\
3.655	-0.263857\\
3.656	-0.263713\\
3.657	-0.263569\\
3.658	-0.263425\\
3.659	-0.263281\\
3.66	-0.263138\\
3.661	-0.262994\\
3.662	-0.26285\\
3.663	-0.262706\\
3.664	-0.262562\\
3.665	-0.262418\\
3.666	-0.262274\\
3.667	-0.26213\\
3.668	-0.261985\\
3.669	-0.261841\\
3.67	-0.261697\\
3.671	-0.261553\\
3.672	-0.261409\\
3.673	-0.261264\\
3.674	-0.26112\\
3.675	-0.260976\\
3.676	-0.260832\\
3.677	-0.260687\\
3.678	-0.260543\\
3.679	-0.260399\\
3.68	-0.260254\\
3.681	-0.26011\\
3.682	-0.259965\\
3.683	-0.259821\\
3.684	-0.259676\\
3.685	-0.259532\\
3.686	-0.259387\\
3.687	-0.259242\\
3.688	-0.259098\\
3.689	-0.258953\\
3.69	-0.258808\\
3.691	-0.258664\\
3.692	-0.258519\\
3.693	-0.258374\\
3.694	-0.25823\\
3.695	-0.258085\\
3.696	-0.25794\\
3.697	-0.257795\\
3.698	-0.25765\\
3.699	-0.257505\\
3.7	-0.25736\\
3.701	-0.257215\\
3.702	-0.25707\\
3.703	-0.256925\\
3.704	-0.25678\\
3.705	-0.256635\\
3.706	-0.25649\\
3.707	-0.256345\\
3.708	-0.2562\\
3.709	-0.256055\\
3.71	-0.25591\\
3.711	-0.255764\\
3.712	-0.255619\\
3.713	-0.255474\\
3.714	-0.255329\\
3.715	-0.255183\\
3.716	-0.255038\\
3.717	-0.254893\\
3.718	-0.254747\\
3.719	-0.254602\\
3.72	-0.254456\\
3.721	-0.254311\\
3.722	-0.254165\\
3.723	-0.25402\\
3.724	-0.253874\\
3.725	-0.253729\\
3.726	-0.253583\\
3.727	-0.253438\\
3.728	-0.253292\\
3.729	-0.253146\\
3.73	-0.253001\\
3.731	-0.252855\\
3.732	-0.252709\\
3.733	-0.252563\\
3.734	-0.252418\\
3.735	-0.252272\\
3.736	-0.252126\\
3.737	-0.25198\\
3.738	-0.251834\\
3.739	-0.251688\\
3.74	-0.251542\\
3.741	-0.251396\\
3.742	-0.25125\\
3.743	-0.251104\\
3.744	-0.250958\\
3.745	-0.250812\\
3.746	-0.250666\\
3.747	-0.25052\\
3.748	-0.250374\\
3.749	-0.250228\\
3.75	-0.250082\\
3.751	-0.249936\\
3.752	-0.249789\\
3.753	-0.249643\\
3.754	-0.249497\\
3.755	-0.24935\\
3.756	-0.249204\\
3.757	-0.249058\\
3.758	-0.248911\\
3.759	-0.248765\\
3.76	-0.248619\\
3.761	-0.248472\\
3.762	-0.248326\\
3.763	-0.248179\\
3.764	-0.248033\\
3.765	-0.247886\\
3.766	-0.247739\\
3.767	-0.247593\\
3.768	-0.247446\\
3.769	-0.2473\\
3.77	-0.247153\\
3.771	-0.247006\\
3.772	-0.246859\\
3.773	-0.246713\\
3.774	-0.246566\\
3.775	-0.246419\\
3.776	-0.246272\\
3.777	-0.246125\\
3.778	-0.245979\\
3.779	-0.245832\\
3.78	-0.245685\\
3.781	-0.245538\\
3.782	-0.245391\\
3.783	-0.245244\\
3.784	-0.245097\\
3.785	-0.24495\\
3.786	-0.244803\\
3.787	-0.244656\\
3.788	-0.244509\\
3.789	-0.244361\\
3.79	-0.244214\\
3.791	-0.244067\\
3.792	-0.24392\\
3.793	-0.243773\\
3.794	-0.243625\\
3.795	-0.243478\\
3.796	-0.243331\\
3.797	-0.243183\\
3.798	-0.243036\\
3.799	-0.242889\\
3.8	-0.242741\\
3.801	-0.242594\\
3.802	-0.242446\\
3.803	-0.242299\\
3.804	-0.242152\\
3.805	-0.242004\\
3.806	-0.241856\\
3.807	-0.241709\\
3.808	-0.241561\\
3.809	-0.241414\\
3.81	-0.241266\\
3.811	-0.241118\\
3.812	-0.240971\\
3.813	-0.240823\\
3.814	-0.240675\\
3.815	-0.240527\\
3.816	-0.24038\\
3.817	-0.240232\\
3.818	-0.240084\\
3.819	-0.239936\\
3.82	-0.239788\\
3.821	-0.23964\\
3.822	-0.239492\\
3.823	-0.239345\\
3.824	-0.239197\\
3.825	-0.239049\\
3.826	-0.238901\\
3.827	-0.238753\\
3.828	-0.238604\\
3.829	-0.238456\\
3.83	-0.238308\\
3.831	-0.23816\\
3.832	-0.238012\\
3.833	-0.237864\\
3.834	-0.237716\\
3.835	-0.237567\\
3.836	-0.237419\\
3.837	-0.237271\\
3.838	-0.237122\\
3.839	-0.236974\\
3.84	-0.236826\\
3.841	-0.236677\\
3.842	-0.236529\\
3.843	-0.236381\\
3.844	-0.236232\\
3.845	-0.236084\\
3.846	-0.235935\\
3.847	-0.235787\\
3.848	-0.235638\\
3.849	-0.23549\\
3.85	-0.235341\\
3.851	-0.235192\\
3.852	-0.235044\\
3.853	-0.234895\\
3.854	-0.234746\\
3.855	-0.234598\\
3.856	-0.234449\\
3.857	-0.2343\\
3.858	-0.234152\\
3.859	-0.234003\\
3.86	-0.233854\\
3.861	-0.233705\\
3.862	-0.233556\\
3.863	-0.233407\\
3.864	-0.233258\\
3.865	-0.23311\\
3.866	-0.232961\\
3.867	-0.232812\\
3.868	-0.232663\\
3.869	-0.232514\\
3.87	-0.232365\\
3.871	-0.232215\\
3.872	-0.232066\\
3.873	-0.231917\\
3.874	-0.231768\\
3.875	-0.231619\\
3.876	-0.23147\\
3.877	-0.231321\\
3.878	-0.231171\\
3.879	-0.231022\\
3.88	-0.230873\\
3.881	-0.230724\\
3.882	-0.230574\\
3.883	-0.230425\\
3.884	-0.230276\\
3.885	-0.230126\\
3.886	-0.229977\\
3.887	-0.229827\\
3.888	-0.229678\\
3.889	-0.229528\\
3.89	-0.229379\\
3.891	-0.229229\\
3.892	-0.22908\\
3.893	-0.22893\\
3.894	-0.228781\\
3.895	-0.228631\\
3.896	-0.228481\\
3.897	-0.228332\\
3.898	-0.228182\\
3.899	-0.228032\\
3.9	-0.227883\\
3.901	-0.227733\\
3.902	-0.227583\\
3.903	-0.227433\\
3.904	-0.227283\\
3.905	-0.227134\\
3.906	-0.226984\\
3.907	-0.226834\\
3.908	-0.226684\\
3.909	-0.226534\\
3.91	-0.226384\\
3.911	-0.226234\\
3.912	-0.226084\\
3.913	-0.225934\\
3.914	-0.225784\\
3.915	-0.225634\\
3.916	-0.225484\\
3.917	-0.225334\\
3.918	-0.225184\\
3.919	-0.225034\\
3.92	-0.224883\\
3.921	-0.224733\\
3.922	-0.224583\\
3.923	-0.224433\\
3.924	-0.224282\\
3.925	-0.224132\\
3.926	-0.223982\\
3.927	-0.223832\\
3.928	-0.223681\\
3.929	-0.223531\\
3.93	-0.22338\\
3.931	-0.22323\\
3.932	-0.22308\\
3.933	-0.222929\\
3.934	-0.222779\\
3.935	-0.222628\\
3.936	-0.222478\\
3.937	-0.222327\\
3.938	-0.222176\\
3.939	-0.222026\\
3.94	-0.221875\\
3.941	-0.221725\\
3.942	-0.221574\\
3.943	-0.221423\\
3.944	-0.221273\\
3.945	-0.221122\\
3.946	-0.220971\\
3.947	-0.22082\\
3.948	-0.22067\\
3.949	-0.220519\\
3.95	-0.220368\\
3.951	-0.220217\\
3.952	-0.220066\\
3.953	-0.219915\\
3.954	-0.219764\\
3.955	-0.219613\\
3.956	-0.219462\\
3.957	-0.219312\\
3.958	-0.21916\\
3.959	-0.219009\\
3.96	-0.218858\\
3.961	-0.218707\\
3.962	-0.218556\\
3.963	-0.218405\\
3.964	-0.218254\\
3.965	-0.218103\\
3.966	-0.217952\\
3.967	-0.2178\\
3.968	-0.217649\\
3.969	-0.217498\\
3.97	-0.217347\\
3.971	-0.217195\\
3.972	-0.217044\\
3.973	-0.216893\\
3.974	-0.216741\\
3.975	-0.21659\\
3.976	-0.216439\\
3.977	-0.216287\\
3.978	-0.216136\\
3.979	-0.215984\\
3.98	-0.215833\\
3.981	-0.215681\\
3.982	-0.21553\\
3.983	-0.215378\\
3.984	-0.215227\\
3.985	-0.215075\\
3.986	-0.214924\\
3.987	-0.214772\\
3.988	-0.21462\\
3.989	-0.214469\\
3.99	-0.214317\\
3.991	-0.214165\\
3.992	-0.214013\\
3.993	-0.213862\\
3.994	-0.21371\\
3.995	-0.213558\\
3.996	-0.213406\\
3.997	-0.213255\\
3.998	-0.213103\\
3.999	-0.212951\\
4	-0.212799\\
4.001	-0.212647\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.001	-0.212647\\
4.002	-0.212495\\
4.003	-0.212343\\
4.004	-0.212191\\
4.005	-0.212039\\
4.006	-0.211887\\
4.007	-0.211735\\
4.008	-0.211583\\
4.009	-0.211431\\
4.01	-0.211279\\
4.011	-0.211127\\
4.012	-0.210974\\
4.013	-0.210822\\
4.014	-0.21067\\
4.015	-0.210518\\
4.016	-0.210366\\
4.017	-0.210213\\
4.018	-0.210061\\
4.019	-0.209909\\
4.02	-0.209756\\
4.021	-0.209604\\
4.022	-0.209452\\
4.023	-0.209299\\
4.024	-0.209147\\
4.025	-0.208994\\
4.026	-0.208842\\
4.027	-0.20869\\
4.028	-0.208537\\
4.029	-0.208385\\
4.03	-0.208232\\
4.031	-0.20808\\
4.032	-0.207927\\
4.033	-0.207774\\
4.034	-0.207622\\
4.035	-0.207469\\
4.036	-0.207316\\
4.037	-0.207164\\
4.038	-0.207011\\
4.039	-0.206858\\
4.04	-0.206706\\
4.041	-0.206553\\
4.042	-0.2064\\
4.043	-0.206247\\
4.044	-0.206095\\
4.045	-0.205942\\
4.046	-0.205789\\
4.047	-0.205636\\
4.048	-0.205483\\
4.049	-0.20533\\
4.05	-0.205177\\
4.051	-0.205024\\
4.052	-0.204871\\
4.053	-0.204718\\
4.054	-0.204565\\
4.055	-0.204412\\
4.056	-0.204259\\
4.057	-0.204106\\
4.058	-0.203953\\
4.059	-0.2038\\
4.06	-0.203647\\
4.061	-0.203494\\
4.062	-0.20334\\
4.063	-0.203187\\
4.064	-0.203034\\
4.065	-0.202881\\
4.066	-0.202728\\
4.067	-0.202574\\
4.068	-0.202421\\
4.069	-0.202268\\
4.07	-0.202114\\
4.071	-0.201961\\
4.072	-0.201808\\
4.073	-0.201654\\
4.074	-0.201501\\
4.075	-0.201347\\
4.076	-0.201194\\
4.077	-0.20104\\
4.078	-0.200887\\
4.079	-0.200733\\
4.08	-0.20058\\
4.081	-0.200426\\
4.082	-0.200273\\
4.083	-0.200119\\
4.084	-0.199965\\
4.085	-0.199812\\
4.086	-0.199658\\
4.087	-0.199505\\
4.088	-0.199351\\
4.089	-0.199197\\
4.09	-0.199043\\
4.091	-0.19889\\
4.092	-0.198736\\
4.093	-0.198582\\
4.094	-0.198428\\
4.095	-0.198274\\
4.096	-0.198121\\
4.097	-0.197967\\
4.098	-0.197813\\
4.099	-0.197659\\
4.1	-0.197505\\
4.101	-0.197351\\
4.102	-0.197197\\
4.103	-0.197043\\
4.104	-0.196889\\
4.105	-0.196735\\
4.106	-0.196581\\
4.107	-0.196427\\
4.108	-0.196273\\
4.109	-0.196119\\
4.11	-0.195965\\
4.111	-0.19581\\
4.112	-0.195656\\
4.113	-0.195502\\
4.114	-0.195348\\
4.115	-0.195194\\
4.116	-0.195039\\
4.117	-0.194885\\
4.118	-0.194731\\
4.119	-0.194577\\
4.12	-0.194422\\
4.121	-0.194268\\
4.122	-0.194114\\
4.123	-0.193959\\
4.124	-0.193805\\
4.125	-0.19365\\
4.126	-0.193496\\
4.127	-0.193342\\
4.128	-0.193187\\
4.129	-0.193033\\
4.13	-0.192878\\
4.131	-0.192724\\
4.132	-0.192569\\
4.133	-0.192414\\
4.134	-0.19226\\
4.135	-0.192105\\
4.136	-0.191951\\
4.137	-0.191796\\
4.138	-0.191641\\
4.139	-0.191487\\
4.14	-0.191332\\
4.141	-0.191177\\
4.142	-0.191022\\
4.143	-0.190868\\
4.144	-0.190713\\
4.145	-0.190558\\
4.146	-0.190403\\
4.147	-0.190249\\
4.148	-0.190094\\
4.149	-0.189939\\
4.15	-0.189784\\
4.151	-0.18961\\
4.152	-0.189396\\
4.153	-0.189144\\
4.154	-0.188872\\
4.155	-0.188601\\
4.156	-0.18833\\
4.157	-0.188055\\
4.158	-0.187772\\
4.159	-0.187481\\
4.16	-0.187185\\
4.161	-0.186891\\
4.162	-0.186596\\
4.163	-0.186302\\
4.164	-0.18601\\
4.165	-0.185723\\
4.166	-0.185441\\
4.167	-0.185162\\
4.168	-0.184883\\
4.169	-0.184604\\
4.17	-0.184313\\
4.171	-0.183995\\
4.172	-0.183652\\
4.173	-0.183296\\
4.174	-0.18294\\
4.175	-0.182585\\
4.176	-0.18223\\
4.177	-0.181881\\
4.178	-0.181543\\
4.179	-0.181216\\
4.18	-0.180894\\
4.181	-0.180573\\
4.182	-0.180252\\
4.183	-0.179925\\
4.184	-0.179587\\
4.185	-0.179237\\
4.186	-0.178882\\
4.187	-0.178527\\
4.188	-0.178172\\
4.189	-0.177814\\
4.19	-0.177447\\
4.191	-0.177073\\
4.192	-0.176695\\
4.193	-0.176317\\
4.194	-0.175939\\
4.195	-0.175565\\
4.196	-0.175195\\
4.197	-0.174831\\
4.198	-0.174469\\
4.199	-0.174108\\
4.2	-0.173747\\
4.201	-0.173386\\
4.202	-0.173023\\
4.203	-0.172655\\
4.204	-0.17228\\
4.205	-0.171903\\
4.206	-0.171527\\
4.207	-0.171151\\
4.208	-0.170775\\
4.209	-0.170403\\
4.21	-0.170039\\
4.211	-0.169682\\
4.212	-0.169329\\
4.213	-0.168977\\
4.214	-0.168625\\
4.215	-0.168279\\
4.216	-0.167946\\
4.217	-0.167625\\
4.218	-0.16731\\
4.219	-0.166996\\
4.22	-0.166682\\
4.221	-0.166368\\
4.222	-0.16605\\
4.223	-0.165722\\
4.224	-0.165385\\
4.225	-0.165043\\
4.226	-0.164702\\
4.227	-0.164361\\
4.228	-0.16402\\
4.229	-0.163678\\
4.23	-0.163335\\
4.231	-0.162992\\
4.232	-0.16265\\
4.233	-0.162307\\
4.234	-0.161965\\
4.235	-0.161623\\
4.236	-0.161282\\
4.237	-0.160941\\
4.238	-0.1606\\
4.239	-0.16026\\
4.24	-0.15992\\
4.241	-0.15958\\
4.242	-0.15924\\
4.243	-0.158901\\
4.244	-0.158555\\
4.245	-0.158193\\
4.246	-0.157816\\
4.247	-0.157431\\
4.248	-0.157047\\
4.249	-0.156663\\
4.25	-0.156285\\
4.251	-0.155918\\
4.252	-0.155562\\
4.253	-0.155213\\
4.254	-0.154863\\
4.255	-0.154514\\
4.256	-0.154166\\
4.257	-0.153818\\
4.258	-0.153472\\
4.259	-0.153127\\
4.26	-0.152784\\
4.261	-0.15244\\
4.262	-0.152097\\
4.263	-0.151755\\
4.264	-0.151406\\
4.265	-0.151044\\
4.266	-0.150669\\
4.267	-0.150288\\
4.268	-0.149907\\
4.269	-0.149527\\
4.27	-0.14914\\
4.271	-0.148741\\
4.272	-0.148328\\
4.273	-0.14791\\
4.274	-0.147492\\
4.275	-0.147074\\
4.276	-0.146662\\
4.277	-0.146262\\
4.278	-0.145873\\
4.279	-0.14549\\
4.28	-0.145107\\
4.281	-0.144725\\
4.282	-0.144343\\
4.283	-0.143958\\
4.284	-0.143566\\
4.285	-0.143167\\
4.286	-0.142765\\
4.287	-0.142364\\
4.288	-0.141963\\
4.289	-0.141567\\
4.29	-0.141184\\
4.291	-0.140811\\
4.292	-0.140445\\
4.293	-0.140079\\
4.294	-0.139713\\
4.295	-0.139348\\
4.296	-0.138981\\
4.297	-0.138611\\
4.298	-0.138238\\
4.299	-0.137863\\
4.3	-0.137489\\
4.301	-0.137115\\
4.302	-0.13674\\
4.303	-0.136363\\
4.304	-0.135985\\
4.305	-0.135605\\
4.306	-0.135226\\
4.307	-0.134847\\
4.308	-0.134469\\
4.309	-0.134093\\
4.31	-0.133721\\
4.311	-0.133353\\
4.312	-0.132987\\
4.313	-0.132622\\
4.314	-0.132257\\
4.315	-0.131893\\
4.316	-0.131531\\
4.317	-0.13117\\
4.318	-0.13081\\
4.319	-0.130451\\
4.32	-0.130092\\
4.321	-0.129733\\
4.322	-0.129368\\
4.323	-0.12899\\
4.324	-0.128599\\
4.325	-0.128202\\
4.326	-0.127805\\
4.327	-0.127408\\
4.328	-0.127012\\
4.329	-0.126605\\
4.33	-0.126175\\
4.331	-0.125722\\
4.332	-0.125258\\
4.333	-0.124794\\
4.334	-0.124331\\
4.335	-0.123886\\
4.336	-0.123478\\
4.337	-0.123106\\
4.338	-0.122752\\
4.339	-0.122398\\
4.34	-0.122045\\
4.341	-0.121687\\
4.342	-0.121318\\
4.343	-0.120938\\
4.344	-0.120553\\
4.345	-0.120169\\
4.346	-0.119785\\
4.347	-0.119401\\
4.348	-0.119019\\
4.349	-0.11864\\
4.35	-0.118264\\
4.351	-0.11789\\
4.352	-0.117516\\
4.353	-0.117142\\
4.354	-0.116771\\
4.355	-0.116406\\
4.356	-0.116046\\
4.357	-0.115689\\
4.358	-0.115332\\
4.359	-0.114976\\
4.36	-0.114619\\
4.361	-0.11426\\
4.362	-0.113894\\
4.363	-0.11352\\
4.364	-0.113144\\
4.365	-0.112767\\
4.366	-0.112391\\
4.367	-0.112002\\
4.368	-0.111584\\
4.369	-0.111138\\
4.37	-0.110679\\
4.371	-0.11022\\
4.372	-0.109762\\
4.373	-0.109305\\
4.374	-0.108865\\
4.375	-0.108458\\
4.376	-0.108086\\
4.377	-0.107731\\
4.378	-0.107376\\
4.379	-0.107021\\
4.38	-0.106667\\
4.381	-0.106314\\
4.382	-0.10596\\
4.383	-0.105607\\
4.384	-0.105255\\
4.385	-0.104903\\
4.386	-0.104551\\
4.387	-0.104199\\
4.388	-0.103846\\
4.389	-0.103492\\
4.39	-0.103138\\
4.391	-0.102785\\
4.392	-0.102432\\
4.393	-0.102077\\
4.394	-0.101719\\
4.395	-0.101357\\
4.396	-0.100995\\
4.397	-0.100632\\
4.398	-0.10027\\
4.399	-0.099909\\
4.4	-0.099548\\
4.401	-0.099189\\
4.402	-0.098832\\
4.403	-0.098475\\
4.404	-0.098119\\
4.405	-0.097764\\
4.406	-0.097411\\
4.407	-0.097064\\
4.408	-0.096722\\
4.409	-0.096383\\
4.41	-0.096044\\
4.411	-0.095706\\
4.412	-0.095368\\
4.413	-0.095032\\
4.414	-0.0947\\
4.415	-0.094373\\
4.416	-0.094047\\
4.417	-0.093722\\
4.418	-0.093397\\
4.419	-0.093067\\
4.42	-0.092724\\
4.421	-0.092369\\
4.422	-0.092008\\
4.423	-0.091648\\
4.424	-0.091288\\
4.425	-0.090937\\
4.426	-0.090604\\
4.427	-0.090289\\
4.428	-0.089983\\
4.429	-0.089677\\
4.43	-0.089371\\
4.431	-0.089066\\
4.432	-0.088756\\
4.433	-0.088434\\
4.434	-0.088102\\
4.435	-0.087764\\
4.436	-0.087427\\
4.437	-0.08709\\
4.438	-0.086757\\
4.439	-0.086432\\
4.44	-0.086115\\
4.441	-0.085802\\
4.442	-0.085489\\
4.443	-0.085176\\
4.444	-0.084864\\
4.445	-0.084552\\
4.446	-0.08424\\
4.447	-0.083929\\
4.448	-0.083614\\
4.449	-0.08329\\
4.45	-0.082958\\
4.451	-0.082621\\
4.452	-0.082286\\
4.453	-0.08195\\
4.454	-0.081613\\
4.455	-0.081273\\
4.456	-0.080929\\
4.457	-0.080583\\
4.458	-0.080239\\
4.459	-0.079894\\
4.46	-0.07955\\
4.461	-0.079204\\
4.462	-0.078855\\
4.463	-0.078503\\
4.464	-0.078149\\
4.465	-0.077795\\
4.466	-0.077442\\
4.467	-0.077091\\
4.468	-0.076744\\
4.469	-0.076402\\
4.47	-0.076061\\
4.471	-0.075721\\
4.472	-0.075382\\
4.473	-0.075043\\
4.474	-0.074705\\
4.475	-0.07437\\
4.476	-0.074038\\
4.477	-0.073708\\
4.478	-0.073378\\
4.479	-0.073048\\
4.48	-0.072717\\
4.481	-0.07238\\
4.482	-0.072039\\
4.483	-0.071696\\
4.484	-0.071353\\
4.485	-0.07101\\
4.486	-0.070668\\
4.487	-0.070326\\
4.488	-0.069983\\
4.489	-0.069639\\
4.49	-0.069294\\
4.491	-0.06895\\
4.492	-0.068607\\
4.493	-0.068265\\
4.494	-0.067928\\
4.495	-0.067595\\
4.496	-0.067264\\
4.497	-0.066934\\
4.498	-0.066604\\
4.499	-0.066274\\
4.5	-0.065944\\
4.501	-0.065613\\
4.502	-0.065281\\
4.503	-0.064949\\
4.504	-0.064617\\
4.505	-0.064285\\
4.506	-0.063954\\
4.507	-0.063621\\
4.508	-0.063287\\
4.509	-0.062954\\
4.51	-0.06262\\
4.511	-0.062287\\
4.512	-0.061954\\
4.513	-0.061624\\
4.514	-0.0613\\
4.515	-0.060981\\
4.516	-0.060665\\
4.517	-0.060349\\
4.518	-0.060033\\
4.519	-0.05972\\
4.52	-0.059413\\
4.521	-0.05911\\
4.522	-0.058811\\
4.523	-0.058512\\
4.524	-0.058213\\
4.525	-0.057915\\
4.526	-0.057612\\
4.527	-0.057301\\
4.528	-0.056981\\
4.529	-0.056658\\
4.53	-0.056334\\
4.531	-0.056011\\
4.532	-0.055682\\
4.533	-0.055339\\
4.534	-0.054983\\
4.535	-0.05462\\
4.536	-0.054257\\
4.537	-0.053895\\
4.538	-0.053533\\
4.539	-0.053183\\
4.54	-0.052854\\
4.541	-0.052547\\
4.542	-0.052251\\
4.543	-0.051955\\
4.544	-0.05166\\
4.545	-0.051362\\
4.546	-0.051059\\
4.547	-0.050752\\
4.548	-0.050443\\
4.549	-0.050133\\
4.55	-0.049825\\
4.551	-0.049516\\
4.552	-0.04921\\
4.553	-0.04891\\
4.554	-0.048615\\
4.555	-0.048323\\
4.556	-0.048031\\
4.557	-0.047739\\
4.558	-0.047447\\
4.559	-0.047154\\
4.56	-0.04686\\
4.561	-0.046566\\
4.562	-0.046271\\
4.563	-0.045978\\
4.564	-0.045684\\
4.565	-0.045391\\
4.566	-0.045098\\
4.567	-0.044805\\
4.568	-0.044513\\
4.569	-0.044221\\
4.57	-0.043929\\
4.571	-0.04364\\
4.572	-0.043356\\
4.573	-0.043077\\
4.574	-0.042802\\
4.575	-0.042526\\
4.576	-0.042251\\
4.577	-0.041976\\
4.578	-0.041695\\
4.579	-0.041401\\
4.58	-0.041096\\
4.581	-0.040784\\
4.582	-0.040473\\
4.583	-0.040162\\
4.584	-0.03986\\
4.585	-0.039576\\
4.586	-0.03931\\
4.587	-0.039053\\
4.588	-0.038796\\
4.589	-0.038539\\
4.59	-0.038282\\
4.591	-0.03802\\
4.592	-0.037745\\
4.593	-0.037458\\
4.594	-0.037164\\
4.595	-0.036871\\
4.596	-0.036578\\
4.597	-0.036295\\
4.598	-0.036029\\
4.599	-0.035781\\
4.6	-0.035542\\
4.601	-0.035303\\
4.602	-0.035065\\
4.603	-0.034826\\
4.604	-0.034591\\
4.605	-0.034362\\
4.606	-0.03414\\
4.607	-0.033921\\
4.608	-0.033702\\
4.609	-0.033483\\
4.61	-0.033272\\
4.611	-0.033078\\
4.612	-0.0329\\
4.613	-0.032731\\
4.614	-0.032561\\
4.615	-0.032392\\
4.616	-0.032223\\
4.617	-0.032054\\
4.618	-0.031889\\
4.619	-0.031726\\
4.62	-0.031564\\
4.621	-0.031402\\
4.622	-0.03124\\
4.623	-0.031078\\
4.624	-0.030918\\
4.625	-0.03076\\
4.626	-0.030601\\
4.627	-0.030443\\
4.628	-0.030285\\
4.629	-0.030127\\
4.63	-0.029978\\
4.631	-0.029848\\
4.632	-0.029737\\
4.633	-0.029635\\
4.634	-0.029533\\
4.635	-0.02943\\
4.636	-0.029349\\
4.637	-0.029309\\
4.638	-0.029309\\
4.639	-0.029331\\
4.64	-0.029352\\
4.641	-0.029372\\
4.642	-0.029392\\
4.643	-0.029412\\
4.644	-0.029431\\
4.645	-0.02945\\
4.646	-0.029469\\
4.647	-0.029487\\
4.648	-0.029504\\
4.649	-0.029521\\
4.65	-0.029538\\
4.651	-0.029555\\
4.652	-0.029571\\
4.653	-0.029586\\
4.654	-0.029601\\
4.655	-0.029616\\
4.656	-0.02963\\
4.657	-0.029644\\
4.658	-0.029658\\
4.659	-0.029671\\
4.66	-0.029684\\
4.661	-0.029696\\
4.662	-0.029708\\
4.663	-0.02972\\
4.664	-0.029731\\
4.665	-0.029742\\
4.666	-0.029752\\
4.667	-0.029762\\
4.668	-0.029772\\
4.669	-0.029781\\
4.67	-0.02979\\
4.671	-0.029798\\
4.672	-0.029806\\
4.673	-0.029814\\
4.674	-0.029821\\
4.675	-0.029828\\
4.676	-0.029834\\
4.677	-0.029841\\
4.678	-0.029846\\
4.679	-0.029852\\
4.68	-0.029857\\
4.681	-0.029861\\
4.682	-0.029865\\
4.683	-0.029869\\
4.684	-0.029873\\
4.685	-0.029876\\
4.686	-0.029878\\
4.687	-0.029881\\
4.688	-0.029883\\
4.689	-0.029884\\
4.69	-0.029885\\
4.691	-0.029886\\
4.692	-0.029887\\
4.693	-0.029887\\
4.694	-0.029886\\
4.695	-0.029886\\
4.696	-0.029885\\
4.697	-0.029883\\
4.698	-0.029881\\
4.699	-0.029879\\
4.7	-0.029877\\
4.701	-0.029874\\
4.702	-0.029871\\
4.703	-0.029867\\
4.704	-0.029863\\
4.705	-0.029859\\
4.706	-0.029854\\
4.707	-0.029849\\
4.708	-0.029844\\
4.709	-0.029838\\
4.71	-0.029832\\
4.711	-0.029825\\
4.712	-0.029818\\
4.713	-0.029811\\
4.714	-0.029804\\
4.715	-0.029796\\
4.716	-0.029788\\
4.717	-0.029779\\
4.718	-0.02977\\
4.719	-0.029761\\
4.72	-0.029751\\
4.721	-0.029741\\
4.722	-0.029731\\
4.723	-0.02972\\
4.724	-0.029709\\
4.725	-0.029698\\
4.726	-0.029686\\
4.727	-0.029674\\
4.728	-0.029661\\
4.729	-0.029649\\
4.73	-0.029636\\
4.731	-0.029622\\
4.732	-0.029608\\
4.733	-0.029594\\
4.734	-0.02958\\
4.735	-0.029565\\
4.736	-0.02955\\
4.737	-0.029534\\
4.738	-0.029519\\
4.739	-0.029503\\
4.74	-0.029486\\
4.741	-0.029469\\
4.742	-0.029452\\
4.743	-0.029435\\
4.744	-0.029417\\
4.745	-0.029399\\
4.746	-0.02938\\
4.747	-0.029361\\
4.748	-0.029342\\
4.749	-0.029323\\
4.75	-0.029303\\
4.751	-0.029283\\
4.752	-0.029263\\
4.753	-0.029242\\
4.754	-0.029221\\
4.755	-0.029199\\
4.756	-0.029178\\
4.757	-0.029156\\
4.758	-0.029133\\
4.759	-0.029111\\
4.76	-0.029088\\
4.761	-0.029064\\
4.762	-0.029041\\
4.763	-0.029017\\
4.764	-0.028992\\
4.765	-0.028968\\
4.766	-0.028943\\
4.767	-0.028918\\
4.768	-0.028892\\
4.769	-0.028866\\
4.77	-0.02884\\
4.771	-0.028814\\
4.772	-0.028787\\
4.773	-0.02876\\
4.774	-0.028732\\
4.775	-0.028705\\
4.776	-0.028677\\
4.777	-0.028648\\
4.778	-0.02862\\
4.779	-0.028591\\
4.78	-0.028561\\
4.781	-0.028532\\
4.782	-0.028502\\
4.783	-0.028472\\
4.784	-0.028441\\
4.785	-0.028411\\
4.786	-0.02838\\
4.787	-0.028348\\
4.788	-0.028317\\
4.789	-0.028285\\
4.79	-0.028252\\
4.791	-0.02822\\
4.792	-0.028187\\
4.793	-0.028154\\
4.794	-0.02812\\
4.795	-0.028086\\
4.796	-0.028052\\
4.797	-0.028018\\
4.798	-0.027983\\
4.799	-0.027949\\
4.8	-0.027913\\
4.801	-0.027878\\
4.802	-0.027842\\
4.803	-0.027806\\
4.804	-0.02777\\
4.805	-0.027733\\
4.806	-0.027696\\
4.807	-0.027659\\
4.808	-0.027621\\
4.809	-0.027583\\
4.81	-0.027545\\
4.811	-0.027507\\
4.812	-0.027468\\
4.813	-0.027429\\
4.814	-0.02739\\
4.815	-0.02735\\
4.816	-0.027311\\
4.817	-0.02727\\
4.818	-0.02723\\
4.819	-0.027189\\
4.82	-0.027148\\
4.821	-0.027107\\
4.822	-0.027066\\
4.823	-0.027024\\
4.824	-0.026982\\
4.825	-0.02694\\
4.826	-0.026897\\
4.827	-0.026854\\
4.828	-0.026811\\
4.829	-0.026768\\
4.83	-0.026724\\
4.831	-0.02668\\
4.832	-0.026636\\
4.833	-0.026591\\
4.834	-0.026546\\
4.835	-0.026501\\
4.836	-0.026456\\
4.837	-0.02641\\
4.838	-0.026364\\
4.839	-0.026318\\
4.84	-0.026272\\
4.841	-0.026225\\
4.842	-0.026178\\
4.843	-0.026131\\
4.844	-0.026084\\
4.845	-0.026036\\
4.846	-0.025988\\
4.847	-0.02594\\
4.848	-0.025891\\
4.849	-0.025842\\
4.85	-0.025793\\
4.851	-0.025744\\
4.852	-0.025694\\
4.853	-0.025645\\
4.854	-0.025594\\
4.855	-0.025544\\
4.856	-0.025494\\
4.857	-0.025443\\
4.858	-0.025392\\
4.859	-0.02534\\
4.86	-0.025289\\
4.861	-0.025237\\
4.862	-0.025184\\
4.863	-0.025132\\
4.864	-0.025079\\
4.865	-0.025027\\
4.866	-0.024973\\
4.867	-0.02492\\
4.868	-0.024866\\
4.869	-0.024812\\
4.87	-0.024758\\
4.871	-0.024704\\
4.872	-0.024649\\
4.873	-0.024594\\
4.874	-0.024539\\
4.875	-0.024484\\
4.876	-0.024428\\
4.877	-0.024372\\
4.878	-0.024316\\
4.879	-0.02426\\
4.88	-0.024203\\
4.881	-0.024146\\
4.882	-0.024089\\
4.883	-0.024032\\
4.884	-0.023974\\
4.885	-0.023916\\
4.886	-0.023858\\
4.887	-0.0238\\
4.888	-0.023741\\
4.889	-0.023682\\
4.89	-0.023623\\
4.891	-0.023564\\
4.892	-0.023504\\
4.893	-0.023445\\
4.894	-0.023385\\
4.895	-0.023324\\
4.896	-0.023264\\
4.897	-0.023203\\
4.898	-0.023142\\
4.899	-0.023081\\
4.9	-0.02302\\
4.901	-0.022958\\
4.902	-0.022896\\
4.903	-0.022834\\
4.904	-0.022772\\
4.905	-0.022709\\
4.906	-0.022646\\
4.907	-0.022583\\
4.908	-0.02252\\
4.909	-0.022456\\
4.91	-0.022393\\
4.911	-0.022329\\
4.912	-0.022265\\
4.913	-0.0222\\
4.914	-0.022135\\
4.915	-0.022071\\
4.916	-0.022006\\
4.917	-0.02194\\
4.918	-0.021875\\
4.919	-0.021809\\
4.92	-0.021743\\
4.921	-0.021677\\
4.922	-0.02161\\
4.923	-0.021544\\
4.924	-0.021477\\
4.925	-0.02141\\
4.926	-0.021342\\
4.927	-0.021275\\
4.928	-0.021207\\
4.929	-0.021139\\
4.93	-0.021071\\
4.931	-0.021002\\
4.932	-0.020934\\
4.933	-0.020865\\
4.934	-0.020796\\
4.935	-0.020726\\
4.936	-0.020657\\
4.937	-0.020587\\
4.938	-0.020517\\
4.939	-0.020447\\
4.94	-0.020377\\
4.941	-0.020306\\
4.942	-0.020235\\
4.943	-0.020164\\
4.944	-0.020093\\
4.945	-0.020022\\
4.946	-0.01995\\
4.947	-0.019878\\
4.948	-0.019806\\
4.949	-0.019734\\
4.95	-0.019661\\
4.951	-0.019589\\
4.952	-0.019516\\
4.953	-0.019442\\
4.954	-0.019369\\
4.955	-0.019296\\
4.956	-0.019222\\
4.957	-0.019148\\
4.958	-0.019074\\
4.959	-0.018999\\
4.96	-0.018925\\
4.961	-0.01885\\
4.962	-0.018775\\
4.963	-0.0187\\
4.964	-0.018625\\
4.965	-0.018549\\
4.966	-0.018473\\
4.967	-0.018397\\
4.968	-0.018321\\
4.969	-0.018245\\
4.97	-0.018168\\
4.971	-0.018091\\
4.972	-0.018014\\
4.973	-0.017937\\
4.974	-0.01786\\
4.975	-0.017782\\
4.976	-0.017704\\
4.977	-0.017626\\
4.978	-0.017548\\
4.979	-0.01747\\
4.98	-0.017391\\
4.981	-0.017313\\
4.982	-0.017234\\
4.983	-0.017154\\
4.984	-0.017075\\
4.985	-0.016996\\
4.986	-0.016916\\
4.987	-0.016836\\
4.988	-0.016756\\
4.989	-0.016675\\
4.99	-0.016595\\
4.991	-0.016514\\
4.992	-0.016433\\
4.993	-0.016352\\
4.994	-0.016271\\
4.995	-0.01619\\
4.996	-0.016108\\
4.997	-0.016026\\
4.998	-0.015944\\
4.999	-0.015862\\
5	-0.015779\\
5.001	-0.015697\\
5.002	-0.015614\\
5.003	-0.015531\\
5.004	-0.015448\\
5.005	-0.015365\\
5.006	-0.015281\\
5.007	-0.015197\\
5.008	-0.015113\\
5.009	-0.015029\\
5.01	-0.014945\\
5.011	-0.014861\\
5.012	-0.014776\\
5.013	-0.014691\\
5.014	-0.014606\\
5.015	-0.014521\\
5.016	-0.014436\\
5.017	-0.01435\\
5.018	-0.014265\\
5.019	-0.014179\\
5.02	-0.014093\\
5.021	-0.014006\\
5.022	-0.01392\\
5.023	-0.013833\\
5.024	-0.013747\\
5.025	-0.01366\\
5.026	-0.013573\\
5.027	-0.013485\\
5.028	-0.013398\\
5.029	-0.01331\\
5.03	-0.013222\\
5.031	-0.013134\\
5.032	-0.013046\\
5.033	-0.012958\\
5.034	-0.012869\\
5.035	-0.01278\\
5.036	-0.012692\\
5.037	-0.012603\\
5.038	-0.012513\\
5.039	-0.012424\\
5.04	-0.012334\\
5.041	-0.012245\\
5.042	-0.012155\\
5.043	-0.012065\\
5.044	-0.011974\\
5.045	-0.011884\\
5.046	-0.011793\\
5.047	-0.011703\\
5.048	-0.011612\\
5.049	-0.011521\\
5.05	-0.011429\\
5.051	-0.011338\\
5.052	-0.011246\\
5.053	-0.011155\\
5.054	-0.011063\\
5.055	-0.010971\\
5.056	-0.010878\\
5.057	-0.010786\\
5.058	-0.010693\\
5.059	-0.0106\\
5.06	-0.010508\\
5.061	-0.010414\\
5.062	-0.010321\\
5.063	-0.010228\\
5.064	-0.010134\\
5.065	-0.010041\\
5.066	-0.009947\\
5.067	-0.009853\\
5.068	-0.009758\\
5.069	-0.009664\\
5.07	-0.009569\\
5.071	-0.009475\\
5.072	-0.00938\\
5.073	-0.009285\\
5.074	-0.00919\\
5.075	-0.009094\\
5.076	-0.008999\\
5.077	-0.008903\\
5.078	-0.008807\\
5.079	-0.008711\\
5.08	-0.008615\\
5.081	-0.008519\\
5.082	-0.008423\\
5.083	-0.008326\\
5.084	-0.008229\\
5.085	-0.008132\\
5.086	-0.008035\\
5.087	-0.007938\\
5.088	-0.007841\\
5.089	-0.007743\\
5.09	-0.007646\\
5.091	-0.007548\\
5.092	-0.00745\\
5.093	-0.007352\\
5.094	-0.007253\\
5.095	-0.007155\\
5.096	-0.007056\\
5.097	-0.006958\\
5.098	-0.006859\\
5.099	-0.00676\\
5.1	-0.00666\\
5.101	-0.006561\\
5.102	-0.006462\\
5.103	-0.006362\\
5.104	-0.006262\\
5.105	-0.006162\\
5.106	-0.006062\\
5.107	-0.005962\\
5.108	-0.005862\\
5.109	-0.005761\\
5.11	-0.00566\\
5.111	-0.00556\\
5.112	-0.005459\\
5.113	-0.005358\\
5.114	-0.005256\\
5.115	-0.005155\\
5.116	-0.005053\\
5.117	-0.004952\\
5.118	-0.00485\\
5.119	-0.004748\\
5.12	-0.004646\\
5.121	-0.004543\\
5.122	-0.004441\\
5.123	-0.004339\\
5.124	-0.004236\\
5.125	-0.004133\\
5.126	-0.00403\\
5.127	-0.003927\\
5.128	-0.003824\\
5.129	-0.00372\\
5.13	-0.003617\\
5.131	-0.003513\\
5.132	-0.003409\\
5.133	-0.003305\\
5.134	-0.003201\\
5.135	-0.003097\\
5.136	-0.002993\\
5.137	-0.002888\\
5.138	-0.002784\\
5.139	-0.002679\\
5.14	-0.002574\\
5.141	-0.002469\\
5.142	-0.002364\\
5.143	-0.002258\\
5.144	-0.002153\\
5.145	-0.002047\\
5.146	-0.001942\\
5.147	-0.001836\\
5.148	-0.00173\\
5.149	-0.001624\\
5.15	-0.001517\\
5.151	-0.001411\\
5.152	-0.001304\\
5.153	-0.001198\\
5.154	-0.001091\\
5.155	-0.000984\\
5.156	-0.000877\\
5.157	-0.00077\\
5.158	-0.000662\\
5.159	-0.000555\\
5.16	-0.000447\\
5.161	-0.00034\\
5.162	-0.000232\\
5.163	-0.000124\\
5.164	-1.6e-05\\
5.165	9.3e-05\\
5.166	0.000201\\
5.167	0.000309\\
5.168	0.000418\\
5.169	0.000527\\
5.17	0.000636\\
5.171	0.000745\\
5.172	0.000854\\
5.173	0.000963\\
5.174	0.001073\\
5.175	0.001182\\
5.176	0.001292\\
5.177	0.001402\\
5.178	0.001511\\
5.179	0.001621\\
5.18	0.001732\\
5.181	0.001842\\
5.182	0.001952\\
5.183	0.002063\\
5.184	0.002173\\
5.185	0.002284\\
5.186	0.002395\\
5.187	0.002506\\
5.188	0.002617\\
5.189	0.002728\\
5.19	0.00284\\
5.191	0.002951\\
5.192	0.003063\\
5.193	0.003175\\
5.194	0.003287\\
5.195	0.003399\\
5.196	0.003511\\
5.197	0.003623\\
5.198	0.003735\\
5.199	0.003848\\
5.2	0.00396\\
5.201	0.004073\\
5.202	0.004186\\
5.203	0.004299\\
5.204	0.004412\\
5.205	0.004525\\
5.206	0.004638\\
5.207	0.004752\\
5.208	0.004865\\
5.209	0.004979\\
5.21	0.005093\\
5.211	0.005207\\
5.212	0.005321\\
5.213	0.005435\\
5.214	0.005549\\
5.215	0.005663\\
5.216	0.005778\\
5.217	0.005892\\
5.218	0.006007\\
5.219	0.006122\\
5.22	0.006237\\
5.221	0.006352\\
5.222	0.006467\\
5.223	0.006582\\
5.224	0.006698\\
5.225	0.006813\\
5.226	0.006929\\
5.227	0.007044\\
5.228	0.00716\\
5.229	0.007276\\
5.23	0.007392\\
5.231	0.007508\\
5.232	0.007625\\
5.233	0.007741\\
5.234	0.007858\\
5.235	0.007974\\
5.236	0.008091\\
5.237	0.008208\\
5.238	0.008325\\
5.239	0.008442\\
5.24	0.008559\\
5.241	0.008676\\
5.242	0.008793\\
5.243	0.008911\\
5.244	0.009029\\
5.245	0.009146\\
5.246	0.009264\\
5.247	0.009382\\
5.248	0.0095\\
5.249	0.009618\\
5.25	0.009736\\
5.251	0.009855\\
5.252	0.009973\\
5.253	0.010092\\
5.254	0.01021\\
5.255	0.010329\\
5.256	0.010448\\
5.257	0.010567\\
5.258	0.010686\\
5.259	0.010805\\
5.26	0.010924\\
5.261	0.011044\\
5.262	0.011163\\
5.263	0.011283\\
5.264	0.011403\\
5.265	0.011522\\
5.266	0.011642\\
5.267	0.011762\\
5.268	0.011882\\
5.269	0.012003\\
5.27	0.012123\\
5.271	0.012243\\
5.272	0.012364\\
5.273	0.012484\\
5.274	0.012605\\
5.275	0.012726\\
5.276	0.012847\\
5.277	0.012968\\
5.278	0.013089\\
5.279	0.01321\\
5.28	0.013331\\
5.281	0.013453\\
5.282	0.013574\\
5.283	0.013696\\
5.284	0.013818\\
5.285	0.013939\\
5.286	0.014061\\
5.287	0.014183\\
5.288	0.014305\\
5.289	0.014428\\
5.29	0.01455\\
5.291	0.014672\\
5.292	0.014795\\
5.293	0.014917\\
5.294	0.01504\\
5.295	0.015163\\
5.296	0.015286\\
5.297	0.015409\\
5.298	0.015532\\
5.299	0.015655\\
5.3	0.015778\\
5.301	0.015902\\
5.302	0.016025\\
5.303	0.016148\\
5.304	0.016272\\
5.305	0.016396\\
5.306	0.01652\\
5.307	0.016644\\
5.308	0.016768\\
5.309	0.016892\\
5.31	0.017016\\
5.311	0.01714\\
5.312	0.017264\\
5.313	0.017389\\
5.314	0.017513\\
5.315	0.017638\\
5.316	0.017763\\
5.317	0.017888\\
5.318	0.018013\\
5.319	0.018138\\
5.32	0.018263\\
5.321	0.018388\\
5.322	0.018513\\
5.323	0.018639\\
5.324	0.018764\\
5.325	0.01889\\
5.326	0.019015\\
5.327	0.019141\\
5.328	0.019267\\
5.329	0.019393\\
5.33	0.019519\\
5.331	0.019645\\
5.332	0.019771\\
5.333	0.019897\\
5.334	0.020023\\
5.335	0.02015\\
5.336	0.020276\\
5.337	0.020403\\
5.338	0.02053\\
5.339	0.020656\\
5.34	0.020783\\
5.341	0.02091\\
5.342	0.021037\\
5.343	0.021164\\
5.344	0.021292\\
5.345	0.021419\\
5.346	0.021546\\
5.347	0.021674\\
5.348	0.021801\\
5.349	0.021929\\
5.35	0.022057\\
5.351	0.022184\\
5.352	0.022312\\
5.353	0.02244\\
5.354	0.022568\\
5.355	0.022697\\
5.356	0.022825\\
5.357	0.022953\\
5.358	0.023081\\
5.359	0.02321\\
5.36	0.023338\\
5.361	0.023467\\
5.362	0.023596\\
5.363	0.023725\\
5.364	0.023853\\
5.365	0.023982\\
5.366	0.024111\\
5.367	0.024241\\
5.368	0.02437\\
5.369	0.024499\\
5.37	0.024628\\
5.371	0.024758\\
5.372	0.024887\\
5.373	0.025017\\
5.374	0.025147\\
5.375	0.025276\\
5.376	0.025406\\
5.377	0.025536\\
5.378	0.025666\\
5.379	0.025796\\
5.38	0.025926\\
5.381	0.026056\\
5.382	0.026187\\
5.383	0.026317\\
5.384	0.026448\\
5.385	0.026578\\
5.386	0.026709\\
5.387	0.026839\\
5.388	0.02697\\
5.389	0.027101\\
5.39	0.027232\\
5.391	0.027363\\
5.392	0.027494\\
5.393	0.027625\\
5.394	0.027756\\
5.395	0.027888\\
5.396	0.028019\\
5.397	0.028151\\
5.398	0.028282\\
5.399	0.028414\\
5.4	0.028545\\
5.401	0.028677\\
5.402	0.028809\\
5.403	0.028941\\
5.404	0.029073\\
5.405	0.029205\\
5.406	0.029337\\
5.407	0.029469\\
5.408	0.029601\\
5.409	0.029734\\
5.41	0.029866\\
5.411	0.029999\\
5.412	0.030131\\
5.413	0.030264\\
5.414	0.030397\\
5.415	0.030529\\
5.416	0.030662\\
5.417	0.030795\\
5.418	0.030928\\
5.419	0.031061\\
5.42	0.031194\\
5.421	0.031327\\
5.422	0.031461\\
5.423	0.031594\\
5.424	0.031727\\
5.425	0.031861\\
5.426	0.031995\\
5.427	0.032128\\
5.428	0.032262\\
5.429	0.032396\\
5.43	0.032529\\
5.431	0.032663\\
5.432	0.032797\\
5.433	0.032931\\
5.434	0.033065\\
5.435	0.0332\\
5.436	0.033334\\
5.437	0.033468\\
5.438	0.033603\\
5.439	0.033737\\
5.44	0.033872\\
5.441	0.034006\\
5.442	0.034141\\
5.443	0.034275\\
5.444	0.03441\\
5.445	0.034545\\
5.446	0.03468\\
5.447	0.034815\\
5.448	0.03495\\
5.449	0.035085\\
5.45	0.03522\\
5.451	0.035356\\
5.452	0.035491\\
5.453	0.035626\\
5.454	0.035762\\
5.455	0.035897\\
5.456	0.036033\\
5.457	0.036168\\
5.458	0.036304\\
5.459	0.03644\\
5.46	0.036576\\
5.461	0.036712\\
5.462	0.036848\\
5.463	0.036984\\
5.464	0.03712\\
5.465	0.037256\\
5.466	0.037392\\
5.467	0.037528\\
5.468	0.037665\\
5.469	0.037801\\
5.47	0.037938\\
5.471	0.038074\\
5.472	0.038211\\
5.473	0.038347\\
5.474	0.038484\\
5.475	0.038621\\
5.476	0.038758\\
5.477	0.038895\\
5.478	0.039031\\
5.479	0.039169\\
5.48	0.039306\\
5.481	0.039443\\
5.482	0.03958\\
5.483	0.039717\\
5.484	0.039855\\
5.485	0.039992\\
5.486	0.040129\\
5.487	0.040267\\
5.488	0.040404\\
5.489	0.040542\\
5.49	0.04068\\
5.491	0.040817\\
5.492	0.040955\\
5.493	0.041093\\
5.494	0.041231\\
5.495	0.041369\\
5.496	0.041507\\
5.497	0.041645\\
5.498	0.041783\\
5.499	0.041922\\
5.5	0.04206\\
5.501	0.042198\\
5.502	0.042337\\
5.503	0.042475\\
5.504	0.042614\\
5.505	0.042752\\
5.506	0.042891\\
5.507	0.043029\\
5.508	0.043168\\
5.509	0.043307\\
5.51	0.043446\\
5.511	0.043585\\
5.512	0.043724\\
5.513	0.043863\\
5.514	0.044002\\
5.515	0.044141\\
5.516	0.04428\\
5.517	0.044419\\
5.518	0.044559\\
5.519	0.044698\\
5.52	0.044837\\
5.521	0.044977\\
5.522	0.045116\\
5.523	0.045256\\
5.524	0.045395\\
5.525	0.045535\\
5.526	0.045675\\
5.527	0.045815\\
5.528	0.045954\\
5.529	0.046094\\
5.53	0.046234\\
5.531	0.046374\\
5.532	0.046514\\
5.533	0.046654\\
5.534	0.046795\\
5.535	0.046935\\
5.536	0.047075\\
5.537	0.047215\\
5.538	0.047356\\
5.539	0.047496\\
5.54	0.047637\\
5.541	0.047777\\
5.542	0.047918\\
5.543	0.048058\\
5.544	0.048199\\
5.545	0.04834\\
5.546	0.048481\\
5.547	0.048621\\
5.548	0.048762\\
5.549	0.048903\\
5.55	0.049044\\
5.551	0.049185\\
5.552	0.049326\\
5.553	0.049468\\
5.554	0.049609\\
5.555	0.04975\\
5.556	0.049891\\
5.557	0.050033\\
5.558	0.050174\\
5.559	0.050315\\
5.56	0.050457\\
5.561	0.050599\\
5.562	0.05074\\
5.563	0.050882\\
5.564	0.051023\\
5.565	0.051165\\
5.566	0.051307\\
5.567	0.051449\\
5.568	0.051591\\
5.569	0.051733\\
5.57	0.051875\\
5.571	0.052017\\
5.572	0.052159\\
5.573	0.052301\\
5.574	0.052443\\
5.575	0.052585\\
5.576	0.052727\\
5.577	0.05287\\
5.578	0.053012\\
5.579	0.053155\\
5.58	0.053297\\
5.581	0.05344\\
5.582	0.053582\\
5.583	0.053725\\
5.584	0.053867\\
5.585	0.05401\\
5.586	0.054153\\
5.587	0.054296\\
5.588	0.054438\\
5.589	0.054581\\
5.59	0.054724\\
5.591	0.054867\\
5.592	0.05501\\
5.593	0.055153\\
5.594	0.055296\\
5.595	0.055439\\
5.596	0.055583\\
5.597	0.055726\\
5.598	0.055869\\
5.599	0.056012\\
5.6	0.056156\\
5.601	0.056299\\
5.602	0.056443\\
5.603	0.056586\\
5.604	0.05673\\
5.605	0.056873\\
5.606	0.057017\\
5.607	0.057161\\
5.608	0.057304\\
5.609	0.057448\\
5.61	0.057592\\
5.611	0.057736\\
5.612	0.05788\\
5.613	0.058024\\
5.614	0.058168\\
5.615	0.058312\\
5.616	0.058456\\
5.617	0.0586\\
5.618	0.058744\\
5.619	0.058888\\
5.62	0.059032\\
5.621	0.059177\\
5.622	0.059321\\
5.623	0.059465\\
5.624	0.05961\\
5.625	0.059754\\
5.626	0.059899\\
5.627	0.060043\\
5.628	0.060188\\
5.629	0.060332\\
5.63	0.060477\\
5.631	0.060622\\
5.632	0.060766\\
5.633	0.060911\\
5.634	0.061056\\
5.635	0.061201\\
5.636	0.061346\\
5.637	0.061491\\
5.638	0.061636\\
5.639	0.061781\\
5.64	0.061926\\
5.641	0.062071\\
5.642	0.062216\\
5.643	0.062361\\
5.644	0.062506\\
5.645	0.062651\\
5.646	0.062797\\
5.647	0.062942\\
5.648	0.063087\\
5.649	0.063233\\
5.65	0.063378\\
5.651	0.063524\\
5.652	0.063669\\
5.653	0.063815\\
5.654	0.06396\\
5.655	0.064106\\
5.656	0.064252\\
5.657	0.064397\\
5.658	0.064543\\
5.659	0.064689\\
5.66	0.064835\\
5.661	0.064981\\
5.662	0.065126\\
5.663	0.065272\\
5.664	0.065418\\
5.665	0.065564\\
5.666	0.06571\\
5.667	0.065856\\
5.668	0.066003\\
5.669	0.066149\\
5.67	0.066295\\
5.671	0.066441\\
5.672	0.066587\\
5.673	0.066734\\
5.674	0.06688\\
5.675	0.067026\\
5.676	0.067173\\
5.677	0.067319\\
5.678	0.067466\\
5.679	0.067612\\
5.68	0.067759\\
5.681	0.067905\\
5.682	0.068052\\
5.683	0.068199\\
5.684	0.068345\\
5.685	0.068492\\
5.686	0.068639\\
5.687	0.068785\\
5.688	0.068932\\
5.689	0.069079\\
5.69	0.069226\\
5.691	0.069373\\
5.692	0.06952\\
5.693	0.069667\\
5.694	0.069814\\
5.695	0.069961\\
5.696	0.070108\\
5.697	0.070255\\
5.698	0.070402\\
5.699	0.07055\\
5.7	0.070697\\
5.701	0.070844\\
5.702	0.070991\\
5.703	0.071139\\
5.704	0.071286\\
5.705	0.071433\\
5.706	0.071581\\
5.707	0.071728\\
5.708	0.071876\\
5.709	0.072023\\
5.71	0.072171\\
5.711	0.072318\\
5.712	0.072466\\
5.713	0.072614\\
5.714	0.072761\\
5.715	0.072909\\
5.716	0.073057\\
5.717	0.073205\\
5.718	0.073352\\
5.719	0.0735\\
5.72	0.073648\\
5.721	0.073796\\
5.722	0.073944\\
5.723	0.074092\\
5.724	0.07424\\
5.725	0.074388\\
5.726	0.074536\\
5.727	0.074684\\
5.728	0.074832\\
5.729	0.07498\\
5.73	0.075128\\
5.731	0.075277\\
5.732	0.075425\\
5.733	0.075573\\
5.734	0.075721\\
5.735	0.07587\\
5.736	0.076018\\
5.737	0.076166\\
5.738	0.076315\\
5.739	0.076463\\
5.74	0.076612\\
5.741	0.07676\\
5.742	0.076909\\
5.743	0.077057\\
5.744	0.077206\\
5.745	0.077355\\
5.746	0.077503\\
5.747	0.077652\\
5.748	0.077801\\
5.749	0.077949\\
5.75	0.078098\\
5.751	0.078247\\
5.752	0.078396\\
5.753	0.078544\\
5.754	0.078693\\
5.755	0.078842\\
5.756	0.078991\\
5.757	0.07914\\
5.758	0.079289\\
5.759	0.079438\\
5.76	0.079587\\
5.761	0.079736\\
5.762	0.079885\\
5.763	0.080034\\
5.764	0.080183\\
5.765	0.080333\\
5.766	0.080482\\
5.767	0.080631\\
5.768	0.08078\\
5.769	0.08093\\
5.77	0.081079\\
5.771	0.081228\\
5.772	0.081378\\
5.773	0.081527\\
5.774	0.081676\\
5.775	0.081826\\
5.776	0.081975\\
5.777	0.082125\\
5.778	0.082274\\
5.779	0.082424\\
5.78	0.082573\\
5.781	0.082723\\
5.782	0.082873\\
5.783	0.083022\\
5.784	0.083172\\
5.785	0.083321\\
5.786	0.083471\\
5.787	0.083621\\
5.788	0.083771\\
5.789	0.08392\\
5.79	0.08407\\
5.791	0.08422\\
5.792	0.08437\\
5.793	0.08452\\
5.794	0.08467\\
5.795	0.08482\\
5.796	0.08497\\
5.797	0.08512\\
5.798	0.08527\\
5.799	0.08542\\
5.8	0.08557\\
5.801	0.08572\\
5.802	0.08587\\
5.803	0.08602\\
5.804	0.08617\\
5.805	0.08632\\
5.806	0.08647\\
5.807	0.086621\\
5.808	0.086771\\
5.809	0.086921\\
5.81	0.087071\\
5.811	0.087222\\
5.812	0.087372\\
5.813	0.087522\\
5.814	0.087673\\
5.815	0.087823\\
5.816	0.087974\\
5.817	0.088124\\
5.818	0.088275\\
5.819	0.088425\\
5.82	0.088576\\
5.821	0.088726\\
5.822	0.088877\\
5.823	0.089027\\
5.824	0.089178\\
5.825	0.089328\\
5.826	0.089479\\
5.827	0.08963\\
5.828	0.08978\\
5.829	0.089931\\
5.83	0.090082\\
5.831	0.090233\\
5.832	0.090383\\
5.833	0.090534\\
5.834	0.090685\\
5.835	0.090836\\
5.836	0.090987\\
5.837	0.091137\\
5.838	0.091288\\
5.839	0.091439\\
5.84	0.09159\\
5.841	0.091741\\
5.842	0.091892\\
5.843	0.092043\\
5.844	0.092194\\
5.845	0.092345\\
5.846	0.092496\\
5.847	0.092647\\
5.848	0.092798\\
5.849	0.092949\\
5.85	0.093101\\
5.851	0.093252\\
5.852	0.093403\\
5.853	0.093554\\
5.854	0.093705\\
5.855	0.093857\\
5.856	0.094008\\
5.857	0.094159\\
5.858	0.09431\\
5.859	0.094462\\
5.86	0.094613\\
5.861	0.094764\\
5.862	0.094916\\
5.863	0.095067\\
5.864	0.095218\\
5.865	0.09537\\
5.866	0.095521\\
5.867	0.095673\\
5.868	0.095824\\
5.869	0.095976\\
5.87	0.096127\\
5.871	0.096279\\
5.872	0.09643\\
5.873	0.096582\\
5.874	0.096733\\
5.875	0.096885\\
5.876	0.097037\\
5.877	0.097188\\
5.878	0.09734\\
5.879	0.097492\\
5.88	0.097643\\
5.881	0.097795\\
5.882	0.097947\\
5.883	0.098098\\
5.884	0.09825\\
5.885	0.098402\\
5.886	0.098554\\
5.887	0.098706\\
5.888	0.098857\\
5.889	0.099009\\
5.89	0.099161\\
5.891	0.099313\\
5.892	0.099465\\
5.893	0.099617\\
5.894	0.099769\\
5.895	0.099921\\
5.896	0.100072\\
5.897	0.100224\\
5.898	0.100376\\
5.899	0.100528\\
5.9	0.10068\\
5.901	0.100832\\
5.902	0.100985\\
5.903	0.101137\\
5.904	0.101289\\
5.905	0.101441\\
5.906	0.101593\\
5.907	0.101745\\
5.908	0.101897\\
5.909	0.102049\\
5.91	0.102201\\
5.911	0.102354\\
5.912	0.102506\\
5.913	0.102658\\
5.914	0.10281\\
5.915	0.102963\\
5.916	0.103115\\
5.917	0.103267\\
5.918	0.103419\\
5.919	0.103572\\
5.92	0.103724\\
5.921	0.103876\\
5.922	0.104029\\
5.923	0.104181\\
5.924	0.104333\\
5.925	0.104486\\
5.926	0.104638\\
5.927	0.104791\\
5.928	0.104943\\
5.929	0.105095\\
5.93	0.105248\\
5.931	0.1054\\
5.932	0.105553\\
5.933	0.105705\\
5.934	0.105858\\
5.935	0.10601\\
5.936	0.106163\\
5.937	0.106316\\
5.938	0.106468\\
5.939	0.106621\\
5.94	0.106773\\
5.941	0.106926\\
5.942	0.107078\\
5.943	0.107231\\
5.944	0.107384\\
5.945	0.107536\\
5.946	0.107689\\
5.947	0.107842\\
5.948	0.107994\\
5.949	0.108147\\
5.95	0.1083\\
5.951	0.108453\\
5.952	0.108605\\
5.953	0.108758\\
5.954	0.108911\\
5.955	0.109064\\
5.956	0.109216\\
5.957	0.109369\\
5.958	0.109522\\
5.959	0.109675\\
5.96	0.109828\\
5.961	0.109981\\
5.962	0.110133\\
5.963	0.110286\\
5.964	0.110439\\
5.965	0.110592\\
5.966	0.110745\\
5.967	0.110898\\
5.968	0.111051\\
5.969	0.111204\\
5.97	0.111357\\
5.971	0.11151\\
5.972	0.111663\\
5.973	0.111816\\
5.974	0.111969\\
5.975	0.112122\\
5.976	0.112275\\
5.977	0.112428\\
5.978	0.112581\\
5.979	0.112734\\
5.98	0.112887\\
5.981	0.11304\\
5.982	0.113193\\
5.983	0.113346\\
5.984	0.113499\\
5.985	0.113652\\
5.986	0.113805\\
5.987	0.113959\\
5.988	0.114112\\
5.989	0.114265\\
5.99	0.114418\\
5.991	0.114571\\
5.992	0.114724\\
5.993	0.114878\\
5.994	0.115031\\
5.995	0.115184\\
5.996	0.115337\\
5.997	0.11549\\
5.998	0.115644\\
5.999	0.115797\\
6	0.11595\\
6.001	0.116103\\
6.002	0.116257\\
6.003	0.11641\\
6.004	0.116563\\
6.005	0.116717\\
6.006	0.11687\\
6.007	0.117023\\
6.008	0.117177\\
6.009	0.11733\\
6.01	0.117483\\
6.011	0.117637\\
6.012	0.11779\\
6.013	0.117943\\
6.014	0.118097\\
6.015	0.11825\\
6.016	0.118404\\
6.017	0.118557\\
6.018	0.11871\\
6.019	0.118864\\
6.02	0.119017\\
6.021	0.119171\\
6.022	0.119324\\
6.023	0.119478\\
6.024	0.119631\\
6.025	0.119784\\
6.026	0.119938\\
6.027	0.120091\\
6.028	0.120245\\
6.029	0.120398\\
6.03	0.120552\\
6.031	0.120705\\
6.032	0.120859\\
6.033	0.121012\\
6.034	0.121166\\
6.035	0.12132\\
6.036	0.121473\\
6.037	0.121627\\
6.038	0.12178\\
6.039	0.121934\\
6.04	0.122087\\
6.041	0.122241\\
6.042	0.122395\\
6.043	0.122548\\
6.044	0.122702\\
6.045	0.122855\\
6.046	0.123009\\
6.047	0.123163\\
6.048	0.123316\\
6.049	0.12347\\
6.05	0.123624\\
6.051	0.123777\\
6.052	0.123931\\
6.053	0.124084\\
6.054	0.124238\\
6.055	0.124392\\
6.056	0.124546\\
6.057	0.124699\\
6.058	0.124853\\
6.059	0.125007\\
6.06	0.12516\\
6.061	0.125314\\
6.062	0.125468\\
6.063	0.125621\\
6.064	0.125775\\
6.065	0.125929\\
6.066	0.126083\\
6.067	0.126236\\
6.068	0.12639\\
6.069	0.126544\\
6.07	0.126698\\
6.071	0.126851\\
6.072	0.127005\\
6.073	0.127159\\
6.074	0.127313\\
6.075	0.127466\\
6.076	0.12762\\
6.077	0.127774\\
6.078	0.127928\\
6.079	0.128082\\
6.08	0.128235\\
6.081	0.128389\\
6.082	0.128543\\
6.083	0.128697\\
6.084	0.128851\\
6.085	0.129005\\
6.086	0.129158\\
6.087	0.129312\\
6.088	0.129466\\
6.089	0.12962\\
6.09	0.129774\\
6.091	0.129928\\
6.092	0.130081\\
6.093	0.130235\\
6.094	0.130389\\
6.095	0.130543\\
6.096	0.130697\\
6.097	0.130851\\
6.098	0.131005\\
6.099	0.131159\\
6.1	0.131312\\
6.101	0.131466\\
6.102	0.13162\\
6.103	0.131774\\
6.104	0.131928\\
6.105	0.132082\\
6.106	0.132236\\
6.107	0.13239\\
6.108	0.132544\\
6.109	0.132698\\
6.11	0.132852\\
6.111	0.133005\\
6.112	0.133159\\
6.113	0.133313\\
6.114	0.133467\\
6.115	0.133621\\
6.116	0.133775\\
6.117	0.133929\\
6.118	0.134083\\
6.119	0.134237\\
6.12	0.134391\\
6.121	0.134545\\
6.122	0.134699\\
6.123	0.134853\\
6.124	0.135007\\
6.125	0.135161\\
6.126	0.135315\\
6.127	0.135469\\
6.128	0.135623\\
6.129	0.135777\\
6.13	0.135931\\
6.131	0.136085\\
6.132	0.136239\\
6.133	0.136392\\
6.134	0.136546\\
6.135	0.1367\\
6.136	0.136854\\
6.137	0.137008\\
6.138	0.137162\\
6.139	0.137316\\
6.14	0.13747\\
6.141	0.137624\\
6.142	0.137778\\
6.143	0.137932\\
6.144	0.138086\\
6.145	0.13824\\
6.146	0.138394\\
6.147	0.138548\\
6.148	0.138702\\
6.149	0.138856\\
6.15	0.13901\\
6.151	0.139164\\
6.152	0.139318\\
6.153	0.139472\\
6.154	0.139626\\
6.155	0.13978\\
6.156	0.139934\\
6.157	0.140088\\
6.158	0.140242\\
6.159	0.140396\\
6.16	0.14055\\
6.161	0.140704\\
6.162	0.140858\\
6.163	0.141012\\
6.164	0.141166\\
6.165	0.141321\\
6.166	0.141475\\
6.167	0.141629\\
6.168	0.141783\\
6.169	0.141937\\
6.17	0.142091\\
6.171	0.142245\\
6.172	0.142399\\
6.173	0.142553\\
6.174	0.142707\\
6.175	0.142861\\
6.176	0.143015\\
6.177	0.143169\\
6.178	0.143323\\
6.179	0.143477\\
6.18	0.143631\\
6.181	0.143785\\
6.182	0.143939\\
6.183	0.144093\\
6.184	0.144247\\
6.185	0.144401\\
6.186	0.144555\\
6.187	0.144709\\
6.188	0.144863\\
6.189	0.145017\\
6.19	0.145171\\
6.191	0.145325\\
6.192	0.145479\\
6.193	0.145633\\
6.194	0.145787\\
6.195	0.145941\\
6.196	0.146095\\
6.197	0.146249\\
6.198	0.146403\\
6.199	0.146557\\
6.2	0.146711\\
6.201	0.146865\\
6.202	0.147019\\
6.203	0.147173\\
6.204	0.147327\\
6.205	0.147481\\
6.206	0.147635\\
6.207	0.147789\\
6.208	0.147943\\
6.209	0.148097\\
6.21	0.148251\\
6.211	0.148405\\
6.212	0.148559\\
6.213	0.148713\\
6.214	0.148867\\
6.215	0.149021\\
6.216	0.149175\\
6.217	0.149329\\
6.218	0.149483\\
6.219	0.149637\\
6.22	0.14979\\
6.221	0.149944\\
6.222	0.150098\\
6.223	0.150252\\
6.224	0.150406\\
6.225	0.15056\\
6.226	0.150714\\
6.227	0.150868\\
6.228	0.151022\\
6.229	0.151176\\
6.23	0.15133\\
6.231	0.151484\\
6.232	0.151638\\
6.233	0.151792\\
6.234	0.151946\\
6.235	0.1521\\
6.236	0.152254\\
6.237	0.152407\\
6.238	0.152561\\
6.239	0.152715\\
6.24	0.152869\\
6.241	0.153023\\
6.242	0.153177\\
6.243	0.153331\\
6.244	0.153485\\
6.245	0.153639\\
6.246	0.153793\\
6.247	0.153947\\
6.248	0.1541\\
6.249	0.154254\\
6.25	0.154408\\
6.251	0.154562\\
6.252	0.154716\\
6.253	0.15487\\
6.254	0.155024\\
6.255	0.155177\\
6.256	0.155331\\
6.257	0.155485\\
6.258	0.155639\\
6.259	0.155793\\
6.26	0.155947\\
6.261	0.156101\\
6.262	0.156254\\
6.263	0.156408\\
6.264	0.156562\\
6.265	0.156716\\
6.266	0.15687\\
6.267	0.157024\\
6.268	0.157177\\
6.269	0.157331\\
6.27	0.157485\\
6.271	0.157639\\
6.272	0.157793\\
6.273	0.157946\\
6.274	0.1581\\
6.275	0.158254\\
6.276	0.158408\\
6.277	0.158561\\
6.278	0.158715\\
6.279	0.158869\\
6.28	0.159023\\
6.281	0.159177\\
6.282	0.15933\\
6.283	0.159484\\
6.284	0.159638\\
6.285	0.159791\\
6.286	0.159945\\
6.287	0.160099\\
6.288	0.160253\\
6.289	0.160406\\
6.29	0.16056\\
6.291	0.160714\\
6.292	0.160867\\
6.293	0.161021\\
6.294	0.161175\\
6.295	0.161329\\
6.296	0.161482\\
6.297	0.161636\\
6.298	0.16179\\
6.299	0.161943\\
6.3	0.162097\\
6.301	0.162251\\
6.302	0.162404\\
6.303	0.162558\\
6.304	0.162711\\
6.305	0.162865\\
6.306	0.163019\\
6.307	0.163172\\
6.308	0.163326\\
6.309	0.16348\\
6.31	0.163633\\
6.311	0.163787\\
6.312	0.16394\\
6.313	0.164094\\
6.314	0.164247\\
6.315	0.164401\\
6.316	0.164555\\
6.317	0.164708\\
6.318	0.164862\\
6.319	0.165015\\
6.32	0.165169\\
6.321	0.165322\\
6.322	0.165476\\
6.323	0.165629\\
6.324	0.165783\\
6.325	0.165936\\
6.326	0.16609\\
6.327	0.166243\\
6.328	0.166397\\
6.329	0.16655\\
6.33	0.166704\\
6.331	0.166857\\
6.332	0.167011\\
6.333	0.167164\\
6.334	0.167318\\
6.335	0.167471\\
6.336	0.167625\\
6.337	0.167778\\
6.338	0.167931\\
6.339	0.168085\\
6.34	0.168238\\
6.341	0.168392\\
6.342	0.168545\\
6.343	0.168698\\
6.344	0.168852\\
6.345	0.169005\\
6.346	0.169159\\
6.347	0.169312\\
6.348	0.169465\\
6.349	0.169619\\
6.35	0.169772\\
6.351	0.169925\\
6.352	0.170079\\
6.353	0.170232\\
6.354	0.170385\\
6.355	0.170539\\
6.356	0.170692\\
6.357	0.170845\\
6.358	0.170998\\
6.359	0.171152\\
6.36	0.171305\\
6.361	0.171458\\
6.362	0.171611\\
6.363	0.171765\\
6.364	0.171918\\
6.365	0.172071\\
6.366	0.172224\\
6.367	0.172378\\
6.368	0.172531\\
6.369	0.172684\\
6.37	0.172837\\
6.371	0.17299\\
6.372	0.173143\\
6.373	0.173297\\
6.374	0.17345\\
6.375	0.173603\\
6.376	0.173756\\
6.377	0.173909\\
6.378	0.174062\\
6.379	0.174215\\
6.38	0.174369\\
6.381	0.174522\\
6.382	0.174675\\
6.383	0.174828\\
6.384	0.174981\\
6.385	0.175134\\
6.386	0.175287\\
6.387	0.17544\\
6.388	0.175593\\
6.389	0.175746\\
6.39	0.175899\\
6.391	0.176052\\
6.392	0.176205\\
6.393	0.176358\\
6.394	0.176511\\
6.395	0.176664\\
6.396	0.176817\\
6.397	0.17697\\
6.398	0.177123\\
6.399	0.177276\\
6.4	0.177429\\
6.401	0.177582\\
6.402	0.177735\\
6.403	0.177887\\
6.404	0.17804\\
6.405	0.178193\\
6.406	0.178346\\
6.407	0.178499\\
6.408	0.178652\\
6.409	0.178805\\
6.41	0.178958\\
6.411	0.17911\\
6.412	0.179263\\
6.413	0.179416\\
6.414	0.179569\\
6.415	0.179722\\
6.416	0.179874\\
6.417	0.180027\\
6.418	0.18018\\
6.419	0.180333\\
6.42	0.180485\\
6.421	0.180638\\
6.422	0.180791\\
6.423	0.180943\\
6.424	0.181096\\
6.425	0.181249\\
6.426	0.181402\\
6.427	0.181554\\
6.428	0.181707\\
6.429	0.18186\\
6.43	0.182012\\
6.431	0.182165\\
6.432	0.182317\\
6.433	0.18247\\
6.434	0.182623\\
6.435	0.182775\\
6.436	0.182928\\
6.437	0.18308\\
6.438	0.183233\\
6.439	0.183385\\
6.44	0.183538\\
6.441	0.183691\\
6.442	0.183843\\
6.443	0.183996\\
6.444	0.184148\\
6.445	0.184301\\
6.446	0.184453\\
6.447	0.184605\\
6.448	0.184758\\
6.449	0.18491\\
6.45	0.185063\\
6.451	0.185215\\
6.452	0.185368\\
6.453	0.18552\\
6.454	0.185672\\
6.455	0.185825\\
6.456	0.185977\\
6.457	0.18613\\
6.458	0.186282\\
6.459	0.186434\\
6.46	0.186587\\
6.461	0.186739\\
6.462	0.186891\\
6.463	0.187043\\
6.464	0.187196\\
6.465	0.187348\\
6.466	0.1875\\
6.467	0.187652\\
6.468	0.187805\\
6.469	0.187957\\
6.47	0.188109\\
6.471	0.188261\\
6.472	0.188413\\
6.473	0.188566\\
6.474	0.188718\\
6.475	0.18887\\
6.476	0.189022\\
6.477	0.189174\\
6.478	0.189326\\
6.479	0.189478\\
6.48	0.189631\\
6.481	0.189783\\
6.482	0.189935\\
6.483	0.190087\\
6.484	0.190239\\
6.485	0.190391\\
6.486	0.190543\\
6.487	0.190695\\
6.488	0.190847\\
6.489	0.190999\\
6.49	0.191151\\
6.491	0.191303\\
6.492	0.191455\\
6.493	0.191607\\
6.494	0.191759\\
6.495	0.191911\\
6.496	0.192062\\
6.497	0.192214\\
6.498	0.192366\\
6.499	0.192518\\
6.5	0.19267\\
6.501	0.192822\\
6.502	0.192974\\
6.503	0.193125\\
6.504	0.193277\\
6.505	0.193429\\
6.506	0.193581\\
6.507	0.193733\\
6.508	0.193884\\
6.509	0.194036\\
6.51	0.194188\\
6.511	0.19434\\
6.512	0.194491\\
6.513	0.194643\\
6.514	0.194795\\
6.515	0.194946\\
6.516	0.195098\\
6.517	0.19525\\
6.518	0.195401\\
6.519	0.195553\\
6.52	0.195704\\
6.521	0.195856\\
6.522	0.196008\\
6.523	0.196159\\
6.524	0.196311\\
6.525	0.196462\\
6.526	0.196614\\
6.527	0.196765\\
6.528	0.196917\\
6.529	0.197068\\
6.53	0.19722\\
6.531	0.197371\\
6.532	0.197523\\
6.533	0.197674\\
6.534	0.197826\\
6.535	0.197977\\
6.536	0.198128\\
6.537	0.19828\\
6.538	0.198431\\
6.539	0.198582\\
6.54	0.198734\\
6.541	0.198885\\
6.542	0.199036\\
6.543	0.199188\\
6.544	0.199339\\
6.545	0.19949\\
6.546	0.199642\\
6.547	0.199793\\
6.548	0.199944\\
6.549	0.200095\\
6.55	0.200246\\
6.551	0.200398\\
6.552	0.200549\\
6.553	0.2007\\
6.554	0.200851\\
6.555	0.201002\\
6.556	0.201153\\
6.557	0.201304\\
6.558	0.201456\\
6.559	0.201607\\
6.56	0.201758\\
6.561	0.201909\\
6.562	0.20206\\
6.563	0.202211\\
6.564	0.202362\\
6.565	0.202513\\
6.566	0.202664\\
6.567	0.202815\\
6.568	0.202966\\
6.569	0.203117\\
6.57	0.203268\\
6.571	0.203418\\
6.572	0.203569\\
6.573	0.20372\\
6.574	0.203871\\
6.575	0.204022\\
6.576	0.204173\\
6.577	0.204324\\
6.578	0.204474\\
6.579	0.204625\\
6.58	0.204776\\
6.581	0.204927\\
6.582	0.205077\\
6.583	0.205228\\
6.584	0.205379\\
6.585	0.20553\\
6.586	0.20568\\
6.587	0.205831\\
6.588	0.205982\\
6.589	0.206132\\
6.59	0.206283\\
6.591	0.206434\\
6.592	0.206584\\
6.593	0.206735\\
6.594	0.206885\\
6.595	0.207036\\
6.596	0.207186\\
6.597	0.207337\\
6.598	0.207487\\
6.599	0.207638\\
6.6	0.207788\\
6.601	0.207939\\
6.602	0.208089\\
6.603	0.20824\\
6.604	0.20839\\
6.605	0.208541\\
6.606	0.208691\\
6.607	0.208841\\
6.608	0.208992\\
6.609	0.209142\\
6.61	0.209292\\
6.611	0.209443\\
6.612	0.209593\\
6.613	0.209743\\
6.614	0.209894\\
6.615	0.210044\\
6.616	0.210194\\
6.617	0.210344\\
6.618	0.210494\\
6.619	0.210645\\
6.62	0.210795\\
6.621	0.210945\\
6.622	0.211095\\
6.623	0.211245\\
6.624	0.211395\\
6.625	0.211545\\
6.626	0.211695\\
6.627	0.211846\\
6.628	0.211996\\
6.629	0.212146\\
6.63	0.212296\\
6.631	0.212446\\
6.632	0.212596\\
6.633	0.212746\\
6.634	0.212896\\
6.635	0.213045\\
6.636	0.213195\\
6.637	0.213345\\
6.638	0.213495\\
6.639	0.213645\\
6.64	0.213795\\
6.641	0.213945\\
6.642	0.214095\\
6.643	0.214244\\
6.644	0.214394\\
6.645	0.214544\\
6.646	0.214694\\
6.647	0.214843\\
6.648	0.214993\\
6.649	0.215143\\
6.65	0.215292\\
6.651	0.215442\\
6.652	0.215592\\
6.653	0.215741\\
6.654	0.215891\\
6.655	0.216041\\
6.656	0.21619\\
6.657	0.21634\\
6.658	0.216489\\
6.659	0.216639\\
6.66	0.216788\\
6.661	0.216938\\
6.662	0.217087\\
6.663	0.217237\\
6.664	0.217386\\
6.665	0.217536\\
6.666	0.217685\\
6.667	0.217835\\
6.668	0.217984\\
6.669	0.218133\\
6.67	0.218283\\
6.671	0.218432\\
6.672	0.218581\\
6.673	0.218731\\
6.674	0.21888\\
6.675	0.219029\\
6.676	0.219179\\
6.677	0.219328\\
6.678	0.219477\\
6.679	0.219626\\
6.68	0.219775\\
6.681	0.219925\\
6.682	0.220074\\
6.683	0.220223\\
6.684	0.220372\\
6.685	0.220521\\
6.686	0.22067\\
6.687	0.220819\\
6.688	0.220968\\
6.689	0.221117\\
6.69	0.221266\\
6.691	0.221415\\
6.692	0.221564\\
6.693	0.221713\\
6.694	0.221862\\
6.695	0.222011\\
6.696	0.22216\\
6.697	0.222309\\
6.698	0.222458\\
6.699	0.222607\\
6.7	0.222755\\
6.701	0.222904\\
6.702	0.223053\\
6.703	0.223202\\
6.704	0.223351\\
6.705	0.223499\\
6.706	0.223648\\
6.707	0.223797\\
6.708	0.223945\\
6.709	0.224094\\
6.71	0.224243\\
6.711	0.224391\\
6.712	0.22454\\
6.713	0.224689\\
6.714	0.224837\\
6.715	0.224986\\
6.716	0.225134\\
6.717	0.225283\\
6.718	0.225431\\
6.719	0.22558\\
6.72	0.225728\\
6.721	0.225877\\
6.722	0.226025\\
6.723	0.226174\\
6.724	0.226322\\
6.725	0.22647\\
6.726	0.226619\\
6.727	0.226767\\
6.728	0.226915\\
6.729	0.227064\\
6.73	0.227212\\
6.731	0.22736\\
6.732	0.227509\\
6.733	0.227657\\
6.734	0.227805\\
6.735	0.227953\\
6.736	0.228101\\
6.737	0.22825\\
6.738	0.228398\\
6.739	0.228546\\
6.74	0.228694\\
6.741	0.228842\\
6.742	0.22899\\
6.743	0.229138\\
6.744	0.229286\\
6.745	0.229434\\
6.746	0.229582\\
6.747	0.22973\\
6.748	0.229878\\
6.749	0.230026\\
6.75	0.230174\\
6.751	0.230322\\
6.752	0.23047\\
6.753	0.230618\\
6.754	0.230765\\
6.755	0.230913\\
6.756	0.231061\\
6.757	0.231209\\
6.758	0.231357\\
6.759	0.231504\\
6.76	0.231652\\
6.761	0.2318\\
6.762	0.231948\\
6.763	0.232095\\
6.764	0.232243\\
6.765	0.23239\\
6.766	0.232538\\
6.767	0.232686\\
6.768	0.232833\\
6.769	0.232981\\
6.77	0.233128\\
6.771	0.233276\\
6.772	0.233423\\
6.773	0.233571\\
6.774	0.233718\\
6.775	0.233866\\
6.776	0.234013\\
6.777	0.234161\\
6.778	0.234308\\
6.779	0.234455\\
6.78	0.234603\\
6.781	0.23475\\
6.782	0.234897\\
6.783	0.235045\\
6.784	0.235192\\
6.785	0.235339\\
6.786	0.235486\\
6.787	0.235633\\
6.788	0.235781\\
6.789	0.235928\\
6.79	0.236075\\
6.791	0.236222\\
6.792	0.236369\\
6.793	0.236516\\
6.794	0.236663\\
6.795	0.23681\\
6.796	0.236957\\
6.797	0.237104\\
6.798	0.237251\\
6.799	0.237398\\
6.8	0.237545\\
6.801	0.237692\\
6.802	0.237839\\
6.803	0.237986\\
6.804	0.238133\\
6.805	0.23828\\
6.806	0.238426\\
6.807	0.238573\\
6.808	0.23872\\
6.809	0.238867\\
6.81	0.239014\\
6.811	0.23916\\
6.812	0.239307\\
6.813	0.239454\\
6.814	0.2396\\
6.815	0.239747\\
6.816	0.239894\\
6.817	0.24004\\
6.818	0.240187\\
6.819	0.240333\\
6.82	0.24048\\
6.821	0.240626\\
6.822	0.240773\\
6.823	0.240919\\
6.824	0.241066\\
6.825	0.241212\\
6.826	0.241359\\
6.827	0.241505\\
6.828	0.241651\\
6.829	0.241798\\
6.83	0.241944\\
6.831	0.24209\\
6.832	0.242237\\
6.833	0.242383\\
6.834	0.242529\\
6.835	0.242675\\
6.836	0.242822\\
6.837	0.242968\\
6.838	0.243114\\
6.839	0.24326\\
6.84	0.243406\\
6.841	0.243552\\
6.842	0.243698\\
6.843	0.243845\\
6.844	0.243991\\
6.845	0.244137\\
6.846	0.244283\\
6.847	0.244429\\
6.848	0.244575\\
6.849	0.24472\\
6.85	0.244866\\
6.851	0.245012\\
6.852	0.245158\\
6.853	0.245304\\
6.854	0.24545\\
6.855	0.245596\\
6.856	0.245741\\
6.857	0.245887\\
6.858	0.246033\\
6.859	0.246179\\
6.86	0.246324\\
6.861	0.24647\\
6.862	0.246616\\
6.863	0.246761\\
6.864	0.246907\\
6.865	0.247053\\
6.866	0.247198\\
6.867	0.247344\\
6.868	0.247489\\
6.869	0.247635\\
6.87	0.24778\\
6.871	0.247926\\
6.872	0.248071\\
6.873	0.248217\\
6.874	0.248362\\
6.875	0.248507\\
6.876	0.248653\\
6.877	0.248798\\
6.878	0.248943\\
6.879	0.249089\\
6.88	0.249234\\
6.881	0.249379\\
6.882	0.249524\\
6.883	0.24967\\
6.884	0.249815\\
6.885	0.24996\\
6.886	0.250105\\
6.887	0.25025\\
6.888	0.250395\\
6.889	0.25054\\
6.89	0.250685\\
6.891	0.25083\\
6.892	0.250975\\
6.893	0.25112\\
6.894	0.251265\\
6.895	0.25141\\
6.896	0.251555\\
6.897	0.2517\\
6.898	0.251845\\
6.899	0.25199\\
6.9	0.252135\\
6.901	0.252279\\
6.902	0.252424\\
6.903	0.252569\\
6.904	0.252714\\
6.905	0.252858\\
6.906	0.253003\\
6.907	0.253148\\
6.908	0.253292\\
6.909	0.253437\\
6.91	0.253582\\
6.911	0.253726\\
6.912	0.253871\\
6.913	0.254015\\
6.914	0.25416\\
6.915	0.254304\\
6.916	0.254449\\
6.917	0.254593\\
6.918	0.254738\\
6.919	0.254882\\
6.92	0.255027\\
6.921	0.255171\\
6.922	0.255315\\
6.923	0.25546\\
6.924	0.255604\\
6.925	0.255748\\
6.926	0.255892\\
6.927	0.256037\\
6.928	0.256181\\
6.929	0.256325\\
6.93	0.256469\\
6.931	0.256613\\
6.932	0.256757\\
6.933	0.256901\\
6.934	0.257045\\
6.935	0.25719\\
6.936	0.257334\\
6.937	0.257478\\
6.938	0.257622\\
6.939	0.257765\\
6.94	0.257909\\
6.941	0.258053\\
6.942	0.258197\\
6.943	0.258341\\
6.944	0.258485\\
6.945	0.258629\\
6.946	0.258772\\
6.947	0.258916\\
6.948	0.25906\\
6.949	0.259204\\
6.95	0.259347\\
6.951	0.259491\\
6.952	0.259635\\
6.953	0.259778\\
6.954	0.259922\\
6.955	0.260065\\
6.956	0.260209\\
6.957	0.260353\\
6.958	0.260496\\
6.959	0.26064\\
6.96	0.260783\\
6.961	0.260926\\
6.962	0.26107\\
6.963	0.261213\\
6.964	0.261357\\
6.965	0.2615\\
6.966	0.261643\\
6.967	0.261787\\
6.968	0.26193\\
6.969	0.262073\\
6.97	0.262216\\
6.971	0.26236\\
6.972	0.262503\\
6.973	0.262646\\
6.974	0.262789\\
6.975	0.262932\\
6.976	0.263075\\
6.977	0.263218\\
6.978	0.263361\\
6.979	0.263504\\
6.98	0.263647\\
6.981	0.26379\\
6.982	0.263933\\
6.983	0.264076\\
6.984	0.264219\\
6.985	0.264362\\
6.986	0.264505\\
6.987	0.264648\\
6.988	0.26479\\
6.989	0.264933\\
6.99	0.265076\\
6.991	0.265219\\
6.992	0.265361\\
6.993	0.265504\\
6.994	0.265647\\
6.995	0.265789\\
6.996	0.265932\\
6.997	0.266075\\
6.998	0.266217\\
6.999	0.26636\\
7	0.266502\\
7.001	0.266645\\
7.002	0.266787\\
7.003	0.266929\\
7.004	0.267072\\
7.005	0.267214\\
7.006	0.267357\\
7.007	0.267499\\
7.008	0.267641\\
7.009	0.267784\\
7.01	0.267926\\
7.011	0.268068\\
7.012	0.26821\\
7.013	0.268353\\
7.014	0.268495\\
7.015	0.268637\\
7.016	0.268779\\
7.017	0.268921\\
7.018	0.269063\\
7.019	0.269205\\
7.02	0.269347\\
7.021	0.269489\\
7.022	0.269631\\
7.023	0.269773\\
7.024	0.269915\\
7.025	0.270057\\
7.026	0.270199\\
7.027	0.270341\\
7.028	0.270483\\
7.029	0.270624\\
7.03	0.270766\\
7.031	0.270908\\
7.032	0.27105\\
7.033	0.271191\\
7.034	0.271333\\
7.035	0.271475\\
7.036	0.271616\\
7.037	0.271758\\
7.038	0.271899\\
7.039	0.272041\\
7.04	0.272182\\
7.041	0.272324\\
7.042	0.272465\\
7.043	0.272607\\
7.044	0.272748\\
7.045	0.27289\\
7.046	0.273031\\
7.047	0.273173\\
7.048	0.273314\\
7.049	0.273455\\
7.05	0.273596\\
7.051	0.273738\\
7.052	0.273879\\
7.053	0.27402\\
7.054	0.274161\\
7.055	0.274302\\
7.056	0.274444\\
7.057	0.274585\\
7.058	0.274726\\
7.059	0.274867\\
7.06	0.275008\\
7.061	0.275149\\
7.062	0.27529\\
7.063	0.275431\\
7.064	0.275572\\
7.065	0.275713\\
7.066	0.275853\\
7.067	0.275994\\
7.068	0.276135\\
7.069	0.276276\\
7.07	0.276417\\
7.071	0.276557\\
7.072	0.276698\\
7.073	0.276839\\
7.074	0.27698\\
7.075	0.27712\\
7.076	0.277261\\
7.077	0.277401\\
7.078	0.277542\\
7.079	0.277683\\
7.08	0.277823\\
7.081	0.277964\\
7.082	0.278104\\
7.083	0.278244\\
7.084	0.278385\\
7.085	0.278525\\
7.086	0.278666\\
7.087	0.278806\\
7.088	0.278946\\
7.089	0.279087\\
7.09	0.279227\\
7.091	0.279367\\
7.092	0.279507\\
7.093	0.279647\\
7.094	0.279788\\
7.095	0.279928\\
7.096	0.280068\\
7.097	0.280208\\
7.098	0.280348\\
7.099	0.280488\\
7.1	0.280628\\
7.101	0.280768\\
7.102	0.280908\\
7.103	0.281048\\
7.104	0.281188\\
7.105	0.281328\\
7.106	0.281467\\
7.107	0.281607\\
7.108	0.281747\\
7.109	0.281887\\
7.11	0.282027\\
7.111	0.282166\\
7.112	0.282306\\
7.113	0.282446\\
7.114	0.282585\\
7.115	0.282725\\
7.116	0.282864\\
7.117	0.283004\\
7.118	0.283144\\
7.119	0.283283\\
7.12	0.283422\\
7.121	0.283562\\
7.122	0.283701\\
7.123	0.283841\\
7.124	0.28398\\
7.125	0.284119\\
7.126	0.284259\\
7.127	0.284398\\
7.128	0.284537\\
7.129	0.284677\\
7.13	0.284816\\
7.131	0.284955\\
7.132	0.285094\\
7.133	0.285233\\
7.134	0.285372\\
7.135	0.28551\\
7.136	0.285647\\
7.137	0.285784\\
7.138	0.285919\\
7.139	0.286054\\
7.14	0.286188\\
7.141	0.28632\\
7.142	0.28645\\
7.143	0.286579\\
7.144	0.286706\\
7.145	0.286832\\
7.146	0.286955\\
7.147	0.287076\\
7.148	0.287195\\
7.149	0.287311\\
7.15	0.287425\\
7.151	0.287536\\
7.152	0.287644\\
7.153	0.28775\\
7.154	0.287853\\
7.155	0.287954\\
7.156	0.288052\\
7.157	0.288148\\
7.158	0.288241\\
7.159	0.288331\\
7.16	0.288419\\
7.161	0.288504\\
7.162	0.288586\\
7.163	0.288666\\
7.164	0.288744\\
7.165	0.288819\\
7.166	0.288891\\
7.167	0.288961\\
7.168	0.289028\\
7.169	0.289092\\
7.17	0.289154\\
7.171	0.289214\\
7.172	0.28927\\
7.173	0.289325\\
7.174	0.289376\\
7.175	0.289425\\
7.176	0.289472\\
7.177	0.289516\\
7.178	0.289557\\
7.179	0.289596\\
7.18	0.289632\\
7.181	0.289666\\
7.182	0.289697\\
7.183	0.289725\\
7.184	0.289751\\
7.185	0.289774\\
7.186	0.289795\\
7.187	0.289814\\
7.188	0.28983\\
7.189	0.289844\\
7.19	0.289856\\
7.191	0.289866\\
7.192	0.289875\\
7.193	0.289882\\
7.194	0.289888\\
7.195	0.289892\\
7.196	0.289896\\
7.197	0.289898\\
7.198	0.289899\\
7.199	0.2899\\
7.2	0.289901\\
7.201	0.2899\\
7.202	0.2899\\
7.203	0.2899\\
7.204	0.289899\\
7.205	0.289899\\
7.206	0.289898\\
7.207	0.289897\\
7.208	0.289897\\
7.209	0.289896\\
7.21	0.289895\\
7.211	0.289894\\
7.212	0.289892\\
7.213	0.289891\\
7.214	0.289889\\
7.215	0.289887\\
7.216	0.289884\\
7.217	0.289882\\
7.218	0.289879\\
7.219	0.289875\\
7.22	0.289872\\
7.221	0.289868\\
7.222	0.289863\\
7.223	0.289858\\
7.224	0.289853\\
7.225	0.289847\\
7.226	0.289841\\
7.227	0.289834\\
7.228	0.289826\\
7.229	0.289818\\
7.23	0.28981\\
7.231	0.2898\\
7.232	0.289791\\
7.233	0.28978\\
7.234	0.289769\\
7.235	0.289757\\
7.236	0.289744\\
7.237	0.289731\\
7.238	0.289716\\
7.239	0.289701\\
7.24	0.289686\\
7.241	0.289669\\
7.242	0.289651\\
7.243	0.289633\\
7.244	0.289613\\
7.245	0.289593\\
7.246	0.289572\\
7.247	0.289549\\
7.248	0.289526\\
7.249	0.289502\\
7.25	0.289476\\
7.251	0.28945\\
7.252	0.289423\\
7.253	0.289394\\
7.254	0.289365\\
7.255	0.289334\\
7.256	0.289303\\
7.257	0.28927\\
7.258	0.289237\\
7.259	0.289202\\
7.26	0.289166\\
7.261	0.28913\\
7.262	0.289092\\
7.263	0.289053\\
7.264	0.289013\\
7.265	0.288973\\
7.266	0.288931\\
7.267	0.288888\\
7.268	0.288844\\
7.269	0.288799\\
7.27	0.288753\\
7.271	0.288706\\
7.272	0.288658\\
7.273	0.288609\\
7.274	0.288559\\
7.275	0.288508\\
7.276	0.288456\\
7.277	0.288403\\
7.278	0.288348\\
7.279	0.288293\\
7.28	0.288237\\
7.281	0.28818\\
7.282	0.288121\\
7.283	0.288062\\
7.284	0.288001\\
7.285	0.28794\\
7.286	0.287877\\
7.287	0.287814\\
7.288	0.287749\\
7.289	0.287684\\
7.29	0.287617\\
7.291	0.287549\\
7.292	0.287481\\
7.293	0.287411\\
7.294	0.28734\\
7.295	0.287268\\
7.296	0.287196\\
7.297	0.287122\\
7.298	0.287047\\
7.299	0.286971\\
7.3	0.286894\\
7.301	0.286816\\
7.302	0.286737\\
7.303	0.286656\\
7.304	0.286575\\
7.305	0.286493\\
7.306	0.28641\\
7.307	0.286325\\
7.308	0.28624\\
7.309	0.286154\\
7.31	0.286066\\
7.311	0.285978\\
7.312	0.285888\\
7.313	0.285798\\
7.314	0.285706\\
7.315	0.285613\\
7.316	0.28552\\
7.317	0.285425\\
7.318	0.285329\\
7.319	0.285232\\
7.32	0.285134\\
7.321	0.285035\\
7.322	0.284935\\
7.323	0.284834\\
7.324	0.284732\\
7.325	0.284629\\
7.326	0.284525\\
7.327	0.28442\\
7.328	0.284313\\
7.329	0.284206\\
7.33	0.284098\\
7.331	0.283988\\
7.332	0.283878\\
7.333	0.283766\\
7.334	0.283654\\
7.335	0.28354\\
7.336	0.283425\\
7.337	0.283309\\
7.338	0.283193\\
7.339	0.283075\\
7.34	0.282956\\
7.341	0.282836\\
7.342	0.282715\\
7.343	0.282593\\
7.344	0.28247\\
7.345	0.282347\\
7.346	0.282222\\
7.347	0.282097\\
7.348	0.28197\\
7.349	0.281843\\
7.35	0.281715\\
7.351	0.281586\\
7.352	0.281457\\
7.353	0.281327\\
7.354	0.281196\\
7.355	0.281064\\
7.356	0.280932\\
7.357	0.280799\\
7.358	0.280665\\
7.359	0.280531\\
7.36	0.280396\\
7.361	0.280261\\
7.362	0.280125\\
7.363	0.279989\\
7.364	0.279852\\
7.365	0.279715\\
7.366	0.279577\\
7.367	0.279439\\
7.368	0.279301\\
7.369	0.279162\\
7.37	0.279023\\
7.371	0.278883\\
7.372	0.278743\\
7.373	0.278603\\
7.374	0.278463\\
7.375	0.278322\\
7.376	0.278181\\
7.377	0.27804\\
7.378	0.277899\\
7.379	0.277758\\
7.38	0.277616\\
7.381	0.277475\\
7.382	0.277333\\
7.383	0.277192\\
7.384	0.27705\\
7.385	0.276908\\
7.386	0.276767\\
7.387	0.276625\\
7.388	0.276483\\
7.389	0.276341\\
7.39	0.276199\\
7.391	0.276058\\
7.392	0.275916\\
7.393	0.275774\\
7.394	0.275632\\
7.395	0.27549\\
7.396	0.275348\\
7.397	0.275206\\
7.398	0.275064\\
7.399	0.274922\\
7.4	0.27478\\
7.401	0.274638\\
7.402	0.274496\\
7.403	0.274354\\
7.404	0.274211\\
7.405	0.274069\\
7.406	0.273927\\
7.407	0.273785\\
7.408	0.273642\\
7.409	0.2735\\
7.41	0.273358\\
7.411	0.273215\\
7.412	0.273073\\
7.413	0.27293\\
7.414	0.272788\\
7.415	0.272646\\
7.416	0.272503\\
7.417	0.272361\\
7.418	0.272218\\
7.419	0.272075\\
7.42	0.271933\\
7.421	0.27179\\
7.422	0.271647\\
7.423	0.271505\\
7.424	0.271362\\
7.425	0.271219\\
7.426	0.271077\\
7.427	0.270934\\
7.428	0.270791\\
7.429	0.270648\\
7.43	0.270505\\
7.431	0.270362\\
7.432	0.270219\\
7.433	0.270077\\
7.434	0.269934\\
7.435	0.269791\\
7.436	0.269648\\
7.437	0.269504\\
7.438	0.269361\\
7.439	0.269218\\
7.44	0.269075\\
7.441	0.268932\\
7.442	0.268789\\
7.443	0.268646\\
7.444	0.268502\\
7.445	0.268359\\
7.446	0.268216\\
7.447	0.268073\\
7.448	0.267929\\
7.449	0.267786\\
7.45	0.267642\\
7.451	0.267499\\
7.452	0.267356\\
7.453	0.267212\\
7.454	0.267069\\
7.455	0.266925\\
7.456	0.266782\\
7.457	0.266638\\
7.458	0.266494\\
7.459	0.266351\\
7.46	0.266207\\
7.461	0.266063\\
7.462	0.26592\\
7.463	0.265776\\
7.464	0.265632\\
7.465	0.265489\\
7.466	0.265345\\
7.467	0.265201\\
7.468	0.265057\\
7.469	0.264913\\
7.47	0.264769\\
7.471	0.264625\\
7.472	0.264481\\
7.473	0.264337\\
7.474	0.264193\\
7.475	0.264049\\
7.476	0.263905\\
7.477	0.263761\\
7.478	0.263617\\
7.479	0.263473\\
7.48	0.263329\\
7.481	0.263185\\
7.482	0.26304\\
7.483	0.262896\\
7.484	0.262752\\
7.485	0.262608\\
7.486	0.262463\\
7.487	0.262319\\
7.488	0.262175\\
7.489	0.26203\\
7.49	0.261886\\
7.491	0.261741\\
7.492	0.261597\\
7.493	0.261452\\
7.494	0.261308\\
7.495	0.261163\\
7.496	0.261019\\
7.497	0.260874\\
7.498	0.26073\\
7.499	0.260585\\
7.5	0.26044\\
7.501	0.260296\\
7.502	0.260151\\
7.503	0.260006\\
7.504	0.259861\\
7.505	0.259717\\
7.506	0.259572\\
7.507	0.259427\\
7.508	0.259282\\
7.509	0.259137\\
7.51	0.258992\\
7.511	0.258847\\
7.512	0.258702\\
7.513	0.258557\\
7.514	0.258412\\
7.515	0.258267\\
7.516	0.258122\\
7.517	0.257977\\
7.518	0.257832\\
7.519	0.257687\\
7.52	0.257542\\
7.521	0.257397\\
7.522	0.257251\\
7.523	0.257106\\
7.524	0.256961\\
7.525	0.256816\\
7.526	0.25667\\
7.527	0.256525\\
7.528	0.256379\\
7.529	0.256234\\
7.53	0.256089\\
7.531	0.255943\\
7.532	0.255798\\
7.533	0.255652\\
7.534	0.255507\\
7.535	0.255361\\
7.536	0.255216\\
7.537	0.25507\\
7.538	0.254924\\
7.539	0.254779\\
7.54	0.254633\\
7.541	0.254487\\
7.542	0.254342\\
7.543	0.254196\\
7.544	0.25405\\
7.545	0.253904\\
7.546	0.253759\\
7.547	0.253613\\
7.548	0.253467\\
7.549	0.253321\\
7.55	0.253175\\
7.551	0.253029\\
7.552	0.252883\\
7.553	0.252737\\
7.554	0.252591\\
7.555	0.252445\\
7.556	0.252299\\
7.557	0.252153\\
7.558	0.252007\\
7.559	0.251861\\
7.56	0.251715\\
7.561	0.251569\\
7.562	0.251422\\
7.563	0.251276\\
7.564	0.25113\\
7.565	0.250984\\
7.566	0.250837\\
7.567	0.250691\\
7.568	0.250545\\
7.569	0.250398\\
7.57	0.250252\\
7.571	0.250105\\
7.572	0.249959\\
7.573	0.249813\\
7.574	0.249666\\
7.575	0.24952\\
7.576	0.249373\\
7.577	0.249226\\
7.578	0.24908\\
7.579	0.248933\\
7.58	0.248787\\
7.581	0.24864\\
7.582	0.248493\\
7.583	0.248346\\
7.584	0.2482\\
7.585	0.248053\\
7.586	0.247906\\
7.587	0.247759\\
7.588	0.247613\\
7.589	0.247466\\
7.59	0.247319\\
7.591	0.247172\\
7.592	0.247025\\
7.593	0.246878\\
7.594	0.246731\\
7.595	0.246584\\
7.596	0.246437\\
7.597	0.24629\\
7.598	0.246143\\
7.599	0.245996\\
7.6	0.245849\\
7.601	0.245702\\
7.602	0.245554\\
7.603	0.245407\\
7.604	0.24526\\
7.605	0.245113\\
7.606	0.244965\\
7.607	0.244818\\
7.608	0.244671\\
7.609	0.244524\\
7.61	0.244376\\
7.611	0.244229\\
7.612	0.244081\\
7.613	0.243934\\
7.614	0.243787\\
7.615	0.243639\\
7.616	0.243492\\
7.617	0.243344\\
7.618	0.243197\\
7.619	0.243049\\
7.62	0.242901\\
7.621	0.242754\\
7.622	0.242606\\
7.623	0.242458\\
7.624	0.242311\\
7.625	0.242163\\
7.626	0.242015\\
7.627	0.241868\\
7.628	0.24172\\
7.629	0.241572\\
7.63	0.241424\\
7.631	0.241276\\
7.632	0.241128\\
7.633	0.24098\\
7.634	0.240833\\
7.635	0.240685\\
7.636	0.240537\\
7.637	0.240389\\
7.638	0.240241\\
7.639	0.240093\\
7.64	0.239945\\
7.641	0.239796\\
7.642	0.239648\\
7.643	0.2395\\
7.644	0.239352\\
7.645	0.239204\\
7.646	0.239056\\
7.647	0.238907\\
7.648	0.238759\\
7.649	0.238611\\
7.65	0.238463\\
7.651	0.238314\\
7.652	0.238166\\
7.653	0.238018\\
7.654	0.237869\\
7.655	0.237721\\
7.656	0.237572\\
7.657	0.237424\\
7.658	0.237275\\
7.659	0.237127\\
7.66	0.236978\\
7.661	0.23683\\
7.662	0.236681\\
7.663	0.236533\\
7.664	0.236384\\
7.665	0.236235\\
7.666	0.236087\\
7.667	0.235938\\
7.668	0.235789\\
7.669	0.235641\\
7.67	0.235492\\
7.671	0.235343\\
7.672	0.235194\\
7.673	0.235045\\
7.674	0.234897\\
7.675	0.234748\\
7.676	0.234599\\
7.677	0.23445\\
7.678	0.234301\\
7.679	0.234152\\
7.68	0.234003\\
7.681	0.233854\\
7.682	0.233705\\
7.683	0.233556\\
7.684	0.233407\\
7.685	0.233258\\
7.686	0.233109\\
7.687	0.23296\\
7.688	0.23281\\
7.689	0.232661\\
7.69	0.232512\\
7.691	0.232363\\
7.692	0.232214\\
7.693	0.232064\\
7.694	0.231915\\
7.695	0.231766\\
7.696	0.231616\\
7.697	0.231467\\
7.698	0.231317\\
7.699	0.231168\\
7.7	0.231019\\
7.701	0.230869\\
7.702	0.23072\\
7.703	0.23057\\
7.704	0.230421\\
7.705	0.230271\\
7.706	0.230122\\
7.707	0.229972\\
7.708	0.229822\\
7.709	0.229673\\
7.71	0.229523\\
7.711	0.229373\\
7.712	0.229224\\
7.713	0.229074\\
7.714	0.228924\\
7.715	0.228774\\
7.716	0.228625\\
7.717	0.228475\\
7.718	0.228325\\
7.719	0.228175\\
7.72	0.228025\\
7.721	0.227875\\
7.722	0.227725\\
7.723	0.227575\\
7.724	0.227425\\
7.725	0.227275\\
7.726	0.227125\\
7.727	0.226975\\
7.728	0.226825\\
7.729	0.226675\\
7.73	0.226525\\
7.731	0.226375\\
7.732	0.226225\\
7.733	0.226075\\
7.734	0.225925\\
7.735	0.225774\\
7.736	0.225624\\
7.737	0.225474\\
7.738	0.225324\\
7.739	0.225173\\
7.74	0.225023\\
7.741	0.224873\\
7.742	0.224722\\
7.743	0.224572\\
7.744	0.224421\\
7.745	0.224271\\
7.746	0.224121\\
7.747	0.22397\\
7.748	0.22382\\
7.749	0.223669\\
7.75	0.223519\\
7.751	0.223368\\
7.752	0.223217\\
7.753	0.223067\\
7.754	0.222916\\
7.755	0.222765\\
7.756	0.222615\\
7.757	0.222464\\
7.758	0.222313\\
7.759	0.222163\\
7.76	0.222012\\
7.761	0.221861\\
7.762	0.22171\\
7.763	0.22156\\
7.764	0.221409\\
7.765	0.221258\\
7.766	0.221107\\
7.767	0.220956\\
7.768	0.220805\\
7.769	0.220654\\
7.77	0.220503\\
7.771	0.220352\\
7.772	0.220201\\
7.773	0.22005\\
7.774	0.219899\\
7.775	0.219748\\
7.776	0.219597\\
7.777	0.219446\\
7.778	0.219295\\
7.779	0.219143\\
7.78	0.218992\\
7.781	0.218841\\
7.782	0.21869\\
7.783	0.218539\\
7.784	0.218387\\
7.785	0.218236\\
7.786	0.218085\\
7.787	0.217933\\
7.788	0.217782\\
7.789	0.217631\\
7.79	0.217479\\
7.791	0.217328\\
7.792	0.217176\\
7.793	0.217025\\
7.794	0.216873\\
7.795	0.216722\\
7.796	0.21657\\
7.797	0.216419\\
7.798	0.216267\\
7.799	0.216116\\
7.8	0.215964\\
7.801	0.215812\\
7.802	0.215661\\
7.803	0.215509\\
7.804	0.215357\\
7.805	0.215206\\
7.806	0.215054\\
7.807	0.214902\\
7.808	0.21475\\
7.809	0.214599\\
7.81	0.214447\\
7.811	0.214295\\
7.812	0.214143\\
7.813	0.213991\\
7.814	0.213839\\
7.815	0.213687\\
7.816	0.213535\\
7.817	0.213383\\
7.818	0.213231\\
7.819	0.213079\\
7.82	0.212927\\
7.821	0.212775\\
7.822	0.212623\\
7.823	0.212471\\
7.824	0.212319\\
7.825	0.212167\\
7.826	0.212015\\
7.827	0.211863\\
7.828	0.21171\\
7.829	0.211558\\
7.83	0.211406\\
7.831	0.211254\\
7.832	0.211101\\
7.833	0.210949\\
7.834	0.210797\\
7.835	0.210644\\
7.836	0.210492\\
7.837	0.21034\\
7.838	0.210187\\
7.839	0.210035\\
7.84	0.209882\\
7.841	0.20973\\
7.842	0.209578\\
7.843	0.209425\\
7.844	0.209272\\
7.845	0.20912\\
7.846	0.208967\\
7.847	0.208815\\
7.848	0.208662\\
7.849	0.20851\\
7.85	0.208357\\
7.851	0.208204\\
7.852	0.208052\\
7.853	0.207899\\
7.854	0.207746\\
7.855	0.207593\\
7.856	0.207441\\
7.857	0.207288\\
7.858	0.207135\\
7.859	0.206982\\
7.86	0.206829\\
7.861	0.206676\\
7.862	0.206524\\
7.863	0.206371\\
7.864	0.206218\\
7.865	0.206065\\
7.866	0.205912\\
7.867	0.205759\\
7.868	0.205606\\
7.869	0.205453\\
7.87	0.2053\\
7.871	0.205147\\
7.872	0.204994\\
7.873	0.204841\\
7.874	0.204687\\
7.875	0.204534\\
7.876	0.204381\\
7.877	0.204228\\
7.878	0.204075\\
7.879	0.203921\\
7.88	0.203768\\
7.881	0.203615\\
7.882	0.203462\\
7.883	0.203308\\
7.884	0.203155\\
7.885	0.203002\\
7.886	0.202848\\
7.887	0.202695\\
7.888	0.202541\\
7.889	0.202388\\
7.89	0.202235\\
7.891	0.202081\\
7.892	0.201928\\
7.893	0.201774\\
7.894	0.201621\\
7.895	0.201467\\
7.896	0.201314\\
7.897	0.20116\\
7.898	0.201006\\
7.899	0.200853\\
7.9	0.200699\\
7.901	0.200545\\
7.902	0.200392\\
7.903	0.200238\\
7.904	0.200084\\
7.905	0.199931\\
7.906	0.199777\\
7.907	0.199623\\
7.908	0.199469\\
7.909	0.199315\\
7.91	0.199162\\
7.911	0.199008\\
7.912	0.198854\\
7.913	0.1987\\
7.914	0.198546\\
7.915	0.198392\\
7.916	0.198238\\
7.917	0.198084\\
7.918	0.19793\\
7.919	0.197776\\
7.92	0.197622\\
7.921	0.197468\\
7.922	0.197314\\
7.923	0.19716\\
7.924	0.197006\\
7.925	0.196852\\
7.926	0.196698\\
7.927	0.196543\\
7.928	0.196389\\
7.929	0.196235\\
7.93	0.196081\\
7.931	0.195926\\
7.932	0.195772\\
7.933	0.195618\\
7.934	0.195464\\
7.935	0.195309\\
7.936	0.195155\\
7.937	0.195001\\
7.938	0.194846\\
7.939	0.194692\\
7.94	0.194537\\
7.941	0.194383\\
7.942	0.194229\\
7.943	0.194074\\
7.944	0.19392\\
7.945	0.193765\\
7.946	0.193611\\
7.947	0.193456\\
7.948	0.193301\\
7.949	0.193147\\
7.95	0.192992\\
7.951	0.192838\\
7.952	0.192683\\
7.953	0.192528\\
7.954	0.192374\\
7.955	0.192219\\
7.956	0.192064\\
7.957	0.19191\\
7.958	0.191755\\
7.959	0.1916\\
7.96	0.191445\\
7.961	0.19129\\
7.962	0.191136\\
7.963	0.190981\\
7.964	0.190826\\
7.965	0.190671\\
7.966	0.190516\\
7.967	0.190361\\
7.968	0.190206\\
7.969	0.190051\\
7.97	0.189896\\
7.971	0.189741\\
7.972	0.189586\\
7.973	0.189431\\
7.974	0.189276\\
7.975	0.189121\\
7.976	0.188966\\
7.977	0.188811\\
7.978	0.188656\\
7.979	0.188501\\
7.98	0.188345\\
7.981	0.18819\\
7.982	0.188035\\
7.983	0.18788\\
7.984	0.187725\\
7.985	0.187569\\
7.986	0.187414\\
7.987	0.187259\\
7.988	0.187103\\
7.989	0.186948\\
7.99	0.186793\\
7.991	0.186637\\
7.992	0.186482\\
7.993	0.186327\\
7.994	0.186171\\
7.995	0.186016\\
7.996	0.18586\\
7.997	0.185705\\
7.998	0.185549\\
7.999	0.185394\\
8	0.185238\\
8.001	0.185083\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
8.001	0.185083\\
8.002	0.184927\\
8.003	0.184772\\
8.004	0.184616\\
8.005	0.18446\\
8.006	0.184305\\
8.007	0.184149\\
8.008	0.183993\\
8.009	0.183838\\
8.01	0.183682\\
8.011	0.183526\\
8.012	0.183371\\
8.013	0.183215\\
8.014	0.183059\\
8.015	0.182903\\
8.016	0.182747\\
8.017	0.182592\\
8.018	0.182436\\
8.019	0.18228\\
8.02	0.182124\\
8.021	0.181968\\
8.022	0.181812\\
8.023	0.181656\\
8.024	0.1815\\
8.025	0.181344\\
8.026	0.181188\\
8.027	0.181032\\
8.028	0.180876\\
8.029	0.18072\\
8.03	0.180564\\
8.031	0.180408\\
8.032	0.180252\\
8.033	0.180096\\
8.034	0.17994\\
8.035	0.179784\\
8.036	0.179627\\
8.037	0.179471\\
8.038	0.179315\\
8.039	0.179159\\
8.04	0.179003\\
8.041	0.178846\\
8.042	0.17869\\
8.043	0.178534\\
8.044	0.178377\\
8.045	0.178221\\
8.046	0.178065\\
8.047	0.177908\\
8.048	0.177752\\
8.049	0.177596\\
8.05	0.177439\\
8.051	0.177283\\
8.052	0.177126\\
8.053	0.17697\\
8.054	0.176813\\
8.055	0.176657\\
8.056	0.1765\\
8.057	0.176344\\
8.058	0.176187\\
8.059	0.176031\\
8.06	0.175874\\
8.061	0.175718\\
8.062	0.175561\\
8.063	0.175404\\
8.064	0.175248\\
8.065	0.175091\\
8.066	0.174934\\
8.067	0.174778\\
8.068	0.174621\\
8.069	0.174464\\
8.07	0.174307\\
8.071	0.174151\\
8.072	0.173994\\
8.073	0.173837\\
8.074	0.17368\\
8.075	0.173523\\
8.076	0.173366\\
8.077	0.17321\\
8.078	0.173053\\
8.079	0.172896\\
8.08	0.172739\\
8.081	0.172582\\
8.082	0.172425\\
8.083	0.172268\\
8.084	0.172111\\
8.085	0.171954\\
8.086	0.171797\\
8.087	0.17164\\
8.088	0.171483\\
8.089	0.171326\\
8.09	0.171169\\
8.091	0.171011\\
8.092	0.170854\\
8.093	0.170697\\
8.094	0.17054\\
8.095	0.170383\\
8.096	0.170226\\
8.097	0.170068\\
8.098	0.169911\\
8.099	0.169754\\
8.1	0.169597\\
8.101	0.169439\\
8.102	0.169282\\
8.103	0.169125\\
8.104	0.168968\\
8.105	0.16881\\
8.106	0.168653\\
8.107	0.168495\\
8.108	0.168338\\
8.109	0.168181\\
8.11	0.168023\\
8.111	0.167866\\
8.112	0.167708\\
8.113	0.167551\\
8.114	0.167393\\
8.115	0.167236\\
8.116	0.167078\\
8.117	0.166921\\
8.118	0.166763\\
8.119	0.166606\\
8.12	0.166448\\
8.121	0.16629\\
8.122	0.166133\\
8.123	0.165975\\
8.124	0.165817\\
8.125	0.16566\\
8.126	0.165502\\
8.127	0.165344\\
8.128	0.165187\\
8.129	0.165029\\
8.13	0.164871\\
8.131	0.164713\\
8.132	0.164556\\
8.133	0.164398\\
8.134	0.16424\\
8.135	0.164082\\
8.136	0.163924\\
8.137	0.163766\\
8.138	0.163609\\
8.139	0.163451\\
8.14	0.163293\\
8.141	0.163135\\
8.142	0.162977\\
8.143	0.162819\\
8.144	0.162661\\
8.145	0.162503\\
8.146	0.162345\\
8.147	0.162187\\
8.148	0.162029\\
8.149	0.161871\\
8.15	0.161713\\
8.151	0.161555\\
8.152	0.161397\\
8.153	0.161238\\
8.154	0.16108\\
8.155	0.160922\\
8.156	0.160764\\
8.157	0.160606\\
8.158	0.160448\\
8.159	0.160289\\
8.16	0.160131\\
8.161	0.159973\\
8.162	0.159815\\
8.163	0.159656\\
8.164	0.159498\\
8.165	0.15934\\
8.166	0.159181\\
8.167	0.159023\\
8.168	0.158865\\
8.169	0.158706\\
8.17	0.158548\\
8.171	0.15839\\
8.172	0.158231\\
8.173	0.158073\\
8.174	0.157914\\
8.175	0.157756\\
8.176	0.157597\\
8.177	0.157439\\
8.178	0.15728\\
8.179	0.157122\\
8.18	0.156963\\
8.181	0.156805\\
8.182	0.156646\\
8.183	0.156488\\
8.184	0.156329\\
8.185	0.15617\\
8.186	0.156012\\
8.187	0.155853\\
8.188	0.155694\\
8.189	0.155536\\
8.19	0.155377\\
8.191	0.155218\\
8.192	0.15506\\
8.193	0.154901\\
8.194	0.154742\\
8.195	0.154583\\
8.196	0.154425\\
8.197	0.154266\\
8.198	0.154107\\
8.199	0.153948\\
8.2	0.153789\\
8.201	0.15363\\
8.202	0.153472\\
8.203	0.153313\\
8.204	0.153154\\
8.205	0.152995\\
8.206	0.152836\\
8.207	0.152677\\
8.208	0.152518\\
8.209	0.152359\\
8.21	0.1522\\
8.211	0.152041\\
8.212	0.151882\\
8.213	0.151723\\
8.214	0.151564\\
8.215	0.151405\\
8.216	0.151246\\
8.217	0.151087\\
8.218	0.150928\\
8.219	0.150768\\
8.22	0.150609\\
8.221	0.15045\\
8.222	0.150291\\
8.223	0.150132\\
8.224	0.149973\\
8.225	0.149813\\
8.226	0.149654\\
8.227	0.149495\\
8.228	0.149336\\
8.229	0.149176\\
8.23	0.149017\\
8.231	0.148858\\
8.232	0.148698\\
8.233	0.148539\\
8.234	0.14838\\
8.235	0.14822\\
8.236	0.148061\\
8.237	0.147902\\
8.238	0.147742\\
8.239	0.147583\\
8.24	0.147423\\
8.241	0.147264\\
8.242	0.147104\\
8.243	0.146945\\
8.244	0.146785\\
8.245	0.146626\\
8.246	0.146466\\
8.247	0.146307\\
8.248	0.146147\\
8.249	0.145988\\
8.25	0.145828\\
8.251	0.145669\\
8.252	0.145509\\
8.253	0.145349\\
8.254	0.14519\\
8.255	0.14503\\
8.256	0.14487\\
8.257	0.144711\\
8.258	0.144551\\
8.259	0.144391\\
8.26	0.144232\\
8.261	0.144072\\
8.262	0.143912\\
8.263	0.143752\\
8.264	0.143593\\
8.265	0.143433\\
8.266	0.143273\\
8.267	0.143113\\
8.268	0.142953\\
8.269	0.142793\\
8.27	0.142634\\
8.271	0.142474\\
8.272	0.142314\\
8.273	0.142154\\
8.274	0.141994\\
8.275	0.141834\\
8.276	0.141674\\
8.277	0.141514\\
8.278	0.141354\\
8.279	0.141194\\
8.28	0.141034\\
8.281	0.140874\\
8.282	0.140714\\
8.283	0.140554\\
8.284	0.140394\\
8.285	0.140234\\
8.286	0.140074\\
8.287	0.139914\\
8.288	0.139754\\
8.289	0.139594\\
8.29	0.139433\\
8.291	0.139273\\
8.292	0.139113\\
8.293	0.138953\\
8.294	0.138793\\
8.295	0.138633\\
8.296	0.138472\\
8.297	0.138312\\
8.298	0.138152\\
8.299	0.137992\\
8.3	0.137831\\
8.301	0.137671\\
8.302	0.137511\\
8.303	0.13735\\
8.304	0.13719\\
8.305	0.13703\\
8.306	0.136869\\
8.307	0.136709\\
8.308	0.136549\\
8.309	0.136388\\
8.31	0.136228\\
8.311	0.136067\\
8.312	0.135907\\
8.313	0.135747\\
8.314	0.135586\\
8.315	0.135426\\
8.316	0.135265\\
8.317	0.135105\\
8.318	0.134944\\
8.319	0.134784\\
8.32	0.134623\\
8.321	0.134462\\
8.322	0.134302\\
8.323	0.134141\\
8.324	0.133981\\
8.325	0.13382\\
8.326	0.13366\\
8.327	0.133499\\
8.328	0.133338\\
8.329	0.133178\\
8.33	0.133017\\
8.331	0.132856\\
8.332	0.132696\\
8.333	0.132535\\
8.334	0.132374\\
8.335	0.132213\\
8.336	0.132053\\
8.337	0.131892\\
8.338	0.131731\\
8.339	0.13157\\
8.34	0.131409\\
8.341	0.131249\\
8.342	0.131088\\
8.343	0.130927\\
8.344	0.130766\\
8.345	0.130605\\
8.346	0.130444\\
8.347	0.130283\\
8.348	0.130123\\
8.349	0.129962\\
8.35	0.129801\\
8.351	0.12964\\
8.352	0.129479\\
8.353	0.129318\\
8.354	0.129157\\
8.355	0.128996\\
8.356	0.128835\\
8.357	0.128674\\
8.358	0.128513\\
8.359	0.128352\\
8.36	0.128191\\
8.361	0.12803\\
8.362	0.127869\\
8.363	0.127708\\
8.364	0.127546\\
8.365	0.127385\\
8.366	0.127224\\
8.367	0.127063\\
8.368	0.126902\\
8.369	0.126741\\
8.37	0.126579\\
8.371	0.126418\\
8.372	0.126257\\
8.373	0.126096\\
8.374	0.125935\\
8.375	0.125773\\
8.376	0.125612\\
8.377	0.125451\\
8.378	0.12529\\
8.379	0.125128\\
8.38	0.124967\\
8.381	0.124806\\
8.382	0.124644\\
8.383	0.124483\\
8.384	0.124322\\
8.385	0.12416\\
8.386	0.123999\\
8.387	0.123838\\
8.388	0.123676\\
8.389	0.123515\\
8.39	0.123353\\
8.391	0.123192\\
8.392	0.12303\\
8.393	0.122869\\
8.394	0.122707\\
8.395	0.122546\\
8.396	0.122384\\
8.397	0.122223\\
8.398	0.122061\\
8.399	0.1219\\
8.4	0.121738\\
8.401	0.121577\\
8.402	0.121415\\
8.403	0.121254\\
8.404	0.121092\\
8.405	0.12093\\
8.406	0.120769\\
8.407	0.120607\\
8.408	0.120446\\
8.409	0.120284\\
8.41	0.120122\\
8.411	0.119961\\
8.412	0.119799\\
8.413	0.119637\\
8.414	0.119475\\
8.415	0.119314\\
8.416	0.119152\\
8.417	0.11899\\
8.418	0.118829\\
8.419	0.118667\\
8.42	0.118505\\
8.421	0.118343\\
8.422	0.118181\\
8.423	0.11802\\
8.424	0.117858\\
8.425	0.117696\\
8.426	0.117534\\
8.427	0.117372\\
8.428	0.11721\\
8.429	0.117048\\
8.43	0.116887\\
8.431	0.116725\\
8.432	0.116563\\
8.433	0.116401\\
8.434	0.116239\\
8.435	0.116077\\
8.436	0.115915\\
8.437	0.115753\\
8.438	0.115591\\
8.439	0.115429\\
8.44	0.115267\\
8.441	0.115105\\
8.442	0.114943\\
8.443	0.114781\\
8.444	0.114619\\
8.445	0.114457\\
8.446	0.114295\\
8.447	0.114133\\
8.448	0.11397\\
8.449	0.113808\\
8.45	0.113646\\
8.451	0.113484\\
8.452	0.113322\\
8.453	0.11316\\
8.454	0.112998\\
8.455	0.112835\\
8.456	0.112673\\
8.457	0.112511\\
8.458	0.112349\\
8.459	0.112187\\
8.46	0.112024\\
8.461	0.111862\\
8.462	0.1117\\
8.463	0.111538\\
8.464	0.111375\\
8.465	0.111213\\
8.466	0.111051\\
8.467	0.110888\\
8.468	0.110726\\
8.469	0.110564\\
8.47	0.110401\\
8.471	0.110239\\
8.472	0.110077\\
8.473	0.109914\\
8.474	0.109752\\
8.475	0.109589\\
8.476	0.109427\\
8.477	0.109265\\
8.478	0.109102\\
8.479	0.10894\\
8.48	0.108777\\
8.481	0.108615\\
8.482	0.108452\\
8.483	0.10829\\
8.484	0.108127\\
8.485	0.107965\\
8.486	0.107802\\
8.487	0.10764\\
8.488	0.107477\\
8.489	0.107315\\
8.49	0.107152\\
8.491	0.10699\\
8.492	0.106827\\
8.493	0.106665\\
8.494	0.106502\\
8.495	0.106339\\
8.496	0.106177\\
8.497	0.106014\\
8.498	0.105851\\
8.499	0.105689\\
8.5	0.105526\\
8.501	0.105363\\
8.502	0.105201\\
8.503	0.105038\\
8.504	0.104875\\
8.505	0.104713\\
8.506	0.10455\\
8.507	0.104387\\
8.508	0.104224\\
8.509	0.104062\\
8.51	0.103899\\
8.511	0.103736\\
8.512	0.103573\\
8.513	0.103411\\
8.514	0.103248\\
8.515	0.103085\\
8.516	0.102922\\
8.517	0.102759\\
8.518	0.102596\\
8.519	0.102434\\
8.52	0.102271\\
8.521	0.102108\\
8.522	0.101945\\
8.523	0.101782\\
8.524	0.101619\\
8.525	0.101456\\
8.526	0.101293\\
8.527	0.10113\\
8.528	0.100967\\
8.529	0.100805\\
8.53	0.100642\\
8.531	0.100479\\
8.532	0.100316\\
8.533	0.100153\\
8.534	0.09999\\
8.535	0.099827\\
8.536	0.099664\\
8.537	0.099501\\
8.538	0.099337\\
8.539	0.099174\\
8.54	0.099011\\
8.541	0.098848\\
8.542	0.098685\\
8.543	0.098522\\
8.544	0.098359\\
8.545	0.098196\\
8.546	0.098033\\
8.547	0.09787\\
8.548	0.097707\\
8.549	0.097543\\
8.55	0.09738\\
8.551	0.097217\\
8.552	0.097054\\
8.553	0.096891\\
8.554	0.096727\\
8.555	0.096564\\
8.556	0.096401\\
8.557	0.096238\\
8.558	0.096075\\
8.559	0.095911\\
8.56	0.095748\\
8.561	0.095585\\
8.562	0.095422\\
8.563	0.095258\\
8.564	0.095095\\
8.565	0.094932\\
8.566	0.094768\\
8.567	0.094605\\
8.568	0.094442\\
8.569	0.094278\\
8.57	0.094115\\
8.571	0.093952\\
8.572	0.093788\\
8.573	0.093625\\
8.574	0.093462\\
8.575	0.093298\\
8.576	0.093135\\
8.577	0.092971\\
8.578	0.092808\\
8.579	0.092644\\
8.58	0.092481\\
8.581	0.092318\\
8.582	0.092154\\
8.583	0.091991\\
8.584	0.091827\\
8.585	0.091664\\
8.586	0.0915\\
8.587	0.091337\\
8.588	0.091173\\
8.589	0.09101\\
8.59	0.090846\\
8.591	0.090683\\
8.592	0.090519\\
8.593	0.090356\\
8.594	0.090192\\
8.595	0.090028\\
8.596	0.089865\\
8.597	0.089701\\
8.598	0.089538\\
8.599	0.089374\\
8.6	0.08921\\
8.601	0.089047\\
8.602	0.088883\\
8.603	0.08872\\
8.604	0.088556\\
8.605	0.088392\\
8.606	0.088229\\
8.607	0.088065\\
8.608	0.087901\\
8.609	0.087737\\
8.61	0.087574\\
8.611	0.08741\\
8.612	0.087246\\
8.613	0.087083\\
8.614	0.086919\\
8.615	0.086755\\
8.616	0.086591\\
8.617	0.086428\\
8.618	0.086264\\
8.619	0.0861\\
8.62	0.085936\\
8.621	0.085772\\
8.622	0.085609\\
8.623	0.085445\\
8.624	0.085281\\
8.625	0.085117\\
8.626	0.084953\\
8.627	0.084789\\
8.628	0.084626\\
8.629	0.084462\\
8.63	0.084298\\
8.631	0.084134\\
8.632	0.08397\\
8.633	0.083806\\
8.634	0.083642\\
8.635	0.083478\\
8.636	0.083314\\
8.637	0.083151\\
8.638	0.082987\\
8.639	0.082823\\
8.64	0.082659\\
8.641	0.082495\\
8.642	0.082331\\
8.643	0.082167\\
8.644	0.082003\\
8.645	0.081839\\
8.646	0.081675\\
8.647	0.081511\\
8.648	0.081347\\
8.649	0.081183\\
8.65	0.081019\\
8.651	0.080855\\
8.652	0.080691\\
8.653	0.080527\\
8.654	0.080363\\
8.655	0.080198\\
8.656	0.080034\\
8.657	0.07987\\
8.658	0.079706\\
8.659	0.079542\\
8.66	0.079378\\
8.661	0.079214\\
8.662	0.07905\\
8.663	0.078886\\
8.664	0.078721\\
8.665	0.078557\\
8.666	0.078393\\
8.667	0.078229\\
8.668	0.078065\\
8.669	0.077901\\
8.67	0.077736\\
8.671	0.077572\\
8.672	0.077408\\
8.673	0.077244\\
8.674	0.07708\\
8.675	0.076915\\
8.676	0.076751\\
8.677	0.076587\\
8.678	0.076423\\
8.679	0.076258\\
8.68	0.076094\\
8.681	0.07593\\
8.682	0.075766\\
8.683	0.075601\\
8.684	0.075437\\
8.685	0.075273\\
8.686	0.075108\\
8.687	0.074944\\
8.688	0.07478\\
8.689	0.074615\\
8.69	0.074451\\
8.691	0.074287\\
8.692	0.074122\\
8.693	0.073958\\
8.694	0.073794\\
8.695	0.073629\\
8.696	0.073465\\
8.697	0.0733\\
8.698	0.073136\\
8.699	0.072972\\
8.7	0.072807\\
8.701	0.072643\\
8.702	0.072478\\
8.703	0.072314\\
8.704	0.072149\\
8.705	0.071985\\
8.706	0.071821\\
8.707	0.071656\\
8.708	0.071492\\
8.709	0.071327\\
8.71	0.071163\\
8.711	0.070998\\
8.712	0.070834\\
8.713	0.070669\\
8.714	0.070505\\
8.715	0.07034\\
8.716	0.070176\\
8.717	0.070011\\
8.718	0.069847\\
8.719	0.069682\\
8.72	0.069517\\
8.721	0.069353\\
8.722	0.069188\\
8.723	0.069024\\
8.724	0.068859\\
8.725	0.068695\\
8.726	0.06853\\
8.727	0.068365\\
8.728	0.068201\\
8.729	0.068036\\
8.73	0.067872\\
8.731	0.067707\\
8.732	0.067542\\
8.733	0.067378\\
8.734	0.067213\\
8.735	0.067048\\
8.736	0.066884\\
8.737	0.066719\\
8.738	0.066554\\
8.739	0.06639\\
8.74	0.066225\\
8.741	0.06606\\
8.742	0.065896\\
8.743	0.065731\\
8.744	0.065566\\
8.745	0.065402\\
8.746	0.065237\\
8.747	0.065072\\
8.748	0.064907\\
8.749	0.064743\\
8.75	0.064578\\
8.751	0.064413\\
8.752	0.064248\\
8.753	0.064084\\
8.754	0.063919\\
8.755	0.063754\\
8.756	0.063589\\
8.757	0.063424\\
8.758	0.06326\\
8.759	0.063095\\
8.76	0.06293\\
8.761	0.062765\\
8.762	0.0626\\
8.763	0.062436\\
8.764	0.062271\\
8.765	0.062106\\
8.766	0.061941\\
8.767	0.061776\\
8.768	0.061611\\
8.769	0.061446\\
8.77	0.061282\\
8.771	0.061117\\
8.772	0.060952\\
8.773	0.060787\\
8.774	0.060622\\
8.775	0.060457\\
8.776	0.060292\\
8.777	0.060127\\
8.778	0.059962\\
8.779	0.059797\\
8.78	0.059632\\
8.781	0.059468\\
8.782	0.059303\\
8.783	0.059138\\
8.784	0.058973\\
8.785	0.058808\\
8.786	0.058643\\
8.787	0.058478\\
8.788	0.058313\\
8.789	0.058148\\
8.79	0.057983\\
8.791	0.057818\\
8.792	0.057653\\
8.793	0.057488\\
8.794	0.057323\\
8.795	0.057158\\
8.796	0.056993\\
8.797	0.056828\\
8.798	0.056663\\
8.799	0.056498\\
8.8	0.056333\\
8.801	0.056168\\
8.802	0.056003\\
8.803	0.055837\\
8.804	0.055672\\
8.805	0.055507\\
8.806	0.055342\\
8.807	0.055177\\
8.808	0.055012\\
8.809	0.054847\\
8.81	0.054682\\
8.811	0.054517\\
8.812	0.054352\\
8.813	0.054187\\
8.814	0.054021\\
8.815	0.053856\\
8.816	0.053691\\
8.817	0.053526\\
8.818	0.053361\\
8.819	0.053196\\
8.82	0.053031\\
8.821	0.052865\\
8.822	0.0527\\
8.823	0.052535\\
8.824	0.05237\\
8.825	0.052205\\
8.826	0.05204\\
8.827	0.051874\\
8.828	0.051709\\
8.829	0.051544\\
8.83	0.051379\\
8.831	0.051214\\
8.832	0.051048\\
8.833	0.050883\\
8.834	0.050718\\
8.835	0.050553\\
8.836	0.050387\\
8.837	0.050222\\
8.838	0.050057\\
8.839	0.049892\\
8.84	0.049726\\
8.841	0.049561\\
8.842	0.049396\\
8.843	0.049231\\
8.844	0.049065\\
8.845	0.0489\\
8.846	0.048735\\
8.847	0.048569\\
8.848	0.048404\\
8.849	0.048239\\
8.85	0.048074\\
8.851	0.047908\\
8.852	0.047743\\
8.853	0.047578\\
8.854	0.047412\\
8.855	0.047247\\
8.856	0.047082\\
8.857	0.046916\\
8.858	0.046751\\
8.859	0.046586\\
8.86	0.04642\\
8.861	0.046255\\
8.862	0.04609\\
8.863	0.045924\\
8.864	0.045759\\
8.865	0.045593\\
8.866	0.045428\\
8.867	0.045263\\
8.868	0.045097\\
8.869	0.044932\\
8.87	0.044767\\
8.871	0.044601\\
8.872	0.044436\\
8.873	0.04427\\
8.874	0.044105\\
8.875	0.04394\\
8.876	0.043774\\
8.877	0.043609\\
8.878	0.043443\\
8.879	0.043278\\
8.88	0.043112\\
8.881	0.042947\\
8.882	0.042782\\
8.883	0.042616\\
8.884	0.042451\\
8.885	0.042285\\
8.886	0.04212\\
8.887	0.041954\\
8.888	0.041789\\
8.889	0.041623\\
8.89	0.041458\\
8.891	0.041292\\
8.892	0.041127\\
8.893	0.040961\\
8.894	0.040796\\
8.895	0.04063\\
8.896	0.040465\\
8.897	0.040299\\
8.898	0.040134\\
8.899	0.039968\\
8.9	0.039803\\
8.901	0.039637\\
8.902	0.039472\\
8.903	0.039306\\
8.904	0.039141\\
8.905	0.038975\\
8.906	0.03881\\
8.907	0.038644\\
8.908	0.038479\\
8.909	0.038313\\
8.91	0.038147\\
8.911	0.037982\\
8.912	0.037816\\
8.913	0.037651\\
8.914	0.037485\\
8.915	0.03732\\
8.916	0.037154\\
8.917	0.036988\\
8.918	0.036823\\
8.919	0.036657\\
8.92	0.036492\\
8.921	0.036326\\
8.922	0.03616\\
8.923	0.035995\\
8.924	0.035829\\
8.925	0.035664\\
8.926	0.035498\\
8.927	0.035332\\
8.928	0.035167\\
8.929	0.035001\\
8.93	0.034836\\
8.931	0.03467\\
8.932	0.034504\\
8.933	0.034339\\
8.934	0.034173\\
8.935	0.034007\\
8.936	0.033842\\
8.937	0.033676\\
8.938	0.03351\\
8.939	0.033345\\
8.94	0.033179\\
8.941	0.033013\\
8.942	0.032848\\
8.943	0.032682\\
8.944	0.032516\\
8.945	0.032351\\
8.946	0.032185\\
8.947	0.032019\\
8.948	0.031854\\
8.949	0.031688\\
8.95	0.031522\\
8.951	0.031357\\
8.952	0.031191\\
8.953	0.031025\\
8.954	0.030859\\
8.955	0.030694\\
8.956	0.030528\\
8.957	0.030362\\
8.958	0.030197\\
8.959	0.030031\\
8.96	0.029865\\
8.961	0.029699\\
8.962	0.029534\\
8.963	0.029368\\
8.964	0.029202\\
8.965	0.029036\\
8.966	0.028871\\
8.967	0.028705\\
8.968	0.028539\\
8.969	0.028374\\
8.97	0.028208\\
8.971	0.028042\\
8.972	0.027876\\
8.973	0.02771\\
8.974	0.027545\\
8.975	0.027379\\
8.976	0.027213\\
8.977	0.027047\\
8.978	0.026882\\
8.979	0.026716\\
8.98	0.02655\\
8.981	0.026384\\
8.982	0.026219\\
8.983	0.026053\\
8.984	0.025887\\
8.985	0.025721\\
8.986	0.025555\\
8.987	0.02539\\
8.988	0.025224\\
8.989	0.025058\\
8.99	0.024892\\
8.991	0.024726\\
8.992	0.024561\\
8.993	0.024395\\
8.994	0.024229\\
8.995	0.024063\\
8.996	0.023897\\
8.997	0.023731\\
8.998	0.023566\\
8.999	0.0234\\
9	0.023234\\
9.001	0.023068\\
9.002	0.022902\\
9.003	0.022736\\
9.004	0.022571\\
9.005	0.022405\\
9.006	0.022239\\
9.007	0.022073\\
9.008	0.021907\\
9.009	0.021741\\
9.01	0.021576\\
9.011	0.02141\\
9.012	0.021244\\
9.013	0.021078\\
9.014	0.020912\\
9.015	0.020746\\
9.016	0.02058\\
9.017	0.020415\\
9.018	0.020249\\
9.019	0.020083\\
9.02	0.019917\\
9.021	0.019751\\
9.022	0.019585\\
9.023	0.019419\\
9.024	0.019253\\
9.025	0.019088\\
9.026	0.018922\\
9.027	0.018756\\
9.028	0.01859\\
9.029	0.018424\\
9.03	0.018258\\
9.031	0.018092\\
9.032	0.017926\\
9.033	0.01776\\
9.034	0.017595\\
9.035	0.017429\\
9.036	0.017263\\
9.037	0.017097\\
9.038	0.016931\\
9.039	0.016765\\
9.04	0.016599\\
9.041	0.016433\\
9.042	0.016267\\
9.043	0.016101\\
9.044	0.015936\\
9.045	0.01577\\
9.046	0.015604\\
9.047	0.015438\\
9.048	0.015272\\
9.049	0.015106\\
9.05	0.01494\\
9.051	0.014774\\
9.052	0.014608\\
9.053	0.014442\\
9.054	0.014276\\
9.055	0.01411\\
9.056	0.013944\\
9.057	0.013779\\
9.058	0.013613\\
9.059	0.013447\\
9.06	0.013281\\
9.061	0.013115\\
9.062	0.012949\\
9.063	0.012783\\
9.064	0.012617\\
9.065	0.012451\\
9.066	0.012285\\
9.067	0.012119\\
9.068	0.011953\\
9.069	0.011787\\
9.07	0.011621\\
9.071	0.011455\\
9.072	0.011289\\
9.073	0.011123\\
9.074	0.010958\\
9.075	0.010792\\
9.076	0.010626\\
9.077	0.01046\\
9.078	0.010294\\
9.079	0.010128\\
9.08	0.009962\\
9.081	0.009796\\
9.082	0.00963\\
9.083	0.009464\\
9.084	0.009298\\
9.085	0.009132\\
9.086	0.008966\\
9.087	0.0088\\
9.088	0.008634\\
9.089	0.008468\\
9.09	0.008302\\
9.091	0.008136\\
9.092	0.00797\\
9.093	0.007804\\
9.094	0.007638\\
9.095	0.007472\\
9.096	0.007306\\
9.097	0.00714\\
9.098	0.006974\\
9.099	0.006808\\
9.1	0.006642\\
9.101	0.006477\\
9.102	0.006311\\
9.103	0.006145\\
9.104	0.005979\\
9.105	0.005813\\
9.106	0.005647\\
9.107	0.005481\\
9.108	0.005315\\
9.109	0.005149\\
9.11	0.004983\\
9.111	0.004817\\
9.112	0.004651\\
9.113	0.004485\\
9.114	0.004319\\
9.115	0.004153\\
9.116	0.003987\\
9.117	0.003821\\
9.118	0.003655\\
9.119	0.003489\\
9.12	0.003323\\
9.121	0.003157\\
9.122	0.002991\\
9.123	0.002825\\
9.124	0.002659\\
9.125	0.002493\\
9.126	0.002327\\
9.127	0.002161\\
9.128	0.001995\\
9.129	0.001829\\
9.13	0.001663\\
9.131	0.001497\\
9.132	0.001331\\
9.133	0.001165\\
9.134	0.000999\\
9.135	0.000833\\
9.136	0.000667\\
9.137	0.000501\\
9.138	0.000335\\
9.139	0.000169\\
9.14	3e-06\\
9.141	-0.000163\\
9.142	-0.000329\\
9.143	-0.000495\\
9.144	-0.000661\\
9.145	-0.000827\\
9.146	-0.000993\\
9.147	-0.001159\\
9.148	-0.001325\\
9.149	-0.001491\\
9.15	-0.001657\\
9.151	-0.001823\\
9.152	-0.001989\\
9.153	-0.002155\\
9.154	-0.002321\\
9.155	-0.002487\\
9.156	-0.002653\\
9.157	-0.002819\\
9.158	-0.002985\\
9.159	-0.003151\\
9.16	-0.003317\\
9.161	-0.003482\\
9.162	-0.003648\\
9.163	-0.003814\\
9.164	-0.00398\\
9.165	-0.004146\\
9.166	-0.004312\\
9.167	-0.004478\\
9.168	-0.004644\\
9.169	-0.00481\\
9.17	-0.004976\\
9.171	-0.005142\\
9.172	-0.005308\\
9.173	-0.005474\\
9.174	-0.00564\\
9.175	-0.005806\\
9.176	-0.005972\\
9.177	-0.006138\\
9.178	-0.006304\\
9.179	-0.00647\\
9.18	-0.006636\\
9.181	-0.006802\\
9.182	-0.006968\\
9.183	-0.007134\\
9.184	-0.0073\\
9.185	-0.007466\\
9.186	-0.007632\\
9.187	-0.007798\\
9.188	-0.007964\\
9.189	-0.00813\\
9.19	-0.008296\\
9.191	-0.008462\\
9.192	-0.008628\\
9.193	-0.008794\\
9.194	-0.00896\\
9.195	-0.009126\\
9.196	-0.009292\\
9.197	-0.009458\\
9.198	-0.009623\\
9.199	-0.009789\\
9.2	-0.009955\\
9.201	-0.010121\\
9.202	-0.010287\\
9.203	-0.010453\\
9.204	-0.010619\\
9.205	-0.010785\\
9.206	-0.010951\\
9.207	-0.011117\\
9.208	-0.011283\\
9.209	-0.011449\\
9.21	-0.011615\\
9.211	-0.011781\\
9.212	-0.011947\\
9.213	-0.012113\\
9.214	-0.012279\\
9.215	-0.012445\\
9.216	-0.012611\\
9.217	-0.012776\\
9.218	-0.012942\\
9.219	-0.013108\\
9.22	-0.013274\\
9.221	-0.01344\\
9.222	-0.013606\\
9.223	-0.013772\\
9.224	-0.013938\\
9.225	-0.014104\\
9.226	-0.01427\\
9.227	-0.014436\\
9.228	-0.014602\\
9.229	-0.014768\\
9.23	-0.014934\\
9.231	-0.015099\\
9.232	-0.015265\\
9.233	-0.015431\\
9.234	-0.015597\\
9.235	-0.015763\\
9.236	-0.015929\\
9.237	-0.016095\\
9.238	-0.016261\\
9.239	-0.016427\\
9.24	-0.016593\\
9.241	-0.016759\\
9.242	-0.016924\\
9.243	-0.01709\\
9.244	-0.017256\\
9.245	-0.017422\\
9.246	-0.017588\\
9.247	-0.017754\\
9.248	-0.01792\\
9.249	-0.018086\\
9.25	-0.018252\\
9.251	-0.018417\\
9.252	-0.018583\\
9.253	-0.018749\\
9.254	-0.018915\\
9.255	-0.019081\\
9.256	-0.019247\\
9.257	-0.019413\\
9.258	-0.019579\\
9.259	-0.019744\\
9.26	-0.01991\\
9.261	-0.020076\\
9.262	-0.020242\\
9.263	-0.020408\\
9.264	-0.020574\\
9.265	-0.02074\\
9.266	-0.020906\\
9.267	-0.021071\\
9.268	-0.021237\\
9.269	-0.021403\\
9.27	-0.021569\\
9.271	-0.021735\\
9.272	-0.021901\\
9.273	-0.022066\\
9.274	-0.022232\\
9.275	-0.022398\\
9.276	-0.022564\\
9.277	-0.02273\\
9.278	-0.022896\\
9.279	-0.023061\\
9.28	-0.023227\\
9.281	-0.023393\\
9.282	-0.023559\\
9.283	-0.023725\\
9.284	-0.023891\\
9.285	-0.024056\\
9.286	-0.024222\\
9.287	-0.024388\\
9.288	-0.024554\\
9.289	-0.02472\\
9.29	-0.024885\\
9.291	-0.025051\\
9.292	-0.025217\\
9.293	-0.025383\\
9.294	-0.025549\\
9.295	-0.025714\\
9.296	-0.02588\\
9.297	-0.026046\\
9.298	-0.026212\\
9.299	-0.026377\\
9.3	-0.026543\\
9.301	-0.026709\\
9.302	-0.026875\\
9.303	-0.027041\\
9.304	-0.027206\\
9.305	-0.027372\\
9.306	-0.027538\\
9.307	-0.027704\\
9.308	-0.027869\\
9.309	-0.028035\\
9.31	-0.028201\\
9.311	-0.028367\\
9.312	-0.028532\\
9.313	-0.028698\\
9.314	-0.028864\\
9.315	-0.02903\\
9.316	-0.029195\\
9.317	-0.029361\\
9.318	-0.029527\\
9.319	-0.029692\\
9.32	-0.029858\\
9.321	-0.030024\\
9.322	-0.03019\\
9.323	-0.030355\\
9.324	-0.030521\\
9.325	-0.030687\\
9.326	-0.030852\\
9.327	-0.031018\\
9.328	-0.031184\\
9.329	-0.03135\\
9.33	-0.031515\\
9.331	-0.031681\\
9.332	-0.031847\\
9.333	-0.032012\\
9.334	-0.032178\\
9.335	-0.032344\\
9.336	-0.032509\\
9.337	-0.032675\\
9.338	-0.032841\\
9.339	-0.033006\\
9.34	-0.033172\\
9.341	-0.033338\\
9.342	-0.033503\\
9.343	-0.033669\\
9.344	-0.033835\\
9.345	-0.034\\
9.346	-0.034166\\
9.347	-0.034331\\
9.348	-0.034497\\
9.349	-0.034663\\
9.35	-0.034828\\
9.351	-0.034994\\
9.352	-0.03516\\
9.353	-0.035325\\
9.354	-0.035491\\
9.355	-0.035656\\
9.356	-0.035822\\
9.357	-0.035988\\
9.358	-0.036153\\
9.359	-0.036319\\
9.36	-0.036484\\
9.361	-0.03665\\
9.362	-0.036816\\
9.363	-0.036981\\
9.364	-0.037147\\
9.365	-0.037312\\
9.366	-0.037478\\
9.367	-0.037643\\
9.368	-0.037809\\
9.369	-0.037975\\
9.37	-0.03814\\
9.371	-0.038306\\
9.372	-0.038471\\
9.373	-0.038637\\
9.374	-0.038802\\
9.375	-0.038968\\
9.376	-0.039133\\
9.377	-0.039299\\
9.378	-0.039464\\
9.379	-0.03963\\
9.38	-0.039795\\
9.381	-0.039961\\
9.382	-0.040126\\
9.383	-0.040292\\
9.384	-0.040457\\
9.385	-0.040623\\
9.386	-0.040788\\
9.387	-0.040954\\
9.388	-0.041119\\
9.389	-0.041285\\
9.39	-0.04145\\
9.391	-0.041616\\
9.392	-0.041781\\
9.393	-0.041947\\
9.394	-0.042112\\
9.395	-0.042278\\
9.396	-0.042443\\
9.397	-0.042609\\
9.398	-0.042774\\
9.399	-0.042939\\
9.4	-0.043105\\
9.401	-0.04327\\
9.402	-0.043436\\
9.403	-0.043601\\
9.404	-0.043766\\
9.405	-0.043932\\
9.406	-0.044097\\
9.407	-0.044263\\
9.408	-0.044428\\
9.409	-0.044594\\
9.41	-0.044759\\
9.411	-0.044924\\
9.412	-0.04509\\
9.413	-0.045255\\
9.414	-0.04542\\
9.415	-0.045586\\
9.416	-0.045751\\
9.417	-0.045916\\
9.418	-0.046082\\
9.419	-0.046247\\
9.42	-0.046413\\
9.421	-0.046578\\
9.422	-0.046743\\
9.423	-0.046909\\
9.424	-0.047074\\
9.425	-0.047239\\
9.426	-0.047404\\
9.427	-0.04757\\
9.428	-0.047735\\
9.429	-0.0479\\
9.43	-0.048066\\
9.431	-0.048231\\
9.432	-0.048396\\
9.433	-0.048562\\
9.434	-0.048727\\
9.435	-0.048892\\
9.436	-0.049057\\
9.437	-0.049223\\
9.438	-0.049388\\
9.439	-0.049553\\
9.44	-0.049718\\
9.441	-0.049884\\
9.442	-0.050049\\
9.443	-0.050214\\
9.444	-0.050379\\
9.445	-0.050545\\
9.446	-0.05071\\
9.447	-0.050875\\
9.448	-0.05104\\
9.449	-0.051205\\
9.45	-0.051371\\
9.451	-0.051536\\
9.452	-0.051701\\
9.453	-0.051866\\
9.454	-0.052031\\
9.455	-0.052197\\
9.456	-0.052362\\
9.457	-0.052527\\
9.458	-0.052692\\
9.459	-0.052857\\
9.46	-0.053022\\
9.461	-0.053187\\
9.462	-0.053353\\
9.463	-0.053518\\
9.464	-0.053683\\
9.465	-0.053848\\
9.466	-0.054013\\
9.467	-0.054178\\
9.468	-0.054343\\
9.469	-0.054508\\
9.47	-0.054674\\
9.471	-0.054839\\
9.472	-0.055004\\
9.473	-0.055169\\
9.474	-0.055334\\
9.475	-0.055499\\
9.476	-0.055664\\
9.477	-0.055829\\
9.478	-0.055994\\
9.479	-0.056159\\
9.48	-0.056324\\
9.481	-0.056489\\
9.482	-0.056654\\
9.483	-0.056819\\
9.484	-0.056984\\
9.485	-0.057149\\
9.486	-0.057314\\
9.487	-0.057479\\
9.488	-0.057644\\
9.489	-0.057809\\
9.49	-0.057974\\
9.491	-0.058139\\
9.492	-0.058304\\
9.493	-0.058469\\
9.494	-0.058634\\
9.495	-0.058799\\
9.496	-0.058964\\
9.497	-0.059129\\
9.498	-0.059294\\
9.499	-0.059459\\
9.5	-0.059624\\
9.501	-0.059789\\
9.502	-0.059954\\
9.503	-0.060118\\
9.504	-0.060283\\
9.505	-0.060448\\
9.506	-0.060613\\
9.507	-0.060778\\
9.508	-0.060943\\
9.509	-0.061108\\
9.51	-0.061273\\
9.511	-0.061438\\
9.512	-0.061602\\
9.513	-0.061767\\
9.514	-0.061932\\
9.515	-0.062097\\
9.516	-0.062262\\
9.517	-0.062427\\
9.518	-0.062591\\
9.519	-0.062756\\
9.52	-0.062921\\
9.521	-0.063086\\
9.522	-0.063251\\
9.523	-0.063415\\
9.524	-0.06358\\
9.525	-0.063745\\
9.526	-0.06391\\
9.527	-0.064074\\
9.528	-0.064239\\
9.529	-0.064404\\
9.53	-0.064569\\
9.531	-0.064733\\
9.532	-0.064898\\
9.533	-0.065063\\
9.534	-0.065228\\
9.535	-0.065392\\
9.536	-0.065557\\
9.537	-0.065722\\
9.538	-0.065886\\
9.539	-0.066051\\
9.54	-0.066216\\
9.541	-0.06638\\
9.542	-0.066545\\
9.543	-0.06671\\
9.544	-0.066874\\
9.545	-0.067039\\
9.546	-0.067204\\
9.547	-0.067368\\
9.548	-0.067533\\
9.549	-0.067698\\
9.55	-0.067862\\
9.551	-0.068027\\
9.552	-0.068191\\
9.553	-0.068356\\
9.554	-0.06852\\
9.555	-0.068685\\
9.556	-0.06885\\
9.557	-0.069014\\
9.558	-0.069179\\
9.559	-0.069343\\
9.56	-0.069508\\
9.561	-0.069672\\
9.562	-0.069837\\
9.563	-0.070001\\
9.564	-0.070166\\
9.565	-0.07033\\
9.566	-0.070495\\
9.567	-0.070659\\
9.568	-0.070824\\
9.569	-0.070988\\
9.57	-0.071153\\
9.571	-0.071317\\
9.572	-0.071482\\
9.573	-0.071646\\
9.574	-0.071811\\
9.575	-0.071975\\
9.576	-0.07214\\
9.577	-0.072304\\
9.578	-0.072468\\
9.579	-0.072633\\
9.58	-0.072797\\
9.581	-0.072962\\
9.582	-0.073126\\
9.583	-0.07329\\
9.584	-0.073455\\
9.585	-0.073619\\
9.586	-0.073783\\
9.587	-0.073948\\
9.588	-0.074112\\
9.589	-0.074277\\
9.59	-0.074441\\
9.591	-0.074605\\
9.592	-0.074769\\
9.593	-0.074934\\
9.594	-0.075098\\
9.595	-0.075262\\
9.596	-0.075427\\
9.597	-0.075591\\
9.598	-0.075755\\
9.599	-0.075919\\
9.6	-0.076084\\
9.601	-0.076248\\
9.602	-0.076412\\
9.603	-0.076576\\
9.604	-0.076741\\
9.605	-0.076905\\
9.606	-0.077069\\
9.607	-0.077233\\
9.608	-0.077397\\
9.609	-0.077562\\
9.61	-0.077726\\
9.611	-0.07789\\
9.612	-0.078054\\
9.613	-0.078218\\
9.614	-0.078383\\
9.615	-0.078547\\
9.616	-0.078711\\
9.617	-0.078875\\
9.618	-0.079039\\
9.619	-0.079203\\
9.62	-0.079367\\
9.621	-0.079531\\
9.622	-0.079695\\
9.623	-0.079859\\
9.624	-0.080024\\
9.625	-0.080188\\
9.626	-0.080352\\
9.627	-0.080516\\
9.628	-0.08068\\
9.629	-0.080844\\
9.63	-0.081008\\
9.631	-0.081172\\
9.632	-0.081336\\
9.633	-0.0815\\
9.634	-0.081664\\
9.635	-0.081828\\
9.636	-0.081992\\
9.637	-0.082156\\
9.638	-0.08232\\
9.639	-0.082484\\
9.64	-0.082648\\
9.641	-0.082812\\
9.642	-0.082975\\
9.643	-0.083139\\
9.644	-0.083303\\
9.645	-0.083467\\
9.646	-0.083631\\
9.647	-0.083795\\
9.648	-0.083959\\
9.649	-0.084123\\
9.65	-0.084287\\
9.651	-0.08445\\
9.652	-0.084614\\
9.653	-0.084778\\
9.654	-0.084942\\
9.655	-0.085106\\
9.656	-0.08527\\
9.657	-0.085433\\
9.658	-0.085597\\
9.659	-0.085761\\
9.66	-0.085925\\
9.661	-0.086088\\
9.662	-0.086252\\
9.663	-0.086416\\
9.664	-0.08658\\
9.665	-0.086743\\
9.666	-0.086907\\
9.667	-0.087071\\
9.668	-0.087235\\
9.669	-0.087398\\
9.67	-0.087562\\
9.671	-0.087726\\
9.672	-0.087889\\
9.673	-0.088053\\
9.674	-0.088217\\
9.675	-0.08838\\
9.676	-0.088544\\
9.677	-0.088708\\
9.678	-0.088871\\
9.679	-0.089035\\
9.68	-0.089198\\
9.681	-0.089362\\
9.682	-0.089526\\
9.683	-0.089689\\
9.684	-0.089853\\
9.685	-0.090016\\
9.686	-0.09018\\
9.687	-0.090343\\
9.688	-0.090507\\
9.689	-0.09067\\
9.69	-0.090834\\
9.691	-0.090997\\
9.692	-0.091161\\
9.693	-0.091324\\
9.694	-0.091488\\
9.695	-0.091651\\
9.696	-0.091815\\
9.697	-0.091978\\
9.698	-0.092142\\
9.699	-0.092305\\
9.7	-0.092469\\
9.701	-0.092632\\
9.702	-0.092795\\
9.703	-0.092959\\
9.704	-0.093122\\
9.705	-0.093286\\
9.706	-0.093449\\
9.707	-0.093612\\
9.708	-0.093776\\
9.709	-0.093939\\
9.71	-0.094102\\
9.711	-0.094266\\
9.712	-0.094429\\
9.713	-0.094592\\
9.714	-0.094756\\
9.715	-0.094919\\
9.716	-0.095082\\
9.717	-0.095245\\
9.718	-0.095409\\
9.719	-0.095572\\
9.72	-0.095735\\
9.721	-0.095898\\
9.722	-0.096062\\
9.723	-0.096225\\
9.724	-0.096388\\
9.725	-0.096551\\
9.726	-0.096714\\
9.727	-0.096877\\
9.728	-0.097041\\
9.729	-0.097204\\
9.73	-0.097367\\
9.731	-0.09753\\
9.732	-0.097693\\
9.733	-0.097856\\
9.734	-0.098019\\
9.735	-0.098183\\
9.736	-0.098346\\
9.737	-0.098509\\
9.738	-0.098672\\
9.739	-0.098835\\
9.74	-0.098998\\
9.741	-0.099161\\
9.742	-0.099324\\
9.743	-0.099487\\
9.744	-0.09965\\
9.745	-0.099813\\
9.746	-0.099976\\
9.747	-0.100139\\
9.748	-0.100302\\
9.749	-0.100465\\
9.75	-0.100628\\
9.751	-0.100791\\
9.752	-0.100954\\
9.753	-0.101117\\
9.754	-0.101279\\
9.755	-0.101442\\
9.756	-0.101605\\
9.757	-0.101768\\
9.758	-0.101931\\
9.759	-0.102094\\
9.76	-0.102257\\
9.761	-0.10242\\
9.762	-0.102582\\
9.763	-0.102745\\
9.764	-0.102908\\
9.765	-0.103071\\
9.766	-0.103234\\
9.767	-0.103396\\
9.768	-0.103559\\
9.769	-0.103722\\
9.77	-0.103885\\
9.771	-0.104047\\
9.772	-0.10421\\
9.773	-0.104373\\
9.774	-0.104535\\
9.775	-0.104698\\
9.776	-0.104861\\
9.777	-0.105024\\
9.778	-0.105186\\
9.779	-0.105349\\
9.78	-0.105511\\
9.781	-0.105674\\
9.782	-0.105837\\
9.783	-0.105999\\
9.784	-0.106162\\
9.785	-0.106325\\
9.786	-0.106487\\
9.787	-0.10665\\
9.788	-0.106812\\
9.789	-0.106975\\
9.79	-0.107137\\
9.791	-0.1073\\
9.792	-0.107462\\
9.793	-0.107625\\
9.794	-0.107787\\
9.795	-0.10795\\
9.796	-0.108112\\
9.797	-0.108275\\
9.798	-0.108437\\
9.799	-0.1086\\
9.8	-0.108762\\
9.801	-0.108925\\
9.802	-0.109087\\
9.803	-0.109249\\
9.804	-0.109412\\
9.805	-0.109574\\
9.806	-0.109736\\
9.807	-0.109899\\
9.808	-0.110061\\
9.809	-0.110224\\
9.81	-0.110386\\
9.811	-0.110548\\
9.812	-0.11071\\
9.813	-0.110873\\
9.814	-0.111035\\
9.815	-0.111197\\
9.816	-0.11136\\
9.817	-0.111522\\
9.818	-0.111684\\
9.819	-0.111846\\
9.82	-0.112008\\
9.821	-0.112171\\
9.822	-0.112333\\
9.823	-0.112495\\
9.824	-0.112657\\
9.825	-0.112819\\
9.826	-0.112981\\
9.827	-0.113144\\
9.828	-0.113306\\
9.829	-0.113468\\
9.83	-0.11363\\
9.831	-0.113792\\
9.832	-0.113954\\
9.833	-0.114116\\
9.834	-0.114278\\
9.835	-0.11444\\
9.836	-0.114602\\
9.837	-0.114764\\
9.838	-0.114926\\
9.839	-0.115088\\
9.84	-0.11525\\
9.841	-0.115412\\
9.842	-0.115574\\
9.843	-0.115736\\
9.844	-0.115898\\
9.845	-0.11606\\
9.846	-0.116222\\
9.847	-0.116384\\
9.848	-0.116546\\
9.849	-0.116708\\
9.85	-0.11687\\
9.851	-0.117031\\
9.852	-0.117193\\
9.853	-0.117355\\
9.854	-0.117517\\
9.855	-0.117679\\
9.856	-0.117841\\
9.857	-0.118002\\
9.858	-0.118164\\
9.859	-0.118326\\
9.86	-0.118488\\
9.861	-0.118649\\
9.862	-0.118811\\
9.863	-0.118973\\
9.864	-0.119135\\
9.865	-0.119296\\
9.866	-0.119458\\
9.867	-0.11962\\
9.868	-0.119781\\
9.869	-0.119943\\
9.87	-0.120105\\
9.871	-0.120266\\
9.872	-0.120428\\
9.873	-0.120589\\
9.874	-0.120751\\
9.875	-0.120913\\
9.876	-0.121074\\
9.877	-0.121236\\
9.878	-0.121397\\
9.879	-0.121559\\
9.88	-0.12172\\
9.881	-0.121882\\
9.882	-0.122043\\
9.883	-0.122205\\
9.884	-0.122366\\
9.885	-0.122528\\
9.886	-0.122689\\
9.887	-0.122851\\
9.888	-0.123012\\
9.889	-0.123174\\
9.89	-0.123335\\
9.891	-0.123496\\
9.892	-0.123658\\
9.893	-0.123819\\
9.894	-0.12398\\
9.895	-0.124142\\
9.896	-0.124303\\
9.897	-0.124464\\
9.898	-0.124626\\
9.899	-0.124787\\
9.9	-0.124948\\
9.901	-0.12511\\
9.902	-0.125271\\
9.903	-0.125432\\
9.904	-0.125593\\
9.905	-0.125754\\
9.906	-0.125916\\
9.907	-0.126077\\
9.908	-0.126238\\
9.909	-0.126399\\
9.91	-0.12656\\
9.911	-0.126722\\
9.912	-0.126883\\
9.913	-0.127044\\
9.914	-0.127205\\
9.915	-0.127366\\
9.916	-0.127527\\
9.917	-0.127688\\
9.918	-0.127849\\
9.919	-0.12801\\
9.92	-0.128171\\
9.921	-0.128332\\
9.922	-0.128493\\
9.923	-0.128654\\
9.924	-0.128815\\
9.925	-0.128976\\
9.926	-0.129137\\
9.927	-0.129298\\
9.928	-0.129459\\
9.929	-0.12962\\
9.93	-0.129781\\
9.931	-0.129942\\
9.932	-0.130103\\
9.933	-0.130263\\
9.934	-0.130424\\
9.935	-0.130585\\
9.936	-0.130746\\
9.937	-0.130907\\
9.938	-0.131068\\
9.939	-0.131228\\
9.94	-0.131389\\
9.941	-0.13155\\
9.942	-0.131711\\
9.943	-0.131871\\
9.944	-0.132032\\
9.945	-0.132193\\
9.946	-0.132353\\
9.947	-0.132514\\
9.948	-0.132675\\
9.949	-0.132835\\
9.95	-0.132996\\
9.951	-0.133157\\
9.952	-0.133317\\
9.953	-0.133478\\
9.954	-0.133639\\
9.955	-0.133799\\
9.956	-0.13396\\
9.957	-0.13412\\
9.958	-0.134281\\
9.959	-0.134441\\
9.96	-0.134602\\
9.961	-0.134762\\
9.962	-0.134923\\
9.963	-0.135083\\
9.964	-0.135244\\
9.965	-0.135404\\
9.966	-0.135565\\
9.967	-0.135725\\
9.968	-0.135885\\
9.969	-0.136046\\
9.97	-0.136206\\
9.971	-0.136367\\
9.972	-0.136527\\
9.973	-0.136687\\
9.974	-0.136848\\
9.975	-0.137008\\
9.976	-0.137168\\
9.977	-0.137328\\
9.978	-0.137489\\
9.979	-0.137649\\
9.98	-0.137809\\
9.981	-0.137969\\
9.982	-0.13813\\
9.983	-0.13829\\
9.984	-0.13845\\
9.985	-0.13861\\
9.986	-0.13877\\
9.987	-0.13893\\
9.988	-0.139091\\
9.989	-0.139251\\
9.99	-0.139411\\
9.991	-0.139571\\
9.992	-0.139731\\
9.993	-0.139891\\
9.994	-0.140051\\
9.995	-0.140211\\
9.996	-0.140371\\
9.997	-0.140531\\
9.998	-0.140691\\
9.999	-0.140851\\
10	-0.141011\\
10.001	-0.141171\\
10.002	-0.141331\\
10.003	-0.141491\\
10.004	-0.141651\\
10.005	-0.141811\\
10.006	-0.141971\\
10.007	-0.14213\\
10.008	-0.14229\\
10.009	-0.14245\\
10.01	-0.14261\\
10.011	-0.14277\\
10.012	-0.14293\\
10.013	-0.143089\\
10.014	-0.143249\\
10.015	-0.143409\\
10.016	-0.143569\\
10.017	-0.143728\\
10.018	-0.143888\\
10.019	-0.144048\\
10.02	-0.144207\\
10.021	-0.144367\\
10.022	-0.144527\\
10.023	-0.144686\\
10.024	-0.144846\\
10.025	-0.145006\\
10.026	-0.145165\\
10.027	-0.145325\\
10.028	-0.145484\\
10.029	-0.145644\\
10.03	-0.145804\\
10.031	-0.145963\\
10.032	-0.146123\\
10.033	-0.146282\\
10.034	-0.146442\\
10.035	-0.146601\\
10.036	-0.14676\\
10.037	-0.14692\\
10.038	-0.147079\\
10.039	-0.147239\\
10.04	-0.147398\\
10.041	-0.147558\\
10.042	-0.147717\\
10.043	-0.147876\\
10.044	-0.148036\\
10.045	-0.148195\\
10.046	-0.148354\\
10.047	-0.148513\\
10.048	-0.148673\\
10.049	-0.148832\\
10.05	-0.148991\\
10.051	-0.149151\\
10.052	-0.14931\\
10.053	-0.149469\\
10.054	-0.149628\\
10.055	-0.149787\\
10.056	-0.149946\\
10.057	-0.150106\\
10.058	-0.150265\\
10.059	-0.150424\\
10.06	-0.150583\\
10.061	-0.150742\\
10.062	-0.150901\\
10.063	-0.15106\\
10.064	-0.151219\\
10.065	-0.151378\\
10.066	-0.151537\\
10.067	-0.151696\\
10.068	-0.151855\\
10.069	-0.152014\\
10.07	-0.152173\\
10.071	-0.152332\\
10.072	-0.152491\\
10.073	-0.15265\\
10.074	-0.152809\\
10.075	-0.152968\\
10.076	-0.153127\\
10.077	-0.153285\\
10.078	-0.153444\\
10.079	-0.153603\\
10.08	-0.153762\\
10.081	-0.153921\\
10.082	-0.154079\\
10.083	-0.154238\\
10.084	-0.154397\\
10.085	-0.154556\\
10.086	-0.154714\\
10.087	-0.154873\\
10.088	-0.155032\\
10.089	-0.15519\\
10.09	-0.155349\\
10.091	-0.155508\\
10.092	-0.155666\\
10.093	-0.155825\\
10.094	-0.155984\\
10.095	-0.156142\\
10.096	-0.156301\\
10.097	-0.156459\\
10.098	-0.156618\\
10.099	-0.156776\\
10.1	-0.156935\\
10.101	-0.157093\\
10.102	-0.157252\\
10.103	-0.15741\\
10.104	-0.157569\\
10.105	-0.157727\\
10.106	-0.157885\\
10.107	-0.158044\\
10.108	-0.158202\\
10.109	-0.15836\\
10.11	-0.158519\\
10.111	-0.158677\\
10.112	-0.158835\\
10.113	-0.158994\\
10.114	-0.159152\\
10.115	-0.15931\\
10.116	-0.159469\\
10.117	-0.159627\\
10.118	-0.159785\\
10.119	-0.159943\\
10.12	-0.160101\\
10.121	-0.16026\\
10.122	-0.160418\\
10.123	-0.160576\\
10.124	-0.160734\\
10.125	-0.160892\\
10.126	-0.16105\\
10.127	-0.161208\\
10.128	-0.161366\\
10.129	-0.161524\\
10.13	-0.161682\\
10.131	-0.16184\\
10.132	-0.161998\\
10.133	-0.162156\\
10.134	-0.162314\\
10.135	-0.162472\\
10.136	-0.16263\\
10.137	-0.162788\\
10.138	-0.162946\\
10.139	-0.163104\\
10.14	-0.163262\\
10.141	-0.16342\\
10.142	-0.163577\\
10.143	-0.163735\\
10.144	-0.163893\\
10.145	-0.164051\\
10.146	-0.164209\\
10.147	-0.164366\\
10.148	-0.164524\\
10.149	-0.164682\\
10.15	-0.164839\\
10.151	-0.164997\\
10.152	-0.165155\\
10.153	-0.165312\\
10.154	-0.16547\\
10.155	-0.165628\\
10.156	-0.165785\\
10.157	-0.165943\\
10.158	-0.1661\\
10.159	-0.166258\\
10.16	-0.166416\\
10.161	-0.166573\\
10.162	-0.166731\\
10.163	-0.166888\\
10.164	-0.167046\\
10.165	-0.167203\\
10.166	-0.16736\\
10.167	-0.167518\\
10.168	-0.167675\\
10.169	-0.167833\\
10.17	-0.16799\\
10.171	-0.168147\\
10.172	-0.168305\\
10.173	-0.168462\\
10.174	-0.168619\\
10.175	-0.168777\\
10.176	-0.168934\\
10.177	-0.169091\\
10.178	-0.169248\\
10.179	-0.169406\\
10.18	-0.169563\\
10.181	-0.16972\\
10.182	-0.169877\\
10.183	-0.170034\\
10.184	-0.170192\\
10.185	-0.170349\\
10.186	-0.170506\\
10.187	-0.170663\\
10.188	-0.17082\\
10.189	-0.170977\\
10.19	-0.171134\\
10.191	-0.171291\\
10.192	-0.171448\\
10.193	-0.171605\\
10.194	-0.171762\\
10.195	-0.171919\\
10.196	-0.172076\\
10.197	-0.172233\\
10.198	-0.17239\\
10.199	-0.172547\\
10.2	-0.172703\\
10.201	-0.17286\\
10.202	-0.173017\\
10.203	-0.173174\\
10.204	-0.173331\\
10.205	-0.173488\\
10.206	-0.173644\\
10.207	-0.173801\\
10.208	-0.173958\\
10.209	-0.174115\\
10.21	-0.174271\\
10.211	-0.174428\\
10.212	-0.174585\\
10.213	-0.174741\\
10.214	-0.174898\\
10.215	-0.175054\\
10.216	-0.175211\\
10.217	-0.175368\\
10.218	-0.175524\\
10.219	-0.175681\\
10.22	-0.175837\\
10.221	-0.175994\\
10.222	-0.17615\\
10.223	-0.176307\\
10.224	-0.176463\\
10.225	-0.17662\\
10.226	-0.176776\\
10.227	-0.176932\\
10.228	-0.177089\\
10.229	-0.177245\\
10.23	-0.177402\\
10.231	-0.177558\\
10.232	-0.177714\\
10.233	-0.17787\\
10.234	-0.178027\\
10.235	-0.178183\\
10.236	-0.178339\\
10.237	-0.178496\\
10.238	-0.178652\\
10.239	-0.178808\\
10.24	-0.178964\\
10.241	-0.17912\\
10.242	-0.179276\\
10.243	-0.179432\\
10.244	-0.179589\\
10.245	-0.179745\\
10.246	-0.179901\\
10.247	-0.180057\\
10.248	-0.180213\\
10.249	-0.180369\\
10.25	-0.180525\\
10.251	-0.180681\\
10.252	-0.180837\\
10.253	-0.180993\\
10.254	-0.181149\\
10.255	-0.181305\\
10.256	-0.18146\\
10.257	-0.181616\\
10.258	-0.181772\\
10.259	-0.181928\\
10.26	-0.182084\\
10.261	-0.18224\\
10.262	-0.182395\\
10.263	-0.182551\\
10.264	-0.182707\\
10.265	-0.182863\\
10.266	-0.183018\\
10.267	-0.183174\\
10.268	-0.18333\\
10.269	-0.183485\\
10.27	-0.183641\\
10.271	-0.183797\\
10.272	-0.183952\\
10.273	-0.184108\\
10.274	-0.184263\\
10.275	-0.184419\\
10.276	-0.184575\\
10.277	-0.18473\\
10.278	-0.184886\\
10.279	-0.185041\\
10.28	-0.185196\\
10.281	-0.185352\\
10.282	-0.185507\\
10.283	-0.185663\\
10.284	-0.185818\\
10.285	-0.185973\\
10.286	-0.186129\\
10.287	-0.186284\\
10.288	-0.186439\\
10.289	-0.186595\\
10.29	-0.18675\\
10.291	-0.186905\\
10.292	-0.18706\\
10.293	-0.187216\\
10.294	-0.187371\\
10.295	-0.187526\\
10.296	-0.187681\\
10.297	-0.187836\\
10.298	-0.187992\\
10.299	-0.188147\\
10.3	-0.188302\\
10.301	-0.188457\\
10.302	-0.188612\\
10.303	-0.188767\\
10.304	-0.188922\\
10.305	-0.189077\\
10.306	-0.189232\\
10.307	-0.189387\\
10.308	-0.189542\\
10.309	-0.189697\\
10.31	-0.189852\\
10.311	-0.190006\\
10.312	-0.190161\\
10.313	-0.190316\\
10.314	-0.190471\\
10.315	-0.190626\\
10.316	-0.190781\\
10.317	-0.190935\\
10.318	-0.19109\\
10.319	-0.191245\\
10.32	-0.1914\\
10.321	-0.191554\\
10.322	-0.191709\\
10.323	-0.191864\\
10.324	-0.192018\\
10.325	-0.192173\\
10.326	-0.192327\\
10.327	-0.192482\\
10.328	-0.192637\\
10.329	-0.192791\\
10.33	-0.192946\\
10.331	-0.1931\\
10.332	-0.193255\\
10.333	-0.193409\\
10.334	-0.193564\\
10.335	-0.193718\\
10.336	-0.193872\\
10.337	-0.194027\\
10.338	-0.194181\\
10.339	-0.194336\\
10.34	-0.19449\\
10.341	-0.194644\\
10.342	-0.194798\\
10.343	-0.194953\\
10.344	-0.195107\\
10.345	-0.195261\\
10.346	-0.195415\\
10.347	-0.19557\\
10.348	-0.195724\\
10.349	-0.195878\\
10.35	-0.196032\\
10.351	-0.196186\\
10.352	-0.19634\\
10.353	-0.196494\\
10.354	-0.196648\\
10.355	-0.196803\\
10.356	-0.196957\\
10.357	-0.197111\\
10.358	-0.197265\\
10.359	-0.197419\\
10.36	-0.197572\\
10.361	-0.197726\\
10.362	-0.19788\\
10.363	-0.198034\\
10.364	-0.198188\\
10.365	-0.198342\\
10.366	-0.198496\\
10.367	-0.19865\\
10.368	-0.198803\\
10.369	-0.198957\\
10.37	-0.199111\\
10.371	-0.199265\\
10.372	-0.199418\\
10.373	-0.199572\\
10.374	-0.199726\\
10.375	-0.199879\\
10.376	-0.200033\\
10.377	-0.200187\\
10.378	-0.20034\\
10.379	-0.200494\\
10.38	-0.200647\\
10.381	-0.200801\\
10.382	-0.200954\\
10.383	-0.201108\\
10.384	-0.201261\\
10.385	-0.201415\\
10.386	-0.201568\\
10.387	-0.201722\\
10.388	-0.201875\\
10.389	-0.202028\\
10.39	-0.202182\\
10.391	-0.202335\\
10.392	-0.202488\\
10.393	-0.202642\\
10.394	-0.202795\\
10.395	-0.202948\\
10.396	-0.203101\\
10.397	-0.203255\\
10.398	-0.203408\\
10.399	-0.203561\\
10.4	-0.203714\\
10.401	-0.203867\\
10.402	-0.20402\\
10.403	-0.204173\\
10.404	-0.204327\\
10.405	-0.20448\\
10.406	-0.204633\\
10.407	-0.204786\\
10.408	-0.204939\\
10.409	-0.205092\\
10.41	-0.205245\\
10.411	-0.205398\\
10.412	-0.20555\\
10.413	-0.205703\\
10.414	-0.205856\\
10.415	-0.206009\\
10.416	-0.206162\\
10.417	-0.206315\\
10.418	-0.206467\\
10.419	-0.20662\\
10.42	-0.206773\\
10.421	-0.206926\\
10.422	-0.207078\\
10.423	-0.207231\\
10.424	-0.207384\\
10.425	-0.207536\\
10.426	-0.207689\\
10.427	-0.207842\\
10.428	-0.207994\\
10.429	-0.208147\\
10.43	-0.208299\\
10.431	-0.208452\\
10.432	-0.208604\\
10.433	-0.208757\\
10.434	-0.208909\\
10.435	-0.209062\\
10.436	-0.209214\\
10.437	-0.209367\\
10.438	-0.209519\\
10.439	-0.209671\\
10.44	-0.209824\\
10.441	-0.209976\\
10.442	-0.210128\\
10.443	-0.210281\\
10.444	-0.210433\\
10.445	-0.210585\\
10.446	-0.210737\\
10.447	-0.210889\\
10.448	-0.211042\\
10.449	-0.211194\\
10.45	-0.211346\\
10.451	-0.211498\\
10.452	-0.21165\\
10.453	-0.211802\\
10.454	-0.211954\\
10.455	-0.212106\\
10.456	-0.212258\\
10.457	-0.21241\\
10.458	-0.212562\\
10.459	-0.212714\\
10.46	-0.212866\\
10.461	-0.213018\\
10.462	-0.21317\\
10.463	-0.213322\\
10.464	-0.213474\\
10.465	-0.213625\\
10.466	-0.213777\\
10.467	-0.213929\\
10.468	-0.214081\\
10.469	-0.214232\\
10.47	-0.214384\\
10.471	-0.214536\\
10.472	-0.214687\\
10.473	-0.214839\\
10.474	-0.214991\\
10.475	-0.215142\\
10.476	-0.215294\\
10.477	-0.215446\\
10.478	-0.215597\\
10.479	-0.215749\\
10.48	-0.2159\\
10.481	-0.216052\\
10.482	-0.216203\\
10.483	-0.216354\\
10.484	-0.216506\\
10.485	-0.216657\\
10.486	-0.216809\\
10.487	-0.21696\\
10.488	-0.217111\\
10.489	-0.217263\\
10.49	-0.217414\\
10.491	-0.217565\\
10.492	-0.217716\\
10.493	-0.217868\\
10.494	-0.218019\\
10.495	-0.21817\\
10.496	-0.218321\\
10.497	-0.218472\\
10.498	-0.218623\\
10.499	-0.218774\\
10.5	-0.218926\\
10.501	-0.219077\\
10.502	-0.219228\\
10.503	-0.219379\\
10.504	-0.21953\\
10.505	-0.219681\\
10.506	-0.219831\\
10.507	-0.219982\\
10.508	-0.220133\\
10.509	-0.220284\\
10.51	-0.220435\\
10.511	-0.220586\\
10.512	-0.220737\\
10.513	-0.220887\\
10.514	-0.221038\\
10.515	-0.221189\\
10.516	-0.22134\\
10.517	-0.22149\\
10.518	-0.221641\\
10.519	-0.221792\\
10.52	-0.221942\\
10.521	-0.222093\\
10.522	-0.222244\\
10.523	-0.222394\\
10.524	-0.222545\\
10.525	-0.222695\\
10.526	-0.222846\\
10.527	-0.222996\\
10.528	-0.223147\\
10.529	-0.223297\\
10.53	-0.223447\\
10.531	-0.223598\\
10.532	-0.223748\\
10.533	-0.223899\\
10.534	-0.224049\\
10.535	-0.224199\\
10.536	-0.22435\\
10.537	-0.2245\\
10.538	-0.22465\\
10.539	-0.2248\\
10.54	-0.22495\\
10.541	-0.225101\\
10.542	-0.225251\\
10.543	-0.225401\\
10.544	-0.225551\\
10.545	-0.225701\\
10.546	-0.225851\\
10.547	-0.226001\\
10.548	-0.226151\\
10.549	-0.226301\\
10.55	-0.226451\\
10.551	-0.226601\\
10.552	-0.226751\\
10.553	-0.226901\\
10.554	-0.227051\\
10.555	-0.227201\\
10.556	-0.22735\\
10.557	-0.2275\\
10.558	-0.22765\\
10.559	-0.2278\\
10.56	-0.22795\\
10.561	-0.228099\\
10.562	-0.228249\\
10.563	-0.228399\\
10.564	-0.228548\\
10.565	-0.228698\\
10.566	-0.228848\\
10.567	-0.228997\\
10.568	-0.229147\\
10.569	-0.229296\\
10.57	-0.229446\\
10.571	-0.229595\\
10.572	-0.229745\\
10.573	-0.229894\\
10.574	-0.230044\\
10.575	-0.230193\\
10.576	-0.230342\\
10.577	-0.230492\\
10.578	-0.230641\\
10.579	-0.23079\\
10.58	-0.23094\\
10.581	-0.231089\\
10.582	-0.231238\\
10.583	-0.231388\\
10.584	-0.231537\\
10.585	-0.231686\\
10.586	-0.231835\\
10.587	-0.231984\\
10.588	-0.232133\\
10.589	-0.232282\\
10.59	-0.232431\\
10.591	-0.232581\\
10.592	-0.23273\\
10.593	-0.232879\\
10.594	-0.233028\\
10.595	-0.233176\\
10.596	-0.233325\\
10.597	-0.233474\\
10.598	-0.233623\\
10.599	-0.233772\\
10.6	-0.233921\\
10.601	-0.23407\\
10.602	-0.234218\\
10.603	-0.234367\\
10.604	-0.234516\\
10.605	-0.234665\\
10.606	-0.234813\\
10.607	-0.234962\\
10.608	-0.235111\\
10.609	-0.235259\\
10.61	-0.235408\\
10.611	-0.235557\\
10.612	-0.235705\\
10.613	-0.235854\\
10.614	-0.236002\\
10.615	-0.236151\\
10.616	-0.236299\\
10.617	-0.236448\\
10.618	-0.236596\\
10.619	-0.236744\\
10.62	-0.236893\\
10.621	-0.237041\\
10.622	-0.237189\\
10.623	-0.237338\\
10.624	-0.237486\\
10.625	-0.237634\\
10.626	-0.237782\\
10.627	-0.237931\\
10.628	-0.238079\\
10.629	-0.238227\\
10.63	-0.238375\\
10.631	-0.238523\\
10.632	-0.238671\\
10.633	-0.238819\\
10.634	-0.238967\\
10.635	-0.239115\\
10.636	-0.239263\\
10.637	-0.239411\\
10.638	-0.239559\\
10.639	-0.239707\\
10.64	-0.239855\\
10.641	-0.240003\\
10.642	-0.240151\\
10.643	-0.240299\\
10.644	-0.240447\\
10.645	-0.240594\\
10.646	-0.240742\\
10.647	-0.24089\\
10.648	-0.241038\\
10.649	-0.241185\\
10.65	-0.241333\\
10.651	-0.24148\\
10.652	-0.241628\\
10.653	-0.241776\\
10.654	-0.241923\\
10.655	-0.242071\\
10.656	-0.242218\\
10.657	-0.242366\\
10.658	-0.242513\\
10.659	-0.242661\\
10.66	-0.242808\\
10.661	-0.242956\\
10.662	-0.243103\\
10.663	-0.24325\\
10.664	-0.243398\\
10.665	-0.243545\\
10.666	-0.243692\\
10.667	-0.243839\\
10.668	-0.243987\\
10.669	-0.244134\\
10.67	-0.244281\\
10.671	-0.244428\\
10.672	-0.244575\\
10.673	-0.244722\\
10.674	-0.24487\\
10.675	-0.245017\\
10.676	-0.245164\\
10.677	-0.245311\\
10.678	-0.245458\\
10.679	-0.245605\\
10.68	-0.245752\\
10.681	-0.245899\\
10.682	-0.246045\\
10.683	-0.246192\\
10.684	-0.246339\\
10.685	-0.246486\\
10.686	-0.246633\\
10.687	-0.24678\\
10.688	-0.246926\\
10.689	-0.247073\\
10.69	-0.24722\\
10.691	-0.247366\\
10.692	-0.247513\\
10.693	-0.24766\\
10.694	-0.247806\\
10.695	-0.247953\\
10.696	-0.248099\\
10.697	-0.248246\\
10.698	-0.248392\\
10.699	-0.248539\\
10.7	-0.248685\\
10.701	-0.248832\\
10.702	-0.248978\\
10.703	-0.249125\\
10.704	-0.249271\\
10.705	-0.249417\\
10.706	-0.249564\\
10.707	-0.24971\\
10.708	-0.249856\\
10.709	-0.250002\\
10.71	-0.250149\\
10.711	-0.250295\\
10.712	-0.250441\\
10.713	-0.250587\\
10.714	-0.250733\\
10.715	-0.250879\\
10.716	-0.251025\\
10.717	-0.251171\\
10.718	-0.251317\\
10.719	-0.251463\\
10.72	-0.251609\\
10.721	-0.251755\\
10.722	-0.251901\\
10.723	-0.252047\\
10.724	-0.252193\\
10.725	-0.252339\\
10.726	-0.252484\\
10.727	-0.25263\\
10.728	-0.252776\\
10.729	-0.252922\\
10.73	-0.253067\\
10.731	-0.253213\\
10.732	-0.253359\\
10.733	-0.253504\\
10.734	-0.25365\\
10.735	-0.253796\\
10.736	-0.253941\\
10.737	-0.254087\\
10.738	-0.254232\\
10.739	-0.254378\\
10.74	-0.254523\\
};
\addlegendentry{Modified Trajectory}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.001	-0.000314\\
0.002	-0.00048\\
0.003	-0.000646\\
0.004	-0.000812\\
0.005	-0.000978\\
0.006	-0.001144\\
0.007	-0.00131\\
0.008	-0.001476\\
0.009	-0.001642\\
0.01	-0.001808\\
0.011	-0.001974\\
0.012	-0.00214\\
0.013	-0.002306\\
0.014	-0.002472\\
0.015	-0.002638\\
0.016	-0.002804\\
0.017	-0.00297\\
0.018	-0.003135\\
0.019	-0.003301\\
0.02	-0.003467\\
0.021	-0.003633\\
0.022	-0.003799\\
0.023	-0.003965\\
0.024	-0.004131\\
0.025	-0.004297\\
0.026	-0.004463\\
0.027	-0.004629\\
0.028	-0.004795\\
0.029	-0.004961\\
0.03	-0.005127\\
0.031	-0.005293\\
0.032	-0.005459\\
0.033	-0.005625\\
0.034	-0.005791\\
0.035	-0.005957\\
0.036	-0.006123\\
0.037	-0.006289\\
0.038	-0.006455\\
0.039	-0.006621\\
0.04	-0.006787\\
0.041	-0.006953\\
0.042	-0.007119\\
0.043	-0.007285\\
0.044	-0.007451\\
0.045	-0.007617\\
0.046	-0.007783\\
0.047	-0.007949\\
0.048	-0.008115\\
0.049	-0.008281\\
0.05	-0.008446\\
0.051	-0.008612\\
0.052	-0.008778\\
0.053	-0.008944\\
0.054	-0.00911\\
0.055	-0.009276\\
0.056	-0.009442\\
0.057	-0.009608\\
0.058	-0.009774\\
0.059	-0.00994\\
0.06	-0.010106\\
0.061	-0.010272\\
0.062	-0.010438\\
0.063	-0.010604\\
0.064	-0.01077\\
0.065	-0.010936\\
0.066	-0.011102\\
0.067	-0.011268\\
0.068	-0.011434\\
0.069	-0.011599\\
0.07	-0.011765\\
0.071	-0.011931\\
0.072	-0.012097\\
0.073	-0.012263\\
0.074	-0.012429\\
0.075	-0.012595\\
0.076	-0.012761\\
0.077	-0.012927\\
0.078	-0.013093\\
0.079	-0.013259\\
0.08	-0.013425\\
0.081	-0.013591\\
0.082	-0.013757\\
0.083	-0.013922\\
0.084	-0.014088\\
0.085	-0.014254\\
0.086	-0.01442\\
0.087	-0.014586\\
0.088	-0.014752\\
0.089	-0.014918\\
0.09	-0.015084\\
0.091	-0.01525\\
0.092	-0.015416\\
0.093	-0.015582\\
0.094	-0.015748\\
0.095	-0.015913\\
0.096	-0.016079\\
0.097	-0.016245\\
0.098	-0.016411\\
0.099	-0.016577\\
0.1	-0.016743\\
0.101	-0.016909\\
0.102	-0.017075\\
0.103	-0.017241\\
0.104	-0.017407\\
0.105	-0.017572\\
0.106	-0.017738\\
0.107	-0.017904\\
0.108	-0.01807\\
0.109	-0.018236\\
0.11	-0.018402\\
0.111	-0.018568\\
0.112	-0.018734\\
0.113	-0.018899\\
0.114	-0.019065\\
0.115	-0.019231\\
0.116	-0.019397\\
0.117	-0.019563\\
0.118	-0.019729\\
0.119	-0.019895\\
0.12	-0.02006\\
0.121	-0.020226\\
0.122	-0.020392\\
0.123	-0.020558\\
0.124	-0.020724\\
0.125	-0.02089\\
0.126	-0.021056\\
0.127	-0.021221\\
0.128	-0.021387\\
0.129	-0.021553\\
0.13	-0.021719\\
0.131	-0.021885\\
0.132	-0.022051\\
0.133	-0.022216\\
0.134	-0.022382\\
0.135	-0.022548\\
0.136	-0.022714\\
0.137	-0.02288\\
0.138	-0.023046\\
0.139	-0.023211\\
0.14	-0.023377\\
0.141	-0.023543\\
0.142	-0.023709\\
0.143	-0.023875\\
0.144	-0.02404\\
0.145	-0.024206\\
0.146	-0.024372\\
0.147	-0.024538\\
0.148	-0.024704\\
0.149	-0.024869\\
0.15	-0.025035\\
0.151	-0.025201\\
0.152	-0.025367\\
0.153	-0.025533\\
0.154	-0.025698\\
0.155	-0.025864\\
0.156	-0.02603\\
0.157	-0.026196\\
0.158	-0.026362\\
0.159	-0.026527\\
0.16	-0.026693\\
0.161	-0.026859\\
0.162	-0.027025\\
0.163	-0.02719\\
0.164	-0.027356\\
0.165	-0.027522\\
0.166	-0.027688\\
0.167	-0.027853\\
0.168	-0.028019\\
0.169	-0.028185\\
0.17	-0.028351\\
0.171	-0.028516\\
0.172	-0.028682\\
0.173	-0.028848\\
0.174	-0.029014\\
0.175	-0.029179\\
0.176	-0.029345\\
0.177	-0.029511\\
0.178	-0.029676\\
0.179	-0.029842\\
0.18	-0.030008\\
0.181	-0.030174\\
0.182	-0.030339\\
0.183	-0.030505\\
0.184	-0.030671\\
0.185	-0.030836\\
0.186	-0.031002\\
0.187	-0.031168\\
0.188	-0.031333\\
0.189	-0.031499\\
0.19	-0.031665\\
0.191	-0.03183\\
0.192	-0.031996\\
0.193	-0.032162\\
0.194	-0.032328\\
0.195	-0.032493\\
0.196	-0.032659\\
0.197	-0.032825\\
0.198	-0.03299\\
0.199	-0.033156\\
0.2	-0.033321\\
0.201	-0.033487\\
0.202	-0.033653\\
0.203	-0.033818\\
0.204	-0.033984\\
0.205	-0.03415\\
0.206	-0.034315\\
0.207	-0.034481\\
0.208	-0.034647\\
0.209	-0.034812\\
0.21	-0.034978\\
0.211	-0.035143\\
0.212	-0.035309\\
0.213	-0.035475\\
0.214	-0.03564\\
0.215	-0.035806\\
0.216	-0.035971\\
0.217	-0.036137\\
0.218	-0.036303\\
0.219	-0.036468\\
0.22	-0.036634\\
0.221	-0.036799\\
0.222	-0.036965\\
0.223	-0.03713\\
0.224	-0.037296\\
0.225	-0.037462\\
0.226	-0.037627\\
0.227	-0.037793\\
0.228	-0.037958\\
0.229	-0.038124\\
0.23	-0.038289\\
0.231	-0.038455\\
0.232	-0.03862\\
0.233	-0.038786\\
0.234	-0.038951\\
0.235	-0.039117\\
0.236	-0.039283\\
0.237	-0.039448\\
0.238	-0.039614\\
0.239	-0.039779\\
0.24	-0.039945\\
0.241	-0.04011\\
0.242	-0.040276\\
0.243	-0.040441\\
0.244	-0.040607\\
0.245	-0.040772\\
0.246	-0.040938\\
0.247	-0.041103\\
0.248	-0.041268\\
0.249	-0.041434\\
0.25	-0.041599\\
0.251	-0.041765\\
0.252	-0.04193\\
0.253	-0.042096\\
0.254	-0.042261\\
0.255	-0.042427\\
0.256	-0.042592\\
0.257	-0.042758\\
0.258	-0.042923\\
0.259	-0.043088\\
0.26	-0.043254\\
0.261	-0.043419\\
0.262	-0.043585\\
0.263	-0.04375\\
0.264	-0.043915\\
0.265	-0.044081\\
0.266	-0.044246\\
0.267	-0.044412\\
0.268	-0.044577\\
0.269	-0.044742\\
0.27	-0.044908\\
0.271	-0.045073\\
0.272	-0.045239\\
0.273	-0.045404\\
0.274	-0.045569\\
0.275	-0.045735\\
0.276	-0.0459\\
0.277	-0.046065\\
0.278	-0.046231\\
0.279	-0.046396\\
0.28	-0.046561\\
0.281	-0.046727\\
0.282	-0.046892\\
0.283	-0.047057\\
0.284	-0.047223\\
0.285	-0.047388\\
0.286	-0.047553\\
0.287	-0.047719\\
0.288	-0.047884\\
0.289	-0.048049\\
0.29	-0.048214\\
0.291	-0.04838\\
0.292	-0.048545\\
0.293	-0.04871\\
0.294	-0.048876\\
0.295	-0.049041\\
0.296	-0.049206\\
0.297	-0.049371\\
0.298	-0.049537\\
0.299	-0.049702\\
0.3	-0.049867\\
0.301	-0.050032\\
0.302	-0.050198\\
0.303	-0.050363\\
0.304	-0.050528\\
0.305	-0.050693\\
0.306	-0.050858\\
0.307	-0.051024\\
0.308	-0.051189\\
0.309	-0.051354\\
0.31	-0.051519\\
0.311	-0.051684\\
0.312	-0.05185\\
0.313	-0.052015\\
0.314	-0.05218\\
0.315	-0.052345\\
0.316	-0.05251\\
0.317	-0.052675\\
0.318	-0.052841\\
0.319	-0.053006\\
0.32	-0.053171\\
0.321	-0.053336\\
0.322	-0.053501\\
0.323	-0.053666\\
0.324	-0.053831\\
0.325	-0.053996\\
0.326	-0.054162\\
0.327	-0.054327\\
0.328	-0.054492\\
0.329	-0.054657\\
0.33	-0.054822\\
0.331	-0.054987\\
0.332	-0.055152\\
0.333	-0.055317\\
0.334	-0.055482\\
0.335	-0.055647\\
0.336	-0.055812\\
0.337	-0.055977\\
0.338	-0.056142\\
0.339	-0.056307\\
0.34	-0.056472\\
0.341	-0.056638\\
0.342	-0.056803\\
0.343	-0.056968\\
0.344	-0.057133\\
0.345	-0.057298\\
0.346	-0.057463\\
0.347	-0.057628\\
0.348	-0.057793\\
0.349	-0.057958\\
0.35	-0.058122\\
0.351	-0.058287\\
0.352	-0.058452\\
0.353	-0.058617\\
0.354	-0.058782\\
0.355	-0.058947\\
0.356	-0.059112\\
0.357	-0.059277\\
0.358	-0.059442\\
0.359	-0.059607\\
0.36	-0.059772\\
0.361	-0.059937\\
0.362	-0.060102\\
0.363	-0.060267\\
0.364	-0.060432\\
0.365	-0.060596\\
0.366	-0.060761\\
0.367	-0.060926\\
0.368	-0.061091\\
0.369	-0.061256\\
0.37	-0.061421\\
0.371	-0.061586\\
0.372	-0.06175\\
0.373	-0.061915\\
0.374	-0.06208\\
0.375	-0.062245\\
0.376	-0.06241\\
0.377	-0.062575\\
0.378	-0.062739\\
0.379	-0.062904\\
0.38	-0.063069\\
0.381	-0.063234\\
0.382	-0.063399\\
0.383	-0.063563\\
0.384	-0.063728\\
0.385	-0.063893\\
0.386	-0.064058\\
0.387	-0.064222\\
0.388	-0.064387\\
0.389	-0.064552\\
0.39	-0.064717\\
0.391	-0.064881\\
0.392	-0.065046\\
0.393	-0.065211\\
0.394	-0.065375\\
0.395	-0.06554\\
0.396	-0.065705\\
0.397	-0.06587\\
0.398	-0.066034\\
0.399	-0.066199\\
0.4	-0.066364\\
0.401	-0.066528\\
0.402	-0.066693\\
0.403	-0.066857\\
0.404	-0.067022\\
0.405	-0.067187\\
0.406	-0.067351\\
0.407	-0.067516\\
0.408	-0.067681\\
0.409	-0.067845\\
0.41	-0.06801\\
0.411	-0.068174\\
0.412	-0.068339\\
0.413	-0.068504\\
0.414	-0.068668\\
0.415	-0.068833\\
0.416	-0.068997\\
0.417	-0.069162\\
0.418	-0.069326\\
0.419	-0.069491\\
0.42	-0.069655\\
0.421	-0.06982\\
0.422	-0.069985\\
0.423	-0.070149\\
0.424	-0.070314\\
0.425	-0.070478\\
0.426	-0.070643\\
0.427	-0.070807\\
0.428	-0.070971\\
0.429	-0.071136\\
0.43	-0.0713\\
0.431	-0.071465\\
0.432	-0.071629\\
0.433	-0.071794\\
0.434	-0.071958\\
0.435	-0.072123\\
0.436	-0.072287\\
0.437	-0.072451\\
0.438	-0.072616\\
0.439	-0.07278\\
0.44	-0.072945\\
0.441	-0.073109\\
0.442	-0.073273\\
0.443	-0.073438\\
0.444	-0.073602\\
0.445	-0.073767\\
0.446	-0.073931\\
0.447	-0.074095\\
0.448	-0.07426\\
0.449	-0.074424\\
0.45	-0.074588\\
0.451	-0.074753\\
0.452	-0.074917\\
0.453	-0.075081\\
0.454	-0.075245\\
0.455	-0.07541\\
0.456	-0.075574\\
0.457	-0.075738\\
0.458	-0.075902\\
0.459	-0.076067\\
0.46	-0.076231\\
0.461	-0.076395\\
0.462	-0.076559\\
0.463	-0.076724\\
0.464	-0.076888\\
0.465	-0.077052\\
0.466	-0.077216\\
0.467	-0.07738\\
0.468	-0.077545\\
0.469	-0.077709\\
0.47	-0.077873\\
0.471	-0.078037\\
0.472	-0.078201\\
0.473	-0.078365\\
0.474	-0.07853\\
0.475	-0.078694\\
0.476	-0.078858\\
0.477	-0.079022\\
0.478	-0.079186\\
0.479	-0.07935\\
0.48	-0.079514\\
0.481	-0.079678\\
0.482	-0.079842\\
0.483	-0.080007\\
0.484	-0.080171\\
0.485	-0.080335\\
0.486	-0.080499\\
0.487	-0.080663\\
0.488	-0.080827\\
0.489	-0.080991\\
0.49	-0.081155\\
0.491	-0.081319\\
0.492	-0.081483\\
0.493	-0.081647\\
0.494	-0.081811\\
0.495	-0.081975\\
0.496	-0.082139\\
0.497	-0.082303\\
0.498	-0.082467\\
0.499	-0.082631\\
0.5	-0.082794\\
0.501	-0.082958\\
0.502	-0.083122\\
0.503	-0.083286\\
0.504	-0.08345\\
0.505	-0.083614\\
0.506	-0.083778\\
0.507	-0.083942\\
0.508	-0.084106\\
0.509	-0.084269\\
0.51	-0.084433\\
0.511	-0.084597\\
0.512	-0.084761\\
0.513	-0.084925\\
0.514	-0.085089\\
0.515	-0.085252\\
0.516	-0.085416\\
0.517	-0.08558\\
0.518	-0.085744\\
0.519	-0.085908\\
0.52	-0.086071\\
0.521	-0.086235\\
0.522	-0.086399\\
0.523	-0.086563\\
0.524	-0.086726\\
0.525	-0.08689\\
0.526	-0.087054\\
0.527	-0.087217\\
0.528	-0.087381\\
0.529	-0.087545\\
0.53	-0.087709\\
0.531	-0.087872\\
0.532	-0.088036\\
0.533	-0.0882\\
0.534	-0.088363\\
0.535	-0.088527\\
0.536	-0.08869\\
0.537	-0.088854\\
0.538	-0.089018\\
0.539	-0.089181\\
0.54	-0.089345\\
0.541	-0.089508\\
0.542	-0.089672\\
0.543	-0.089836\\
0.544	-0.089999\\
0.545	-0.090163\\
0.546	-0.090326\\
0.547	-0.09049\\
0.548	-0.090653\\
0.549	-0.090817\\
0.55	-0.09098\\
0.551	-0.091144\\
0.552	-0.091307\\
0.553	-0.091471\\
0.554	-0.091634\\
0.555	-0.091798\\
0.556	-0.091961\\
0.557	-0.092125\\
0.558	-0.092288\\
0.559	-0.092451\\
0.56	-0.092615\\
0.561	-0.092778\\
0.562	-0.092942\\
0.563	-0.093105\\
0.564	-0.093268\\
0.565	-0.093432\\
0.566	-0.093595\\
0.567	-0.093758\\
0.568	-0.093922\\
0.569	-0.094085\\
0.57	-0.094248\\
0.571	-0.094412\\
0.572	-0.094575\\
0.573	-0.094738\\
0.574	-0.094902\\
0.575	-0.095065\\
0.576	-0.095228\\
0.577	-0.095391\\
0.578	-0.095555\\
0.579	-0.095718\\
0.58	-0.095881\\
0.581	-0.096044\\
0.582	-0.096208\\
0.583	-0.096371\\
0.584	-0.096534\\
0.585	-0.096697\\
0.586	-0.09686\\
0.587	-0.097023\\
0.588	-0.097187\\
0.589	-0.09735\\
0.59	-0.097513\\
0.591	-0.097676\\
0.592	-0.097839\\
0.593	-0.098002\\
0.594	-0.098165\\
0.595	-0.098328\\
0.596	-0.098491\\
0.597	-0.098655\\
0.598	-0.098818\\
0.599	-0.098981\\
0.6	-0.099144\\
0.601	-0.099307\\
0.602	-0.09947\\
0.603	-0.099633\\
0.604	-0.099796\\
0.605	-0.099959\\
0.606	-0.100122\\
0.607	-0.100285\\
0.608	-0.100448\\
0.609	-0.100611\\
0.61	-0.100773\\
0.611	-0.100936\\
0.612	-0.101099\\
0.613	-0.101262\\
0.614	-0.101425\\
0.615	-0.101588\\
0.616	-0.101751\\
0.617	-0.101914\\
0.618	-0.102077\\
0.619	-0.102239\\
0.62	-0.102402\\
0.621	-0.102565\\
0.622	-0.102728\\
0.623	-0.102891\\
0.624	-0.103054\\
0.625	-0.103216\\
0.626	-0.103379\\
0.627	-0.103542\\
0.628	-0.103705\\
0.629	-0.103867\\
0.63	-0.10403\\
0.631	-0.104193\\
0.632	-0.104356\\
0.633	-0.104518\\
0.634	-0.104681\\
0.635	-0.104844\\
0.636	-0.105006\\
0.637	-0.105169\\
0.638	-0.105332\\
0.639	-0.105494\\
0.64	-0.105657\\
0.641	-0.105819\\
0.642	-0.105982\\
0.643	-0.106145\\
0.644	-0.106307\\
0.645	-0.10647\\
0.646	-0.106632\\
0.647	-0.106795\\
0.648	-0.106958\\
0.649	-0.10712\\
0.65	-0.107283\\
0.651	-0.107445\\
0.652	-0.107608\\
0.653	-0.10777\\
0.654	-0.107933\\
0.655	-0.108095\\
0.656	-0.108258\\
0.657	-0.10842\\
0.658	-0.108582\\
0.659	-0.108745\\
0.66	-0.108907\\
0.661	-0.10907\\
0.662	-0.109232\\
0.663	-0.109394\\
0.664	-0.109557\\
0.665	-0.109719\\
0.666	-0.109882\\
0.667	-0.110044\\
0.668	-0.110206\\
0.669	-0.110369\\
0.67	-0.110531\\
0.671	-0.110693\\
0.672	-0.110855\\
0.673	-0.111018\\
0.674	-0.11118\\
0.675	-0.111342\\
0.676	-0.111505\\
0.677	-0.111667\\
0.678	-0.111829\\
0.679	-0.111991\\
0.68	-0.112153\\
0.681	-0.112316\\
0.682	-0.112478\\
0.683	-0.11264\\
0.684	-0.112802\\
0.685	-0.112964\\
0.686	-0.113126\\
0.687	-0.113288\\
0.688	-0.113451\\
0.689	-0.113613\\
0.69	-0.113775\\
0.691	-0.113937\\
0.692	-0.114099\\
0.693	-0.114261\\
0.694	-0.114423\\
0.695	-0.114585\\
0.696	-0.114747\\
0.697	-0.114909\\
0.698	-0.115071\\
0.699	-0.115233\\
0.7	-0.115395\\
0.701	-0.115557\\
0.702	-0.115719\\
0.703	-0.115881\\
0.704	-0.116043\\
0.705	-0.116205\\
0.706	-0.116367\\
0.707	-0.116529\\
0.708	-0.11669\\
0.709	-0.116852\\
0.71	-0.117014\\
0.711	-0.117176\\
0.712	-0.117338\\
0.713	-0.1175\\
0.714	-0.117662\\
0.715	-0.117823\\
0.716	-0.117985\\
0.717	-0.118147\\
0.718	-0.118309\\
0.719	-0.11847\\
0.72	-0.118632\\
0.721	-0.118794\\
0.722	-0.118956\\
0.723	-0.119117\\
0.724	-0.119279\\
0.725	-0.119441\\
0.726	-0.119602\\
0.727	-0.119764\\
0.728	-0.119926\\
0.729	-0.120087\\
0.73	-0.120249\\
0.731	-0.120411\\
0.732	-0.120572\\
0.733	-0.120734\\
0.734	-0.120895\\
0.735	-0.121057\\
0.736	-0.121219\\
0.737	-0.12138\\
0.738	-0.121542\\
0.739	-0.121703\\
0.74	-0.121865\\
0.741	-0.122026\\
0.742	-0.122188\\
0.743	-0.122349\\
0.744	-0.122511\\
0.745	-0.122672\\
0.746	-0.122833\\
0.747	-0.122995\\
0.748	-0.123156\\
0.749	-0.123318\\
0.75	-0.123479\\
0.751	-0.12364\\
0.752	-0.123802\\
0.753	-0.123963\\
0.754	-0.124124\\
0.755	-0.124286\\
0.756	-0.124447\\
0.757	-0.124608\\
0.758	-0.12477\\
0.759	-0.124931\\
0.76	-0.125092\\
0.761	-0.125254\\
0.762	-0.125415\\
0.763	-0.125576\\
0.764	-0.125737\\
0.765	-0.125898\\
0.766	-0.12606\\
0.767	-0.126221\\
0.768	-0.126382\\
0.769	-0.126543\\
0.77	-0.126704\\
0.771	-0.126865\\
0.772	-0.127026\\
0.773	-0.127188\\
0.774	-0.127349\\
0.775	-0.12751\\
0.776	-0.127671\\
0.777	-0.127832\\
0.778	-0.127993\\
0.779	-0.128154\\
0.78	-0.128315\\
0.781	-0.128476\\
0.782	-0.128637\\
0.783	-0.128798\\
0.784	-0.128959\\
0.785	-0.12912\\
0.786	-0.129281\\
0.787	-0.129442\\
0.788	-0.129603\\
0.789	-0.129764\\
0.79	-0.129924\\
0.791	-0.130085\\
0.792	-0.130246\\
0.793	-0.130407\\
0.794	-0.130568\\
0.795	-0.130729\\
0.796	-0.130889\\
0.797	-0.13105\\
0.798	-0.131211\\
0.799	-0.131372\\
0.8	-0.131533\\
0.801	-0.131693\\
0.802	-0.131854\\
0.803	-0.132015\\
0.804	-0.132175\\
0.805	-0.132336\\
0.806	-0.132497\\
0.807	-0.132658\\
0.808	-0.132818\\
0.809	-0.132979\\
0.81	-0.133139\\
0.811	-0.1333\\
0.812	-0.133461\\
0.813	-0.133621\\
0.814	-0.133782\\
0.815	-0.133942\\
0.816	-0.134103\\
0.817	-0.134263\\
0.818	-0.134424\\
0.819	-0.134584\\
0.82	-0.134745\\
0.821	-0.134905\\
0.822	-0.135066\\
0.823	-0.135226\\
0.824	-0.135387\\
0.825	-0.135547\\
0.826	-0.135708\\
0.827	-0.135868\\
0.828	-0.136028\\
0.829	-0.136189\\
0.83	-0.136349\\
0.831	-0.13651\\
0.832	-0.13667\\
0.833	-0.13683\\
0.834	-0.136991\\
0.835	-0.137151\\
0.836	-0.137311\\
0.837	-0.137471\\
0.838	-0.137632\\
0.839	-0.137792\\
0.84	-0.137952\\
0.841	-0.138112\\
0.842	-0.138273\\
0.843	-0.138433\\
0.844	-0.138593\\
0.845	-0.138753\\
0.846	-0.138913\\
0.847	-0.139073\\
0.848	-0.139233\\
0.849	-0.139394\\
0.85	-0.139554\\
0.851	-0.139714\\
0.852	-0.139874\\
0.853	-0.140034\\
0.854	-0.140194\\
0.855	-0.140354\\
0.856	-0.140514\\
0.857	-0.140674\\
0.858	-0.140834\\
0.859	-0.140994\\
0.86	-0.141154\\
0.861	-0.141314\\
0.862	-0.141474\\
0.863	-0.141634\\
0.864	-0.141793\\
0.865	-0.141953\\
0.866	-0.142113\\
0.867	-0.142273\\
0.868	-0.142433\\
0.869	-0.142593\\
0.87	-0.142753\\
0.871	-0.142912\\
0.872	-0.143072\\
0.873	-0.143232\\
0.874	-0.143392\\
0.875	-0.143551\\
0.876	-0.143711\\
0.877	-0.143871\\
0.878	-0.144031\\
0.879	-0.14419\\
0.88	-0.14435\\
0.881	-0.14451\\
0.882	-0.144669\\
0.883	-0.144829\\
0.884	-0.144988\\
0.885	-0.145148\\
0.886	-0.145308\\
0.887	-0.145467\\
0.888	-0.145627\\
0.889	-0.145786\\
0.89	-0.145946\\
0.891	-0.146105\\
0.892	-0.146265\\
0.893	-0.146424\\
0.894	-0.146584\\
0.895	-0.146743\\
0.896	-0.146903\\
0.897	-0.147062\\
0.898	-0.147221\\
0.899	-0.147381\\
0.9	-0.14754\\
0.901	-0.1477\\
0.902	-0.147859\\
0.903	-0.148018\\
0.904	-0.148178\\
0.905	-0.148337\\
0.906	-0.148496\\
0.907	-0.148656\\
0.908	-0.148815\\
0.909	-0.148974\\
0.91	-0.149133\\
0.911	-0.149292\\
0.912	-0.149452\\
0.913	-0.149611\\
0.914	-0.14977\\
0.915	-0.149929\\
0.916	-0.150088\\
0.917	-0.150248\\
0.918	-0.150407\\
0.919	-0.150566\\
0.92	-0.150725\\
0.921	-0.150884\\
0.922	-0.151043\\
0.923	-0.151202\\
0.924	-0.151361\\
0.925	-0.15152\\
0.926	-0.151679\\
0.927	-0.151838\\
0.928	-0.151997\\
0.929	-0.152156\\
0.93	-0.152315\\
0.931	-0.152474\\
0.932	-0.152633\\
0.933	-0.152792\\
0.934	-0.15295\\
0.935	-0.153109\\
0.936	-0.153268\\
0.937	-0.153427\\
0.938	-0.153586\\
0.939	-0.153745\\
0.94	-0.153903\\
0.941	-0.154062\\
0.942	-0.154221\\
0.943	-0.15438\\
0.944	-0.154538\\
0.945	-0.154697\\
0.946	-0.154856\\
0.947	-0.155015\\
0.948	-0.155173\\
0.949	-0.155332\\
0.95	-0.15549\\
0.951	-0.155649\\
0.952	-0.155808\\
0.953	-0.155966\\
0.954	-0.156125\\
0.955	-0.156283\\
0.956	-0.156442\\
0.957	-0.1566\\
0.958	-0.156759\\
0.959	-0.156918\\
0.96	-0.157076\\
0.961	-0.157234\\
0.962	-0.157393\\
0.963	-0.157551\\
0.964	-0.15771\\
0.965	-0.157868\\
0.966	-0.158027\\
0.967	-0.158185\\
0.968	-0.158343\\
0.969	-0.158502\\
0.97	-0.15866\\
0.971	-0.158818\\
0.972	-0.158977\\
0.973	-0.159135\\
0.974	-0.159293\\
0.975	-0.159451\\
0.976	-0.15961\\
0.977	-0.159768\\
0.978	-0.159926\\
0.979	-0.160084\\
0.98	-0.160242\\
0.981	-0.1604\\
0.982	-0.160559\\
0.983	-0.160717\\
0.984	-0.160875\\
0.985	-0.161033\\
0.986	-0.161191\\
0.987	-0.161349\\
0.988	-0.161507\\
0.989	-0.161665\\
0.99	-0.161823\\
0.991	-0.161981\\
0.992	-0.162139\\
0.993	-0.162297\\
0.994	-0.162455\\
0.995	-0.162613\\
0.996	-0.162771\\
0.997	-0.162929\\
0.998	-0.163087\\
0.999	-0.163244\\
1	-0.163402\\
1.001	-0.16356\\
1.002	-0.163718\\
1.003	-0.163876\\
1.004	-0.164034\\
1.005	-0.164191\\
1.006	-0.164349\\
1.007	-0.164507\\
1.008	-0.164665\\
1.009	-0.164822\\
1.01	-0.16498\\
1.011	-0.165138\\
1.012	-0.165295\\
1.013	-0.165453\\
1.014	-0.165611\\
1.015	-0.165768\\
1.016	-0.165926\\
1.017	-0.166083\\
1.018	-0.166241\\
1.019	-0.166398\\
1.02	-0.166556\\
1.021	-0.166713\\
1.022	-0.166871\\
1.023	-0.167028\\
1.024	-0.167186\\
1.025	-0.167343\\
1.026	-0.167501\\
1.027	-0.167658\\
1.028	-0.167815\\
1.029	-0.167973\\
1.03	-0.16813\\
1.031	-0.168288\\
1.032	-0.168445\\
1.033	-0.168602\\
1.034	-0.168759\\
1.035	-0.168917\\
1.036	-0.169074\\
1.037	-0.169231\\
1.038	-0.169388\\
1.039	-0.169546\\
1.04	-0.169703\\
1.041	-0.16986\\
1.042	-0.170017\\
1.043	-0.170174\\
1.044	-0.170331\\
1.045	-0.170489\\
1.046	-0.170646\\
1.047	-0.170803\\
1.048	-0.17096\\
1.049	-0.171117\\
1.05	-0.171274\\
1.051	-0.171431\\
1.052	-0.171588\\
1.053	-0.171745\\
1.054	-0.171902\\
1.055	-0.172059\\
1.056	-0.172216\\
1.057	-0.172373\\
1.058	-0.172529\\
1.059	-0.172686\\
1.06	-0.172843\\
1.061	-0.173\\
1.062	-0.173157\\
1.063	-0.173314\\
1.064	-0.17347\\
1.065	-0.173627\\
1.066	-0.173784\\
1.067	-0.173941\\
1.068	-0.174097\\
1.069	-0.174254\\
1.07	-0.174411\\
1.071	-0.174567\\
1.072	-0.174724\\
1.073	-0.174881\\
1.074	-0.175037\\
1.075	-0.175194\\
1.076	-0.175351\\
1.077	-0.175507\\
1.078	-0.175664\\
1.079	-0.17582\\
1.08	-0.175977\\
1.081	-0.176133\\
1.082	-0.17629\\
1.083	-0.176446\\
1.084	-0.176603\\
1.085	-0.176759\\
1.086	-0.176915\\
1.087	-0.177072\\
1.088	-0.177228\\
1.089	-0.177384\\
1.09	-0.177541\\
1.091	-0.177697\\
1.092	-0.177853\\
1.093	-0.17801\\
1.094	-0.178166\\
1.095	-0.178322\\
1.096	-0.178478\\
1.097	-0.178635\\
1.098	-0.178791\\
1.099	-0.178947\\
1.1	-0.179103\\
1.101	-0.179259\\
1.102	-0.179415\\
1.103	-0.179572\\
1.104	-0.179728\\
1.105	-0.179884\\
1.106	-0.18004\\
1.107	-0.180196\\
1.108	-0.180352\\
1.109	-0.180508\\
1.11	-0.180664\\
1.111	-0.18082\\
1.112	-0.180976\\
1.113	-0.181132\\
1.114	-0.181288\\
1.115	-0.181443\\
1.116	-0.181599\\
1.117	-0.181755\\
1.118	-0.181911\\
1.119	-0.182067\\
1.12	-0.182223\\
1.121	-0.182378\\
1.122	-0.182534\\
1.123	-0.18269\\
1.124	-0.182846\\
1.125	-0.183001\\
1.126	-0.183157\\
1.127	-0.183313\\
1.128	-0.183468\\
1.129	-0.183624\\
1.13	-0.18378\\
1.131	-0.183935\\
1.132	-0.184091\\
1.133	-0.184246\\
1.134	-0.184402\\
1.135	-0.184557\\
1.136	-0.184713\\
1.137	-0.184869\\
1.138	-0.185024\\
1.139	-0.185179\\
1.14	-0.185335\\
1.141	-0.18549\\
1.142	-0.185646\\
1.143	-0.185801\\
1.144	-0.185956\\
1.145	-0.186112\\
1.146	-0.186267\\
1.147	-0.186422\\
1.148	-0.186578\\
1.149	-0.186733\\
1.15	-0.186888\\
1.151	-0.187044\\
1.152	-0.187199\\
1.153	-0.187354\\
1.154	-0.187509\\
1.155	-0.187664\\
1.156	-0.187819\\
1.157	-0.187975\\
1.158	-0.18813\\
1.159	-0.188285\\
1.16	-0.18844\\
1.161	-0.188595\\
1.162	-0.18875\\
1.163	-0.188905\\
1.164	-0.18906\\
1.165	-0.189215\\
1.166	-0.18937\\
1.167	-0.189525\\
1.168	-0.18968\\
1.169	-0.189835\\
1.17	-0.18999\\
1.171	-0.190144\\
1.172	-0.190299\\
1.173	-0.190454\\
1.174	-0.190609\\
1.175	-0.190764\\
1.176	-0.190918\\
1.177	-0.191073\\
1.178	-0.191228\\
1.179	-0.191383\\
1.18	-0.191537\\
1.181	-0.191692\\
1.182	-0.191847\\
1.183	-0.192001\\
1.184	-0.192156\\
1.185	-0.192311\\
1.186	-0.192465\\
1.187	-0.19262\\
1.188	-0.192774\\
1.189	-0.192929\\
1.19	-0.193083\\
1.191	-0.193238\\
1.192	-0.193392\\
1.193	-0.193547\\
1.194	-0.193701\\
1.195	-0.193855\\
1.196	-0.19401\\
1.197	-0.194164\\
1.198	-0.194319\\
1.199	-0.194473\\
1.2	-0.194627\\
1.201	-0.194782\\
1.202	-0.194936\\
1.203	-0.19509\\
1.204	-0.195244\\
1.205	-0.195399\\
1.206	-0.195553\\
1.207	-0.195707\\
1.208	-0.195861\\
1.209	-0.196015\\
1.21	-0.196169\\
1.211	-0.196323\\
1.212	-0.196478\\
1.213	-0.196632\\
1.214	-0.196786\\
1.215	-0.19694\\
1.216	-0.197094\\
1.217	-0.197248\\
1.218	-0.197402\\
1.219	-0.197556\\
1.22	-0.19771\\
1.221	-0.197863\\
1.222	-0.198017\\
1.223	-0.198171\\
1.224	-0.198325\\
1.225	-0.198479\\
1.226	-0.198633\\
1.227	-0.198786\\
1.228	-0.19894\\
1.229	-0.199094\\
1.23	-0.199248\\
1.231	-0.199401\\
1.232	-0.199555\\
1.233	-0.199709\\
1.234	-0.199862\\
1.235	-0.200016\\
1.236	-0.20017\\
1.237	-0.200323\\
1.238	-0.200477\\
1.239	-0.20063\\
1.24	-0.200784\\
1.241	-0.200937\\
1.242	-0.201091\\
1.243	-0.201244\\
1.244	-0.201398\\
1.245	-0.201551\\
1.246	-0.201705\\
1.247	-0.201858\\
1.248	-0.202012\\
1.249	-0.202165\\
1.25	-0.202318\\
1.251	-0.202472\\
1.252	-0.202625\\
1.253	-0.202778\\
1.254	-0.202931\\
1.255	-0.203085\\
1.256	-0.203238\\
1.257	-0.203391\\
1.258	-0.203544\\
1.259	-0.203697\\
1.26	-0.20385\\
1.261	-0.204004\\
1.262	-0.204157\\
1.263	-0.20431\\
1.264	-0.204463\\
1.265	-0.204616\\
1.266	-0.204769\\
1.267	-0.204922\\
1.268	-0.205075\\
1.269	-0.205228\\
1.27	-0.205381\\
1.271	-0.205534\\
1.272	-0.205687\\
1.273	-0.205839\\
1.274	-0.205992\\
1.275	-0.206145\\
1.276	-0.206298\\
1.277	-0.206451\\
1.278	-0.206603\\
1.279	-0.206756\\
1.28	-0.206909\\
1.281	-0.207062\\
1.282	-0.207214\\
1.283	-0.207367\\
1.284	-0.20752\\
1.285	-0.207672\\
1.286	-0.207825\\
1.287	-0.207977\\
1.288	-0.20813\\
1.289	-0.208283\\
1.29	-0.208435\\
1.291	-0.208588\\
1.292	-0.20874\\
1.293	-0.208893\\
1.294	-0.209045\\
1.295	-0.209197\\
1.296	-0.20935\\
1.297	-0.209502\\
1.298	-0.209655\\
1.299	-0.209807\\
1.3	-0.209959\\
1.301	-0.210112\\
1.302	-0.210264\\
1.303	-0.210416\\
1.304	-0.210568\\
1.305	-0.210721\\
1.306	-0.210873\\
1.307	-0.211025\\
1.308	-0.211177\\
1.309	-0.211329\\
1.31	-0.211481\\
1.311	-0.211633\\
1.312	-0.211785\\
1.313	-0.211938\\
1.314	-0.21209\\
1.315	-0.212242\\
1.316	-0.212394\\
1.317	-0.212546\\
1.318	-0.212697\\
1.319	-0.212849\\
1.32	-0.213001\\
1.321	-0.213153\\
1.322	-0.213305\\
1.323	-0.213457\\
1.324	-0.213609\\
1.325	-0.21376\\
1.326	-0.213912\\
1.327	-0.214064\\
1.328	-0.214216\\
1.329	-0.214367\\
1.33	-0.214519\\
1.331	-0.214671\\
1.332	-0.214822\\
1.333	-0.214974\\
1.334	-0.215126\\
1.335	-0.215277\\
1.336	-0.215429\\
1.337	-0.21558\\
1.338	-0.215732\\
1.339	-0.215883\\
1.34	-0.216035\\
1.341	-0.216186\\
1.342	-0.216338\\
1.343	-0.216489\\
1.344	-0.216641\\
1.345	-0.216792\\
1.346	-0.216943\\
1.347	-0.217095\\
1.348	-0.217246\\
1.349	-0.217397\\
1.35	-0.217548\\
1.351	-0.2177\\
1.352	-0.217851\\
1.353	-0.218002\\
1.354	-0.218153\\
1.355	-0.218304\\
1.356	-0.218456\\
1.357	-0.218607\\
1.358	-0.218758\\
1.359	-0.218909\\
1.36	-0.21906\\
1.361	-0.219211\\
1.362	-0.219362\\
1.363	-0.219513\\
1.364	-0.219664\\
1.365	-0.219815\\
1.366	-0.219966\\
1.367	-0.220117\\
1.368	-0.220268\\
1.369	-0.220418\\
1.37	-0.220569\\
1.371	-0.22072\\
1.372	-0.220871\\
1.373	-0.221022\\
1.374	-0.221172\\
1.375	-0.221323\\
1.376	-0.221474\\
1.377	-0.221624\\
1.378	-0.221775\\
1.379	-0.221926\\
1.38	-0.222076\\
1.381	-0.222227\\
1.382	-0.222378\\
1.383	-0.222528\\
1.384	-0.222679\\
1.385	-0.222829\\
1.386	-0.22298\\
1.387	-0.22313\\
1.388	-0.223281\\
1.389	-0.223431\\
1.39	-0.223581\\
1.391	-0.223732\\
1.392	-0.223882\\
1.393	-0.224032\\
1.394	-0.224183\\
1.395	-0.224333\\
1.396	-0.224483\\
1.397	-0.224633\\
1.398	-0.224784\\
1.399	-0.224934\\
1.4	-0.225084\\
1.401	-0.225234\\
1.402	-0.225384\\
1.403	-0.225534\\
1.404	-0.225685\\
1.405	-0.225835\\
1.406	-0.225985\\
1.407	-0.226135\\
1.408	-0.226285\\
1.409	-0.226435\\
1.41	-0.226585\\
1.411	-0.226734\\
1.412	-0.226884\\
1.413	-0.227034\\
1.414	-0.227184\\
1.415	-0.227334\\
1.416	-0.227484\\
1.417	-0.227634\\
1.418	-0.227783\\
1.419	-0.227933\\
1.42	-0.228083\\
1.421	-0.228233\\
1.422	-0.228382\\
1.423	-0.228532\\
1.424	-0.228682\\
1.425	-0.228831\\
1.426	-0.228981\\
1.427	-0.22913\\
1.428	-0.22928\\
1.429	-0.229429\\
1.43	-0.229579\\
1.431	-0.229728\\
1.432	-0.229878\\
1.433	-0.230027\\
1.434	-0.230177\\
1.435	-0.230326\\
1.436	-0.230475\\
1.437	-0.230625\\
1.438	-0.230774\\
1.439	-0.230923\\
1.44	-0.231073\\
1.441	-0.231222\\
1.442	-0.231371\\
1.443	-0.23152\\
1.444	-0.231669\\
1.445	-0.231819\\
1.446	-0.231968\\
1.447	-0.232117\\
1.448	-0.232266\\
1.449	-0.232415\\
1.45	-0.232564\\
1.451	-0.232713\\
1.452	-0.232862\\
1.453	-0.233011\\
1.454	-0.23316\\
1.455	-0.233309\\
1.456	-0.233458\\
1.457	-0.233607\\
1.458	-0.233756\\
1.459	-0.233904\\
1.46	-0.234053\\
1.461	-0.234202\\
1.462	-0.234351\\
1.463	-0.2345\\
1.464	-0.234648\\
1.465	-0.234797\\
1.466	-0.234946\\
1.467	-0.235094\\
1.468	-0.235243\\
1.469	-0.235392\\
1.47	-0.23554\\
1.471	-0.235689\\
1.472	-0.235837\\
1.473	-0.235986\\
1.474	-0.236134\\
1.475	-0.236283\\
1.476	-0.236431\\
1.477	-0.23658\\
1.478	-0.236728\\
1.479	-0.236876\\
1.48	-0.237025\\
1.481	-0.237173\\
1.482	-0.237321\\
1.483	-0.23747\\
1.484	-0.237618\\
1.485	-0.237766\\
1.486	-0.237914\\
1.487	-0.238062\\
1.488	-0.238211\\
1.489	-0.238359\\
1.49	-0.238507\\
1.491	-0.238655\\
1.492	-0.238803\\
1.493	-0.238951\\
1.494	-0.239099\\
1.495	-0.239247\\
1.496	-0.239395\\
1.497	-0.239543\\
1.498	-0.239691\\
1.499	-0.239839\\
1.5	-0.239987\\
1.501	-0.240135\\
1.502	-0.240282\\
1.503	-0.24043\\
1.504	-0.240578\\
1.505	-0.240726\\
1.506	-0.240873\\
1.507	-0.241021\\
1.508	-0.241169\\
1.509	-0.241317\\
1.51	-0.241464\\
1.511	-0.241612\\
1.512	-0.241759\\
1.513	-0.241907\\
1.514	-0.242055\\
1.515	-0.242202\\
1.516	-0.24235\\
1.517	-0.242497\\
1.518	-0.242644\\
1.519	-0.242792\\
1.52	-0.242939\\
1.521	-0.243087\\
1.522	-0.243234\\
1.523	-0.243381\\
1.524	-0.243529\\
1.525	-0.243676\\
1.526	-0.243823\\
1.527	-0.24397\\
1.528	-0.244118\\
1.529	-0.244265\\
1.53	-0.244412\\
1.531	-0.244559\\
1.532	-0.244706\\
1.533	-0.244853\\
1.534	-0.245\\
1.535	-0.245147\\
1.536	-0.245294\\
1.537	-0.245441\\
1.538	-0.245588\\
1.539	-0.245735\\
1.54	-0.245882\\
1.541	-0.246029\\
1.542	-0.246176\\
1.543	-0.246323\\
1.544	-0.24647\\
1.545	-0.246617\\
1.546	-0.246763\\
1.547	-0.24691\\
1.548	-0.247057\\
1.549	-0.247203\\
1.55	-0.24735\\
1.551	-0.247497\\
1.552	-0.247643\\
1.553	-0.24779\\
1.554	-0.247937\\
1.555	-0.248083\\
1.556	-0.24823\\
1.557	-0.248376\\
1.558	-0.248523\\
1.559	-0.248669\\
1.56	-0.248816\\
1.561	-0.248962\\
1.562	-0.249108\\
1.563	-0.249255\\
1.564	-0.249401\\
1.565	-0.249547\\
1.566	-0.249694\\
1.567	-0.24984\\
1.568	-0.249986\\
1.569	-0.250132\\
1.57	-0.250279\\
1.571	-0.250425\\
1.572	-0.250571\\
1.573	-0.250717\\
1.574	-0.250863\\
1.575	-0.251009\\
1.576	-0.251155\\
1.577	-0.251301\\
1.578	-0.251447\\
1.579	-0.251593\\
1.58	-0.251739\\
1.581	-0.251885\\
1.582	-0.252031\\
1.583	-0.252177\\
1.584	-0.252323\\
1.585	-0.252468\\
1.586	-0.252614\\
1.587	-0.25276\\
1.588	-0.252906\\
1.589	-0.253051\\
1.59	-0.253197\\
1.591	-0.253343\\
1.592	-0.253488\\
1.593	-0.253634\\
1.594	-0.25378\\
1.595	-0.253925\\
1.596	-0.254071\\
1.597	-0.254216\\
1.598	-0.254362\\
1.599	-0.254507\\
1.6	-0.254653\\
1.601	-0.254798\\
1.602	-0.254943\\
1.603	-0.255089\\
1.604	-0.255234\\
1.605	-0.255379\\
1.606	-0.255525\\
1.607	-0.25567\\
1.608	-0.255815\\
1.609	-0.25596\\
1.61	-0.256106\\
1.611	-0.256251\\
1.612	-0.256396\\
1.613	-0.256541\\
1.614	-0.256686\\
1.615	-0.256831\\
1.616	-0.256976\\
1.617	-0.257121\\
1.618	-0.257266\\
1.619	-0.257411\\
1.62	-0.257556\\
1.621	-0.257701\\
1.622	-0.257846\\
1.623	-0.257991\\
1.624	-0.258135\\
1.625	-0.25828\\
1.626	-0.258425\\
1.627	-0.25857\\
1.628	-0.258715\\
1.629	-0.258859\\
1.63	-0.259004\\
1.631	-0.259149\\
1.632	-0.259293\\
1.633	-0.259438\\
1.634	-0.259582\\
1.635	-0.259727\\
1.636	-0.259871\\
1.637	-0.260016\\
1.638	-0.26016\\
1.639	-0.260305\\
1.64	-0.260449\\
1.641	-0.260594\\
1.642	-0.260738\\
1.643	-0.260882\\
1.644	-0.261027\\
1.645	-0.261171\\
1.646	-0.261315\\
1.647	-0.26146\\
1.648	-0.261604\\
1.649	-0.261748\\
1.65	-0.261892\\
1.651	-0.262036\\
1.652	-0.26218\\
1.653	-0.262324\\
1.654	-0.262469\\
1.655	-0.262613\\
1.656	-0.262757\\
1.657	-0.262901\\
1.658	-0.263045\\
1.659	-0.263188\\
1.66	-0.263332\\
1.661	-0.263476\\
1.662	-0.26362\\
1.663	-0.263764\\
1.664	-0.263908\\
1.665	-0.264051\\
1.666	-0.264195\\
1.667	-0.264339\\
1.668	-0.264483\\
1.669	-0.264626\\
1.67	-0.26477\\
1.671	-0.264914\\
1.672	-0.265057\\
1.673	-0.265201\\
1.674	-0.265344\\
1.675	-0.265488\\
1.676	-0.265631\\
1.677	-0.265775\\
1.678	-0.265918\\
1.679	-0.266062\\
1.68	-0.266205\\
1.681	-0.266348\\
1.682	-0.266492\\
1.683	-0.266635\\
1.684	-0.266778\\
1.685	-0.266921\\
1.686	-0.267065\\
1.687	-0.267208\\
1.688	-0.267351\\
1.689	-0.267494\\
1.69	-0.267637\\
1.691	-0.26778\\
1.692	-0.267923\\
1.693	-0.268067\\
1.694	-0.26821\\
1.695	-0.268353\\
1.696	-0.268495\\
1.697	-0.268638\\
1.698	-0.268781\\
1.699	-0.268924\\
1.7	-0.269067\\
1.701	-0.26921\\
1.702	-0.269353\\
1.703	-0.269495\\
1.704	-0.269638\\
1.705	-0.269781\\
1.706	-0.269924\\
1.707	-0.270066\\
1.708	-0.270209\\
1.709	-0.270352\\
1.71	-0.270494\\
1.711	-0.270637\\
1.712	-0.270779\\
1.713	-0.270922\\
1.714	-0.271064\\
1.715	-0.271207\\
1.716	-0.271349\\
1.717	-0.271492\\
1.718	-0.271634\\
1.719	-0.271776\\
1.72	-0.271919\\
1.721	-0.272061\\
1.722	-0.272203\\
1.723	-0.272345\\
1.724	-0.272488\\
1.725	-0.27263\\
1.726	-0.272772\\
1.727	-0.272914\\
1.728	-0.273056\\
1.729	-0.273198\\
1.73	-0.27334\\
1.731	-0.273482\\
1.732	-0.273624\\
1.733	-0.273766\\
1.734	-0.273908\\
1.735	-0.27405\\
1.736	-0.274192\\
1.737	-0.274334\\
1.738	-0.274476\\
1.739	-0.274618\\
1.74	-0.274759\\
1.741	-0.274901\\
1.742	-0.275043\\
1.743	-0.275184\\
1.744	-0.275326\\
1.745	-0.275468\\
1.746	-0.275609\\
1.747	-0.275751\\
1.748	-0.275893\\
1.749	-0.276034\\
1.75	-0.276176\\
1.751	-0.276317\\
1.752	-0.276459\\
1.753	-0.2766\\
1.754	-0.276741\\
1.755	-0.276883\\
1.756	-0.277024\\
1.757	-0.277165\\
1.758	-0.277307\\
1.759	-0.277448\\
1.76	-0.277589\\
1.761	-0.27773\\
1.762	-0.277872\\
1.763	-0.278013\\
1.764	-0.278154\\
1.765	-0.278295\\
1.766	-0.278436\\
1.767	-0.278577\\
1.768	-0.278718\\
1.769	-0.278859\\
1.77	-0.279\\
1.771	-0.279141\\
1.772	-0.279282\\
1.773	-0.279423\\
1.774	-0.279564\\
1.775	-0.279704\\
1.776	-0.279845\\
1.777	-0.279986\\
1.778	-0.280127\\
1.779	-0.280267\\
1.78	-0.280408\\
1.781	-0.280549\\
1.782	-0.280689\\
1.783	-0.28083\\
1.784	-0.280971\\
1.785	-0.281111\\
1.786	-0.281252\\
1.787	-0.281392\\
1.788	-0.281533\\
1.789	-0.281673\\
1.79	-0.281814\\
1.791	-0.281954\\
1.792	-0.282094\\
1.793	-0.282235\\
1.794	-0.282375\\
1.795	-0.282515\\
1.796	-0.282655\\
1.797	-0.282796\\
1.798	-0.282936\\
1.799	-0.283076\\
1.8	-0.283216\\
1.801	-0.283356\\
1.802	-0.283496\\
1.803	-0.283636\\
1.804	-0.283776\\
1.805	-0.283916\\
1.806	-0.284056\\
1.807	-0.284196\\
1.808	-0.284336\\
1.809	-0.284476\\
1.81	-0.284616\\
1.811	-0.284756\\
1.812	-0.284895\\
1.813	-0.285035\\
1.814	-0.285175\\
1.815	-0.285315\\
1.816	-0.285454\\
1.817	-0.285594\\
1.818	-0.285734\\
1.819	-0.285873\\
1.82	-0.286013\\
1.821	-0.286152\\
1.822	-0.286292\\
1.823	-0.286431\\
1.824	-0.286571\\
1.825	-0.28671\\
1.826	-0.28685\\
1.827	-0.286989\\
1.828	-0.287128\\
1.829	-0.287268\\
1.83	-0.287407\\
1.831	-0.287546\\
1.832	-0.287685\\
1.833	-0.287825\\
1.834	-0.287964\\
1.835	-0.288103\\
1.836	-0.288242\\
1.837	-0.288381\\
1.838	-0.28852\\
1.839	-0.288659\\
1.84	-0.288798\\
1.841	-0.288937\\
1.842	-0.289076\\
1.843	-0.289215\\
1.844	-0.289354\\
1.845	-0.289493\\
1.846	-0.289632\\
1.847	-0.28977\\
1.848	-0.289909\\
1.849	-0.290048\\
1.85	-0.290187\\
1.851	-0.290325\\
1.852	-0.290464\\
1.853	-0.290603\\
1.854	-0.290741\\
1.855	-0.29088\\
1.856	-0.291018\\
1.857	-0.291157\\
1.858	-0.291295\\
1.859	-0.291434\\
1.86	-0.291572\\
1.861	-0.291711\\
1.862	-0.291849\\
1.863	-0.291987\\
1.864	-0.292126\\
1.865	-0.292264\\
1.866	-0.292402\\
1.867	-0.29254\\
1.868	-0.292679\\
1.869	-0.292817\\
1.87	-0.292955\\
1.871	-0.293093\\
1.872	-0.293231\\
1.873	-0.293369\\
1.874	-0.293507\\
1.875	-0.293645\\
1.876	-0.293783\\
1.877	-0.293921\\
1.878	-0.294059\\
1.879	-0.294197\\
1.88	-0.294335\\
1.881	-0.294472\\
1.882	-0.29461\\
1.883	-0.294748\\
1.884	-0.294886\\
1.885	-0.295023\\
1.886	-0.295161\\
1.887	-0.295299\\
1.888	-0.295436\\
1.889	-0.295574\\
1.89	-0.295712\\
1.891	-0.295849\\
1.892	-0.295987\\
1.893	-0.296124\\
1.894	-0.296261\\
1.895	-0.296399\\
1.896	-0.296536\\
1.897	-0.296674\\
1.898	-0.296811\\
1.899	-0.296948\\
1.9	-0.297086\\
1.901	-0.297223\\
1.902	-0.29736\\
1.903	-0.297497\\
1.904	-0.297634\\
1.905	-0.297771\\
1.906	-0.297909\\
1.907	-0.298046\\
1.908	-0.298183\\
1.909	-0.29832\\
1.91	-0.298457\\
1.911	-0.298594\\
1.912	-0.29873\\
1.913	-0.298867\\
1.914	-0.299004\\
1.915	-0.299141\\
1.916	-0.299278\\
1.917	-0.299415\\
1.918	-0.299551\\
1.919	-0.299688\\
1.92	-0.299825\\
1.921	-0.299961\\
1.922	-0.300098\\
1.923	-0.300235\\
1.924	-0.300371\\
1.925	-0.300508\\
1.926	-0.300644\\
1.927	-0.300781\\
1.928	-0.300917\\
1.929	-0.301053\\
1.93	-0.30119\\
1.931	-0.301326\\
1.932	-0.301462\\
1.933	-0.301599\\
1.934	-0.301735\\
1.935	-0.301871\\
1.936	-0.302007\\
1.937	-0.302144\\
1.938	-0.30228\\
1.939	-0.302416\\
1.94	-0.302552\\
1.941	-0.302688\\
1.942	-0.302824\\
1.943	-0.30296\\
1.944	-0.303096\\
1.945	-0.303232\\
1.946	-0.303368\\
1.947	-0.303504\\
1.948	-0.30364\\
1.949	-0.303775\\
1.95	-0.303911\\
1.951	-0.304047\\
1.952	-0.304183\\
1.953	-0.304318\\
1.954	-0.304454\\
1.955	-0.30459\\
1.956	-0.304725\\
1.957	-0.304861\\
1.958	-0.304996\\
1.959	-0.305132\\
1.96	-0.305267\\
1.961	-0.305403\\
1.962	-0.305538\\
1.963	-0.305674\\
1.964	-0.305809\\
1.965	-0.305944\\
1.966	-0.30608\\
1.967	-0.306215\\
1.968	-0.30635\\
1.969	-0.306485\\
1.97	-0.306621\\
1.971	-0.306756\\
1.972	-0.306891\\
1.973	-0.307026\\
1.974	-0.307161\\
1.975	-0.307296\\
1.976	-0.307431\\
1.977	-0.307566\\
1.978	-0.307701\\
1.979	-0.307836\\
1.98	-0.307971\\
1.981	-0.308106\\
1.982	-0.30824\\
1.983	-0.308375\\
1.984	-0.30851\\
1.985	-0.308645\\
1.986	-0.308779\\
1.987	-0.308914\\
1.988	-0.309049\\
1.989	-0.309183\\
1.99	-0.309318\\
1.991	-0.309452\\
1.992	-0.309587\\
1.993	-0.309721\\
1.994	-0.309856\\
1.995	-0.30999\\
1.996	-0.310125\\
1.997	-0.310259\\
1.998	-0.310393\\
1.999	-0.310528\\
2	-0.310662\\
2.001	-0.310796\\
2.002	-0.31093\\
2.003	-0.311064\\
2.004	-0.311199\\
2.005	-0.311333\\
2.006	-0.311467\\
2.007	-0.311601\\
2.008	-0.311735\\
2.009	-0.311869\\
2.01	-0.312003\\
2.011	-0.312137\\
2.012	-0.312271\\
2.013	-0.312405\\
2.014	-0.312538\\
2.015	-0.312672\\
2.016	-0.312806\\
2.017	-0.31294\\
2.018	-0.313073\\
2.019	-0.313207\\
2.02	-0.313341\\
2.021	-0.313474\\
2.022	-0.313608\\
2.023	-0.313741\\
2.024	-0.313875\\
2.025	-0.314009\\
2.026	-0.314142\\
2.027	-0.314275\\
2.028	-0.314409\\
2.029	-0.314542\\
2.03	-0.314676\\
2.031	-0.314809\\
2.032	-0.314942\\
2.033	-0.315075\\
2.034	-0.315209\\
2.035	-0.315342\\
2.036	-0.315475\\
2.037	-0.315608\\
2.038	-0.315741\\
2.039	-0.315874\\
2.04	-0.316007\\
2.041	-0.31614\\
2.042	-0.316273\\
2.043	-0.316406\\
2.044	-0.316539\\
2.045	-0.316672\\
2.046	-0.316805\\
2.047	-0.316938\\
2.048	-0.31707\\
2.049	-0.317203\\
2.05	-0.317336\\
2.051	-0.317469\\
2.052	-0.317601\\
2.053	-0.317734\\
2.054	-0.317866\\
2.055	-0.317999\\
2.056	-0.318131\\
2.057	-0.318264\\
2.058	-0.318396\\
2.059	-0.318529\\
2.06	-0.318661\\
2.061	-0.318794\\
2.062	-0.318926\\
2.063	-0.319058\\
2.064	-0.319191\\
2.065	-0.319323\\
2.066	-0.319455\\
2.067	-0.319587\\
2.068	-0.319719\\
2.069	-0.319852\\
2.07	-0.319984\\
2.071	-0.320116\\
2.072	-0.320248\\
2.073	-0.32038\\
2.074	-0.320512\\
2.075	-0.320644\\
2.076	-0.320775\\
2.077	-0.320907\\
2.078	-0.321039\\
2.079	-0.321171\\
2.08	-0.321303\\
2.081	-0.321434\\
2.082	-0.321566\\
2.083	-0.321698\\
2.084	-0.32183\\
2.085	-0.321961\\
2.086	-0.322093\\
2.087	-0.322224\\
2.088	-0.322356\\
2.089	-0.322487\\
2.09	-0.322619\\
2.091	-0.32275\\
2.092	-0.322882\\
2.093	-0.323013\\
2.094	-0.323144\\
2.095	-0.323276\\
2.096	-0.323407\\
2.097	-0.323538\\
2.098	-0.323669\\
2.099	-0.3238\\
2.1	-0.323932\\
2.101	-0.324063\\
2.102	-0.324194\\
2.103	-0.324325\\
2.104	-0.324456\\
2.105	-0.324587\\
2.106	-0.324718\\
2.107	-0.324849\\
2.108	-0.324979\\
2.109	-0.32511\\
2.11	-0.325241\\
2.111	-0.325372\\
2.112	-0.325503\\
2.113	-0.325633\\
2.114	-0.325764\\
2.115	-0.325895\\
2.116	-0.326025\\
2.117	-0.326156\\
2.118	-0.326287\\
2.119	-0.326417\\
2.12	-0.326548\\
2.121	-0.326678\\
2.122	-0.326808\\
2.123	-0.326939\\
2.124	-0.327069\\
2.125	-0.3272\\
2.126	-0.32733\\
2.127	-0.32746\\
2.128	-0.32759\\
2.129	-0.327721\\
2.13	-0.327851\\
2.131	-0.327981\\
2.132	-0.328111\\
2.133	-0.328241\\
2.134	-0.328371\\
2.135	-0.328501\\
2.136	-0.328631\\
2.137	-0.328761\\
2.138	-0.328891\\
2.139	-0.329021\\
2.14	-0.329151\\
2.141	-0.32928\\
2.142	-0.32941\\
2.143	-0.32954\\
2.144	-0.32967\\
2.145	-0.329799\\
2.146	-0.329929\\
2.147	-0.330059\\
2.148	-0.330188\\
2.149	-0.330318\\
2.15	-0.330447\\
2.151	-0.330577\\
2.152	-0.330706\\
2.153	-0.330836\\
2.154	-0.330965\\
2.155	-0.331094\\
2.156	-0.331224\\
2.157	-0.331353\\
2.158	-0.331482\\
2.159	-0.331612\\
2.16	-0.331741\\
2.161	-0.33187\\
2.162	-0.331999\\
2.163	-0.332128\\
2.164	-0.332257\\
2.165	-0.332386\\
2.166	-0.332515\\
2.167	-0.332644\\
2.168	-0.332773\\
2.169	-0.332902\\
2.17	-0.333031\\
2.171	-0.33316\\
2.172	-0.333289\\
2.173	-0.333417\\
2.174	-0.333546\\
2.175	-0.333675\\
2.176	-0.333803\\
2.177	-0.333932\\
2.178	-0.334061\\
2.179	-0.334189\\
2.18	-0.334318\\
2.181	-0.334446\\
2.182	-0.334575\\
2.183	-0.334703\\
2.184	-0.334832\\
2.185	-0.33496\\
2.186	-0.335088\\
2.187	-0.335217\\
2.188	-0.335345\\
2.189	-0.335473\\
2.19	-0.335601\\
2.191	-0.335729\\
2.192	-0.335858\\
2.193	-0.335986\\
2.194	-0.336114\\
2.195	-0.336242\\
2.196	-0.33637\\
2.197	-0.336498\\
2.198	-0.336626\\
2.199	-0.336754\\
2.2	-0.336882\\
2.201	-0.337009\\
2.202	-0.337137\\
2.203	-0.337265\\
2.204	-0.337393\\
2.205	-0.33752\\
2.206	-0.337648\\
2.207	-0.337776\\
2.208	-0.337903\\
2.209	-0.338031\\
2.21	-0.338158\\
2.211	-0.338286\\
2.212	-0.338413\\
2.213	-0.338541\\
2.214	-0.338668\\
2.215	-0.338796\\
2.216	-0.338923\\
2.217	-0.33905\\
2.218	-0.339178\\
2.219	-0.339305\\
2.22	-0.339432\\
2.221	-0.339559\\
2.222	-0.339686\\
2.223	-0.339814\\
2.224	-0.339941\\
2.225	-0.340068\\
2.226	-0.340195\\
2.227	-0.340322\\
2.228	-0.340449\\
2.229	-0.340575\\
2.23	-0.340702\\
2.231	-0.340829\\
2.232	-0.340956\\
2.233	-0.341083\\
2.234	-0.341209\\
2.235	-0.341336\\
2.236	-0.341463\\
2.237	-0.341589\\
2.238	-0.341716\\
2.239	-0.341843\\
2.24	-0.341969\\
2.241	-0.342096\\
2.242	-0.342222\\
2.243	-0.342349\\
2.244	-0.342475\\
2.245	-0.342601\\
2.246	-0.342728\\
2.247	-0.342854\\
2.248	-0.34298\\
2.249	-0.343106\\
2.25	-0.343233\\
2.251	-0.343359\\
2.252	-0.343485\\
2.253	-0.343611\\
2.254	-0.343737\\
2.255	-0.343863\\
2.256	-0.343989\\
2.257	-0.344115\\
2.258	-0.344241\\
2.259	-0.344367\\
2.26	-0.344493\\
2.261	-0.344619\\
2.262	-0.344744\\
2.263	-0.34487\\
2.264	-0.344996\\
2.265	-0.345122\\
2.266	-0.345247\\
2.267	-0.345373\\
2.268	-0.345498\\
2.269	-0.345624\\
2.27	-0.34575\\
2.271	-0.345875\\
2.272	-0.346\\
2.273	-0.346126\\
2.274	-0.346251\\
2.275	-0.346377\\
2.276	-0.346502\\
2.277	-0.346627\\
2.278	-0.346752\\
2.279	-0.346878\\
2.28	-0.347003\\
2.281	-0.347128\\
2.282	-0.347253\\
2.283	-0.347378\\
2.284	-0.347503\\
2.285	-0.347628\\
2.286	-0.347753\\
2.287	-0.347878\\
2.288	-0.348003\\
2.289	-0.348128\\
2.29	-0.348253\\
2.291	-0.348377\\
2.292	-0.348502\\
2.293	-0.348627\\
2.294	-0.348752\\
2.295	-0.348876\\
2.296	-0.349001\\
2.297	-0.349126\\
2.298	-0.34925\\
2.299	-0.349375\\
2.3	-0.349499\\
2.301	-0.349624\\
2.302	-0.349748\\
2.303	-0.349872\\
2.304	-0.349997\\
2.305	-0.350121\\
2.306	-0.350245\\
2.307	-0.35037\\
2.308	-0.350494\\
2.309	-0.350618\\
2.31	-0.350742\\
2.311	-0.350866\\
2.312	-0.35099\\
2.313	-0.351114\\
2.314	-0.351238\\
2.315	-0.351362\\
2.316	-0.351486\\
2.317	-0.35161\\
2.318	-0.351734\\
2.319	-0.351858\\
2.32	-0.351982\\
2.321	-0.352105\\
2.322	-0.352229\\
2.323	-0.352353\\
2.324	-0.352476\\
2.325	-0.3526\\
2.326	-0.352724\\
2.327	-0.352847\\
2.328	-0.352971\\
2.329	-0.353094\\
2.33	-0.353218\\
2.331	-0.353341\\
2.332	-0.353464\\
2.333	-0.353588\\
2.334	-0.353711\\
2.335	-0.353834\\
2.336	-0.353958\\
2.337	-0.354081\\
2.338	-0.354204\\
2.339	-0.354327\\
2.34	-0.35445\\
2.341	-0.354573\\
2.342	-0.354696\\
2.343	-0.354819\\
2.344	-0.354942\\
2.345	-0.355065\\
2.346	-0.355188\\
2.347	-0.355311\\
2.348	-0.355434\\
2.349	-0.355557\\
2.35	-0.355679\\
2.351	-0.355802\\
2.352	-0.355925\\
2.353	-0.356047\\
2.354	-0.35617\\
2.355	-0.356293\\
2.356	-0.356415\\
2.357	-0.356538\\
2.358	-0.35666\\
2.359	-0.356783\\
2.36	-0.356905\\
2.361	-0.357027\\
2.362	-0.35715\\
2.363	-0.357272\\
2.364	-0.357394\\
2.365	-0.357516\\
2.366	-0.357639\\
2.367	-0.357761\\
2.368	-0.357883\\
2.369	-0.358005\\
2.37	-0.358127\\
2.371	-0.358249\\
2.372	-0.358371\\
2.373	-0.358493\\
2.374	-0.358615\\
2.375	-0.358737\\
2.376	-0.358858\\
2.377	-0.35898\\
2.378	-0.359102\\
2.379	-0.359224\\
2.38	-0.359345\\
2.381	-0.359467\\
2.382	-0.359589\\
2.383	-0.35971\\
2.384	-0.359832\\
2.385	-0.359953\\
2.386	-0.360075\\
2.387	-0.360196\\
2.388	-0.360318\\
2.389	-0.360439\\
2.39	-0.36056\\
2.391	-0.360682\\
2.392	-0.360803\\
2.393	-0.360924\\
2.394	-0.361045\\
2.395	-0.361167\\
2.396	-0.361288\\
2.397	-0.361409\\
2.398	-0.36153\\
2.399	-0.361651\\
2.4	-0.361772\\
2.401	-0.361893\\
2.402	-0.362014\\
2.403	-0.362135\\
2.404	-0.362255\\
2.405	-0.362376\\
2.406	-0.362497\\
2.407	-0.362618\\
2.408	-0.362738\\
2.409	-0.362859\\
2.41	-0.36298\\
2.411	-0.3631\\
2.412	-0.363221\\
2.413	-0.363341\\
2.414	-0.363462\\
2.415	-0.363582\\
2.416	-0.363703\\
2.417	-0.363823\\
2.418	-0.363943\\
2.419	-0.364064\\
2.42	-0.364184\\
2.421	-0.364304\\
2.422	-0.364424\\
2.423	-0.364544\\
2.424	-0.364665\\
2.425	-0.364785\\
2.426	-0.364905\\
2.427	-0.365025\\
2.428	-0.365145\\
2.429	-0.365265\\
2.43	-0.365385\\
2.431	-0.365504\\
2.432	-0.365624\\
2.433	-0.365744\\
2.434	-0.365864\\
2.435	-0.365983\\
2.436	-0.366103\\
2.437	-0.366223\\
2.438	-0.366342\\
2.439	-0.366462\\
2.44	-0.366582\\
2.441	-0.366701\\
2.442	-0.366821\\
2.443	-0.36694\\
2.444	-0.367059\\
2.445	-0.367179\\
2.446	-0.367298\\
2.447	-0.367417\\
2.448	-0.367537\\
2.449	-0.367656\\
2.45	-0.367775\\
2.451	-0.367894\\
2.452	-0.368013\\
2.453	-0.368132\\
2.454	-0.368251\\
2.455	-0.36837\\
2.456	-0.368489\\
2.457	-0.368608\\
2.458	-0.368727\\
2.459	-0.368846\\
2.46	-0.368965\\
2.461	-0.369084\\
2.462	-0.369202\\
2.463	-0.369321\\
2.464	-0.36944\\
2.465	-0.369558\\
2.466	-0.369677\\
2.467	-0.369795\\
2.468	-0.369914\\
2.469	-0.370032\\
2.47	-0.370151\\
2.471	-0.370269\\
2.472	-0.370388\\
2.473	-0.370506\\
2.474	-0.370624\\
2.475	-0.370743\\
2.476	-0.370861\\
2.477	-0.370979\\
2.478	-0.371097\\
2.479	-0.371215\\
2.48	-0.371333\\
2.481	-0.371451\\
2.482	-0.371569\\
2.483	-0.371687\\
2.484	-0.371805\\
2.485	-0.371923\\
2.486	-0.372041\\
2.487	-0.372159\\
2.488	-0.372277\\
2.489	-0.372395\\
2.49	-0.372512\\
2.491	-0.37263\\
2.492	-0.372748\\
2.493	-0.372865\\
2.494	-0.372983\\
2.495	-0.3731\\
2.496	-0.373218\\
2.497	-0.373335\\
2.498	-0.373453\\
2.499	-0.37357\\
2.5	-0.373687\\
2.501	-0.373805\\
2.502	-0.373922\\
2.503	-0.374039\\
2.504	-0.374156\\
2.505	-0.374274\\
2.506	-0.374391\\
2.507	-0.374508\\
2.508	-0.374625\\
2.509	-0.374742\\
2.51	-0.374859\\
2.511	-0.374976\\
2.512	-0.375093\\
2.513	-0.37521\\
2.514	-0.375326\\
2.515	-0.375443\\
2.516	-0.37556\\
2.517	-0.375677\\
2.518	-0.375793\\
2.519	-0.37591\\
2.52	-0.376027\\
2.521	-0.376143\\
2.522	-0.37626\\
2.523	-0.376376\\
2.524	-0.376493\\
2.525	-0.376609\\
2.526	-0.376726\\
2.527	-0.376842\\
2.528	-0.376958\\
2.529	-0.377074\\
2.53	-0.377191\\
2.531	-0.377307\\
2.532	-0.377423\\
2.533	-0.377539\\
2.534	-0.377655\\
2.535	-0.377771\\
2.536	-0.377887\\
2.537	-0.378003\\
2.538	-0.378119\\
2.539	-0.378235\\
2.54	-0.378351\\
2.541	-0.378467\\
2.542	-0.378583\\
2.543	-0.378698\\
2.544	-0.378814\\
2.545	-0.37893\\
2.546	-0.379045\\
2.547	-0.379161\\
2.548	-0.379277\\
2.549	-0.379392\\
2.55	-0.379508\\
2.551	-0.379623\\
2.552	-0.379739\\
2.553	-0.379854\\
2.554	-0.379969\\
2.555	-0.380085\\
2.556	-0.3802\\
2.557	-0.380315\\
2.558	-0.38043\\
2.559	-0.380545\\
2.56	-0.380661\\
2.561	-0.380776\\
2.562	-0.380891\\
2.563	-0.381005\\
2.564	-0.38112\\
2.565	-0.381233\\
2.566	-0.381347\\
2.567	-0.381459\\
2.568	-0.381571\\
2.569	-0.381682\\
2.57	-0.381792\\
2.571	-0.3819\\
2.572	-0.382008\\
2.573	-0.382113\\
2.574	-0.382218\\
2.575	-0.382321\\
2.576	-0.382422\\
2.577	-0.382521\\
2.578	-0.382618\\
2.579	-0.382713\\
2.58	-0.382806\\
2.581	-0.382896\\
2.582	-0.382985\\
2.583	-0.383071\\
2.584	-0.383156\\
2.585	-0.383238\\
2.586	-0.383318\\
2.587	-0.383396\\
2.588	-0.383472\\
2.589	-0.383545\\
2.59	-0.383617\\
2.591	-0.383686\\
2.592	-0.383754\\
2.593	-0.383819\\
2.594	-0.383882\\
2.595	-0.383943\\
2.596	-0.384001\\
2.597	-0.384058\\
2.598	-0.384113\\
2.599	-0.384165\\
2.6	-0.384215\\
2.601	-0.384264\\
2.602	-0.38431\\
2.603	-0.384354\\
2.604	-0.384395\\
2.605	-0.384435\\
2.606	-0.384473\\
2.607	-0.384508\\
2.608	-0.384542\\
2.609	-0.384573\\
2.61	-0.384602\\
2.611	-0.384629\\
2.612	-0.384654\\
2.613	-0.384677\\
2.614	-0.384698\\
2.615	-0.384716\\
2.616	-0.384733\\
2.617	-0.384748\\
2.618	-0.384761\\
2.619	-0.384772\\
2.62	-0.384782\\
2.621	-0.38479\\
2.622	-0.384797\\
2.623	-0.384802\\
2.624	-0.384807\\
2.625	-0.384811\\
2.626	-0.384813\\
2.627	-0.384816\\
2.628	-0.384817\\
2.629	-0.384818\\
2.63	-0.384818\\
2.631	-0.384819\\
2.632	-0.384819\\
2.633	-0.384819\\
2.634	-0.384819\\
2.635	-0.384819\\
2.636	-0.384818\\
2.637	-0.384818\\
2.638	-0.384818\\
2.639	-0.384818\\
2.64	-0.384817\\
2.641	-0.384817\\
2.642	-0.384816\\
2.643	-0.384815\\
2.644	-0.384814\\
2.645	-0.384812\\
2.646	-0.384811\\
2.647	-0.384809\\
2.648	-0.384807\\
2.649	-0.384804\\
2.65	-0.384801\\
2.651	-0.384798\\
2.652	-0.384795\\
2.653	-0.384791\\
2.654	-0.384787\\
2.655	-0.384782\\
2.656	-0.384777\\
2.657	-0.384772\\
2.658	-0.384766\\
2.659	-0.384759\\
2.66	-0.384752\\
2.661	-0.384745\\
2.662	-0.384737\\
2.663	-0.384729\\
2.664	-0.384719\\
2.665	-0.38471\\
2.666	-0.3847\\
2.667	-0.384689\\
2.668	-0.384677\\
2.669	-0.384665\\
2.67	-0.384652\\
2.671	-0.384638\\
2.672	-0.384624\\
2.673	-0.384609\\
2.674	-0.384593\\
2.675	-0.384576\\
2.676	-0.384559\\
2.677	-0.38454\\
2.678	-0.384521\\
2.679	-0.384501\\
2.68	-0.384481\\
2.681	-0.384459\\
2.682	-0.384437\\
2.683	-0.384413\\
2.684	-0.384389\\
2.685	-0.384364\\
2.686	-0.384338\\
2.687	-0.384311\\
2.688	-0.384284\\
2.689	-0.384255\\
2.69	-0.384226\\
2.691	-0.384196\\
2.692	-0.384165\\
2.693	-0.384133\\
2.694	-0.384101\\
2.695	-0.384067\\
2.696	-0.384033\\
2.697	-0.383998\\
2.698	-0.383962\\
2.699	-0.383925\\
2.7	-0.383887\\
2.701	-0.383849\\
2.702	-0.383809\\
2.703	-0.383769\\
2.704	-0.383728\\
2.705	-0.383686\\
2.706	-0.383643\\
2.707	-0.383599\\
2.708	-0.383555\\
2.709	-0.383509\\
2.71	-0.383463\\
2.711	-0.383416\\
2.712	-0.383368\\
2.713	-0.383319\\
2.714	-0.38327\\
2.715	-0.383219\\
2.716	-0.383168\\
2.717	-0.383116\\
2.718	-0.383063\\
2.719	-0.383009\\
2.72	-0.382954\\
2.721	-0.382898\\
2.722	-0.382842\\
2.723	-0.382785\\
2.724	-0.382726\\
2.725	-0.382667\\
2.726	-0.382608\\
2.727	-0.382547\\
2.728	-0.382485\\
2.729	-0.382423\\
2.73	-0.382359\\
2.731	-0.382295\\
2.732	-0.38223\\
2.733	-0.382164\\
2.734	-0.382097\\
2.735	-0.38203\\
2.736	-0.381961\\
2.737	-0.381892\\
2.738	-0.381822\\
2.739	-0.381751\\
2.74	-0.381679\\
2.741	-0.381606\\
2.742	-0.381532\\
2.743	-0.381458\\
2.744	-0.381382\\
2.745	-0.381306\\
2.746	-0.381229\\
2.747	-0.381151\\
2.748	-0.381072\\
2.749	-0.380992\\
2.75	-0.380911\\
2.751	-0.38083\\
2.752	-0.380747\\
2.753	-0.380664\\
2.754	-0.38058\\
2.755	-0.380495\\
2.756	-0.380409\\
2.757	-0.380322\\
2.758	-0.380235\\
2.759	-0.380146\\
2.76	-0.380057\\
2.761	-0.379967\\
2.762	-0.379876\\
2.763	-0.379784\\
2.764	-0.379691\\
2.765	-0.379597\\
2.766	-0.379502\\
2.767	-0.379407\\
2.768	-0.37931\\
2.769	-0.379213\\
2.77	-0.379115\\
2.771	-0.379016\\
2.772	-0.378916\\
2.773	-0.378816\\
2.774	-0.378714\\
2.775	-0.378612\\
2.776	-0.378509\\
2.777	-0.378406\\
2.778	-0.378302\\
2.779	-0.378197\\
2.78	-0.378091\\
2.781	-0.377985\\
2.782	-0.377878\\
2.783	-0.37777\\
2.784	-0.377662\\
2.785	-0.377554\\
2.786	-0.377444\\
2.787	-0.377335\\
2.788	-0.377224\\
2.789	-0.377114\\
2.79	-0.377002\\
2.791	-0.376891\\
2.792	-0.376778\\
2.793	-0.376666\\
2.794	-0.376553\\
2.795	-0.376439\\
2.796	-0.376326\\
2.797	-0.376212\\
2.798	-0.376097\\
2.799	-0.375982\\
2.8	-0.375867\\
2.801	-0.375752\\
2.802	-0.375636\\
2.803	-0.375521\\
2.804	-0.375405\\
2.805	-0.375288\\
2.806	-0.375172\\
2.807	-0.375056\\
2.808	-0.374939\\
2.809	-0.374822\\
2.81	-0.374705\\
2.811	-0.374588\\
2.812	-0.374471\\
2.813	-0.374354\\
2.814	-0.374237\\
2.815	-0.37412\\
2.816	-0.374002\\
2.817	-0.373885\\
2.818	-0.373768\\
2.819	-0.373651\\
2.82	-0.373533\\
2.821	-0.373416\\
2.822	-0.373298\\
2.823	-0.373181\\
2.824	-0.373063\\
2.825	-0.372946\\
2.826	-0.372828\\
2.827	-0.372711\\
2.828	-0.372593\\
2.829	-0.372475\\
2.83	-0.372358\\
2.831	-0.37224\\
2.832	-0.372122\\
2.833	-0.372004\\
2.834	-0.371886\\
2.835	-0.371768\\
2.836	-0.37165\\
2.837	-0.371532\\
2.838	-0.371414\\
2.839	-0.371296\\
2.84	-0.371178\\
2.841	-0.37106\\
2.842	-0.370942\\
2.843	-0.370824\\
2.844	-0.370705\\
2.845	-0.370587\\
2.846	-0.370469\\
2.847	-0.370351\\
2.848	-0.370232\\
2.849	-0.370114\\
2.85	-0.369995\\
2.851	-0.369877\\
2.852	-0.369758\\
2.853	-0.36964\\
2.854	-0.369521\\
2.855	-0.369402\\
2.856	-0.369284\\
2.857	-0.369165\\
2.858	-0.369046\\
2.859	-0.368927\\
2.86	-0.368809\\
2.861	-0.36869\\
2.862	-0.368571\\
2.863	-0.368452\\
2.864	-0.368333\\
2.865	-0.368214\\
2.866	-0.368095\\
2.867	-0.367976\\
2.868	-0.367857\\
2.869	-0.367738\\
2.87	-0.367618\\
2.871	-0.367499\\
2.872	-0.36738\\
2.873	-0.367261\\
2.874	-0.367141\\
2.875	-0.367022\\
2.876	-0.366902\\
2.877	-0.366783\\
2.878	-0.366664\\
2.879	-0.366544\\
2.88	-0.366424\\
2.881	-0.366305\\
2.882	-0.366185\\
2.883	-0.366066\\
2.884	-0.365946\\
2.885	-0.365826\\
2.886	-0.365706\\
2.887	-0.365587\\
2.888	-0.365467\\
2.889	-0.365347\\
2.89	-0.365227\\
2.891	-0.365107\\
2.892	-0.364987\\
2.893	-0.364867\\
2.894	-0.364747\\
2.895	-0.364627\\
2.896	-0.364507\\
2.897	-0.364387\\
2.898	-0.364266\\
2.899	-0.364146\\
2.9	-0.364026\\
2.901	-0.363906\\
2.902	-0.363785\\
2.903	-0.363665\\
2.904	-0.363544\\
2.905	-0.363424\\
2.906	-0.363303\\
2.907	-0.363183\\
2.908	-0.363062\\
2.909	-0.362942\\
2.91	-0.362821\\
2.911	-0.3627\\
2.912	-0.36258\\
2.913	-0.362459\\
2.914	-0.362338\\
2.915	-0.362217\\
2.916	-0.362097\\
2.917	-0.361976\\
2.918	-0.361855\\
2.919	-0.361734\\
2.92	-0.361613\\
2.921	-0.361492\\
2.922	-0.361371\\
2.923	-0.36125\\
2.924	-0.361128\\
2.925	-0.361007\\
2.926	-0.360886\\
2.927	-0.360765\\
2.928	-0.360644\\
2.929	-0.360522\\
2.93	-0.360401\\
2.931	-0.36028\\
2.932	-0.360158\\
2.933	-0.360037\\
2.934	-0.359915\\
2.935	-0.359794\\
2.936	-0.359672\\
2.937	-0.359551\\
2.938	-0.359429\\
2.939	-0.359307\\
2.94	-0.359186\\
2.941	-0.359064\\
2.942	-0.358942\\
2.943	-0.35882\\
2.944	-0.358698\\
2.945	-0.358576\\
2.946	-0.358455\\
2.947	-0.358333\\
2.948	-0.358211\\
2.949	-0.358089\\
2.95	-0.357967\\
2.951	-0.357844\\
2.952	-0.357722\\
2.953	-0.3576\\
2.954	-0.357478\\
2.955	-0.357356\\
2.956	-0.357233\\
2.957	-0.357111\\
2.958	-0.356989\\
2.959	-0.356866\\
2.96	-0.356744\\
2.961	-0.356622\\
2.962	-0.356499\\
2.963	-0.356377\\
2.964	-0.356254\\
2.965	-0.356131\\
2.966	-0.356009\\
2.967	-0.355886\\
2.968	-0.355764\\
2.969	-0.355641\\
2.97	-0.355518\\
2.971	-0.355395\\
2.972	-0.355272\\
2.973	-0.35515\\
2.974	-0.355027\\
2.975	-0.354904\\
2.976	-0.354781\\
2.977	-0.354658\\
2.978	-0.354535\\
2.979	-0.354412\\
2.98	-0.354289\\
2.981	-0.354165\\
2.982	-0.354042\\
2.983	-0.353919\\
2.984	-0.353796\\
2.985	-0.353672\\
2.986	-0.353549\\
2.987	-0.353426\\
2.988	-0.353302\\
2.989	-0.353179\\
2.99	-0.353055\\
2.991	-0.352932\\
2.992	-0.352808\\
2.993	-0.352685\\
2.994	-0.352561\\
2.995	-0.352438\\
2.996	-0.352314\\
2.997	-0.35219\\
2.998	-0.352067\\
2.999	-0.351943\\
3	-0.351819\\
3.001	-0.351695\\
3.002	-0.351571\\
3.003	-0.351447\\
3.004	-0.351323\\
3.005	-0.351199\\
3.006	-0.351075\\
3.007	-0.350951\\
3.008	-0.350827\\
3.009	-0.350703\\
3.01	-0.350579\\
3.011	-0.350455\\
3.012	-0.350331\\
3.013	-0.350206\\
3.014	-0.350082\\
3.015	-0.349958\\
3.016	-0.349833\\
3.017	-0.349709\\
3.018	-0.349585\\
3.019	-0.34946\\
3.02	-0.349336\\
3.021	-0.349211\\
3.022	-0.349086\\
3.023	-0.348962\\
3.024	-0.348837\\
3.025	-0.348713\\
3.026	-0.348588\\
3.027	-0.348463\\
3.028	-0.348338\\
3.029	-0.348213\\
3.03	-0.348089\\
3.031	-0.347964\\
3.032	-0.347839\\
3.033	-0.347714\\
3.034	-0.347589\\
3.035	-0.347464\\
3.036	-0.347339\\
3.037	-0.347214\\
3.038	-0.347089\\
3.039	-0.346964\\
3.04	-0.346838\\
3.041	-0.346713\\
3.042	-0.346588\\
3.043	-0.346463\\
3.044	-0.346337\\
3.045	-0.346212\\
3.046	-0.346086\\
3.047	-0.345961\\
3.048	-0.345836\\
3.049	-0.34571\\
3.05	-0.345585\\
3.051	-0.345459\\
3.052	-0.345333\\
3.053	-0.345208\\
3.054	-0.345082\\
3.055	-0.344956\\
3.056	-0.344831\\
3.057	-0.344705\\
3.058	-0.344579\\
3.059	-0.344453\\
3.06	-0.344327\\
3.061	-0.344202\\
3.062	-0.344076\\
3.063	-0.34395\\
3.064	-0.343824\\
3.065	-0.343698\\
3.066	-0.343571\\
3.067	-0.343445\\
3.068	-0.343319\\
3.069	-0.343193\\
3.07	-0.343067\\
3.071	-0.342941\\
3.072	-0.342814\\
3.073	-0.342688\\
3.074	-0.342562\\
3.075	-0.342435\\
3.076	-0.342309\\
3.077	-0.342182\\
3.078	-0.342056\\
3.079	-0.341929\\
3.08	-0.341803\\
3.081	-0.341676\\
3.082	-0.34155\\
3.083	-0.341423\\
3.084	-0.341296\\
3.085	-0.34117\\
3.086	-0.341043\\
3.087	-0.340916\\
3.088	-0.340789\\
3.089	-0.340662\\
3.09	-0.340536\\
3.091	-0.340409\\
3.092	-0.340282\\
3.093	-0.340155\\
3.094	-0.340028\\
3.095	-0.339901\\
3.096	-0.339774\\
3.097	-0.339646\\
3.098	-0.339519\\
3.099	-0.339392\\
3.1	-0.339265\\
3.101	-0.339138\\
3.102	-0.33901\\
3.103	-0.338883\\
3.104	-0.338756\\
3.105	-0.338628\\
3.106	-0.338501\\
3.107	-0.338373\\
3.108	-0.338246\\
3.109	-0.338118\\
3.11	-0.337991\\
3.111	-0.337863\\
3.112	-0.337736\\
3.113	-0.337608\\
3.114	-0.33748\\
3.115	-0.337353\\
3.116	-0.337225\\
3.117	-0.337097\\
3.118	-0.336969\\
3.119	-0.336841\\
3.12	-0.336714\\
3.121	-0.336586\\
3.122	-0.336458\\
3.123	-0.33633\\
3.124	-0.336202\\
3.125	-0.336074\\
3.126	-0.335946\\
3.127	-0.335817\\
3.128	-0.335689\\
3.129	-0.335561\\
3.13	-0.335433\\
3.131	-0.335305\\
3.132	-0.335176\\
3.133	-0.335048\\
3.134	-0.33492\\
3.135	-0.334791\\
3.136	-0.334663\\
3.137	-0.334534\\
3.138	-0.334406\\
3.139	-0.334277\\
3.14	-0.334149\\
3.141	-0.33402\\
3.142	-0.333892\\
3.143	-0.333763\\
3.144	-0.333634\\
3.145	-0.333506\\
3.146	-0.333377\\
3.147	-0.333248\\
3.148	-0.333119\\
3.149	-0.33299\\
3.15	-0.332862\\
3.151	-0.332733\\
3.152	-0.332604\\
3.153	-0.332475\\
3.154	-0.332346\\
3.155	-0.332217\\
3.156	-0.332088\\
3.157	-0.331958\\
3.158	-0.331829\\
3.159	-0.3317\\
3.16	-0.331571\\
3.161	-0.331442\\
3.162	-0.331312\\
3.163	-0.331183\\
3.164	-0.331054\\
3.165	-0.330924\\
3.166	-0.330795\\
3.167	-0.330666\\
3.168	-0.330536\\
3.169	-0.330407\\
3.17	-0.330277\\
3.171	-0.330148\\
3.172	-0.330018\\
3.173	-0.329888\\
3.174	-0.329759\\
3.175	-0.329629\\
3.176	-0.329499\\
3.177	-0.329369\\
3.178	-0.32924\\
3.179	-0.32911\\
3.18	-0.32898\\
3.181	-0.32885\\
3.182	-0.32872\\
3.183	-0.32859\\
3.184	-0.32846\\
3.185	-0.32833\\
3.186	-0.3282\\
3.187	-0.32807\\
3.188	-0.32794\\
3.189	-0.32781\\
3.19	-0.32768\\
3.191	-0.327549\\
3.192	-0.327419\\
3.193	-0.327289\\
3.194	-0.327159\\
3.195	-0.327028\\
3.196	-0.326898\\
3.197	-0.326767\\
3.198	-0.326637\\
3.199	-0.326507\\
3.2	-0.326376\\
3.201	-0.326246\\
3.202	-0.326115\\
3.203	-0.325984\\
3.204	-0.325854\\
3.205	-0.325723\\
3.206	-0.325592\\
3.207	-0.325462\\
3.208	-0.325331\\
3.209	-0.3252\\
3.21	-0.325069\\
3.211	-0.324938\\
3.212	-0.324807\\
3.213	-0.324677\\
3.214	-0.324546\\
3.215	-0.324415\\
3.216	-0.324284\\
3.217	-0.324153\\
3.218	-0.324021\\
3.219	-0.32389\\
3.22	-0.323759\\
3.221	-0.323628\\
3.222	-0.323497\\
3.223	-0.323366\\
3.224	-0.323234\\
3.225	-0.323103\\
3.226	-0.322972\\
3.227	-0.32284\\
3.228	-0.322709\\
3.229	-0.322577\\
3.23	-0.322446\\
3.231	-0.322314\\
3.232	-0.322183\\
3.233	-0.322051\\
3.234	-0.32192\\
3.235	-0.321788\\
3.236	-0.321657\\
3.237	-0.321525\\
3.238	-0.321393\\
3.239	-0.321261\\
3.24	-0.32113\\
3.241	-0.320998\\
3.242	-0.320866\\
3.243	-0.320734\\
3.244	-0.320602\\
3.245	-0.32047\\
3.246	-0.320338\\
3.247	-0.320206\\
3.248	-0.320074\\
3.249	-0.319942\\
3.25	-0.31981\\
3.251	-0.319678\\
3.252	-0.319546\\
3.253	-0.319414\\
3.254	-0.319281\\
3.255	-0.319149\\
3.256	-0.319017\\
3.257	-0.318884\\
3.258	-0.318752\\
3.259	-0.31862\\
3.26	-0.318487\\
3.261	-0.318355\\
3.262	-0.318222\\
3.263	-0.31809\\
3.264	-0.317957\\
3.265	-0.317825\\
3.266	-0.317692\\
3.267	-0.31756\\
3.268	-0.317427\\
3.269	-0.317294\\
3.27	-0.317161\\
3.271	-0.317029\\
3.272	-0.316896\\
3.273	-0.316763\\
3.274	-0.31663\\
3.275	-0.316497\\
3.276	-0.316364\\
3.277	-0.316231\\
3.278	-0.316098\\
3.279	-0.315965\\
3.28	-0.315832\\
3.281	-0.315699\\
3.282	-0.315566\\
3.283	-0.315433\\
3.284	-0.3153\\
3.285	-0.315167\\
3.286	-0.315034\\
3.287	-0.3149\\
3.288	-0.314767\\
3.289	-0.314634\\
3.29	-0.3145\\
3.291	-0.314367\\
3.292	-0.314234\\
3.293	-0.3141\\
3.294	-0.313967\\
3.295	-0.313833\\
3.296	-0.3137\\
3.297	-0.313566\\
3.298	-0.313432\\
3.299	-0.313299\\
3.3	-0.313165\\
3.301	-0.313031\\
3.302	-0.312898\\
3.303	-0.312764\\
3.304	-0.31263\\
3.305	-0.312496\\
3.306	-0.312362\\
3.307	-0.312229\\
3.308	-0.312095\\
3.309	-0.311961\\
3.31	-0.311827\\
3.311	-0.311693\\
3.312	-0.311559\\
3.313	-0.311425\\
3.314	-0.311291\\
3.315	-0.311156\\
3.316	-0.311022\\
3.317	-0.310888\\
3.318	-0.310754\\
3.319	-0.31062\\
3.32	-0.310485\\
3.321	-0.310351\\
3.322	-0.310217\\
3.323	-0.310082\\
3.324	-0.309948\\
3.325	-0.309814\\
3.326	-0.309679\\
3.327	-0.309545\\
3.328	-0.30941\\
3.329	-0.309276\\
3.33	-0.309141\\
3.331	-0.309006\\
3.332	-0.308872\\
3.333	-0.308737\\
3.334	-0.308602\\
3.335	-0.308468\\
3.336	-0.308333\\
3.337	-0.308198\\
3.338	-0.308063\\
3.339	-0.307928\\
3.34	-0.307793\\
3.341	-0.307659\\
3.342	-0.307524\\
3.343	-0.307389\\
3.344	-0.307254\\
3.345	-0.307119\\
3.346	-0.306983\\
3.347	-0.306848\\
3.348	-0.306713\\
3.349	-0.306578\\
3.35	-0.306443\\
3.351	-0.306308\\
3.352	-0.306172\\
3.353	-0.306037\\
3.354	-0.305902\\
3.355	-0.305766\\
3.356	-0.305631\\
3.357	-0.305496\\
3.358	-0.30536\\
3.359	-0.305225\\
3.36	-0.305089\\
3.361	-0.304954\\
3.362	-0.304818\\
3.363	-0.304683\\
3.364	-0.304547\\
3.365	-0.304411\\
3.366	-0.304276\\
3.367	-0.30414\\
3.368	-0.304004\\
3.369	-0.303869\\
3.37	-0.303733\\
3.371	-0.303597\\
3.372	-0.303461\\
3.373	-0.303325\\
3.374	-0.303189\\
3.375	-0.303053\\
3.376	-0.302917\\
3.377	-0.302781\\
3.378	-0.302645\\
3.379	-0.302509\\
3.38	-0.302373\\
3.381	-0.302237\\
3.382	-0.302101\\
3.383	-0.301965\\
3.384	-0.301828\\
3.385	-0.301692\\
3.386	-0.301556\\
3.387	-0.30142\\
3.388	-0.301283\\
3.389	-0.301147\\
3.39	-0.301011\\
3.391	-0.300874\\
3.392	-0.300738\\
3.393	-0.300601\\
3.394	-0.300465\\
3.395	-0.300328\\
3.396	-0.300192\\
3.397	-0.300055\\
3.398	-0.299918\\
3.399	-0.299782\\
3.4	-0.299645\\
3.401	-0.299508\\
3.402	-0.299372\\
3.403	-0.299235\\
3.404	-0.299098\\
3.405	-0.298961\\
3.406	-0.298824\\
3.407	-0.298687\\
3.408	-0.298551\\
3.409	-0.298414\\
3.41	-0.298277\\
3.411	-0.29814\\
3.412	-0.298003\\
3.413	-0.297865\\
3.414	-0.297728\\
3.415	-0.297591\\
3.416	-0.297454\\
3.417	-0.297317\\
3.418	-0.29718\\
3.419	-0.297042\\
3.42	-0.296905\\
3.421	-0.296768\\
3.422	-0.296631\\
3.423	-0.296493\\
3.424	-0.296356\\
3.425	-0.296218\\
3.426	-0.296081\\
3.427	-0.295943\\
3.428	-0.295806\\
3.429	-0.295668\\
3.43	-0.295531\\
3.431	-0.295393\\
3.432	-0.295256\\
3.433	-0.295118\\
3.434	-0.29498\\
3.435	-0.294843\\
3.436	-0.294705\\
3.437	-0.294567\\
3.438	-0.294429\\
3.439	-0.294291\\
3.44	-0.294154\\
3.441	-0.294016\\
3.442	-0.293878\\
3.443	-0.29374\\
3.444	-0.293602\\
3.445	-0.293464\\
3.446	-0.293326\\
3.447	-0.293188\\
3.448	-0.29305\\
3.449	-0.292911\\
3.45	-0.292773\\
3.451	-0.292635\\
3.452	-0.292497\\
3.453	-0.292359\\
3.454	-0.29222\\
3.455	-0.292082\\
3.456	-0.291944\\
3.457	-0.291805\\
3.458	-0.291667\\
3.459	-0.291529\\
3.46	-0.29139\\
3.461	-0.291252\\
3.462	-0.291113\\
3.463	-0.290975\\
3.464	-0.290836\\
3.465	-0.290698\\
3.466	-0.290559\\
3.467	-0.29042\\
3.468	-0.290282\\
3.469	-0.290143\\
3.47	-0.290004\\
3.471	-0.289866\\
3.472	-0.289727\\
3.473	-0.289588\\
3.474	-0.289449\\
3.475	-0.28931\\
3.476	-0.289171\\
3.477	-0.289032\\
3.478	-0.288893\\
3.479	-0.288755\\
3.48	-0.288615\\
3.481	-0.288476\\
3.482	-0.288337\\
3.483	-0.288198\\
3.484	-0.288059\\
3.485	-0.28792\\
3.486	-0.287781\\
3.487	-0.287642\\
3.488	-0.287502\\
3.489	-0.287363\\
3.49	-0.287224\\
3.491	-0.287085\\
3.492	-0.286945\\
3.493	-0.286806\\
3.494	-0.286666\\
3.495	-0.286527\\
3.496	-0.286387\\
3.497	-0.286248\\
3.498	-0.286108\\
3.499	-0.285969\\
3.5	-0.285829\\
3.501	-0.28569\\
3.502	-0.28555\\
3.503	-0.28541\\
3.504	-0.285271\\
3.505	-0.285131\\
3.506	-0.284991\\
3.507	-0.284852\\
3.508	-0.284712\\
3.509	-0.284572\\
3.51	-0.284432\\
3.511	-0.284292\\
3.512	-0.284152\\
3.513	-0.284012\\
3.514	-0.283872\\
3.515	-0.283732\\
3.516	-0.283592\\
3.517	-0.283452\\
3.518	-0.283312\\
3.519	-0.283172\\
3.52	-0.283032\\
3.521	-0.282892\\
3.522	-0.282752\\
3.523	-0.282611\\
3.524	-0.282471\\
3.525	-0.282331\\
3.526	-0.28219\\
3.527	-0.28205\\
3.528	-0.28191\\
3.529	-0.281769\\
3.53	-0.281629\\
3.531	-0.281489\\
3.532	-0.281348\\
3.533	-0.281208\\
3.534	-0.281067\\
3.535	-0.280926\\
3.536	-0.280786\\
3.537	-0.280645\\
3.538	-0.280505\\
3.539	-0.280364\\
3.54	-0.280223\\
3.541	-0.280083\\
3.542	-0.279942\\
3.543	-0.279801\\
3.544	-0.27966\\
3.545	-0.279519\\
3.546	-0.279379\\
3.547	-0.279238\\
3.548	-0.279097\\
3.549	-0.278956\\
3.55	-0.278815\\
3.551	-0.278674\\
3.552	-0.278533\\
3.553	-0.278392\\
3.554	-0.278251\\
3.555	-0.27811\\
3.556	-0.277968\\
3.557	-0.277827\\
3.558	-0.277686\\
3.559	-0.277545\\
3.56	-0.277404\\
3.561	-0.277262\\
3.562	-0.277121\\
3.563	-0.27698\\
3.564	-0.276838\\
3.565	-0.276697\\
3.566	-0.276556\\
3.567	-0.276414\\
3.568	-0.276273\\
3.569	-0.276131\\
3.57	-0.27599\\
3.571	-0.275848\\
3.572	-0.275707\\
3.573	-0.275565\\
3.574	-0.275423\\
3.575	-0.275282\\
3.576	-0.27514\\
3.577	-0.274998\\
3.578	-0.274857\\
3.579	-0.274715\\
3.58	-0.274573\\
3.581	-0.274431\\
3.582	-0.274289\\
3.583	-0.274147\\
3.584	-0.274006\\
3.585	-0.273864\\
3.586	-0.273722\\
3.587	-0.27358\\
3.588	-0.273438\\
3.589	-0.273296\\
3.59	-0.273154\\
3.591	-0.273012\\
3.592	-0.272869\\
3.593	-0.272727\\
3.594	-0.272585\\
3.595	-0.272443\\
3.596	-0.272301\\
3.597	-0.272158\\
3.598	-0.272016\\
3.599	-0.271874\\
3.6	-0.271732\\
3.601	-0.271589\\
3.602	-0.271447\\
3.603	-0.271304\\
3.604	-0.271162\\
3.605	-0.271019\\
3.606	-0.270877\\
3.607	-0.270734\\
3.608	-0.270592\\
3.609	-0.270449\\
3.61	-0.270307\\
3.611	-0.270164\\
3.612	-0.270022\\
3.613	-0.269879\\
3.614	-0.269736\\
3.615	-0.269593\\
3.616	-0.269451\\
3.617	-0.269308\\
3.618	-0.269165\\
3.619	-0.269022\\
3.62	-0.268879\\
3.621	-0.268736\\
3.622	-0.268594\\
3.623	-0.268451\\
3.624	-0.268308\\
3.625	-0.268165\\
3.626	-0.268022\\
3.627	-0.267879\\
3.628	-0.267735\\
3.629	-0.267592\\
3.63	-0.267449\\
3.631	-0.267306\\
3.632	-0.267163\\
3.633	-0.26702\\
3.634	-0.266876\\
3.635	-0.266733\\
3.636	-0.26659\\
3.637	-0.266447\\
3.638	-0.266303\\
3.639	-0.26616\\
3.64	-0.266017\\
3.641	-0.265873\\
3.642	-0.26573\\
3.643	-0.265586\\
3.644	-0.265443\\
3.645	-0.265299\\
3.646	-0.265156\\
3.647	-0.265012\\
3.648	-0.264868\\
3.649	-0.264725\\
3.65	-0.264581\\
3.651	-0.264438\\
3.652	-0.264294\\
3.653	-0.26415\\
3.654	-0.264006\\
3.655	-0.263863\\
3.656	-0.263719\\
3.657	-0.263575\\
3.658	-0.263431\\
3.659	-0.263287\\
3.66	-0.263143\\
3.661	-0.262999\\
3.662	-0.262855\\
3.663	-0.262711\\
3.664	-0.262567\\
3.665	-0.262423\\
3.666	-0.262279\\
3.667	-0.262135\\
3.668	-0.261991\\
3.669	-0.261847\\
3.67	-0.261703\\
3.671	-0.261558\\
3.672	-0.261414\\
3.673	-0.26127\\
3.674	-0.261126\\
3.675	-0.260981\\
3.676	-0.260837\\
3.677	-0.260693\\
3.678	-0.260548\\
3.679	-0.260404\\
3.68	-0.26026\\
3.681	-0.260115\\
3.682	-0.259971\\
3.683	-0.259826\\
3.684	-0.259682\\
3.685	-0.259537\\
3.686	-0.259392\\
3.687	-0.259248\\
3.688	-0.259103\\
3.689	-0.258959\\
3.69	-0.258814\\
3.691	-0.258669\\
3.692	-0.258524\\
3.693	-0.25838\\
3.694	-0.258235\\
3.695	-0.25809\\
3.696	-0.257945\\
3.697	-0.2578\\
3.698	-0.257655\\
3.699	-0.257511\\
3.7	-0.257366\\
3.701	-0.257221\\
3.702	-0.257076\\
3.703	-0.256931\\
3.704	-0.256786\\
3.705	-0.25664\\
3.706	-0.256495\\
3.707	-0.25635\\
3.708	-0.256205\\
3.709	-0.25606\\
3.71	-0.255915\\
3.711	-0.25577\\
3.712	-0.255624\\
3.713	-0.255479\\
3.714	-0.255334\\
3.715	-0.255188\\
3.716	-0.255043\\
3.717	-0.254898\\
3.718	-0.254752\\
3.719	-0.254607\\
3.72	-0.254461\\
3.721	-0.254316\\
3.722	-0.25417\\
3.723	-0.254025\\
3.724	-0.253879\\
3.725	-0.253734\\
3.726	-0.253588\\
3.727	-0.253443\\
3.728	-0.253297\\
3.729	-0.253151\\
3.73	-0.253006\\
3.731	-0.25286\\
3.732	-0.252714\\
3.733	-0.252568\\
3.734	-0.252423\\
3.735	-0.252277\\
3.736	-0.252131\\
3.737	-0.251985\\
3.738	-0.251839\\
3.739	-0.251693\\
3.74	-0.251547\\
3.741	-0.251401\\
3.742	-0.251255\\
3.743	-0.251109\\
3.744	-0.250963\\
3.745	-0.250817\\
3.746	-0.250671\\
3.747	-0.250525\\
3.748	-0.250379\\
3.749	-0.250233\\
3.75	-0.250086\\
3.751	-0.24994\\
3.752	-0.249794\\
3.753	-0.249648\\
3.754	-0.249501\\
3.755	-0.249355\\
3.756	-0.249209\\
3.757	-0.249062\\
3.758	-0.248916\\
3.759	-0.24877\\
3.76	-0.248623\\
3.761	-0.248477\\
3.762	-0.24833\\
3.763	-0.248184\\
3.764	-0.248037\\
3.765	-0.247891\\
3.766	-0.247744\\
3.767	-0.247597\\
3.768	-0.247451\\
3.769	-0.247304\\
3.77	-0.247157\\
3.771	-0.247011\\
3.772	-0.246864\\
3.773	-0.246717\\
3.774	-0.24657\\
3.775	-0.246424\\
3.776	-0.246277\\
3.777	-0.24613\\
3.778	-0.245983\\
3.779	-0.245836\\
3.78	-0.245689\\
3.781	-0.245542\\
3.782	-0.245395\\
3.783	-0.245248\\
3.784	-0.245101\\
3.785	-0.244954\\
3.786	-0.244807\\
3.787	-0.24466\\
3.788	-0.244513\\
3.789	-0.244366\\
3.79	-0.244219\\
3.791	-0.244071\\
3.792	-0.243924\\
3.793	-0.243777\\
3.794	-0.24363\\
3.795	-0.243482\\
3.796	-0.243335\\
3.797	-0.243188\\
3.798	-0.24304\\
3.799	-0.242893\\
3.8	-0.242746\\
3.801	-0.242598\\
3.802	-0.242451\\
3.803	-0.242303\\
3.804	-0.242156\\
3.805	-0.242008\\
3.806	-0.241861\\
3.807	-0.241713\\
3.808	-0.241565\\
3.809	-0.241418\\
3.81	-0.24127\\
3.811	-0.241123\\
3.812	-0.240975\\
3.813	-0.240827\\
3.814	-0.240679\\
3.815	-0.240532\\
3.816	-0.240384\\
3.817	-0.240236\\
3.818	-0.240088\\
3.819	-0.23994\\
3.82	-0.239792\\
3.821	-0.239644\\
3.822	-0.239497\\
3.823	-0.239349\\
3.824	-0.239201\\
3.825	-0.239053\\
3.826	-0.238905\\
3.827	-0.238757\\
3.828	-0.238608\\
3.829	-0.23846\\
3.83	-0.238312\\
3.831	-0.238164\\
3.832	-0.238016\\
3.833	-0.237868\\
3.834	-0.23772\\
3.835	-0.237571\\
3.836	-0.237423\\
3.837	-0.237275\\
3.838	-0.237126\\
3.839	-0.236978\\
3.84	-0.23683\\
3.841	-0.236681\\
3.842	-0.236533\\
3.843	-0.236385\\
3.844	-0.236236\\
3.845	-0.236088\\
3.846	-0.235939\\
3.847	-0.235791\\
3.848	-0.235642\\
3.849	-0.235493\\
3.85	-0.235345\\
3.851	-0.235196\\
3.852	-0.235048\\
3.853	-0.234899\\
3.854	-0.23475\\
3.855	-0.234602\\
3.856	-0.234453\\
3.857	-0.234304\\
3.858	-0.234155\\
3.859	-0.234007\\
3.86	-0.233858\\
3.861	-0.233709\\
3.862	-0.23356\\
3.863	-0.233411\\
3.864	-0.233262\\
3.865	-0.233113\\
3.866	-0.232964\\
3.867	-0.232815\\
3.868	-0.232666\\
3.869	-0.232517\\
3.87	-0.232368\\
3.871	-0.232219\\
3.872	-0.23207\\
3.873	-0.231921\\
3.874	-0.231772\\
3.875	-0.231623\\
3.876	-0.231473\\
3.877	-0.231324\\
3.878	-0.231175\\
3.879	-0.231026\\
3.88	-0.230876\\
3.881	-0.230727\\
3.882	-0.230578\\
3.883	-0.230428\\
3.884	-0.230279\\
3.885	-0.23013\\
3.886	-0.22998\\
3.887	-0.229831\\
3.888	-0.229681\\
3.889	-0.229532\\
3.89	-0.229382\\
3.891	-0.229233\\
3.892	-0.229083\\
3.893	-0.228934\\
3.894	-0.228784\\
3.895	-0.228635\\
3.896	-0.228485\\
3.897	-0.228335\\
3.898	-0.228186\\
3.899	-0.228036\\
3.9	-0.227886\\
3.901	-0.227736\\
3.902	-0.227587\\
3.903	-0.227437\\
3.904	-0.227287\\
3.905	-0.227137\\
3.906	-0.226987\\
3.907	-0.226837\\
3.908	-0.226687\\
3.909	-0.226537\\
3.91	-0.226388\\
3.911	-0.226238\\
3.912	-0.226088\\
3.913	-0.225938\\
3.914	-0.225787\\
3.915	-0.225637\\
3.916	-0.225487\\
3.917	-0.225337\\
3.918	-0.225187\\
3.919	-0.225037\\
3.92	-0.224887\\
3.921	-0.224737\\
3.922	-0.224586\\
3.923	-0.224436\\
3.924	-0.224286\\
3.925	-0.224135\\
3.926	-0.223985\\
3.927	-0.223835\\
3.928	-0.223684\\
3.929	-0.223534\\
3.93	-0.223384\\
3.931	-0.223233\\
3.932	-0.223083\\
3.933	-0.222932\\
3.934	-0.222782\\
3.935	-0.222631\\
3.936	-0.222481\\
3.937	-0.22233\\
3.938	-0.22218\\
3.939	-0.222029\\
3.94	-0.221878\\
3.941	-0.221728\\
3.942	-0.221577\\
3.943	-0.221426\\
3.944	-0.221276\\
3.945	-0.221125\\
3.946	-0.220974\\
3.947	-0.220824\\
3.948	-0.220673\\
3.949	-0.220522\\
3.95	-0.220371\\
3.951	-0.22022\\
3.952	-0.220069\\
3.953	-0.219918\\
3.954	-0.219767\\
3.955	-0.219617\\
3.956	-0.219466\\
3.957	-0.219315\\
3.958	-0.219164\\
3.959	-0.219013\\
3.96	-0.218861\\
3.961	-0.21871\\
3.962	-0.218559\\
3.963	-0.218408\\
3.964	-0.218257\\
3.965	-0.218106\\
3.966	-0.217955\\
3.967	-0.217803\\
3.968	-0.217652\\
3.969	-0.217501\\
3.97	-0.21735\\
3.971	-0.217198\\
3.972	-0.217047\\
3.973	-0.216896\\
3.974	-0.216744\\
3.975	-0.216593\\
3.976	-0.216442\\
3.977	-0.21629\\
3.978	-0.216139\\
3.979	-0.215987\\
3.98	-0.215836\\
3.981	-0.215684\\
3.982	-0.215533\\
3.983	-0.215381\\
3.984	-0.21523\\
3.985	-0.215078\\
3.986	-0.214926\\
3.987	-0.214775\\
3.988	-0.214623\\
3.989	-0.214471\\
3.99	-0.21432\\
3.991	-0.214168\\
3.992	-0.214016\\
3.993	-0.213865\\
3.994	-0.213713\\
3.995	-0.213561\\
3.996	-0.213409\\
3.997	-0.213257\\
3.998	-0.213105\\
3.999	-0.212954\\
4	-0.212802\\
4.001	-0.21265\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.001	-0.21265\\
4.002	-0.212498\\
4.003	-0.212346\\
4.004	-0.212194\\
4.005	-0.212042\\
4.006	-0.21189\\
4.007	-0.211738\\
4.008	-0.211586\\
4.009	-0.211434\\
4.01	-0.211281\\
4.011	-0.211129\\
4.012	-0.210977\\
4.013	-0.210825\\
4.014	-0.210673\\
4.015	-0.210521\\
4.016	-0.210368\\
4.017	-0.210216\\
4.018	-0.210064\\
4.019	-0.209911\\
4.02	-0.209759\\
4.021	-0.209607\\
4.022	-0.209454\\
4.023	-0.209302\\
4.024	-0.20915\\
4.025	-0.208997\\
4.026	-0.208845\\
4.027	-0.208692\\
4.028	-0.20854\\
4.029	-0.208387\\
4.03	-0.208235\\
4.031	-0.208082\\
4.032	-0.20793\\
4.033	-0.207777\\
4.034	-0.207624\\
4.035	-0.207472\\
4.036	-0.207319\\
4.037	-0.207166\\
4.038	-0.207014\\
4.039	-0.206861\\
4.04	-0.206708\\
4.041	-0.206555\\
4.042	-0.206403\\
4.043	-0.20625\\
4.044	-0.206097\\
4.045	-0.205944\\
4.046	-0.205791\\
4.047	-0.205639\\
4.048	-0.205486\\
4.049	-0.205333\\
4.05	-0.20518\\
4.051	-0.205027\\
4.052	-0.204874\\
4.053	-0.204721\\
4.054	-0.204568\\
4.055	-0.204415\\
4.056	-0.204262\\
4.057	-0.204109\\
4.058	-0.203956\\
4.059	-0.203802\\
4.06	-0.203649\\
4.061	-0.203496\\
4.062	-0.203343\\
4.063	-0.20319\\
4.064	-0.203036\\
4.065	-0.202883\\
4.066	-0.20273\\
4.067	-0.202577\\
4.068	-0.202423\\
4.069	-0.20227\\
4.07	-0.202117\\
4.071	-0.201963\\
4.072	-0.20181\\
4.073	-0.201657\\
4.074	-0.201503\\
4.075	-0.20135\\
4.076	-0.201196\\
4.077	-0.201043\\
4.078	-0.200889\\
4.079	-0.200736\\
4.08	-0.200582\\
4.081	-0.200429\\
4.082	-0.200275\\
4.083	-0.200121\\
4.084	-0.199968\\
4.085	-0.199814\\
4.086	-0.199661\\
4.087	-0.199507\\
4.088	-0.199353\\
4.089	-0.199199\\
4.09	-0.199046\\
4.091	-0.198892\\
4.092	-0.198738\\
4.093	-0.198584\\
4.094	-0.198431\\
4.095	-0.198277\\
4.096	-0.198123\\
4.097	-0.197969\\
4.098	-0.197815\\
4.099	-0.197661\\
4.1	-0.197507\\
4.101	-0.197353\\
4.102	-0.197199\\
4.103	-0.197045\\
4.104	-0.196891\\
4.105	-0.196737\\
4.106	-0.196583\\
4.107	-0.196429\\
4.108	-0.196275\\
4.109	-0.196121\\
4.11	-0.195967\\
4.111	-0.195813\\
4.112	-0.195658\\
4.113	-0.195504\\
4.114	-0.19535\\
4.115	-0.195196\\
4.116	-0.195042\\
4.117	-0.194887\\
4.118	-0.194733\\
4.119	-0.194579\\
4.12	-0.194424\\
4.121	-0.19427\\
4.122	-0.194116\\
4.123	-0.193961\\
4.124	-0.193807\\
4.125	-0.193653\\
4.126	-0.193498\\
4.127	-0.193344\\
4.128	-0.193189\\
4.129	-0.193035\\
4.13	-0.19288\\
4.131	-0.192726\\
4.132	-0.192571\\
4.133	-0.192417\\
4.134	-0.192262\\
4.135	-0.192107\\
4.136	-0.191953\\
4.137	-0.191798\\
4.138	-0.191643\\
4.139	-0.191489\\
4.14	-0.191334\\
4.141	-0.191179\\
4.142	-0.191025\\
4.143	-0.19087\\
4.144	-0.190715\\
4.145	-0.19056\\
4.146	-0.190405\\
4.147	-0.190251\\
4.148	-0.190096\\
4.149	-0.189941\\
4.15	-0.189786\\
4.151	-0.189631\\
4.152	-0.189476\\
4.153	-0.189321\\
4.154	-0.189166\\
4.155	-0.189011\\
4.156	-0.188856\\
4.157	-0.188701\\
4.158	-0.188546\\
4.159	-0.188391\\
4.16	-0.188236\\
4.161	-0.188081\\
4.162	-0.187926\\
4.163	-0.187771\\
4.164	-0.187616\\
4.165	-0.18746\\
4.166	-0.187305\\
4.167	-0.18715\\
4.168	-0.186995\\
4.169	-0.18684\\
4.17	-0.186684\\
4.171	-0.186529\\
4.172	-0.186374\\
4.173	-0.186218\\
4.174	-0.186063\\
4.175	-0.185908\\
4.176	-0.185752\\
4.177	-0.185597\\
4.178	-0.185441\\
4.179	-0.185286\\
4.18	-0.185131\\
4.181	-0.184975\\
4.182	-0.18482\\
4.183	-0.184664\\
4.184	-0.184509\\
4.185	-0.184353\\
4.186	-0.184198\\
4.187	-0.184042\\
4.188	-0.183886\\
4.189	-0.183731\\
4.19	-0.183575\\
4.191	-0.18342\\
4.192	-0.183264\\
4.193	-0.183108\\
4.194	-0.182952\\
4.195	-0.182797\\
4.196	-0.182641\\
4.197	-0.182485\\
4.198	-0.182329\\
4.199	-0.182174\\
4.2	-0.182018\\
4.201	-0.181862\\
4.202	-0.181706\\
4.203	-0.18155\\
4.204	-0.181394\\
4.205	-0.181239\\
4.206	-0.181083\\
4.207	-0.180927\\
4.208	-0.180771\\
4.209	-0.180615\\
4.21	-0.180459\\
4.211	-0.180303\\
4.212	-0.180147\\
4.213	-0.179991\\
4.214	-0.179835\\
4.215	-0.179679\\
4.216	-0.179523\\
4.217	-0.179366\\
4.218	-0.17921\\
4.219	-0.179054\\
4.22	-0.178898\\
4.221	-0.178742\\
4.222	-0.178586\\
4.223	-0.178429\\
4.224	-0.178273\\
4.225	-0.178117\\
4.226	-0.177961\\
4.227	-0.177804\\
4.228	-0.177648\\
4.229	-0.177492\\
4.23	-0.177335\\
4.231	-0.177179\\
4.232	-0.177023\\
4.233	-0.176866\\
4.234	-0.17671\\
4.235	-0.176553\\
4.236	-0.176397\\
4.237	-0.17624\\
4.238	-0.176084\\
4.239	-0.175928\\
4.24	-0.175771\\
4.241	-0.175614\\
4.242	-0.175458\\
4.243	-0.175301\\
4.244	-0.175145\\
4.245	-0.174988\\
4.246	-0.174832\\
4.247	-0.174675\\
4.248	-0.174518\\
4.249	-0.174362\\
4.25	-0.174205\\
4.251	-0.174048\\
4.252	-0.173891\\
4.253	-0.173735\\
4.254	-0.173578\\
4.255	-0.173421\\
4.256	-0.173264\\
4.257	-0.173108\\
4.258	-0.172951\\
4.259	-0.172794\\
4.26	-0.172637\\
4.261	-0.17248\\
4.262	-0.172323\\
4.263	-0.172166\\
4.264	-0.172009\\
4.265	-0.171853\\
4.266	-0.171696\\
4.267	-0.171539\\
4.268	-0.171382\\
4.269	-0.171225\\
4.27	-0.171068\\
4.271	-0.170911\\
4.272	-0.170753\\
4.273	-0.170596\\
4.274	-0.170439\\
4.275	-0.170282\\
4.276	-0.170125\\
4.277	-0.169968\\
4.278	-0.169811\\
4.279	-0.169654\\
4.28	-0.169496\\
4.281	-0.169339\\
4.282	-0.169182\\
4.283	-0.169025\\
4.284	-0.168867\\
4.285	-0.16871\\
4.286	-0.168553\\
4.287	-0.168395\\
4.288	-0.168238\\
4.289	-0.168081\\
4.29	-0.167923\\
4.291	-0.167766\\
4.292	-0.167609\\
4.293	-0.167451\\
4.294	-0.167294\\
4.295	-0.167136\\
4.296	-0.166979\\
4.297	-0.166821\\
4.298	-0.166664\\
4.299	-0.166506\\
4.3	-0.166349\\
4.301	-0.166191\\
4.302	-0.166034\\
4.303	-0.165876\\
4.304	-0.165719\\
4.305	-0.165561\\
4.306	-0.165403\\
4.307	-0.165246\\
4.308	-0.165088\\
4.309	-0.16493\\
4.31	-0.164773\\
4.311	-0.164615\\
4.312	-0.164457\\
4.313	-0.1643\\
4.314	-0.164142\\
4.315	-0.163984\\
4.316	-0.163826\\
4.317	-0.163668\\
4.318	-0.163511\\
4.319	-0.163353\\
4.32	-0.163195\\
4.321	-0.163037\\
4.322	-0.162879\\
4.323	-0.162721\\
4.324	-0.162563\\
4.325	-0.162405\\
4.326	-0.162247\\
4.327	-0.162089\\
4.328	-0.161932\\
4.329	-0.161774\\
4.33	-0.161615\\
4.331	-0.161457\\
4.332	-0.161299\\
4.333	-0.161141\\
4.334	-0.160983\\
4.335	-0.160825\\
4.336	-0.160667\\
4.337	-0.160509\\
4.338	-0.160351\\
4.339	-0.160193\\
4.34	-0.160034\\
4.341	-0.159876\\
4.342	-0.159718\\
4.343	-0.15956\\
4.344	-0.159402\\
4.345	-0.159243\\
4.346	-0.159085\\
4.347	-0.158927\\
4.348	-0.158769\\
4.349	-0.15861\\
4.35	-0.158452\\
4.351	-0.158294\\
4.352	-0.158135\\
4.353	-0.157977\\
4.354	-0.157818\\
4.355	-0.15766\\
4.356	-0.157502\\
4.357	-0.157343\\
4.358	-0.157185\\
4.359	-0.157026\\
4.36	-0.156868\\
4.361	-0.156709\\
4.362	-0.156551\\
4.363	-0.156392\\
4.364	-0.156234\\
4.365	-0.156075\\
4.366	-0.155916\\
4.367	-0.155758\\
4.368	-0.155599\\
4.369	-0.155441\\
4.37	-0.155282\\
4.371	-0.155123\\
4.372	-0.154965\\
4.373	-0.154806\\
4.374	-0.154647\\
4.375	-0.154489\\
4.376	-0.15433\\
4.377	-0.154171\\
4.378	-0.154012\\
4.379	-0.153854\\
4.38	-0.153695\\
4.381	-0.153536\\
4.382	-0.153377\\
4.383	-0.153218\\
4.384	-0.153059\\
4.385	-0.152901\\
4.386	-0.152742\\
4.387	-0.152583\\
4.388	-0.152424\\
4.389	-0.152265\\
4.39	-0.152106\\
4.391	-0.151947\\
4.392	-0.151788\\
4.393	-0.151629\\
4.394	-0.15147\\
4.395	-0.151311\\
4.396	-0.151152\\
4.397	-0.150993\\
4.398	-0.150834\\
4.399	-0.150675\\
4.4	-0.150516\\
4.401	-0.150357\\
4.402	-0.150198\\
4.403	-0.150038\\
4.404	-0.149879\\
4.405	-0.14972\\
4.406	-0.149561\\
4.407	-0.149402\\
4.408	-0.149242\\
4.409	-0.149083\\
4.41	-0.148924\\
4.411	-0.148765\\
4.412	-0.148606\\
4.413	-0.148446\\
4.414	-0.148287\\
4.415	-0.148128\\
4.416	-0.147968\\
4.417	-0.147809\\
4.418	-0.14765\\
4.419	-0.14749\\
4.42	-0.147331\\
4.421	-0.147171\\
4.422	-0.147012\\
4.423	-0.146853\\
4.424	-0.146693\\
4.425	-0.146534\\
4.426	-0.146374\\
4.427	-0.146215\\
4.428	-0.146055\\
4.429	-0.145896\\
4.43	-0.145736\\
4.431	-0.145577\\
4.432	-0.145417\\
4.433	-0.145257\\
4.434	-0.145098\\
4.435	-0.144938\\
4.436	-0.144779\\
4.437	-0.144619\\
4.438	-0.144459\\
4.439	-0.1443\\
4.44	-0.14414\\
4.441	-0.14398\\
4.442	-0.143821\\
4.443	-0.143661\\
4.444	-0.143501\\
4.445	-0.143341\\
4.446	-0.143182\\
4.447	-0.143022\\
4.448	-0.142862\\
4.449	-0.142702\\
4.45	-0.142543\\
4.451	-0.142383\\
4.452	-0.142223\\
4.453	-0.142063\\
4.454	-0.141903\\
4.455	-0.141743\\
4.456	-0.141583\\
4.457	-0.141423\\
4.458	-0.141263\\
4.459	-0.141104\\
4.46	-0.140944\\
4.461	-0.140784\\
4.462	-0.140624\\
4.463	-0.140464\\
4.464	-0.140304\\
4.465	-0.140144\\
4.466	-0.139984\\
4.467	-0.139823\\
4.468	-0.139663\\
4.469	-0.139503\\
4.47	-0.139343\\
4.471	-0.139183\\
4.472	-0.139023\\
4.473	-0.138863\\
4.474	-0.138703\\
4.475	-0.138543\\
4.476	-0.138382\\
4.477	-0.138222\\
4.478	-0.138062\\
4.479	-0.137902\\
4.48	-0.137742\\
4.481	-0.137581\\
4.482	-0.137421\\
4.483	-0.137261\\
4.484	-0.1371\\
4.485	-0.13694\\
4.486	-0.13678\\
4.487	-0.13662\\
4.488	-0.136459\\
4.489	-0.136299\\
4.49	-0.136138\\
4.491	-0.135978\\
4.492	-0.135818\\
4.493	-0.135657\\
4.494	-0.135497\\
4.495	-0.135336\\
4.496	-0.135176\\
4.497	-0.135016\\
4.498	-0.134855\\
4.499	-0.134695\\
4.5	-0.134534\\
4.501	-0.134374\\
4.502	-0.134213\\
4.503	-0.134053\\
4.504	-0.133892\\
4.505	-0.133731\\
4.506	-0.133571\\
4.507	-0.13341\\
4.508	-0.13325\\
4.509	-0.133089\\
4.51	-0.132928\\
4.511	-0.132768\\
4.512	-0.132607\\
4.513	-0.132446\\
4.514	-0.132286\\
4.515	-0.132125\\
4.516	-0.131964\\
4.517	-0.131804\\
4.518	-0.131643\\
4.519	-0.131482\\
4.52	-0.131321\\
4.521	-0.131161\\
4.522	-0.131\\
4.523	-0.130839\\
4.524	-0.130678\\
4.525	-0.130517\\
4.526	-0.130356\\
4.527	-0.130196\\
4.528	-0.130035\\
4.529	-0.129874\\
4.53	-0.129713\\
4.531	-0.129552\\
4.532	-0.129391\\
4.533	-0.12923\\
4.534	-0.129069\\
4.535	-0.128908\\
4.536	-0.128747\\
4.537	-0.128586\\
4.538	-0.128425\\
4.539	-0.128264\\
4.54	-0.128103\\
4.541	-0.127942\\
4.542	-0.127781\\
4.543	-0.12762\\
4.544	-0.127459\\
4.545	-0.127298\\
4.546	-0.127137\\
4.547	-0.126976\\
4.548	-0.126815\\
4.549	-0.126654\\
4.55	-0.126492\\
4.551	-0.126331\\
4.552	-0.12617\\
4.553	-0.126009\\
4.554	-0.125848\\
4.555	-0.125687\\
4.556	-0.125525\\
4.557	-0.125364\\
4.558	-0.125203\\
4.559	-0.125042\\
4.56	-0.12488\\
4.561	-0.124719\\
4.562	-0.124558\\
4.563	-0.124396\\
4.564	-0.124235\\
4.565	-0.124074\\
4.566	-0.123912\\
4.567	-0.123751\\
4.568	-0.12359\\
4.569	-0.123428\\
4.57	-0.123267\\
4.571	-0.123106\\
4.572	-0.122944\\
4.573	-0.122783\\
4.574	-0.122621\\
4.575	-0.12246\\
4.576	-0.122298\\
4.577	-0.122137\\
4.578	-0.121975\\
4.579	-0.121814\\
4.58	-0.121652\\
4.581	-0.121491\\
4.582	-0.121329\\
4.583	-0.121168\\
4.584	-0.121006\\
4.585	-0.120845\\
4.586	-0.120683\\
4.587	-0.120521\\
4.588	-0.12036\\
4.589	-0.120198\\
4.59	-0.120037\\
4.591	-0.119875\\
4.592	-0.119713\\
4.593	-0.119552\\
4.594	-0.11939\\
4.595	-0.119228\\
4.596	-0.119067\\
4.597	-0.118905\\
4.598	-0.118743\\
4.599	-0.118581\\
4.6	-0.11842\\
4.601	-0.118258\\
4.602	-0.118096\\
4.603	-0.117934\\
4.604	-0.117773\\
4.605	-0.117611\\
4.606	-0.117449\\
4.607	-0.117287\\
4.608	-0.117125\\
4.609	-0.116963\\
4.61	-0.116802\\
4.611	-0.11664\\
4.612	-0.116478\\
4.613	-0.116316\\
4.614	-0.116154\\
4.615	-0.115992\\
4.616	-0.11583\\
4.617	-0.115668\\
4.618	-0.115506\\
4.619	-0.115344\\
4.62	-0.115182\\
4.621	-0.11502\\
4.622	-0.114858\\
4.623	-0.114696\\
4.624	-0.114534\\
4.625	-0.114372\\
4.626	-0.11421\\
4.627	-0.114048\\
4.628	-0.113886\\
4.629	-0.113724\\
4.63	-0.113562\\
4.631	-0.1134\\
4.632	-0.113238\\
4.633	-0.113075\\
4.634	-0.112913\\
4.635	-0.112751\\
4.636	-0.112589\\
4.637	-0.112427\\
4.638	-0.112265\\
4.639	-0.112102\\
4.64	-0.11194\\
4.641	-0.111778\\
4.642	-0.111616\\
4.643	-0.111454\\
4.644	-0.111291\\
4.645	-0.111129\\
4.646	-0.110967\\
4.647	-0.110804\\
4.648	-0.110642\\
4.649	-0.11048\\
4.65	-0.110318\\
4.651	-0.110155\\
4.652	-0.109993\\
4.653	-0.109831\\
4.654	-0.109668\\
4.655	-0.109506\\
4.656	-0.109343\\
4.657	-0.109181\\
4.658	-0.109019\\
4.659	-0.108856\\
4.66	-0.108694\\
4.661	-0.108531\\
4.662	-0.108369\\
4.663	-0.108207\\
4.664	-0.108044\\
4.665	-0.107882\\
4.666	-0.107719\\
4.667	-0.107557\\
4.668	-0.107394\\
4.669	-0.107232\\
4.67	-0.107069\\
4.671	-0.106906\\
4.672	-0.106744\\
4.673	-0.106581\\
4.674	-0.106419\\
4.675	-0.106256\\
4.676	-0.106094\\
4.677	-0.105931\\
4.678	-0.105768\\
4.679	-0.105606\\
4.68	-0.105443\\
4.681	-0.105281\\
4.682	-0.105118\\
4.683	-0.104955\\
4.684	-0.104793\\
4.685	-0.10463\\
4.686	-0.104467\\
4.687	-0.104304\\
4.688	-0.104142\\
4.689	-0.103979\\
4.69	-0.103816\\
4.691	-0.103654\\
4.692	-0.103491\\
4.693	-0.103328\\
4.694	-0.103165\\
4.695	-0.103002\\
4.696	-0.10284\\
4.697	-0.102677\\
4.698	-0.102514\\
4.699	-0.102351\\
4.7	-0.102188\\
4.701	-0.102025\\
4.702	-0.101863\\
4.703	-0.1017\\
4.704	-0.101537\\
4.705	-0.101374\\
4.706	-0.101211\\
4.707	-0.101048\\
4.708	-0.100885\\
4.709	-0.100722\\
4.71	-0.100559\\
4.711	-0.100396\\
4.712	-0.100233\\
4.713	-0.10007\\
4.714	-0.099908\\
4.715	-0.099745\\
4.716	-0.099582\\
4.717	-0.099419\\
4.718	-0.099256\\
4.719	-0.099092\\
4.72	-0.098929\\
4.721	-0.098766\\
4.722	-0.098603\\
4.723	-0.09844\\
4.724	-0.098277\\
4.725	-0.098114\\
4.726	-0.097951\\
4.727	-0.097788\\
4.728	-0.097625\\
4.729	-0.097462\\
4.73	-0.097299\\
4.731	-0.097135\\
4.732	-0.096972\\
4.733	-0.096809\\
4.734	-0.096646\\
4.735	-0.096483\\
4.736	-0.09632\\
4.737	-0.096156\\
4.738	-0.095993\\
4.739	-0.09583\\
4.74	-0.095667\\
4.741	-0.095503\\
4.742	-0.09534\\
4.743	-0.095177\\
4.744	-0.095014\\
4.745	-0.09485\\
4.746	-0.094687\\
4.747	-0.094524\\
4.748	-0.09436\\
4.749	-0.094197\\
4.75	-0.094034\\
4.751	-0.093871\\
4.752	-0.093707\\
4.753	-0.093544\\
4.754	-0.09338\\
4.755	-0.093217\\
4.756	-0.093054\\
4.757	-0.09289\\
4.758	-0.092727\\
4.759	-0.092564\\
4.76	-0.0924\\
4.761	-0.092237\\
4.762	-0.092073\\
4.763	-0.09191\\
4.764	-0.091746\\
4.765	-0.091583\\
4.766	-0.091419\\
4.767	-0.091256\\
4.768	-0.091092\\
4.769	-0.090929\\
4.77	-0.090765\\
4.771	-0.090602\\
4.772	-0.090438\\
4.773	-0.090275\\
4.774	-0.090111\\
4.775	-0.089948\\
4.776	-0.089784\\
4.777	-0.089621\\
4.778	-0.089457\\
4.779	-0.089293\\
4.78	-0.08913\\
4.781	-0.088966\\
4.782	-0.088803\\
4.783	-0.088639\\
4.784	-0.088475\\
4.785	-0.088312\\
4.786	-0.088148\\
4.787	-0.087984\\
4.788	-0.087821\\
4.789	-0.087657\\
4.79	-0.087493\\
4.791	-0.08733\\
4.792	-0.087166\\
4.793	-0.087002\\
4.794	-0.086839\\
4.795	-0.086675\\
4.796	-0.086511\\
4.797	-0.086347\\
4.798	-0.086184\\
4.799	-0.08602\\
4.8	-0.085856\\
4.801	-0.085692\\
4.802	-0.085529\\
4.803	-0.085365\\
4.804	-0.085201\\
4.805	-0.085037\\
4.806	-0.084873\\
4.807	-0.08471\\
4.808	-0.084546\\
4.809	-0.084382\\
4.81	-0.084218\\
4.811	-0.084054\\
4.812	-0.08389\\
4.813	-0.083726\\
4.814	-0.083563\\
4.815	-0.083399\\
4.816	-0.083235\\
4.817	-0.083071\\
4.818	-0.082907\\
4.819	-0.082743\\
4.82	-0.082579\\
4.821	-0.082415\\
4.822	-0.082251\\
4.823	-0.082087\\
4.824	-0.081923\\
4.825	-0.081759\\
4.826	-0.081595\\
4.827	-0.081431\\
4.828	-0.081267\\
4.829	-0.081103\\
4.83	-0.080939\\
4.831	-0.080775\\
4.832	-0.080611\\
4.833	-0.080447\\
4.834	-0.080283\\
4.835	-0.080119\\
4.836	-0.079955\\
4.837	-0.079791\\
4.838	-0.079627\\
4.839	-0.079463\\
4.84	-0.079299\\
4.841	-0.079135\\
4.842	-0.07897\\
4.843	-0.078806\\
4.844	-0.078642\\
4.845	-0.078478\\
4.846	-0.078314\\
4.847	-0.07815\\
4.848	-0.077986\\
4.849	-0.077821\\
4.85	-0.077657\\
4.851	-0.077493\\
4.852	-0.077329\\
4.853	-0.077165\\
4.854	-0.077001\\
4.855	-0.076836\\
4.856	-0.076672\\
4.857	-0.076508\\
4.858	-0.076344\\
4.859	-0.076179\\
4.86	-0.076015\\
4.861	-0.075851\\
4.862	-0.075687\\
4.863	-0.075522\\
4.864	-0.075358\\
4.865	-0.075194\\
4.866	-0.07503\\
4.867	-0.074865\\
4.868	-0.074701\\
4.869	-0.074537\\
4.87	-0.074372\\
4.871	-0.074208\\
4.872	-0.074044\\
4.873	-0.073879\\
4.874	-0.073715\\
4.875	-0.073551\\
4.876	-0.073386\\
4.877	-0.073222\\
4.878	-0.073057\\
4.879	-0.072893\\
4.88	-0.072729\\
4.881	-0.072564\\
4.882	-0.0724\\
4.883	-0.072235\\
4.884	-0.072071\\
4.885	-0.071907\\
4.886	-0.071742\\
4.887	-0.071578\\
4.888	-0.071413\\
4.889	-0.071249\\
4.89	-0.071084\\
4.891	-0.07092\\
4.892	-0.070755\\
4.893	-0.070591\\
4.894	-0.070426\\
4.895	-0.070262\\
4.896	-0.070097\\
4.897	-0.069933\\
4.898	-0.069768\\
4.899	-0.069604\\
4.9	-0.069439\\
4.901	-0.069275\\
4.902	-0.06911\\
4.903	-0.068946\\
4.904	-0.068781\\
4.905	-0.068616\\
4.906	-0.068452\\
4.907	-0.068287\\
4.908	-0.068123\\
4.909	-0.067958\\
4.91	-0.067794\\
4.911	-0.067629\\
4.912	-0.067464\\
4.913	-0.0673\\
4.914	-0.067135\\
4.915	-0.06697\\
4.916	-0.066806\\
4.917	-0.066641\\
4.918	-0.066476\\
4.919	-0.066312\\
4.92	-0.066147\\
4.921	-0.065982\\
4.922	-0.065818\\
4.923	-0.065653\\
4.924	-0.065488\\
4.925	-0.065324\\
4.926	-0.065159\\
4.927	-0.064994\\
4.928	-0.06483\\
4.929	-0.064665\\
4.93	-0.0645\\
4.931	-0.064335\\
4.932	-0.064171\\
4.933	-0.064006\\
4.934	-0.063841\\
4.935	-0.063676\\
4.936	-0.063512\\
4.937	-0.063347\\
4.938	-0.063182\\
4.939	-0.063017\\
4.94	-0.062852\\
4.941	-0.062688\\
4.942	-0.062523\\
4.943	-0.062358\\
4.944	-0.062193\\
4.945	-0.062028\\
4.946	-0.061863\\
4.947	-0.061699\\
4.948	-0.061534\\
4.949	-0.061369\\
4.95	-0.061204\\
4.951	-0.061039\\
4.952	-0.060874\\
4.953	-0.060709\\
4.954	-0.060545\\
4.955	-0.06038\\
4.956	-0.060215\\
4.957	-0.06005\\
4.958	-0.059885\\
4.959	-0.05972\\
4.96	-0.059555\\
4.961	-0.05939\\
4.962	-0.059225\\
4.963	-0.05906\\
4.964	-0.058895\\
4.965	-0.058731\\
4.966	-0.058566\\
4.967	-0.058401\\
4.968	-0.058236\\
4.969	-0.058071\\
4.97	-0.057906\\
4.971	-0.057741\\
4.972	-0.057576\\
4.973	-0.057411\\
4.974	-0.057246\\
4.975	-0.057081\\
4.976	-0.056916\\
4.977	-0.056751\\
4.978	-0.056586\\
4.979	-0.056421\\
4.98	-0.056256\\
4.981	-0.056091\\
4.982	-0.055926\\
4.983	-0.05576\\
4.984	-0.055595\\
4.985	-0.05543\\
4.986	-0.055265\\
4.987	-0.0551\\
4.988	-0.054935\\
4.989	-0.05477\\
4.99	-0.054605\\
4.991	-0.05444\\
4.992	-0.054275\\
4.993	-0.05411\\
4.994	-0.053945\\
4.995	-0.053779\\
4.996	-0.053614\\
4.997	-0.053449\\
4.998	-0.053284\\
4.999	-0.053119\\
5	-0.052954\\
5.001	-0.052789\\
5.002	-0.052624\\
5.003	-0.052458\\
5.004	-0.052293\\
5.005	-0.052128\\
5.006	-0.051963\\
5.007	-0.051798\\
5.008	-0.051633\\
5.009	-0.051467\\
5.01	-0.051302\\
5.011	-0.051137\\
5.012	-0.050972\\
5.013	-0.050807\\
5.014	-0.050641\\
5.015	-0.050476\\
5.016	-0.050311\\
5.017	-0.050146\\
5.018	-0.04998\\
5.019	-0.049815\\
5.02	-0.04965\\
5.021	-0.049485\\
5.022	-0.049319\\
5.023	-0.049154\\
5.024	-0.048989\\
5.025	-0.048824\\
5.026	-0.048658\\
5.027	-0.048493\\
5.028	-0.048328\\
5.029	-0.048163\\
5.03	-0.047997\\
5.031	-0.047832\\
5.032	-0.047667\\
5.033	-0.047501\\
5.034	-0.047336\\
5.035	-0.047171\\
5.036	-0.047005\\
5.037	-0.04684\\
5.038	-0.046675\\
5.039	-0.046509\\
5.04	-0.046344\\
5.041	-0.046179\\
5.042	-0.046013\\
5.043	-0.045848\\
5.044	-0.045683\\
5.045	-0.045517\\
5.046	-0.045352\\
5.047	-0.045187\\
5.048	-0.045021\\
5.049	-0.044856\\
5.05	-0.044691\\
5.051	-0.044525\\
5.052	-0.04436\\
5.053	-0.044194\\
5.054	-0.044029\\
5.055	-0.043864\\
5.056	-0.043698\\
5.057	-0.043533\\
5.058	-0.043367\\
5.059	-0.043202\\
5.06	-0.043036\\
5.061	-0.042871\\
5.062	-0.042706\\
5.063	-0.04254\\
5.064	-0.042375\\
5.065	-0.042209\\
5.066	-0.042044\\
5.067	-0.041878\\
5.068	-0.041713\\
5.069	-0.041547\\
5.07	-0.041382\\
5.071	-0.041217\\
5.072	-0.041051\\
5.073	-0.040886\\
5.074	-0.04072\\
5.075	-0.040555\\
5.076	-0.040389\\
5.077	-0.040224\\
5.078	-0.040058\\
5.079	-0.039893\\
5.08	-0.039727\\
5.081	-0.039562\\
5.082	-0.039396\\
5.083	-0.039231\\
5.084	-0.039065\\
5.085	-0.0389\\
5.086	-0.038734\\
5.087	-0.038568\\
5.088	-0.038403\\
5.089	-0.038237\\
5.09	-0.038072\\
5.091	-0.037906\\
5.092	-0.037741\\
5.093	-0.037575\\
5.094	-0.03741\\
5.095	-0.037244\\
5.096	-0.037078\\
5.097	-0.036913\\
5.098	-0.036747\\
5.099	-0.036582\\
5.1	-0.036416\\
5.101	-0.036251\\
5.102	-0.036085\\
5.103	-0.035919\\
5.104	-0.035754\\
5.105	-0.035588\\
5.106	-0.035423\\
5.107	-0.035257\\
5.108	-0.035091\\
5.109	-0.034926\\
5.11	-0.03476\\
5.111	-0.034595\\
5.112	-0.034429\\
5.113	-0.034263\\
5.114	-0.034098\\
5.115	-0.033932\\
5.116	-0.033766\\
5.117	-0.033601\\
5.118	-0.033435\\
5.119	-0.033269\\
5.12	-0.033104\\
5.121	-0.032938\\
5.122	-0.032772\\
5.123	-0.032607\\
5.124	-0.032441\\
5.125	-0.032275\\
5.126	-0.03211\\
5.127	-0.031944\\
5.128	-0.031778\\
5.129	-0.031613\\
5.13	-0.031447\\
5.131	-0.031281\\
5.132	-0.031116\\
5.133	-0.03095\\
5.134	-0.030784\\
5.135	-0.030619\\
5.136	-0.030453\\
5.137	-0.030287\\
5.138	-0.030122\\
5.139	-0.029956\\
5.14	-0.02979\\
5.141	-0.029624\\
5.142	-0.029459\\
5.143	-0.029293\\
5.144	-0.029127\\
5.145	-0.028962\\
5.146	-0.028796\\
5.147	-0.02863\\
5.148	-0.028464\\
5.149	-0.028299\\
5.15	-0.028133\\
5.151	-0.027967\\
5.152	-0.027801\\
5.153	-0.027636\\
5.154	-0.02747\\
5.155	-0.027304\\
5.156	-0.027138\\
5.157	-0.026973\\
5.158	-0.026807\\
5.159	-0.026641\\
5.16	-0.026475\\
5.161	-0.026309\\
5.162	-0.026144\\
5.163	-0.025978\\
5.164	-0.025812\\
5.165	-0.025646\\
5.166	-0.025481\\
5.167	-0.025315\\
5.168	-0.025149\\
5.169	-0.024983\\
5.17	-0.024817\\
5.171	-0.024652\\
5.172	-0.024486\\
5.173	-0.02432\\
5.174	-0.024154\\
5.175	-0.023988\\
5.176	-0.023823\\
5.177	-0.023657\\
5.178	-0.023491\\
5.179	-0.023325\\
5.18	-0.023159\\
5.181	-0.022994\\
5.182	-0.022828\\
5.183	-0.022662\\
5.184	-0.022496\\
5.185	-0.02233\\
5.186	-0.022164\\
5.187	-0.021999\\
5.188	-0.021833\\
5.189	-0.021667\\
5.19	-0.021501\\
5.191	-0.021335\\
5.192	-0.021169\\
5.193	-0.021004\\
5.194	-0.020838\\
5.195	-0.020672\\
5.196	-0.020506\\
5.197	-0.02034\\
5.198	-0.020174\\
5.199	-0.020008\\
5.2	-0.019843\\
5.201	-0.019677\\
5.202	-0.019511\\
5.203	-0.019345\\
5.204	-0.019179\\
5.205	-0.019013\\
5.206	-0.018847\\
5.207	-0.018681\\
5.208	-0.018516\\
5.209	-0.01835\\
5.21	-0.018184\\
5.211	-0.018018\\
5.212	-0.017852\\
5.213	-0.017686\\
5.214	-0.01752\\
5.215	-0.017354\\
5.216	-0.017189\\
5.217	-0.017023\\
5.218	-0.016857\\
5.219	-0.016691\\
5.22	-0.016525\\
5.221	-0.016359\\
5.222	-0.016193\\
5.223	-0.016027\\
5.224	-0.015861\\
5.225	-0.015695\\
5.226	-0.01553\\
5.227	-0.015364\\
5.228	-0.015198\\
5.229	-0.015032\\
5.23	-0.014866\\
5.231	-0.0147\\
5.232	-0.014534\\
5.233	-0.014368\\
5.234	-0.014202\\
5.235	-0.014036\\
5.236	-0.01387\\
5.237	-0.013704\\
5.238	-0.013539\\
5.239	-0.013373\\
5.24	-0.013207\\
5.241	-0.013041\\
5.242	-0.012875\\
5.243	-0.012709\\
5.244	-0.012543\\
5.245	-0.012377\\
5.246	-0.012211\\
5.247	-0.012045\\
5.248	-0.011879\\
5.249	-0.011713\\
5.25	-0.011547\\
5.251	-0.011381\\
5.252	-0.011215\\
5.253	-0.01105\\
5.254	-0.010884\\
5.255	-0.010718\\
5.256	-0.010552\\
5.257	-0.010386\\
5.258	-0.01022\\
5.259	-0.010054\\
5.26	-0.009888\\
5.261	-0.009722\\
5.262	-0.009556\\
5.263	-0.00939\\
5.264	-0.009224\\
5.265	-0.009058\\
5.266	-0.008892\\
5.267	-0.008726\\
5.268	-0.00856\\
5.269	-0.008394\\
5.27	-0.008228\\
5.271	-0.008062\\
5.272	-0.007896\\
5.273	-0.007731\\
5.274	-0.007565\\
5.275	-0.007399\\
5.276	-0.007233\\
5.277	-0.007067\\
5.278	-0.006901\\
5.279	-0.006735\\
5.28	-0.006569\\
5.281	-0.006403\\
5.282	-0.006237\\
5.283	-0.006071\\
5.284	-0.005905\\
5.285	-0.005739\\
5.286	-0.005573\\
5.287	-0.005407\\
5.288	-0.005241\\
5.289	-0.005075\\
5.29	-0.004909\\
5.291	-0.004743\\
5.292	-0.004577\\
5.293	-0.004411\\
5.294	-0.004245\\
5.295	-0.004079\\
5.296	-0.003913\\
5.297	-0.003747\\
5.298	-0.003581\\
5.299	-0.003415\\
5.3	-0.003249\\
5.301	-0.003083\\
5.302	-0.002917\\
5.303	-0.002751\\
5.304	-0.002585\\
5.305	-0.002419\\
5.306	-0.002253\\
5.307	-0.002088\\
5.308	-0.001922\\
5.309	-0.001756\\
5.31	-0.00159\\
5.311	-0.001424\\
5.312	-0.001258\\
5.313	-0.001092\\
5.314	-0.000926\\
5.315	-0.00076\\
5.316	-0.000594\\
5.317	-0.000428\\
5.318	-0.000262\\
5.319	-9.6e-05\\
5.32	7e-05\\
5.321	0.000236\\
5.322	0.000402\\
5.323	0.000568\\
5.324	0.000734\\
5.325	0.0009\\
5.326	0.001066\\
5.327	0.001232\\
5.328	0.001398\\
5.329	0.001564\\
5.33	0.00173\\
5.331	0.001896\\
5.332	0.002062\\
5.333	0.002228\\
5.334	0.002394\\
5.335	0.00256\\
5.336	0.002726\\
5.337	0.002892\\
5.338	0.003058\\
5.339	0.003224\\
5.34	0.00339\\
5.341	0.003556\\
5.342	0.003722\\
5.343	0.003888\\
5.344	0.004054\\
5.345	0.00422\\
5.346	0.004386\\
5.347	0.004552\\
5.348	0.004718\\
5.349	0.004884\\
5.35	0.005049\\
5.351	0.005215\\
5.352	0.005381\\
5.353	0.005547\\
5.354	0.005713\\
5.355	0.005879\\
5.356	0.006045\\
5.357	0.006211\\
5.358	0.006377\\
5.359	0.006543\\
5.36	0.006709\\
5.361	0.006875\\
5.362	0.007041\\
5.363	0.007207\\
5.364	0.007373\\
5.365	0.007539\\
5.366	0.007705\\
5.367	0.007871\\
5.368	0.008037\\
5.369	0.008203\\
5.37	0.008369\\
5.371	0.008535\\
5.372	0.008701\\
5.373	0.008867\\
5.374	0.009033\\
5.375	0.009199\\
5.376	0.009365\\
5.377	0.00953\\
5.378	0.009696\\
5.379	0.009862\\
5.38	0.010028\\
5.381	0.010194\\
5.382	0.01036\\
5.383	0.010526\\
5.384	0.010692\\
5.385	0.010858\\
5.386	0.011024\\
5.387	0.01119\\
5.388	0.011356\\
5.389	0.011522\\
5.39	0.011688\\
5.391	0.011854\\
5.392	0.01202\\
5.393	0.012186\\
5.394	0.012351\\
5.395	0.012517\\
5.396	0.012683\\
5.397	0.012849\\
5.398	0.013015\\
5.399	0.013181\\
5.4	0.013347\\
5.401	0.013513\\
5.402	0.013679\\
5.403	0.013845\\
5.404	0.014011\\
5.405	0.014177\\
5.406	0.014343\\
5.407	0.014509\\
5.408	0.014674\\
5.409	0.01484\\
5.41	0.015006\\
5.411	0.015172\\
5.412	0.015338\\
5.413	0.015504\\
5.414	0.01567\\
5.415	0.015836\\
5.416	0.016002\\
5.417	0.016168\\
5.418	0.016333\\
5.419	0.016499\\
5.42	0.016665\\
5.421	0.016831\\
5.422	0.016997\\
5.423	0.017163\\
5.424	0.017329\\
5.425	0.017495\\
5.426	0.017661\\
5.427	0.017827\\
5.428	0.017992\\
5.429	0.018158\\
5.43	0.018324\\
5.431	0.01849\\
5.432	0.018656\\
5.433	0.018822\\
5.434	0.018988\\
5.435	0.019154\\
5.436	0.019319\\
5.437	0.019485\\
5.438	0.019651\\
5.439	0.019817\\
5.44	0.019983\\
5.441	0.020149\\
5.442	0.020315\\
5.443	0.02048\\
5.444	0.020646\\
5.445	0.020812\\
5.446	0.020978\\
5.447	0.021144\\
5.448	0.02131\\
5.449	0.021476\\
5.45	0.021641\\
5.451	0.021807\\
5.452	0.021973\\
5.453	0.022139\\
5.454	0.022305\\
5.455	0.022471\\
5.456	0.022636\\
5.457	0.022802\\
5.458	0.022968\\
5.459	0.023134\\
5.46	0.0233\\
5.461	0.023465\\
5.462	0.023631\\
5.463	0.023797\\
5.464	0.023963\\
5.465	0.024129\\
5.466	0.024294\\
5.467	0.02446\\
5.468	0.024626\\
5.469	0.024792\\
5.47	0.024958\\
5.471	0.025123\\
5.472	0.025289\\
5.473	0.025455\\
5.474	0.025621\\
5.475	0.025787\\
5.476	0.025952\\
5.477	0.026118\\
5.478	0.026284\\
5.479	0.02645\\
5.48	0.026615\\
5.481	0.026781\\
5.482	0.026947\\
5.483	0.027113\\
5.484	0.027279\\
5.485	0.027444\\
5.486	0.02761\\
5.487	0.027776\\
5.488	0.027942\\
5.489	0.028107\\
5.49	0.028273\\
5.491	0.028439\\
5.492	0.028605\\
5.493	0.02877\\
5.494	0.028936\\
5.495	0.029102\\
5.496	0.029267\\
5.497	0.029433\\
5.498	0.029599\\
5.499	0.029765\\
5.5	0.02993\\
5.501	0.030096\\
5.502	0.030262\\
5.503	0.030427\\
5.504	0.030593\\
5.505	0.030759\\
5.506	0.030925\\
5.507	0.03109\\
5.508	0.031256\\
5.509	0.031422\\
5.51	0.031587\\
5.511	0.031753\\
5.512	0.031919\\
5.513	0.032084\\
5.514	0.03225\\
5.515	0.032416\\
5.516	0.032581\\
5.517	0.032747\\
5.518	0.032913\\
5.519	0.033078\\
5.52	0.033244\\
5.521	0.03341\\
5.522	0.033575\\
5.523	0.033741\\
5.524	0.033907\\
5.525	0.034072\\
5.526	0.034238\\
5.527	0.034403\\
5.528	0.034569\\
5.529	0.034735\\
5.53	0.0349\\
5.531	0.035066\\
5.532	0.035231\\
5.533	0.035397\\
5.534	0.035563\\
5.535	0.035728\\
5.536	0.035894\\
5.537	0.036059\\
5.538	0.036225\\
5.539	0.036391\\
5.54	0.036556\\
5.541	0.036722\\
5.542	0.036887\\
5.543	0.037053\\
5.544	0.037219\\
5.545	0.037384\\
5.546	0.03755\\
5.547	0.037715\\
5.548	0.037881\\
5.549	0.038046\\
5.55	0.038212\\
5.551	0.038377\\
5.552	0.038543\\
5.553	0.038708\\
5.554	0.038874\\
5.555	0.03904\\
5.556	0.039205\\
5.557	0.039371\\
5.558	0.039536\\
5.559	0.039702\\
5.56	0.039867\\
5.561	0.040033\\
5.562	0.040198\\
5.563	0.040364\\
5.564	0.040529\\
5.565	0.040695\\
5.566	0.04086\\
5.567	0.041026\\
5.568	0.041191\\
5.569	0.041357\\
5.57	0.041522\\
5.571	0.041687\\
5.572	0.041853\\
5.573	0.042018\\
5.574	0.042184\\
5.575	0.042349\\
5.576	0.042515\\
5.577	0.04268\\
5.578	0.042846\\
5.579	0.043011\\
5.58	0.043176\\
5.581	0.043342\\
5.582	0.043507\\
5.583	0.043673\\
5.584	0.043838\\
5.585	0.044003\\
5.586	0.044169\\
5.587	0.044334\\
5.588	0.0445\\
5.589	0.044665\\
5.59	0.04483\\
5.591	0.044996\\
5.592	0.045161\\
5.593	0.045327\\
5.594	0.045492\\
5.595	0.045657\\
5.596	0.045823\\
5.597	0.045988\\
5.598	0.046153\\
5.599	0.046319\\
5.6	0.046484\\
5.601	0.046649\\
5.602	0.046815\\
5.603	0.04698\\
5.604	0.047145\\
5.605	0.047311\\
5.606	0.047476\\
5.607	0.047641\\
5.608	0.047807\\
5.609	0.047972\\
5.61	0.048137\\
5.611	0.048302\\
5.612	0.048468\\
5.613	0.048633\\
5.614	0.048798\\
5.615	0.048964\\
5.616	0.049129\\
5.617	0.049294\\
5.618	0.049459\\
5.619	0.049625\\
5.62	0.04979\\
5.621	0.049955\\
5.622	0.05012\\
5.623	0.050285\\
5.624	0.050451\\
5.625	0.050616\\
5.626	0.050781\\
5.627	0.050946\\
5.628	0.051112\\
5.629	0.051277\\
5.63	0.051442\\
5.631	0.051607\\
5.632	0.051772\\
5.633	0.051937\\
5.634	0.052103\\
5.635	0.052268\\
5.636	0.052433\\
5.637	0.052598\\
5.638	0.052763\\
5.639	0.052928\\
5.64	0.053094\\
5.641	0.053259\\
5.642	0.053424\\
5.643	0.053589\\
5.644	0.053754\\
5.645	0.053919\\
5.646	0.054084\\
5.647	0.054249\\
5.648	0.054414\\
5.649	0.05458\\
5.65	0.054745\\
5.651	0.05491\\
5.652	0.055075\\
5.653	0.05524\\
5.654	0.055405\\
5.655	0.05557\\
5.656	0.055735\\
5.657	0.0559\\
5.658	0.056065\\
5.659	0.05623\\
5.66	0.056395\\
5.661	0.05656\\
5.662	0.056725\\
5.663	0.05689\\
5.664	0.057055\\
5.665	0.05722\\
5.666	0.057385\\
5.667	0.05755\\
5.668	0.057715\\
5.669	0.05788\\
5.67	0.058045\\
5.671	0.05821\\
5.672	0.058375\\
5.673	0.05854\\
5.674	0.058705\\
5.675	0.05887\\
5.676	0.059035\\
5.677	0.0592\\
5.678	0.059365\\
5.679	0.05953\\
5.68	0.059695\\
5.681	0.05986\\
5.682	0.060025\\
5.683	0.060189\\
5.684	0.060354\\
5.685	0.060519\\
5.686	0.060684\\
5.687	0.060849\\
5.688	0.061014\\
5.689	0.061179\\
5.69	0.061344\\
5.691	0.061508\\
5.692	0.061673\\
5.693	0.061838\\
5.694	0.062003\\
5.695	0.062168\\
5.696	0.062333\\
5.697	0.062497\\
5.698	0.062662\\
5.699	0.062827\\
5.7	0.062992\\
5.701	0.063157\\
5.702	0.063321\\
5.703	0.063486\\
5.704	0.063651\\
5.705	0.063816\\
5.706	0.06398\\
5.707	0.064145\\
5.708	0.06431\\
5.709	0.064475\\
5.71	0.064639\\
5.711	0.064804\\
5.712	0.064969\\
5.713	0.065134\\
5.714	0.065298\\
5.715	0.065463\\
5.716	0.065628\\
5.717	0.065792\\
5.718	0.065957\\
5.719	0.066122\\
5.72	0.066286\\
5.721	0.066451\\
5.722	0.066616\\
5.723	0.06678\\
5.724	0.066945\\
5.725	0.06711\\
5.726	0.067274\\
5.727	0.067439\\
5.728	0.067604\\
5.729	0.067768\\
5.73	0.067933\\
5.731	0.068097\\
5.732	0.068262\\
5.733	0.068427\\
5.734	0.068591\\
5.735	0.068756\\
5.736	0.06892\\
5.737	0.069085\\
5.738	0.069249\\
5.739	0.069414\\
5.74	0.069578\\
5.741	0.069743\\
5.742	0.069908\\
5.743	0.070072\\
5.744	0.070237\\
5.745	0.070401\\
5.746	0.070566\\
5.747	0.07073\\
5.748	0.070895\\
5.749	0.071059\\
5.75	0.071223\\
5.751	0.071388\\
5.752	0.071552\\
5.753	0.071717\\
5.754	0.071881\\
5.755	0.072046\\
5.756	0.07221\\
5.757	0.072375\\
5.758	0.072539\\
5.759	0.072703\\
5.76	0.072868\\
5.761	0.073032\\
5.762	0.073196\\
5.763	0.073361\\
5.764	0.073525\\
5.765	0.07369\\
5.766	0.073854\\
5.767	0.074018\\
5.768	0.074183\\
5.769	0.074347\\
5.77	0.074511\\
5.771	0.074676\\
5.772	0.07484\\
5.773	0.075004\\
5.774	0.075169\\
5.775	0.075333\\
5.776	0.075497\\
5.777	0.075661\\
5.778	0.075826\\
5.779	0.07599\\
5.78	0.076154\\
5.781	0.076318\\
5.782	0.076483\\
5.783	0.076647\\
5.784	0.076811\\
5.785	0.076975\\
5.786	0.077139\\
5.787	0.077304\\
5.788	0.077468\\
5.789	0.077632\\
5.79	0.077796\\
5.791	0.07796\\
5.792	0.078125\\
5.793	0.078289\\
5.794	0.078453\\
5.795	0.078617\\
5.796	0.078781\\
5.797	0.078945\\
5.798	0.079109\\
5.799	0.079273\\
5.8	0.079437\\
5.801	0.079602\\
5.802	0.079766\\
5.803	0.07993\\
5.804	0.080094\\
5.805	0.080258\\
5.806	0.080422\\
5.807	0.080586\\
5.808	0.08075\\
5.809	0.080914\\
5.81	0.081078\\
5.811	0.081242\\
5.812	0.081406\\
5.813	0.08157\\
5.814	0.081734\\
5.815	0.081898\\
5.816	0.082062\\
5.817	0.082226\\
5.818	0.08239\\
5.819	0.082554\\
5.82	0.082718\\
5.821	0.082882\\
5.822	0.083046\\
5.823	0.083209\\
5.824	0.083373\\
5.825	0.083537\\
5.826	0.083701\\
5.827	0.083865\\
5.828	0.084029\\
5.829	0.084193\\
5.83	0.084357\\
5.831	0.08452\\
5.832	0.084684\\
5.833	0.084848\\
5.834	0.085012\\
5.835	0.085176\\
5.836	0.08534\\
5.837	0.085503\\
5.838	0.085667\\
5.839	0.085831\\
5.84	0.085995\\
5.841	0.086158\\
5.842	0.086322\\
5.843	0.086486\\
5.844	0.08665\\
5.845	0.086813\\
5.846	0.086977\\
5.847	0.087141\\
5.848	0.087305\\
5.849	0.087468\\
5.85	0.087632\\
5.851	0.087796\\
5.852	0.087959\\
5.853	0.088123\\
5.854	0.088287\\
5.855	0.08845\\
5.856	0.088614\\
5.857	0.088777\\
5.858	0.088941\\
5.859	0.089105\\
5.86	0.089268\\
5.861	0.089432\\
5.862	0.089595\\
5.863	0.089759\\
5.864	0.089923\\
5.865	0.090086\\
5.866	0.09025\\
5.867	0.090413\\
5.868	0.090577\\
5.869	0.09074\\
5.87	0.090904\\
5.871	0.091067\\
5.872	0.091231\\
5.873	0.091394\\
5.874	0.091558\\
5.875	0.091721\\
5.876	0.091885\\
5.877	0.092048\\
5.878	0.092212\\
5.879	0.092375\\
5.88	0.092538\\
5.881	0.092702\\
5.882	0.092865\\
5.883	0.093029\\
5.884	0.093192\\
5.885	0.093355\\
5.886	0.093519\\
5.887	0.093682\\
5.888	0.093845\\
5.889	0.094009\\
5.89	0.094172\\
5.891	0.094335\\
5.892	0.094499\\
5.893	0.094662\\
5.894	0.094825\\
5.895	0.094989\\
5.896	0.095152\\
5.897	0.095315\\
5.898	0.095478\\
5.899	0.095642\\
5.9	0.095805\\
5.901	0.095968\\
5.902	0.096131\\
5.903	0.096294\\
5.904	0.096458\\
5.905	0.096621\\
5.906	0.096784\\
5.907	0.096947\\
5.908	0.09711\\
5.909	0.097273\\
5.91	0.097437\\
5.911	0.0976\\
5.912	0.097763\\
5.913	0.097926\\
5.914	0.098089\\
5.915	0.098252\\
5.916	0.098415\\
5.917	0.098578\\
5.918	0.098741\\
5.919	0.098904\\
5.92	0.099067\\
5.921	0.09923\\
5.922	0.099393\\
5.923	0.099556\\
5.924	0.099719\\
5.925	0.099882\\
5.926	0.100045\\
5.927	0.100208\\
5.928	0.100371\\
5.929	0.100534\\
5.93	0.100697\\
5.931	0.10086\\
5.932	0.101023\\
5.933	0.101186\\
5.934	0.101349\\
5.935	0.101512\\
5.936	0.101675\\
5.937	0.101838\\
5.938	0.102\\
5.939	0.102163\\
5.94	0.102326\\
5.941	0.102489\\
5.942	0.102652\\
5.943	0.102815\\
5.944	0.102977\\
5.945	0.10314\\
5.946	0.103303\\
5.947	0.103466\\
5.948	0.103628\\
5.949	0.103791\\
5.95	0.103954\\
5.951	0.104117\\
5.952	0.104279\\
5.953	0.104442\\
5.954	0.104605\\
5.955	0.104767\\
5.956	0.10493\\
5.957	0.105093\\
5.958	0.105255\\
5.959	0.105418\\
5.96	0.105581\\
5.961	0.105743\\
5.962	0.105906\\
5.963	0.106069\\
5.964	0.106231\\
5.965	0.106394\\
5.966	0.106556\\
5.967	0.106719\\
5.968	0.106881\\
5.969	0.107044\\
5.97	0.107207\\
5.971	0.107369\\
5.972	0.107532\\
5.973	0.107694\\
5.974	0.107857\\
5.975	0.108019\\
5.976	0.108181\\
5.977	0.108344\\
5.978	0.108506\\
5.979	0.108669\\
5.98	0.108831\\
5.981	0.108994\\
5.982	0.109156\\
5.983	0.109318\\
5.984	0.109481\\
5.985	0.109643\\
5.986	0.109806\\
5.987	0.109968\\
5.988	0.11013\\
5.989	0.110293\\
5.99	0.110455\\
5.991	0.110617\\
5.992	0.11078\\
5.993	0.110942\\
5.994	0.111104\\
5.995	0.111266\\
5.996	0.111429\\
5.997	0.111591\\
5.998	0.111753\\
5.999	0.111915\\
6	0.112077\\
6.001	0.11224\\
6.002	0.112402\\
6.003	0.112564\\
6.004	0.112726\\
6.005	0.112888\\
6.006	0.11305\\
6.007	0.113213\\
6.008	0.113375\\
6.009	0.113537\\
6.01	0.113699\\
6.011	0.113861\\
6.012	0.114023\\
6.013	0.114185\\
6.014	0.114347\\
6.015	0.114509\\
6.016	0.114671\\
6.017	0.114833\\
6.018	0.114995\\
6.019	0.115157\\
6.02	0.115319\\
6.021	0.115481\\
6.022	0.115643\\
6.023	0.115805\\
6.024	0.115967\\
6.025	0.116129\\
6.026	0.116291\\
6.027	0.116453\\
6.028	0.116615\\
6.029	0.116777\\
6.03	0.116938\\
6.031	0.1171\\
6.032	0.117262\\
6.033	0.117424\\
6.034	0.117586\\
6.035	0.117748\\
6.036	0.117909\\
6.037	0.118071\\
6.038	0.118233\\
6.039	0.118395\\
6.04	0.118556\\
6.041	0.118718\\
6.042	0.11888\\
6.043	0.119042\\
6.044	0.119203\\
6.045	0.119365\\
6.046	0.119527\\
6.047	0.119688\\
6.048	0.11985\\
6.049	0.120012\\
6.05	0.120173\\
6.051	0.120335\\
6.052	0.120497\\
6.053	0.120658\\
6.054	0.12082\\
6.055	0.120981\\
6.056	0.121143\\
6.057	0.121304\\
6.058	0.121466\\
6.059	0.121628\\
6.06	0.121789\\
6.061	0.121951\\
6.062	0.122112\\
6.063	0.122274\\
6.064	0.122435\\
6.065	0.122596\\
6.066	0.122758\\
6.067	0.122919\\
6.068	0.123081\\
6.069	0.123242\\
6.07	0.123404\\
6.071	0.123565\\
6.072	0.123726\\
6.073	0.123888\\
6.074	0.124049\\
6.075	0.12421\\
6.076	0.124372\\
6.077	0.124533\\
6.078	0.124694\\
6.079	0.124856\\
6.08	0.125017\\
6.081	0.125178\\
6.082	0.125339\\
6.083	0.125501\\
6.084	0.125662\\
6.085	0.125823\\
6.086	0.125984\\
6.087	0.126145\\
6.088	0.126306\\
6.089	0.126468\\
6.09	0.126629\\
6.091	0.12679\\
6.092	0.126951\\
6.093	0.127112\\
6.094	0.127273\\
6.095	0.127434\\
6.096	0.127595\\
6.097	0.127756\\
6.098	0.127918\\
6.099	0.128079\\
6.1	0.12824\\
6.101	0.128401\\
6.102	0.128562\\
6.103	0.128723\\
6.104	0.128884\\
6.105	0.129044\\
6.106	0.129205\\
6.107	0.129366\\
6.108	0.129527\\
6.109	0.129688\\
6.11	0.129849\\
6.111	0.13001\\
6.112	0.130171\\
6.113	0.130332\\
6.114	0.130493\\
6.115	0.130653\\
6.116	0.130814\\
6.117	0.130975\\
6.118	0.131136\\
6.119	0.131297\\
6.12	0.131457\\
6.121	0.131618\\
6.122	0.131779\\
6.123	0.13194\\
6.124	0.1321\\
6.125	0.132261\\
6.126	0.132422\\
6.127	0.132582\\
6.128	0.132743\\
6.129	0.132904\\
6.13	0.133064\\
6.131	0.133225\\
6.132	0.133385\\
6.133	0.133546\\
6.134	0.133707\\
6.135	0.133867\\
6.136	0.134028\\
6.137	0.134188\\
6.138	0.134349\\
6.139	0.134509\\
6.14	0.13467\\
6.141	0.13483\\
6.142	0.134991\\
6.143	0.135151\\
6.144	0.135312\\
6.145	0.135472\\
6.146	0.135633\\
6.147	0.135793\\
6.148	0.135953\\
6.149	0.136114\\
6.15	0.136274\\
6.151	0.136435\\
6.152	0.136595\\
6.153	0.136755\\
6.154	0.136916\\
6.155	0.137076\\
6.156	0.137236\\
6.157	0.137396\\
6.158	0.137557\\
6.159	0.137717\\
6.16	0.137877\\
6.161	0.138037\\
6.162	0.138198\\
6.163	0.138358\\
6.164	0.138518\\
6.165	0.138678\\
6.166	0.138838\\
6.167	0.138998\\
6.168	0.139158\\
6.169	0.139319\\
6.17	0.139479\\
6.171	0.139639\\
6.172	0.139799\\
6.173	0.139959\\
6.174	0.140119\\
6.175	0.140279\\
6.176	0.140439\\
6.177	0.140599\\
6.178	0.140759\\
6.179	0.140919\\
6.18	0.141079\\
6.181	0.141239\\
6.182	0.141399\\
6.183	0.141559\\
6.184	0.141719\\
6.185	0.141878\\
6.186	0.142038\\
6.187	0.142198\\
6.188	0.142358\\
6.189	0.142518\\
6.19	0.142678\\
6.191	0.142838\\
6.192	0.142997\\
6.193	0.143157\\
6.194	0.143317\\
6.195	0.143477\\
6.196	0.143636\\
6.197	0.143796\\
6.198	0.143956\\
6.199	0.144115\\
6.2	0.144275\\
6.201	0.144435\\
6.202	0.144594\\
6.203	0.144754\\
6.204	0.144914\\
6.205	0.145073\\
6.206	0.145233\\
6.207	0.145392\\
6.208	0.145552\\
6.209	0.145712\\
6.21	0.145871\\
6.211	0.146031\\
6.212	0.14619\\
6.213	0.14635\\
6.214	0.146509\\
6.215	0.146669\\
6.216	0.146828\\
6.217	0.146987\\
6.218	0.147147\\
6.219	0.147306\\
6.22	0.147466\\
6.221	0.147625\\
6.222	0.147784\\
6.223	0.147944\\
6.224	0.148103\\
6.225	0.148262\\
6.226	0.148422\\
6.227	0.148581\\
6.228	0.14874\\
6.229	0.1489\\
6.23	0.149059\\
6.231	0.149218\\
6.232	0.149377\\
6.233	0.149536\\
6.234	0.149696\\
6.235	0.149855\\
6.236	0.150014\\
6.237	0.150173\\
6.238	0.150332\\
6.239	0.150491\\
6.24	0.15065\\
6.241	0.150809\\
6.242	0.150969\\
6.243	0.151128\\
6.244	0.151287\\
6.245	0.151446\\
6.246	0.151605\\
6.247	0.151764\\
6.248	0.151923\\
6.249	0.152082\\
6.25	0.15224\\
6.251	0.152399\\
6.252	0.152558\\
6.253	0.152717\\
6.254	0.152876\\
6.255	0.153035\\
6.256	0.153194\\
6.257	0.153353\\
6.258	0.153512\\
6.259	0.15367\\
6.26	0.153829\\
6.261	0.153988\\
6.262	0.154147\\
6.263	0.154305\\
6.264	0.154464\\
6.265	0.154623\\
6.266	0.154782\\
6.267	0.15494\\
6.268	0.155099\\
6.269	0.155258\\
6.27	0.155416\\
6.271	0.155575\\
6.272	0.155733\\
6.273	0.155892\\
6.274	0.156051\\
6.275	0.156209\\
6.276	0.156368\\
6.277	0.156526\\
6.278	0.156685\\
6.279	0.156843\\
6.28	0.157002\\
6.281	0.15716\\
6.282	0.157319\\
6.283	0.157477\\
6.284	0.157636\\
6.285	0.157794\\
6.286	0.157952\\
6.287	0.158111\\
6.288	0.158269\\
6.289	0.158428\\
6.29	0.158586\\
6.291	0.158744\\
6.292	0.158902\\
6.293	0.159061\\
6.294	0.159219\\
6.295	0.159377\\
6.296	0.159536\\
6.297	0.159694\\
6.298	0.159852\\
6.299	0.16001\\
6.3	0.160168\\
6.301	0.160326\\
6.302	0.160485\\
6.303	0.160643\\
6.304	0.160801\\
6.305	0.160959\\
6.306	0.161117\\
6.307	0.161275\\
6.308	0.161433\\
6.309	0.161591\\
6.31	0.161749\\
6.311	0.161907\\
6.312	0.162065\\
6.313	0.162223\\
6.314	0.162381\\
6.315	0.162539\\
6.316	0.162697\\
6.317	0.162855\\
6.318	0.163013\\
6.319	0.163171\\
6.32	0.163328\\
6.321	0.163486\\
6.322	0.163644\\
6.323	0.163802\\
6.324	0.16396\\
6.325	0.164118\\
6.326	0.164275\\
6.327	0.164433\\
6.328	0.164591\\
6.329	0.164748\\
6.33	0.164906\\
6.331	0.165064\\
6.332	0.165221\\
6.333	0.165379\\
6.334	0.165537\\
6.335	0.165694\\
6.336	0.165852\\
6.337	0.16601\\
6.338	0.166167\\
6.339	0.166325\\
6.34	0.166482\\
6.341	0.16664\\
6.342	0.166797\\
6.343	0.166955\\
6.344	0.167112\\
6.345	0.16727\\
6.346	0.167427\\
6.347	0.167584\\
6.348	0.167742\\
6.349	0.167899\\
6.35	0.168057\\
6.351	0.168214\\
6.352	0.168371\\
6.353	0.168529\\
6.354	0.168686\\
6.355	0.168843\\
6.356	0.169\\
6.357	0.169158\\
6.358	0.169315\\
6.359	0.169472\\
6.36	0.169629\\
6.361	0.169787\\
6.362	0.169944\\
6.363	0.170101\\
6.364	0.170258\\
6.365	0.170415\\
6.366	0.170572\\
6.367	0.170729\\
6.368	0.170886\\
6.369	0.171043\\
6.37	0.1712\\
6.371	0.171357\\
6.372	0.171514\\
6.373	0.171671\\
6.374	0.171828\\
6.375	0.171985\\
6.376	0.172142\\
6.377	0.172299\\
6.378	0.172456\\
6.379	0.172613\\
6.38	0.17277\\
6.381	0.172927\\
6.382	0.173083\\
6.383	0.17324\\
6.384	0.173397\\
6.385	0.173554\\
6.386	0.173711\\
6.387	0.173867\\
6.388	0.174024\\
6.389	0.174181\\
6.39	0.174337\\
6.391	0.174494\\
6.392	0.174651\\
6.393	0.174807\\
6.394	0.174964\\
6.395	0.175121\\
6.396	0.175277\\
6.397	0.175434\\
6.398	0.17559\\
6.399	0.175747\\
6.4	0.175903\\
6.401	0.17606\\
6.402	0.176216\\
6.403	0.176373\\
6.404	0.176529\\
6.405	0.176686\\
6.406	0.176842\\
6.407	0.176999\\
6.408	0.177155\\
6.409	0.177311\\
6.41	0.177468\\
6.411	0.177624\\
6.412	0.17778\\
6.413	0.177937\\
6.414	0.178093\\
6.415	0.178249\\
6.416	0.178405\\
6.417	0.178562\\
6.418	0.178718\\
6.419	0.178874\\
6.42	0.17903\\
6.421	0.179186\\
6.422	0.179342\\
6.423	0.179498\\
6.424	0.179655\\
6.425	0.179811\\
6.426	0.179967\\
6.427	0.180123\\
6.428	0.180279\\
6.429	0.180435\\
6.43	0.180591\\
6.431	0.180747\\
6.432	0.180903\\
6.433	0.181059\\
6.434	0.181215\\
6.435	0.18137\\
6.436	0.181526\\
6.437	0.181682\\
6.438	0.181838\\
6.439	0.181994\\
6.44	0.18215\\
6.441	0.182305\\
6.442	0.182461\\
6.443	0.182617\\
6.444	0.182773\\
6.445	0.182928\\
6.446	0.183084\\
6.447	0.18324\\
6.448	0.183396\\
6.449	0.183551\\
6.45	0.183707\\
6.451	0.183862\\
6.452	0.184018\\
6.453	0.184174\\
6.454	0.184329\\
6.455	0.184485\\
6.456	0.18464\\
6.457	0.184796\\
6.458	0.184951\\
6.459	0.185107\\
6.46	0.185262\\
6.461	0.185418\\
6.462	0.185573\\
6.463	0.185728\\
6.464	0.185884\\
6.465	0.186039\\
6.466	0.186194\\
6.467	0.18635\\
6.468	0.186505\\
6.469	0.18666\\
6.47	0.186816\\
6.471	0.186971\\
6.472	0.187126\\
6.473	0.187281\\
6.474	0.187436\\
6.475	0.187592\\
6.476	0.187747\\
6.477	0.187902\\
6.478	0.188057\\
6.479	0.188212\\
6.48	0.188367\\
6.481	0.188522\\
6.482	0.188677\\
6.483	0.188832\\
6.484	0.188987\\
6.485	0.189142\\
6.486	0.189297\\
6.487	0.189452\\
6.488	0.189607\\
6.489	0.189762\\
6.49	0.189917\\
6.491	0.190072\\
6.492	0.190227\\
6.493	0.190382\\
6.494	0.190536\\
6.495	0.190691\\
6.496	0.190846\\
6.497	0.191001\\
6.498	0.191155\\
6.499	0.19131\\
6.5	0.191465\\
6.501	0.19162\\
6.502	0.191774\\
6.503	0.191929\\
6.504	0.192084\\
6.505	0.192238\\
6.506	0.192393\\
6.507	0.192547\\
6.508	0.192702\\
6.509	0.192856\\
6.51	0.193011\\
6.511	0.193165\\
6.512	0.19332\\
6.513	0.193474\\
6.514	0.193629\\
6.515	0.193783\\
6.516	0.193938\\
6.517	0.194092\\
6.518	0.194246\\
6.519	0.194401\\
6.52	0.194555\\
6.521	0.194709\\
6.522	0.194864\\
6.523	0.195018\\
6.524	0.195172\\
6.525	0.195326\\
6.526	0.195481\\
6.527	0.195635\\
6.528	0.195789\\
6.529	0.195943\\
6.53	0.196097\\
6.531	0.196251\\
6.532	0.196405\\
6.533	0.196559\\
6.534	0.196714\\
6.535	0.196868\\
6.536	0.197022\\
6.537	0.197176\\
6.538	0.19733\\
6.539	0.197484\\
6.54	0.197637\\
6.541	0.197791\\
6.542	0.197945\\
6.543	0.198099\\
6.544	0.198253\\
6.545	0.198407\\
6.546	0.198561\\
6.547	0.198714\\
6.548	0.198868\\
6.549	0.199022\\
6.55	0.199176\\
6.551	0.199329\\
6.552	0.199483\\
6.553	0.199637\\
6.554	0.199791\\
6.555	0.199944\\
6.556	0.200098\\
6.557	0.200251\\
6.558	0.200405\\
6.559	0.200559\\
6.56	0.200712\\
6.561	0.200866\\
6.562	0.201019\\
6.563	0.201173\\
6.564	0.201326\\
6.565	0.20148\\
6.566	0.201633\\
6.567	0.201786\\
6.568	0.20194\\
6.569	0.202093\\
6.57	0.202246\\
6.571	0.2024\\
6.572	0.202553\\
6.573	0.202706\\
6.574	0.20286\\
6.575	0.203013\\
6.576	0.203166\\
6.577	0.203319\\
6.578	0.203472\\
6.579	0.203626\\
6.58	0.203779\\
6.581	0.203932\\
6.582	0.204085\\
6.583	0.204238\\
6.584	0.204391\\
6.585	0.204544\\
6.586	0.204697\\
6.587	0.20485\\
6.588	0.205003\\
6.589	0.205156\\
6.59	0.205309\\
6.591	0.205462\\
6.592	0.205615\\
6.593	0.205768\\
6.594	0.205921\\
6.595	0.206074\\
6.596	0.206226\\
6.597	0.206379\\
6.598	0.206532\\
6.599	0.206685\\
6.6	0.206837\\
6.601	0.20699\\
6.602	0.207143\\
6.603	0.207296\\
6.604	0.207448\\
6.605	0.207601\\
6.606	0.207753\\
6.607	0.207906\\
6.608	0.208059\\
6.609	0.208211\\
6.61	0.208364\\
6.611	0.208516\\
6.612	0.208669\\
6.613	0.208821\\
6.614	0.208974\\
6.615	0.209126\\
6.616	0.209279\\
6.617	0.209431\\
6.618	0.209583\\
6.619	0.209736\\
6.62	0.209888\\
6.621	0.21004\\
6.622	0.210193\\
6.623	0.210345\\
6.624	0.210497\\
6.625	0.210649\\
6.626	0.210802\\
6.627	0.210954\\
6.628	0.211106\\
6.629	0.211258\\
6.63	0.21141\\
6.631	0.211562\\
6.632	0.211714\\
6.633	0.211866\\
6.634	0.212018\\
6.635	0.21217\\
6.636	0.212322\\
6.637	0.212474\\
6.638	0.212626\\
6.639	0.212778\\
6.64	0.21293\\
6.641	0.213082\\
6.642	0.213234\\
6.643	0.213386\\
6.644	0.213538\\
6.645	0.213689\\
6.646	0.213841\\
6.647	0.213993\\
6.648	0.214145\\
6.649	0.214296\\
6.65	0.214448\\
6.651	0.2146\\
6.652	0.214751\\
6.653	0.214903\\
6.654	0.215055\\
6.655	0.215206\\
6.656	0.215358\\
6.657	0.215509\\
6.658	0.215661\\
6.659	0.215812\\
6.66	0.215964\\
6.661	0.216115\\
6.662	0.216267\\
6.663	0.216418\\
6.664	0.21657\\
6.665	0.216721\\
6.666	0.216872\\
6.667	0.217024\\
6.668	0.217175\\
6.669	0.217326\\
6.67	0.217478\\
6.671	0.217629\\
6.672	0.21778\\
6.673	0.217931\\
6.674	0.218083\\
6.675	0.218234\\
6.676	0.218385\\
6.677	0.218536\\
6.678	0.218687\\
6.679	0.218838\\
6.68	0.218989\\
6.681	0.21914\\
6.682	0.219291\\
6.683	0.219442\\
6.684	0.219593\\
6.685	0.219744\\
6.686	0.219895\\
6.687	0.220046\\
6.688	0.220197\\
6.689	0.220348\\
6.69	0.220499\\
6.691	0.220649\\
6.692	0.2208\\
6.693	0.220951\\
6.694	0.221102\\
6.695	0.221253\\
6.696	0.221403\\
6.697	0.221554\\
6.698	0.221705\\
6.699	0.221855\\
6.7	0.222006\\
6.701	0.222157\\
6.702	0.222307\\
6.703	0.222458\\
6.704	0.222608\\
6.705	0.222759\\
6.706	0.222909\\
6.707	0.22306\\
6.708	0.22321\\
6.709	0.223361\\
6.71	0.223511\\
6.711	0.223661\\
6.712	0.223812\\
6.713	0.223962\\
6.714	0.224112\\
6.715	0.224263\\
6.716	0.224413\\
6.717	0.224563\\
6.718	0.224713\\
6.719	0.224864\\
6.72	0.225014\\
6.721	0.225164\\
6.722	0.225314\\
6.723	0.225464\\
6.724	0.225614\\
6.725	0.225764\\
6.726	0.225914\\
6.727	0.226064\\
6.728	0.226214\\
6.729	0.226364\\
6.73	0.226514\\
6.731	0.226664\\
6.732	0.226814\\
6.733	0.226964\\
6.734	0.227114\\
6.735	0.227264\\
6.736	0.227414\\
6.737	0.227563\\
6.738	0.227713\\
6.739	0.227863\\
6.74	0.228013\\
6.741	0.228162\\
6.742	0.228312\\
6.743	0.228462\\
6.744	0.228611\\
6.745	0.228761\\
6.746	0.228911\\
6.747	0.22906\\
6.748	0.22921\\
6.749	0.229359\\
6.75	0.229509\\
6.751	0.229658\\
6.752	0.229808\\
6.753	0.229957\\
6.754	0.230107\\
6.755	0.230256\\
6.756	0.230405\\
6.757	0.230555\\
6.758	0.230704\\
6.759	0.230853\\
6.76	0.231003\\
6.761	0.231152\\
6.762	0.231301\\
6.763	0.23145\\
6.764	0.2316\\
6.765	0.231749\\
6.766	0.231898\\
6.767	0.232047\\
6.768	0.232196\\
6.769	0.232345\\
6.77	0.232494\\
6.771	0.232643\\
6.772	0.232792\\
6.773	0.232941\\
6.774	0.23309\\
6.775	0.233239\\
6.776	0.233388\\
6.777	0.233537\\
6.778	0.233686\\
6.779	0.233835\\
6.78	0.233984\\
6.781	0.234132\\
6.782	0.234281\\
6.783	0.23443\\
6.784	0.234579\\
6.785	0.234727\\
6.786	0.234876\\
6.787	0.235025\\
6.788	0.235173\\
6.789	0.235322\\
6.79	0.235471\\
6.791	0.235619\\
6.792	0.235768\\
6.793	0.235916\\
6.794	0.236065\\
6.795	0.236213\\
6.796	0.236362\\
6.797	0.23651\\
6.798	0.236658\\
6.799	0.236807\\
6.8	0.236955\\
6.801	0.237104\\
6.802	0.237252\\
6.803	0.2374\\
6.804	0.237548\\
6.805	0.237697\\
6.806	0.237845\\
6.807	0.237993\\
6.808	0.238141\\
6.809	0.238289\\
6.81	0.238438\\
6.811	0.238586\\
6.812	0.238734\\
6.813	0.238882\\
6.814	0.23903\\
6.815	0.239178\\
6.816	0.239326\\
6.817	0.239474\\
6.818	0.239622\\
6.819	0.23977\\
6.82	0.239918\\
6.821	0.240065\\
6.822	0.240213\\
6.823	0.240361\\
6.824	0.240509\\
6.825	0.240657\\
6.826	0.240804\\
6.827	0.240952\\
6.828	0.2411\\
6.829	0.241247\\
6.83	0.241395\\
6.831	0.241543\\
6.832	0.24169\\
6.833	0.241838\\
6.834	0.241985\\
6.835	0.242133\\
6.836	0.242281\\
6.837	0.242428\\
6.838	0.242575\\
6.839	0.242723\\
6.84	0.24287\\
6.841	0.243018\\
6.842	0.243165\\
6.843	0.243312\\
6.844	0.24346\\
6.845	0.243607\\
6.846	0.243754\\
6.847	0.243902\\
6.848	0.244049\\
6.849	0.244196\\
6.85	0.244343\\
6.851	0.24449\\
6.852	0.244637\\
6.853	0.244785\\
6.854	0.244932\\
6.855	0.245079\\
6.856	0.245226\\
6.857	0.245373\\
6.858	0.24552\\
6.859	0.245667\\
6.86	0.245814\\
6.861	0.24596\\
6.862	0.246107\\
6.863	0.246254\\
6.864	0.246401\\
6.865	0.246548\\
6.866	0.246695\\
6.867	0.246841\\
6.868	0.246988\\
6.869	0.247135\\
6.87	0.247282\\
6.871	0.247428\\
6.872	0.247575\\
6.873	0.247721\\
6.874	0.247868\\
6.875	0.248015\\
6.876	0.248161\\
6.877	0.248308\\
6.878	0.248454\\
6.879	0.248601\\
6.88	0.248747\\
6.881	0.248893\\
6.882	0.24904\\
6.883	0.249186\\
6.884	0.249333\\
6.885	0.249479\\
6.886	0.249625\\
6.887	0.249771\\
6.888	0.249918\\
6.889	0.250064\\
6.89	0.25021\\
6.891	0.250356\\
6.892	0.250502\\
6.893	0.250649\\
6.894	0.250795\\
6.895	0.250941\\
6.896	0.251087\\
6.897	0.251233\\
6.898	0.251379\\
6.899	0.251525\\
6.9	0.251671\\
6.901	0.251817\\
6.902	0.251963\\
6.903	0.252108\\
6.904	0.252254\\
6.905	0.2524\\
6.906	0.252546\\
6.907	0.252692\\
6.908	0.252837\\
6.909	0.252983\\
6.91	0.253129\\
6.911	0.253275\\
6.912	0.25342\\
6.913	0.253566\\
6.914	0.253711\\
6.915	0.253857\\
6.916	0.254003\\
6.917	0.254148\\
6.918	0.254294\\
6.919	0.254439\\
6.92	0.254584\\
6.921	0.25473\\
6.922	0.254875\\
6.923	0.255021\\
6.924	0.255166\\
6.925	0.255311\\
6.926	0.255457\\
6.927	0.255602\\
6.928	0.255747\\
6.929	0.255892\\
6.93	0.256038\\
6.931	0.256183\\
6.932	0.256328\\
6.933	0.256473\\
6.934	0.256618\\
6.935	0.256763\\
6.936	0.256908\\
6.937	0.257053\\
6.938	0.257198\\
6.939	0.257343\\
6.94	0.257488\\
6.941	0.257633\\
6.942	0.257778\\
6.943	0.257923\\
6.944	0.258068\\
6.945	0.258213\\
6.946	0.258357\\
6.947	0.258502\\
6.948	0.258647\\
6.949	0.258792\\
6.95	0.258936\\
6.951	0.259081\\
6.952	0.259226\\
6.953	0.25937\\
6.954	0.259515\\
6.955	0.259659\\
6.956	0.259804\\
6.957	0.259948\\
6.958	0.260093\\
6.959	0.260237\\
6.96	0.260382\\
6.961	0.260526\\
6.962	0.260671\\
6.963	0.260815\\
6.964	0.260959\\
6.965	0.261104\\
6.966	0.261248\\
6.967	0.261392\\
6.968	0.261536\\
6.969	0.26168\\
6.97	0.261825\\
6.971	0.261969\\
6.972	0.262113\\
6.973	0.262257\\
6.974	0.262401\\
6.975	0.262545\\
6.976	0.262689\\
6.977	0.262833\\
6.978	0.262977\\
6.979	0.263121\\
6.98	0.263265\\
6.981	0.263409\\
6.982	0.263553\\
6.983	0.263697\\
6.984	0.26384\\
6.985	0.263984\\
6.986	0.264128\\
6.987	0.264272\\
6.988	0.264415\\
6.989	0.264559\\
6.99	0.264703\\
6.991	0.264846\\
6.992	0.26499\\
6.993	0.265134\\
6.994	0.265277\\
6.995	0.265421\\
6.996	0.265564\\
6.997	0.265708\\
6.998	0.265851\\
6.999	0.265994\\
7	0.266138\\
7.001	0.266281\\
7.002	0.266425\\
7.003	0.266568\\
7.004	0.266711\\
7.005	0.266854\\
7.006	0.266998\\
7.007	0.267141\\
7.008	0.267284\\
7.009	0.267427\\
7.01	0.26757\\
7.011	0.267713\\
7.012	0.267857\\
7.013	0.268\\
7.014	0.268143\\
7.015	0.268286\\
7.016	0.268429\\
7.017	0.268572\\
7.018	0.268714\\
7.019	0.268857\\
7.02	0.269\\
7.021	0.269143\\
7.022	0.269286\\
7.023	0.269429\\
7.024	0.269571\\
7.025	0.269714\\
7.026	0.269857\\
7.027	0.27\\
7.028	0.270142\\
7.029	0.270285\\
7.03	0.270427\\
7.031	0.27057\\
7.032	0.270713\\
7.033	0.270855\\
7.034	0.270998\\
7.035	0.27114\\
7.036	0.271282\\
7.037	0.271425\\
7.038	0.271567\\
7.039	0.27171\\
7.04	0.271852\\
7.041	0.271994\\
7.042	0.272137\\
7.043	0.272279\\
7.044	0.272421\\
7.045	0.272563\\
7.046	0.272705\\
7.047	0.272848\\
7.048	0.27299\\
7.049	0.273132\\
7.05	0.273274\\
7.051	0.273416\\
7.052	0.273558\\
7.053	0.2737\\
7.054	0.273842\\
7.055	0.273984\\
7.056	0.274126\\
7.057	0.274267\\
7.058	0.274409\\
7.059	0.274551\\
7.06	0.274693\\
7.061	0.274835\\
7.062	0.274976\\
7.063	0.275118\\
7.064	0.27526\\
7.065	0.275402\\
7.066	0.275543\\
7.067	0.275685\\
7.068	0.275826\\
7.069	0.275968\\
7.07	0.276109\\
7.071	0.276251\\
7.072	0.276392\\
7.073	0.276534\\
7.074	0.276675\\
7.075	0.276817\\
7.076	0.276958\\
7.077	0.277099\\
7.078	0.277241\\
7.079	0.277382\\
7.08	0.277523\\
7.081	0.277664\\
7.082	0.277806\\
7.083	0.277947\\
7.084	0.278088\\
7.085	0.278229\\
7.086	0.27837\\
7.087	0.278511\\
7.088	0.278652\\
7.089	0.278793\\
7.09	0.278934\\
7.091	0.279075\\
7.092	0.279216\\
7.093	0.279357\\
7.094	0.279498\\
7.095	0.279639\\
7.096	0.279779\\
7.097	0.27992\\
7.098	0.280061\\
7.099	0.280202\\
7.1	0.280342\\
7.101	0.280483\\
7.102	0.280624\\
7.103	0.280764\\
7.104	0.280905\\
7.105	0.281045\\
7.106	0.281186\\
7.107	0.281326\\
7.108	0.281467\\
7.109	0.281607\\
7.11	0.281748\\
7.111	0.281888\\
7.112	0.282029\\
7.113	0.282169\\
7.114	0.282309\\
7.115	0.282449\\
7.116	0.28259\\
7.117	0.28273\\
7.118	0.28287\\
7.119	0.28301\\
7.12	0.28315\\
7.121	0.283291\\
7.122	0.283431\\
7.123	0.283571\\
7.124	0.283711\\
7.125	0.283851\\
7.126	0.283991\\
7.127	0.284131\\
7.128	0.284271\\
7.129	0.28441\\
7.13	0.28455\\
7.131	0.28469\\
7.132	0.28483\\
7.133	0.284969\\
7.134	0.285109\\
7.135	0.285247\\
7.136	0.285385\\
7.137	0.285523\\
7.138	0.285659\\
7.139	0.285794\\
7.14	0.285928\\
7.141	0.286061\\
7.142	0.286192\\
7.143	0.286322\\
7.144	0.28645\\
7.145	0.286576\\
7.146	0.2867\\
7.147	0.286821\\
7.148	0.286941\\
7.149	0.287058\\
7.15	0.287172\\
7.151	0.287283\\
7.152	0.287393\\
7.153	0.287499\\
7.154	0.287603\\
7.155	0.287704\\
7.156	0.287803\\
7.157	0.287899\\
7.158	0.287993\\
7.159	0.288083\\
7.16	0.288172\\
7.161	0.288258\\
7.162	0.288341\\
7.163	0.288421\\
7.164	0.288499\\
7.165	0.288575\\
7.166	0.288647\\
7.167	0.288718\\
7.168	0.288785\\
7.169	0.28885\\
7.17	0.288913\\
7.171	0.288973\\
7.172	0.28903\\
7.173	0.289085\\
7.174	0.289137\\
7.175	0.289187\\
7.176	0.289234\\
7.177	0.289278\\
7.178	0.28932\\
7.179	0.28936\\
7.18	0.289396\\
7.181	0.28943\\
7.182	0.289462\\
7.183	0.289491\\
7.184	0.289518\\
7.185	0.289541\\
7.186	0.289563\\
7.187	0.289582\\
7.188	0.289598\\
7.189	0.289613\\
7.19	0.289626\\
7.191	0.289637\\
7.192	0.289646\\
7.193	0.289653\\
7.194	0.289659\\
7.195	0.289664\\
7.196	0.289668\\
7.197	0.289671\\
7.198	0.289673\\
7.199	0.289674\\
7.2	0.289675\\
7.201	0.289676\\
7.202	0.289676\\
7.203	0.289676\\
7.204	0.289676\\
7.205	0.289676\\
7.206	0.289676\\
7.207	0.289676\\
7.208	0.289675\\
7.209	0.289675\\
7.21	0.289674\\
7.211	0.289674\\
7.212	0.289673\\
7.213	0.289672\\
7.214	0.28967\\
7.215	0.289669\\
7.216	0.289667\\
7.217	0.289665\\
7.218	0.289662\\
7.219	0.28966\\
7.22	0.289656\\
7.221	0.289653\\
7.222	0.289649\\
7.223	0.289644\\
7.224	0.289639\\
7.225	0.289634\\
7.226	0.289628\\
7.227	0.289622\\
7.228	0.289615\\
7.229	0.289607\\
7.23	0.289599\\
7.231	0.28959\\
7.232	0.289581\\
7.233	0.289571\\
7.234	0.28956\\
7.235	0.289548\\
7.236	0.289536\\
7.237	0.289523\\
7.238	0.289509\\
7.239	0.289495\\
7.24	0.289479\\
7.241	0.289463\\
7.242	0.289446\\
7.243	0.289428\\
7.244	0.289409\\
7.245	0.289389\\
7.246	0.289368\\
7.247	0.289346\\
7.248	0.289324\\
7.249	0.2893\\
7.25	0.289275\\
7.251	0.289249\\
7.252	0.289222\\
7.253	0.289194\\
7.254	0.289165\\
7.255	0.289135\\
7.256	0.289104\\
7.257	0.289072\\
7.258	0.289038\\
7.259	0.289004\\
7.26	0.288969\\
7.261	0.288933\\
7.262	0.288896\\
7.263	0.288857\\
7.264	0.288818\\
7.265	0.288778\\
7.266	0.288736\\
7.267	0.288694\\
7.268	0.28865\\
7.269	0.288606\\
7.27	0.28856\\
7.271	0.288514\\
7.272	0.288466\\
7.273	0.288417\\
7.274	0.288368\\
7.275	0.288317\\
7.276	0.288265\\
7.277	0.288213\\
7.278	0.288159\\
7.279	0.288104\\
7.28	0.288048\\
7.281	0.287991\\
7.282	0.287933\\
7.283	0.287874\\
7.284	0.287814\\
7.285	0.287753\\
7.286	0.287691\\
7.287	0.287628\\
7.288	0.287564\\
7.289	0.287499\\
7.29	0.287432\\
7.291	0.287365\\
7.292	0.287297\\
7.293	0.287227\\
7.294	0.287157\\
7.295	0.287086\\
7.296	0.287013\\
7.297	0.28694\\
7.298	0.286865\\
7.299	0.286789\\
7.3	0.286713\\
7.301	0.286635\\
7.302	0.286556\\
7.303	0.286477\\
7.304	0.286396\\
7.305	0.286314\\
7.306	0.286231\\
7.307	0.286147\\
7.308	0.286062\\
7.309	0.285976\\
7.31	0.285889\\
7.311	0.285801\\
7.312	0.285712\\
7.313	0.285622\\
7.314	0.28553\\
7.315	0.285438\\
7.316	0.285345\\
7.317	0.28525\\
7.318	0.285155\\
7.319	0.285058\\
7.32	0.284961\\
7.321	0.284862\\
7.322	0.284763\\
7.323	0.284662\\
7.324	0.28456\\
7.325	0.284458\\
7.326	0.284354\\
7.327	0.284249\\
7.328	0.284143\\
7.329	0.284036\\
7.33	0.283928\\
7.331	0.283819\\
7.332	0.283709\\
7.333	0.283597\\
7.334	0.283485\\
7.335	0.283372\\
7.336	0.283257\\
7.337	0.283142\\
7.338	0.283026\\
7.339	0.282908\\
7.34	0.282789\\
7.341	0.28267\\
7.342	0.282549\\
7.343	0.282428\\
7.344	0.282305\\
7.345	0.282182\\
7.346	0.282058\\
7.347	0.281933\\
7.348	0.281807\\
7.349	0.28168\\
7.35	0.281552\\
7.351	0.281424\\
7.352	0.281295\\
7.353	0.281165\\
7.354	0.281034\\
7.355	0.280903\\
7.356	0.280771\\
7.357	0.280638\\
7.358	0.280505\\
7.359	0.280371\\
7.36	0.280237\\
7.361	0.280102\\
7.362	0.279966\\
7.363	0.27983\\
7.364	0.279694\\
7.365	0.279557\\
7.366	0.279419\\
7.367	0.279282\\
7.368	0.279143\\
7.369	0.279005\\
7.37	0.278866\\
7.371	0.278727\\
7.372	0.278587\\
7.373	0.278447\\
7.374	0.278307\\
7.375	0.278167\\
7.376	0.278027\\
7.377	0.277886\\
7.378	0.277745\\
7.379	0.277604\\
7.38	0.277463\\
7.381	0.277322\\
7.382	0.277181\\
7.383	0.277039\\
7.384	0.276898\\
7.385	0.276756\\
7.386	0.276615\\
7.387	0.276474\\
7.388	0.276332\\
7.389	0.276191\\
7.39	0.276049\\
7.391	0.275908\\
7.392	0.275766\\
7.393	0.275625\\
7.394	0.275483\\
7.395	0.275341\\
7.396	0.2752\\
7.397	0.275058\\
7.398	0.274916\\
7.399	0.274774\\
7.4	0.274633\\
7.401	0.274491\\
7.402	0.274349\\
7.403	0.274207\\
7.404	0.274065\\
7.405	0.273923\\
7.406	0.273781\\
7.407	0.273639\\
7.408	0.273497\\
7.409	0.273355\\
7.41	0.273213\\
7.411	0.273071\\
7.412	0.272929\\
7.413	0.272787\\
7.414	0.272645\\
7.415	0.272503\\
7.416	0.272361\\
7.417	0.272218\\
7.418	0.272076\\
7.419	0.271934\\
7.42	0.271791\\
7.421	0.271649\\
7.422	0.271507\\
7.423	0.271364\\
7.424	0.271222\\
7.425	0.271079\\
7.426	0.270937\\
7.427	0.270794\\
7.428	0.270652\\
7.429	0.270509\\
7.43	0.270367\\
7.431	0.270224\\
7.432	0.270082\\
7.433	0.269939\\
7.434	0.269796\\
7.435	0.269653\\
7.436	0.269511\\
7.437	0.269368\\
7.438	0.269225\\
7.439	0.269082\\
7.44	0.268939\\
7.441	0.268797\\
7.442	0.268654\\
7.443	0.268511\\
7.444	0.268368\\
7.445	0.268225\\
7.446	0.268082\\
7.447	0.267939\\
7.448	0.267796\\
7.449	0.267653\\
7.45	0.26751\\
7.451	0.267366\\
7.452	0.267223\\
7.453	0.26708\\
7.454	0.266937\\
7.455	0.266794\\
7.456	0.26665\\
7.457	0.266507\\
7.458	0.266364\\
7.459	0.26622\\
7.46	0.266077\\
7.461	0.265933\\
7.462	0.26579\\
7.463	0.265647\\
7.464	0.265503\\
7.465	0.26536\\
7.466	0.265216\\
7.467	0.265072\\
7.468	0.264929\\
7.469	0.264785\\
7.47	0.264642\\
7.471	0.264498\\
7.472	0.264354\\
7.473	0.264211\\
7.474	0.264067\\
7.475	0.263923\\
7.476	0.263779\\
7.477	0.263635\\
7.478	0.263492\\
7.479	0.263348\\
7.48	0.263204\\
7.481	0.26306\\
7.482	0.262916\\
7.483	0.262772\\
7.484	0.262628\\
7.485	0.262484\\
7.486	0.26234\\
7.487	0.262196\\
7.488	0.262052\\
7.489	0.261908\\
7.49	0.261763\\
7.491	0.261619\\
7.492	0.261475\\
7.493	0.261331\\
7.494	0.261186\\
7.495	0.261042\\
7.496	0.260898\\
7.497	0.260754\\
7.498	0.260609\\
7.499	0.260465\\
7.5	0.26032\\
7.501	0.260176\\
7.502	0.260031\\
7.503	0.259887\\
7.504	0.259742\\
7.505	0.259598\\
7.506	0.259453\\
7.507	0.259309\\
7.508	0.259164\\
7.509	0.259019\\
7.51	0.258875\\
7.511	0.25873\\
7.512	0.258585\\
7.513	0.258441\\
7.514	0.258296\\
7.515	0.258151\\
7.516	0.258006\\
7.517	0.257861\\
7.518	0.257716\\
7.519	0.257571\\
7.52	0.257427\\
7.521	0.257282\\
7.522	0.257137\\
7.523	0.256992\\
7.524	0.256847\\
7.525	0.256702\\
7.526	0.256556\\
7.527	0.256411\\
7.528	0.256266\\
7.529	0.256121\\
7.53	0.255976\\
7.531	0.255831\\
7.532	0.255685\\
7.533	0.25554\\
7.534	0.255395\\
7.535	0.25525\\
7.536	0.255104\\
7.537	0.254959\\
7.538	0.254813\\
7.539	0.254668\\
7.54	0.254523\\
7.541	0.254377\\
7.542	0.254232\\
7.543	0.254086\\
7.544	0.253941\\
7.545	0.253795\\
7.546	0.25365\\
7.547	0.253504\\
7.548	0.253358\\
7.549	0.253213\\
7.55	0.253067\\
7.551	0.252921\\
7.552	0.252775\\
7.553	0.25263\\
7.554	0.252484\\
7.555	0.252338\\
7.556	0.252192\\
7.557	0.252046\\
7.558	0.251901\\
7.559	0.251755\\
7.56	0.251609\\
7.561	0.251463\\
7.562	0.251317\\
7.563	0.251171\\
7.564	0.251025\\
7.565	0.250879\\
7.566	0.250733\\
7.567	0.250586\\
7.568	0.25044\\
7.569	0.250294\\
7.57	0.250148\\
7.571	0.250002\\
7.572	0.249856\\
7.573	0.249709\\
7.574	0.249563\\
7.575	0.249417\\
7.576	0.24927\\
7.577	0.249124\\
7.578	0.248978\\
7.579	0.248831\\
7.58	0.248685\\
7.581	0.248538\\
7.582	0.248392\\
7.583	0.248245\\
7.584	0.248099\\
7.585	0.247952\\
7.586	0.247806\\
7.587	0.247659\\
7.588	0.247512\\
7.589	0.247366\\
7.59	0.247219\\
7.591	0.247072\\
7.592	0.246926\\
7.593	0.246779\\
7.594	0.246632\\
7.595	0.246485\\
7.596	0.246339\\
7.597	0.246192\\
7.598	0.246045\\
7.599	0.245898\\
7.6	0.245751\\
7.601	0.245604\\
7.602	0.245457\\
7.603	0.24531\\
7.604	0.245163\\
7.605	0.245016\\
7.606	0.244869\\
7.607	0.244722\\
7.608	0.244575\\
7.609	0.244428\\
7.61	0.244281\\
7.611	0.244133\\
7.612	0.243986\\
7.613	0.243839\\
7.614	0.243692\\
7.615	0.243544\\
7.616	0.243397\\
7.617	0.24325\\
7.618	0.243102\\
7.619	0.242955\\
7.62	0.242808\\
7.621	0.24266\\
7.622	0.242513\\
7.623	0.242365\\
7.624	0.242218\\
7.625	0.24207\\
7.626	0.241923\\
7.627	0.241775\\
7.628	0.241628\\
7.629	0.24148\\
7.63	0.241332\\
7.631	0.241185\\
7.632	0.241037\\
7.633	0.240889\\
7.634	0.240742\\
7.635	0.240594\\
7.636	0.240446\\
7.637	0.240298\\
7.638	0.24015\\
7.639	0.240003\\
7.64	0.239855\\
7.641	0.239707\\
7.642	0.239559\\
7.643	0.239411\\
7.644	0.239263\\
7.645	0.239115\\
7.646	0.238967\\
7.647	0.238819\\
7.648	0.238671\\
7.649	0.238523\\
7.65	0.238375\\
7.651	0.238226\\
7.652	0.238078\\
7.653	0.23793\\
7.654	0.237782\\
7.655	0.237634\\
7.656	0.237485\\
7.657	0.237337\\
7.658	0.237189\\
7.659	0.237041\\
7.66	0.236892\\
7.661	0.236744\\
7.662	0.236595\\
7.663	0.236447\\
7.664	0.236299\\
7.665	0.23615\\
7.666	0.236002\\
7.667	0.235853\\
7.668	0.235705\\
7.669	0.235556\\
7.67	0.235407\\
7.671	0.235259\\
7.672	0.23511\\
7.673	0.234962\\
7.674	0.234813\\
7.675	0.234664\\
7.676	0.234515\\
7.677	0.234367\\
7.678	0.234218\\
7.679	0.234069\\
7.68	0.23392\\
7.681	0.233772\\
7.682	0.233623\\
7.683	0.233474\\
7.684	0.233325\\
7.685	0.233176\\
7.686	0.233027\\
7.687	0.232878\\
7.688	0.232729\\
7.689	0.23258\\
7.69	0.232431\\
7.691	0.232282\\
7.692	0.232133\\
7.693	0.231984\\
7.694	0.231835\\
7.695	0.231685\\
7.696	0.231536\\
7.697	0.231387\\
7.698	0.231238\\
7.699	0.231089\\
7.7	0.230939\\
7.701	0.23079\\
7.702	0.230641\\
7.703	0.230491\\
7.704	0.230342\\
7.705	0.230193\\
7.706	0.230043\\
7.707	0.229894\\
7.708	0.229744\\
7.709	0.229595\\
7.71	0.229445\\
7.711	0.229296\\
7.712	0.229146\\
7.713	0.228997\\
7.714	0.228847\\
7.715	0.228697\\
7.716	0.228548\\
7.717	0.228398\\
7.718	0.228249\\
7.719	0.228099\\
7.72	0.227949\\
7.721	0.227799\\
7.722	0.22765\\
7.723	0.2275\\
7.724	0.22735\\
7.725	0.2272\\
7.726	0.22705\\
7.727	0.2269\\
7.728	0.22675\\
7.729	0.226601\\
7.73	0.226451\\
7.731	0.226301\\
7.732	0.226151\\
7.733	0.226001\\
7.734	0.225851\\
7.735	0.225701\\
7.736	0.22555\\
7.737	0.2254\\
7.738	0.22525\\
7.739	0.2251\\
7.74	0.22495\\
7.741	0.2248\\
7.742	0.22465\\
7.743	0.224499\\
7.744	0.224349\\
7.745	0.224199\\
7.746	0.224048\\
7.747	0.223898\\
7.748	0.223748\\
7.749	0.223597\\
7.75	0.223447\\
7.751	0.223297\\
7.752	0.223146\\
7.753	0.222996\\
7.754	0.222845\\
7.755	0.222695\\
7.756	0.222544\\
7.757	0.222394\\
7.758	0.222243\\
7.759	0.222092\\
7.76	0.221942\\
7.761	0.221791\\
7.762	0.221641\\
7.763	0.22149\\
7.764	0.221339\\
7.765	0.221188\\
7.766	0.221038\\
7.767	0.220887\\
7.768	0.220736\\
7.769	0.220585\\
7.77	0.220435\\
7.771	0.220284\\
7.772	0.220133\\
7.773	0.219982\\
7.774	0.219831\\
7.775	0.21968\\
7.776	0.219529\\
7.777	0.219378\\
7.778	0.219227\\
7.779	0.219076\\
7.78	0.218925\\
7.781	0.218774\\
7.782	0.218623\\
7.783	0.218472\\
7.784	0.218321\\
7.785	0.218169\\
7.786	0.218018\\
7.787	0.217867\\
7.788	0.217716\\
7.789	0.217565\\
7.79	0.217413\\
7.791	0.217262\\
7.792	0.217111\\
7.793	0.216959\\
7.794	0.216808\\
7.795	0.216657\\
7.796	0.216505\\
7.797	0.216354\\
7.798	0.216203\\
7.799	0.216051\\
7.8	0.2159\\
7.801	0.215748\\
7.802	0.215597\\
7.803	0.215445\\
7.804	0.215293\\
7.805	0.215142\\
7.806	0.21499\\
7.807	0.214839\\
7.808	0.214687\\
7.809	0.214535\\
7.81	0.214384\\
7.811	0.214232\\
7.812	0.21408\\
7.813	0.213928\\
7.814	0.213777\\
7.815	0.213625\\
7.816	0.213473\\
7.817	0.213321\\
7.818	0.213169\\
7.819	0.213017\\
7.82	0.212866\\
7.821	0.212714\\
7.822	0.212562\\
7.823	0.21241\\
7.824	0.212258\\
7.825	0.212106\\
7.826	0.211954\\
7.827	0.211802\\
7.828	0.21165\\
7.829	0.211498\\
7.83	0.211345\\
7.831	0.211193\\
7.832	0.211041\\
7.833	0.210889\\
7.834	0.210737\\
7.835	0.210585\\
7.836	0.210432\\
7.837	0.21028\\
7.838	0.210128\\
7.839	0.209976\\
7.84	0.209823\\
7.841	0.209671\\
7.842	0.209519\\
7.843	0.209366\\
7.844	0.209214\\
7.845	0.209061\\
7.846	0.208909\\
7.847	0.208756\\
7.848	0.208604\\
7.849	0.208451\\
7.85	0.208299\\
7.851	0.208146\\
7.852	0.207994\\
7.853	0.207841\\
7.854	0.207689\\
7.855	0.207536\\
7.856	0.207383\\
7.857	0.207231\\
7.858	0.207078\\
7.859	0.206925\\
7.86	0.206773\\
7.861	0.20662\\
7.862	0.206467\\
7.863	0.206314\\
7.864	0.206161\\
7.865	0.206009\\
7.866	0.205856\\
7.867	0.205703\\
7.868	0.20555\\
7.869	0.205397\\
7.87	0.205244\\
7.871	0.205091\\
7.872	0.204938\\
7.873	0.204785\\
7.874	0.204632\\
7.875	0.204479\\
7.876	0.204326\\
7.877	0.204173\\
7.878	0.20402\\
7.879	0.203867\\
7.88	0.203714\\
7.881	0.203561\\
7.882	0.203407\\
7.883	0.203254\\
7.884	0.203101\\
7.885	0.202948\\
7.886	0.202794\\
7.887	0.202641\\
7.888	0.202488\\
7.889	0.202335\\
7.89	0.202181\\
7.891	0.202028\\
7.892	0.201875\\
7.893	0.201721\\
7.894	0.201568\\
7.895	0.201414\\
7.896	0.201261\\
7.897	0.201107\\
7.898	0.200954\\
7.899	0.2008\\
7.9	0.200647\\
7.901	0.200493\\
7.902	0.20034\\
7.903	0.200186\\
7.904	0.200032\\
7.905	0.199879\\
7.906	0.199725\\
7.907	0.199572\\
7.908	0.199418\\
7.909	0.199264\\
7.91	0.19911\\
7.911	0.198957\\
7.912	0.198803\\
7.913	0.198649\\
7.914	0.198495\\
7.915	0.198341\\
7.916	0.198188\\
7.917	0.198034\\
7.918	0.19788\\
7.919	0.197726\\
7.92	0.197572\\
7.921	0.197418\\
7.922	0.197264\\
7.923	0.19711\\
7.924	0.196956\\
7.925	0.196802\\
7.926	0.196648\\
7.927	0.196494\\
7.928	0.19634\\
7.929	0.196186\\
7.93	0.196032\\
7.931	0.195878\\
7.932	0.195723\\
7.933	0.195569\\
7.934	0.195415\\
7.935	0.195261\\
7.936	0.195107\\
7.937	0.194952\\
7.938	0.194798\\
7.939	0.194644\\
7.94	0.194489\\
7.941	0.194335\\
7.942	0.194181\\
7.943	0.194026\\
7.944	0.193872\\
7.945	0.193718\\
7.946	0.193563\\
7.947	0.193409\\
7.948	0.193254\\
7.949	0.1931\\
7.95	0.192945\\
7.951	0.192791\\
7.952	0.192636\\
7.953	0.192482\\
7.954	0.192327\\
7.955	0.192172\\
7.956	0.192018\\
7.957	0.191863\\
7.958	0.191709\\
7.959	0.191554\\
7.96	0.191399\\
7.961	0.191244\\
7.962	0.19109\\
7.963	0.190935\\
7.964	0.19078\\
7.965	0.190625\\
7.966	0.190471\\
7.967	0.190316\\
7.968	0.190161\\
7.969	0.190006\\
7.97	0.189851\\
7.971	0.189696\\
7.972	0.189541\\
7.973	0.189386\\
7.974	0.189231\\
7.975	0.189076\\
7.976	0.188921\\
7.977	0.188766\\
7.978	0.188611\\
7.979	0.188456\\
7.98	0.188301\\
7.981	0.188146\\
7.982	0.187991\\
7.983	0.187836\\
7.984	0.187681\\
7.985	0.187526\\
7.986	0.18737\\
7.987	0.187215\\
7.988	0.18706\\
7.989	0.186905\\
7.99	0.18675\\
7.991	0.186594\\
7.992	0.186439\\
7.993	0.186284\\
7.994	0.186128\\
7.995	0.185973\\
7.996	0.185818\\
7.997	0.185662\\
7.998	0.185507\\
7.999	0.185351\\
8	0.185196\\
8.001	0.185041\\
};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
8.001	0.185041\\
8.002	0.184885\\
8.003	0.18473\\
8.004	0.184574\\
8.005	0.184419\\
8.006	0.184263\\
8.007	0.184107\\
8.008	0.183952\\
8.009	0.183796\\
8.01	0.183641\\
8.011	0.183485\\
8.012	0.183329\\
8.013	0.183174\\
8.014	0.183018\\
8.015	0.182862\\
8.016	0.182707\\
8.017	0.182551\\
8.018	0.182395\\
8.019	0.182239\\
8.02	0.182083\\
8.021	0.181928\\
8.022	0.181772\\
8.023	0.181616\\
8.024	0.18146\\
8.025	0.181304\\
8.026	0.181148\\
8.027	0.180992\\
8.028	0.180836\\
8.029	0.18068\\
8.03	0.180524\\
8.031	0.180368\\
8.032	0.180212\\
8.033	0.180056\\
8.034	0.1799\\
8.035	0.179744\\
8.036	0.179588\\
8.037	0.179432\\
8.038	0.179276\\
8.039	0.17912\\
8.04	0.178964\\
8.041	0.178808\\
8.042	0.178651\\
8.043	0.178495\\
8.044	0.178339\\
8.045	0.178183\\
8.046	0.178026\\
8.047	0.17787\\
8.048	0.177714\\
8.049	0.177557\\
8.05	0.177401\\
8.051	0.177245\\
8.052	0.177088\\
8.053	0.176932\\
8.054	0.176776\\
8.055	0.176619\\
8.056	0.176463\\
8.057	0.176306\\
8.058	0.17615\\
8.059	0.175993\\
8.06	0.175837\\
8.061	0.17568\\
8.062	0.175524\\
8.063	0.175367\\
8.064	0.175211\\
8.065	0.175054\\
8.066	0.174897\\
8.067	0.174741\\
8.068	0.174584\\
8.069	0.174428\\
8.07	0.174271\\
8.071	0.174114\\
8.072	0.173957\\
8.073	0.173801\\
8.074	0.173644\\
8.075	0.173487\\
8.076	0.17333\\
8.077	0.173174\\
8.078	0.173017\\
8.079	0.17286\\
8.08	0.172703\\
8.081	0.172546\\
8.082	0.172389\\
8.083	0.172232\\
8.084	0.172076\\
8.085	0.171919\\
8.086	0.171762\\
8.087	0.171605\\
8.088	0.171448\\
8.089	0.171291\\
8.09	0.171134\\
8.091	0.170977\\
8.092	0.17082\\
8.093	0.170662\\
8.094	0.170505\\
8.095	0.170348\\
8.096	0.170191\\
8.097	0.170034\\
8.098	0.169877\\
8.099	0.16972\\
8.1	0.169562\\
8.101	0.169405\\
8.102	0.169248\\
8.103	0.169091\\
8.104	0.168934\\
8.105	0.168776\\
8.106	0.168619\\
8.107	0.168462\\
8.108	0.168304\\
8.109	0.168147\\
8.11	0.16799\\
8.111	0.167832\\
8.112	0.167675\\
8.113	0.167518\\
8.114	0.16736\\
8.115	0.167203\\
8.116	0.167045\\
8.117	0.166888\\
8.118	0.16673\\
8.119	0.166573\\
8.12	0.166415\\
8.121	0.166258\\
8.122	0.1661\\
8.123	0.165943\\
8.124	0.165785\\
8.125	0.165627\\
8.126	0.16547\\
8.127	0.165312\\
8.128	0.165154\\
8.129	0.164997\\
8.13	0.164839\\
8.131	0.164681\\
8.132	0.164524\\
8.133	0.164366\\
8.134	0.164208\\
8.135	0.16405\\
8.136	0.163893\\
8.137	0.163735\\
8.138	0.163577\\
8.139	0.163419\\
8.14	0.163261\\
8.141	0.163103\\
8.142	0.162946\\
8.143	0.162788\\
8.144	0.16263\\
8.145	0.162472\\
8.146	0.162314\\
8.147	0.162156\\
8.148	0.161998\\
8.149	0.16184\\
8.15	0.161682\\
8.151	0.161524\\
8.152	0.161366\\
8.153	0.161208\\
8.154	0.16105\\
8.155	0.160892\\
8.156	0.160734\\
8.157	0.160576\\
8.158	0.160417\\
8.159	0.160259\\
8.16	0.160101\\
8.161	0.159943\\
8.162	0.159785\\
8.163	0.159626\\
8.164	0.159468\\
8.165	0.15931\\
8.166	0.159152\\
8.167	0.158993\\
8.168	0.158835\\
8.169	0.158677\\
8.17	0.158519\\
8.171	0.15836\\
8.172	0.158202\\
8.173	0.158043\\
8.174	0.157885\\
8.175	0.157727\\
8.176	0.157568\\
8.177	0.15741\\
8.178	0.157251\\
8.179	0.157093\\
8.18	0.156934\\
8.181	0.156776\\
8.182	0.156617\\
8.183	0.156459\\
8.184	0.1563\\
8.185	0.156142\\
8.186	0.155983\\
8.187	0.155825\\
8.188	0.155666\\
8.189	0.155507\\
8.19	0.155349\\
8.191	0.15519\\
8.192	0.155031\\
8.193	0.154873\\
8.194	0.154714\\
8.195	0.154555\\
8.196	0.154397\\
8.197	0.154238\\
8.198	0.154079\\
8.199	0.15392\\
8.2	0.153762\\
8.201	0.153603\\
8.202	0.153444\\
8.203	0.153285\\
8.204	0.153126\\
8.205	0.152967\\
8.206	0.152809\\
8.207	0.15265\\
8.208	0.152491\\
8.209	0.152332\\
8.21	0.152173\\
8.211	0.152014\\
8.212	0.151855\\
8.213	0.151696\\
8.214	0.151537\\
8.215	0.151378\\
8.216	0.151219\\
8.217	0.15106\\
8.218	0.150901\\
8.219	0.150742\\
8.22	0.150583\\
8.221	0.150424\\
8.222	0.150265\\
8.223	0.150105\\
8.224	0.149946\\
8.225	0.149787\\
8.226	0.149628\\
8.227	0.149469\\
8.228	0.149309\\
8.229	0.14915\\
8.23	0.148991\\
8.231	0.148832\\
8.232	0.148673\\
8.233	0.148513\\
8.234	0.148354\\
8.235	0.148195\\
8.236	0.148035\\
8.237	0.147876\\
8.238	0.147717\\
8.239	0.147557\\
8.24	0.147398\\
8.241	0.147238\\
8.242	0.147079\\
8.243	0.14692\\
8.244	0.14676\\
8.245	0.146601\\
8.246	0.146441\\
8.247	0.146282\\
8.248	0.146122\\
8.249	0.145963\\
8.25	0.145803\\
8.251	0.145644\\
8.252	0.145484\\
8.253	0.145325\\
8.254	0.145165\\
8.255	0.145005\\
8.256	0.144846\\
8.257	0.144686\\
8.258	0.144527\\
8.259	0.144367\\
8.26	0.144207\\
8.261	0.144048\\
8.262	0.143888\\
8.263	0.143728\\
8.264	0.143568\\
8.265	0.143409\\
8.266	0.143249\\
8.267	0.143089\\
8.268	0.142929\\
8.269	0.14277\\
8.27	0.14261\\
8.271	0.14245\\
8.272	0.14229\\
8.273	0.14213\\
8.274	0.14197\\
8.275	0.141811\\
8.276	0.141651\\
8.277	0.141491\\
8.278	0.141331\\
8.279	0.141171\\
8.28	0.141011\\
8.281	0.140851\\
8.282	0.140691\\
8.283	0.140531\\
8.284	0.140371\\
8.285	0.140211\\
8.286	0.140051\\
8.287	0.139891\\
8.288	0.139731\\
8.289	0.139571\\
8.29	0.139411\\
8.291	0.139251\\
8.292	0.13909\\
8.293	0.13893\\
8.294	0.13877\\
8.295	0.13861\\
8.296	0.13845\\
8.297	0.13829\\
8.298	0.138129\\
8.299	0.137969\\
8.3	0.137809\\
8.301	0.137649\\
8.302	0.137488\\
8.303	0.137328\\
8.304	0.137168\\
8.305	0.137008\\
8.306	0.136847\\
8.307	0.136687\\
8.308	0.136527\\
8.309	0.136366\\
8.31	0.136206\\
8.311	0.136046\\
8.312	0.135885\\
8.313	0.135725\\
8.314	0.135564\\
8.315	0.135404\\
8.316	0.135244\\
8.317	0.135083\\
8.318	0.134923\\
8.319	0.134762\\
8.32	0.134602\\
8.321	0.134441\\
8.322	0.134281\\
8.323	0.13412\\
8.324	0.13396\\
8.325	0.133799\\
8.326	0.133638\\
8.327	0.133478\\
8.328	0.133317\\
8.329	0.133157\\
8.33	0.132996\\
8.331	0.132835\\
8.332	0.132675\\
8.333	0.132514\\
8.334	0.132353\\
8.335	0.132193\\
8.336	0.132032\\
8.337	0.131871\\
8.338	0.13171\\
8.339	0.13155\\
8.34	0.131389\\
8.341	0.131228\\
8.342	0.131067\\
8.343	0.130907\\
8.344	0.130746\\
8.345	0.130585\\
8.346	0.130424\\
8.347	0.130263\\
8.348	0.130102\\
8.349	0.129942\\
8.35	0.129781\\
8.351	0.12962\\
8.352	0.129459\\
8.353	0.129298\\
8.354	0.129137\\
8.355	0.128976\\
8.356	0.128815\\
8.357	0.128654\\
8.358	0.128493\\
8.359	0.128332\\
8.36	0.128171\\
8.361	0.12801\\
8.362	0.127849\\
8.363	0.127688\\
8.364	0.127527\\
8.365	0.127366\\
8.366	0.127205\\
8.367	0.127044\\
8.368	0.126883\\
8.369	0.126721\\
8.37	0.12656\\
8.371	0.126399\\
8.372	0.126238\\
8.373	0.126077\\
8.374	0.125916\\
8.375	0.125754\\
8.376	0.125593\\
8.377	0.125432\\
8.378	0.125271\\
8.379	0.125109\\
8.38	0.124948\\
8.381	0.124787\\
8.382	0.124626\\
8.383	0.124464\\
8.384	0.124303\\
8.385	0.124142\\
8.386	0.12398\\
8.387	0.123819\\
8.388	0.123658\\
8.389	0.123496\\
8.39	0.123335\\
8.391	0.123173\\
8.392	0.123012\\
8.393	0.122851\\
8.394	0.122689\\
8.395	0.122528\\
8.396	0.122366\\
8.397	0.122205\\
8.398	0.122043\\
8.399	0.121882\\
8.4	0.12172\\
8.401	0.121559\\
8.402	0.121397\\
8.403	0.121236\\
8.404	0.121074\\
8.405	0.120913\\
8.406	0.120751\\
8.407	0.120589\\
8.408	0.120428\\
8.409	0.120266\\
8.41	0.120105\\
8.411	0.119943\\
8.412	0.119781\\
8.413	0.11962\\
8.414	0.119458\\
8.415	0.119296\\
8.416	0.119135\\
8.417	0.118973\\
8.418	0.118811\\
8.419	0.118649\\
8.42	0.118488\\
8.421	0.118326\\
8.422	0.118164\\
8.423	0.118002\\
8.424	0.117841\\
8.425	0.117679\\
8.426	0.117517\\
8.427	0.117355\\
8.428	0.117193\\
8.429	0.117031\\
8.43	0.11687\\
8.431	0.116708\\
8.432	0.116546\\
8.433	0.116384\\
8.434	0.116222\\
8.435	0.11606\\
8.436	0.115898\\
8.437	0.115736\\
8.438	0.115574\\
8.439	0.115412\\
8.44	0.11525\\
8.441	0.115088\\
8.442	0.114926\\
8.443	0.114764\\
8.444	0.114602\\
8.445	0.11444\\
8.446	0.114278\\
8.447	0.114116\\
8.448	0.113954\\
8.449	0.113792\\
8.45	0.11363\\
8.451	0.113468\\
8.452	0.113306\\
8.453	0.113144\\
8.454	0.112982\\
8.455	0.112819\\
8.456	0.112657\\
8.457	0.112495\\
8.458	0.112333\\
8.459	0.112171\\
8.46	0.112009\\
8.461	0.111846\\
8.462	0.111684\\
8.463	0.111522\\
8.464	0.11136\\
8.465	0.111197\\
8.466	0.111035\\
8.467	0.110873\\
8.468	0.110711\\
8.469	0.110548\\
8.47	0.110386\\
8.471	0.110224\\
8.472	0.110061\\
8.473	0.109899\\
8.474	0.109737\\
8.475	0.109574\\
8.476	0.109412\\
8.477	0.109249\\
8.478	0.109087\\
8.479	0.108925\\
8.48	0.108762\\
8.481	0.1086\\
8.482	0.108437\\
8.483	0.108275\\
8.484	0.108112\\
8.485	0.10795\\
8.486	0.107787\\
8.487	0.107625\\
8.488	0.107462\\
8.489	0.1073\\
8.49	0.107137\\
8.491	0.106975\\
8.492	0.106812\\
8.493	0.10665\\
8.494	0.106487\\
8.495	0.106325\\
8.496	0.106162\\
8.497	0.105999\\
8.498	0.105837\\
8.499	0.105674\\
8.5	0.105512\\
8.501	0.105349\\
8.502	0.105186\\
8.503	0.105024\\
8.504	0.104861\\
8.505	0.104698\\
8.506	0.104536\\
8.507	0.104373\\
8.508	0.10421\\
8.509	0.104047\\
8.51	0.103885\\
8.511	0.103722\\
8.512	0.103559\\
8.513	0.103396\\
8.514	0.103234\\
8.515	0.103071\\
8.516	0.102908\\
8.517	0.102745\\
8.518	0.102583\\
8.519	0.10242\\
8.52	0.102257\\
8.521	0.102094\\
8.522	0.101931\\
8.523	0.101768\\
8.524	0.101605\\
8.525	0.101443\\
8.526	0.10128\\
8.527	0.101117\\
8.528	0.100954\\
8.529	0.100791\\
8.53	0.100628\\
8.531	0.100465\\
8.532	0.100302\\
8.533	0.100139\\
8.534	0.099976\\
8.535	0.099813\\
8.536	0.09965\\
8.537	0.099487\\
8.538	0.099324\\
8.539	0.099161\\
8.54	0.098998\\
8.541	0.098835\\
8.542	0.098672\\
8.543	0.098509\\
8.544	0.098346\\
8.545	0.098183\\
8.546	0.09802\\
8.547	0.097857\\
8.548	0.097693\\
8.549	0.09753\\
8.55	0.097367\\
8.551	0.097204\\
8.552	0.097041\\
8.553	0.096878\\
8.554	0.096715\\
8.555	0.096551\\
8.556	0.096388\\
8.557	0.096225\\
8.558	0.096062\\
8.559	0.095899\\
8.56	0.095735\\
8.561	0.095572\\
8.562	0.095409\\
8.563	0.095246\\
8.564	0.095082\\
8.565	0.094919\\
8.566	0.094756\\
8.567	0.094593\\
8.568	0.094429\\
8.569	0.094266\\
8.57	0.094103\\
8.571	0.093939\\
8.572	0.093776\\
8.573	0.093613\\
8.574	0.093449\\
8.575	0.093286\\
8.576	0.093122\\
8.577	0.092959\\
8.578	0.092796\\
8.579	0.092632\\
8.58	0.092469\\
8.581	0.092305\\
8.582	0.092142\\
8.583	0.091979\\
8.584	0.091815\\
8.585	0.091652\\
8.586	0.091488\\
8.587	0.091325\\
8.588	0.091161\\
8.589	0.090998\\
8.59	0.090834\\
8.591	0.090671\\
8.592	0.090507\\
8.593	0.090344\\
8.594	0.09018\\
8.595	0.090017\\
8.596	0.089853\\
8.597	0.089689\\
8.598	0.089526\\
8.599	0.089362\\
8.6	0.089199\\
8.601	0.089035\\
8.602	0.088872\\
8.603	0.088708\\
8.604	0.088544\\
8.605	0.088381\\
8.606	0.088217\\
8.607	0.088053\\
8.608	0.08789\\
8.609	0.087726\\
8.61	0.087562\\
8.611	0.087399\\
8.612	0.087235\\
8.613	0.087071\\
8.614	0.086908\\
8.615	0.086744\\
8.616	0.08658\\
8.617	0.086416\\
8.618	0.086253\\
8.619	0.086089\\
8.62	0.085925\\
8.621	0.085761\\
8.622	0.085598\\
8.623	0.085434\\
8.624	0.08527\\
8.625	0.085106\\
8.626	0.084942\\
8.627	0.084778\\
8.628	0.084615\\
8.629	0.084451\\
8.63	0.084287\\
8.631	0.084123\\
8.632	0.083959\\
8.633	0.083795\\
8.634	0.083631\\
8.635	0.083468\\
8.636	0.083304\\
8.637	0.08314\\
8.638	0.082976\\
8.639	0.082812\\
8.64	0.082648\\
8.641	0.082484\\
8.642	0.08232\\
8.643	0.082156\\
8.644	0.081992\\
8.645	0.081828\\
8.646	0.081664\\
8.647	0.0815\\
8.648	0.081336\\
8.649	0.081172\\
8.65	0.081008\\
8.651	0.080844\\
8.652	0.08068\\
8.653	0.080516\\
8.654	0.080352\\
8.655	0.080188\\
8.656	0.080024\\
8.657	0.07986\\
8.658	0.079696\\
8.659	0.079532\\
8.66	0.079368\\
8.661	0.079204\\
8.662	0.07904\\
8.663	0.078875\\
8.664	0.078711\\
8.665	0.078547\\
8.666	0.078383\\
8.667	0.078219\\
8.668	0.078055\\
8.669	0.077891\\
8.67	0.077726\\
8.671	0.077562\\
8.672	0.077398\\
8.673	0.077234\\
8.674	0.07707\\
8.675	0.076905\\
8.676	0.076741\\
8.677	0.076577\\
8.678	0.076413\\
8.679	0.076249\\
8.68	0.076084\\
8.681	0.07592\\
8.682	0.075756\\
8.683	0.075591\\
8.684	0.075427\\
8.685	0.075263\\
8.686	0.075099\\
8.687	0.074934\\
8.688	0.07477\\
8.689	0.074606\\
8.69	0.074441\\
8.691	0.074277\\
8.692	0.074113\\
8.693	0.073948\\
8.694	0.073784\\
8.695	0.07362\\
8.696	0.073455\\
8.697	0.073291\\
8.698	0.073127\\
8.699	0.072962\\
8.7	0.072798\\
8.701	0.072633\\
8.702	0.072469\\
8.703	0.072305\\
8.704	0.07214\\
8.705	0.071976\\
8.706	0.071811\\
8.707	0.071647\\
8.708	0.071482\\
8.709	0.071318\\
8.71	0.071154\\
8.711	0.070989\\
8.712	0.070825\\
8.713	0.07066\\
8.714	0.070496\\
8.715	0.070331\\
8.716	0.070167\\
8.717	0.070002\\
8.718	0.069838\\
8.719	0.069673\\
8.72	0.069509\\
8.721	0.069344\\
8.722	0.069179\\
8.723	0.069015\\
8.724	0.06885\\
8.725	0.068686\\
8.726	0.068521\\
8.727	0.068357\\
8.728	0.068192\\
8.729	0.068027\\
8.73	0.067863\\
8.731	0.067698\\
8.732	0.067534\\
8.733	0.067369\\
8.734	0.067204\\
8.735	0.06704\\
8.736	0.066875\\
8.737	0.06671\\
8.738	0.066546\\
8.739	0.066381\\
8.74	0.066216\\
8.741	0.066052\\
8.742	0.065887\\
8.743	0.065722\\
8.744	0.065558\\
8.745	0.065393\\
8.746	0.065228\\
8.747	0.065064\\
8.748	0.064899\\
8.749	0.064734\\
8.75	0.064569\\
8.751	0.064405\\
8.752	0.06424\\
8.753	0.064075\\
8.754	0.06391\\
8.755	0.063746\\
8.756	0.063581\\
8.757	0.063416\\
8.758	0.063251\\
8.759	0.063087\\
8.76	0.062922\\
8.761	0.062757\\
8.762	0.062592\\
8.763	0.062427\\
8.764	0.062263\\
8.765	0.062098\\
8.766	0.061933\\
8.767	0.061768\\
8.768	0.061603\\
8.769	0.061438\\
8.77	0.061273\\
8.771	0.061109\\
8.772	0.060944\\
8.773	0.060779\\
8.774	0.060614\\
8.775	0.060449\\
8.776	0.060284\\
8.777	0.060119\\
8.778	0.059954\\
8.779	0.05979\\
8.78	0.059625\\
8.781	0.05946\\
8.782	0.059295\\
8.783	0.05913\\
8.784	0.058965\\
8.785	0.0588\\
8.786	0.058635\\
8.787	0.05847\\
8.788	0.058305\\
8.789	0.05814\\
8.79	0.057975\\
8.791	0.05781\\
8.792	0.057645\\
8.793	0.05748\\
8.794	0.057315\\
8.795	0.05715\\
8.796	0.056985\\
8.797	0.05682\\
8.798	0.056655\\
8.799	0.05649\\
8.8	0.056325\\
8.801	0.05616\\
8.802	0.055995\\
8.803	0.05583\\
8.804	0.055665\\
8.805	0.0555\\
8.806	0.055335\\
8.807	0.05517\\
8.808	0.055005\\
8.809	0.05484\\
8.81	0.054674\\
8.811	0.054509\\
8.812	0.054344\\
8.813	0.054179\\
8.814	0.054014\\
8.815	0.053849\\
8.816	0.053684\\
8.817	0.053519\\
8.818	0.053354\\
8.819	0.053188\\
8.82	0.053023\\
8.821	0.052858\\
8.822	0.052693\\
8.823	0.052528\\
8.824	0.052363\\
8.825	0.052198\\
8.826	0.052032\\
8.827	0.051867\\
8.828	0.051702\\
8.829	0.051537\\
8.83	0.051372\\
8.831	0.051206\\
8.832	0.051041\\
8.833	0.050876\\
8.834	0.050711\\
8.835	0.050546\\
8.836	0.05038\\
8.837	0.050215\\
8.838	0.05005\\
8.839	0.049885\\
8.84	0.04972\\
8.841	0.049554\\
8.842	0.049389\\
8.843	0.049224\\
8.844	0.049058\\
8.845	0.048893\\
8.846	0.048728\\
8.847	0.048563\\
8.848	0.048397\\
8.849	0.048232\\
8.85	0.048067\\
8.851	0.047902\\
8.852	0.047736\\
8.853	0.047571\\
8.854	0.047406\\
8.855	0.04724\\
8.856	0.047075\\
8.857	0.04691\\
8.858	0.046744\\
8.859	0.046579\\
8.86	0.046414\\
8.861	0.046248\\
8.862	0.046083\\
8.863	0.045918\\
8.864	0.045752\\
8.865	0.045587\\
8.866	0.045422\\
8.867	0.045256\\
8.868	0.045091\\
8.869	0.044925\\
8.87	0.04476\\
8.871	0.044595\\
8.872	0.044429\\
8.873	0.044264\\
8.874	0.044099\\
8.875	0.043933\\
8.876	0.043768\\
8.877	0.043602\\
8.878	0.043437\\
8.879	0.043272\\
8.88	0.043106\\
8.881	0.042941\\
8.882	0.042775\\
8.883	0.04261\\
8.884	0.042444\\
8.885	0.042279\\
8.886	0.042113\\
8.887	0.041948\\
8.888	0.041783\\
8.889	0.041617\\
8.89	0.041452\\
8.891	0.041286\\
8.892	0.041121\\
8.893	0.040955\\
8.894	0.04079\\
8.895	0.040624\\
8.896	0.040459\\
8.897	0.040293\\
8.898	0.040128\\
8.899	0.039962\\
8.9	0.039797\\
8.901	0.039631\\
8.902	0.039466\\
8.903	0.0393\\
8.904	0.039135\\
8.905	0.038969\\
8.906	0.038804\\
8.907	0.038638\\
8.908	0.038473\\
8.909	0.038307\\
8.91	0.038141\\
8.911	0.037976\\
8.912	0.03781\\
8.913	0.037645\\
8.914	0.037479\\
8.915	0.037314\\
8.916	0.037148\\
8.917	0.036983\\
8.918	0.036817\\
8.919	0.036651\\
8.92	0.036486\\
8.921	0.03632\\
8.922	0.036155\\
8.923	0.035989\\
8.924	0.035823\\
8.925	0.035658\\
8.926	0.035492\\
8.927	0.035327\\
8.928	0.035161\\
8.929	0.034995\\
8.93	0.03483\\
8.931	0.034664\\
8.932	0.034499\\
8.933	0.034333\\
8.934	0.034167\\
8.935	0.034002\\
8.936	0.033836\\
8.937	0.03367\\
8.938	0.033505\\
8.939	0.033339\\
8.94	0.033174\\
8.941	0.033008\\
8.942	0.032842\\
8.943	0.032677\\
8.944	0.032511\\
8.945	0.032345\\
8.946	0.03218\\
8.947	0.032014\\
8.948	0.031848\\
8.949	0.031683\\
8.95	0.031517\\
8.951	0.031351\\
8.952	0.031185\\
8.953	0.03102\\
8.954	0.030854\\
8.955	0.030688\\
8.956	0.030523\\
8.957	0.030357\\
8.958	0.030191\\
8.959	0.030026\\
8.96	0.02986\\
8.961	0.029694\\
8.962	0.029528\\
8.963	0.029363\\
8.964	0.029197\\
8.965	0.029031\\
8.966	0.028866\\
8.967	0.0287\\
8.968	0.028534\\
8.969	0.028368\\
8.97	0.028203\\
8.971	0.028037\\
8.972	0.027871\\
8.973	0.027705\\
8.974	0.02754\\
8.975	0.027374\\
8.976	0.027208\\
8.977	0.027042\\
8.978	0.026877\\
8.979	0.026711\\
8.98	0.026545\\
8.981	0.026379\\
8.982	0.026213\\
8.983	0.026048\\
8.984	0.025882\\
8.985	0.025716\\
8.986	0.02555\\
8.987	0.025385\\
8.988	0.025219\\
8.989	0.025053\\
8.99	0.024887\\
8.991	0.024721\\
8.992	0.024556\\
8.993	0.02439\\
8.994	0.024224\\
8.995	0.024058\\
8.996	0.023892\\
8.997	0.023727\\
8.998	0.023561\\
8.999	0.023395\\
9	0.023229\\
9.001	0.023063\\
9.002	0.022897\\
9.003	0.022732\\
9.004	0.022566\\
9.005	0.0224\\
9.006	0.022234\\
9.007	0.022068\\
9.008	0.021903\\
9.009	0.021737\\
9.01	0.021571\\
9.011	0.021405\\
9.012	0.021239\\
9.013	0.021073\\
9.014	0.020907\\
9.015	0.020742\\
9.016	0.020576\\
9.017	0.02041\\
9.018	0.020244\\
9.019	0.020078\\
9.02	0.019912\\
9.021	0.019746\\
9.022	0.019581\\
9.023	0.019415\\
9.024	0.019249\\
9.025	0.019083\\
9.026	0.018917\\
9.027	0.018751\\
9.028	0.018585\\
9.029	0.01842\\
9.03	0.018254\\
9.031	0.018088\\
9.032	0.017922\\
9.033	0.017756\\
9.034	0.01759\\
9.035	0.017424\\
9.036	0.017258\\
9.037	0.017092\\
9.038	0.016927\\
9.039	0.016761\\
9.04	0.016595\\
9.041	0.016429\\
9.042	0.016263\\
9.043	0.016097\\
9.044	0.015931\\
9.045	0.015765\\
9.046	0.015599\\
9.047	0.015433\\
9.048	0.015268\\
9.049	0.015102\\
9.05	0.014936\\
9.051	0.01477\\
9.052	0.014604\\
9.053	0.014438\\
9.054	0.014272\\
9.055	0.014106\\
9.056	0.01394\\
9.057	0.013774\\
9.058	0.013608\\
9.059	0.013442\\
9.06	0.013277\\
9.061	0.013111\\
9.062	0.012945\\
9.063	0.012779\\
9.064	0.012613\\
9.065	0.012447\\
9.066	0.012281\\
9.067	0.012115\\
9.068	0.011949\\
9.069	0.011783\\
9.07	0.011617\\
9.071	0.011451\\
9.072	0.011285\\
9.073	0.011119\\
9.074	0.010953\\
9.075	0.010787\\
9.076	0.010622\\
9.077	0.010456\\
9.078	0.01029\\
9.079	0.010124\\
9.08	0.009958\\
9.081	0.009792\\
9.082	0.009626\\
9.083	0.00946\\
9.084	0.009294\\
9.085	0.009128\\
9.086	0.008962\\
9.087	0.008796\\
9.088	0.00863\\
9.089	0.008464\\
9.09	0.008298\\
9.091	0.008132\\
9.092	0.007966\\
9.093	0.0078\\
9.094	0.007634\\
9.095	0.007468\\
9.096	0.007302\\
9.097	0.007136\\
9.098	0.006971\\
9.099	0.006805\\
9.1	0.006639\\
9.101	0.006473\\
9.102	0.006307\\
9.103	0.006141\\
9.104	0.005975\\
9.105	0.005809\\
9.106	0.005643\\
9.107	0.005477\\
9.108	0.005311\\
9.109	0.005145\\
9.11	0.004979\\
9.111	0.004813\\
9.112	0.004647\\
9.113	0.004481\\
9.114	0.004315\\
9.115	0.004149\\
9.116	0.003983\\
9.117	0.003817\\
9.118	0.003651\\
9.119	0.003485\\
9.12	0.003319\\
9.121	0.003153\\
9.122	0.002987\\
9.123	0.002821\\
9.124	0.002655\\
9.125	0.002489\\
9.126	0.002323\\
9.127	0.002157\\
9.128	0.001991\\
9.129	0.001825\\
9.13	0.001659\\
9.131	0.001493\\
9.132	0.001327\\
9.133	0.001161\\
9.134	0.000996\\
9.135	0.00083\\
9.136	0.000664\\
9.137	0.000498\\
9.138	0.000332\\
9.139	0.000166\\
9.14	-0\\
9.141	-0.000166\\
9.142	-0.000332\\
9.143	-0.000498\\
9.144	-0.000664\\
9.145	-0.00083\\
9.146	-0.000996\\
9.147	-0.001162\\
9.148	-0.001328\\
9.149	-0.001494\\
9.15	-0.00166\\
9.151	-0.001826\\
9.152	-0.001992\\
9.153	-0.002158\\
9.154	-0.002324\\
9.155	-0.00249\\
9.156	-0.002656\\
9.157	-0.002822\\
9.158	-0.002988\\
9.159	-0.003154\\
9.16	-0.00332\\
9.161	-0.003486\\
9.162	-0.003652\\
9.163	-0.003818\\
9.164	-0.003984\\
9.165	-0.00415\\
9.166	-0.004316\\
9.167	-0.004482\\
9.168	-0.004648\\
9.169	-0.004814\\
9.17	-0.00498\\
9.171	-0.005146\\
9.172	-0.005312\\
9.173	-0.005478\\
9.174	-0.005644\\
9.175	-0.005809\\
9.176	-0.005975\\
9.177	-0.006141\\
9.178	-0.006307\\
9.179	-0.006473\\
9.18	-0.006639\\
9.181	-0.006805\\
9.182	-0.006971\\
9.183	-0.007137\\
9.184	-0.007303\\
9.185	-0.007469\\
9.186	-0.007635\\
9.187	-0.007801\\
9.188	-0.007967\\
9.189	-0.008133\\
9.19	-0.008299\\
9.191	-0.008465\\
9.192	-0.008631\\
9.193	-0.008797\\
9.194	-0.008963\\
9.195	-0.009129\\
9.196	-0.009295\\
9.197	-0.009461\\
9.198	-0.009627\\
9.199	-0.009793\\
9.2	-0.009958\\
9.201	-0.010124\\
9.202	-0.01029\\
9.203	-0.010456\\
9.204	-0.010622\\
9.205	-0.010788\\
9.206	-0.010954\\
9.207	-0.01112\\
9.208	-0.011286\\
9.209	-0.011452\\
9.21	-0.011618\\
9.211	-0.011784\\
9.212	-0.01195\\
9.213	-0.012116\\
9.214	-0.012282\\
9.215	-0.012448\\
9.216	-0.012614\\
9.217	-0.012779\\
9.218	-0.012945\\
9.219	-0.013111\\
9.22	-0.013277\\
9.221	-0.013443\\
9.222	-0.013609\\
9.223	-0.013775\\
9.224	-0.013941\\
9.225	-0.014107\\
9.226	-0.014273\\
9.227	-0.014439\\
9.228	-0.014605\\
9.229	-0.014771\\
9.23	-0.014936\\
9.231	-0.015102\\
9.232	-0.015268\\
9.233	-0.015434\\
9.234	-0.0156\\
9.235	-0.015766\\
9.236	-0.015932\\
9.237	-0.016098\\
9.238	-0.016264\\
9.239	-0.01643\\
9.24	-0.016595\\
9.241	-0.016761\\
9.242	-0.016927\\
9.243	-0.017093\\
9.244	-0.017259\\
9.245	-0.017425\\
9.246	-0.017591\\
9.247	-0.017757\\
9.248	-0.017923\\
9.249	-0.018088\\
9.25	-0.018254\\
9.251	-0.01842\\
9.252	-0.018586\\
9.253	-0.018752\\
9.254	-0.018918\\
9.255	-0.019084\\
9.256	-0.01925\\
9.257	-0.019415\\
9.258	-0.019581\\
9.259	-0.019747\\
9.26	-0.019913\\
9.261	-0.020079\\
9.262	-0.020245\\
9.263	-0.020411\\
9.264	-0.020576\\
9.265	-0.020742\\
9.266	-0.020908\\
9.267	-0.021074\\
9.268	-0.02124\\
9.269	-0.021406\\
9.27	-0.021572\\
9.271	-0.021737\\
9.272	-0.021903\\
9.273	-0.022069\\
9.274	-0.022235\\
9.275	-0.022401\\
9.276	-0.022567\\
9.277	-0.022732\\
9.278	-0.022898\\
9.279	-0.023064\\
9.28	-0.02323\\
9.281	-0.023396\\
9.282	-0.023561\\
9.283	-0.023727\\
9.284	-0.023893\\
9.285	-0.024059\\
9.286	-0.024225\\
9.287	-0.024391\\
9.288	-0.024556\\
9.289	-0.024722\\
9.29	-0.024888\\
9.291	-0.025054\\
9.292	-0.02522\\
9.293	-0.025385\\
9.294	-0.025551\\
9.295	-0.025717\\
9.296	-0.025883\\
9.297	-0.026048\\
9.298	-0.026214\\
9.299	-0.02638\\
9.3	-0.026546\\
9.301	-0.026712\\
9.302	-0.026877\\
9.303	-0.027043\\
9.304	-0.027209\\
9.305	-0.027375\\
9.306	-0.02754\\
9.307	-0.027706\\
9.308	-0.027872\\
9.309	-0.028038\\
9.31	-0.028203\\
9.311	-0.028369\\
9.312	-0.028535\\
9.313	-0.028701\\
9.314	-0.028866\\
9.315	-0.029032\\
9.316	-0.029198\\
9.317	-0.029363\\
9.318	-0.029529\\
9.319	-0.029695\\
9.32	-0.029861\\
9.321	-0.030026\\
9.322	-0.030192\\
9.323	-0.030358\\
9.324	-0.030523\\
9.325	-0.030689\\
9.326	-0.030855\\
9.327	-0.03102\\
9.328	-0.031186\\
9.329	-0.031352\\
9.33	-0.031518\\
9.331	-0.031683\\
9.332	-0.031849\\
9.333	-0.032015\\
9.334	-0.03218\\
9.335	-0.032346\\
9.336	-0.032512\\
9.337	-0.032677\\
9.338	-0.032843\\
9.339	-0.033009\\
9.34	-0.033174\\
9.341	-0.03334\\
9.342	-0.033506\\
9.343	-0.033671\\
9.344	-0.033837\\
9.345	-0.034002\\
9.346	-0.034168\\
9.347	-0.034334\\
9.348	-0.034499\\
9.349	-0.034665\\
9.35	-0.034831\\
9.351	-0.034996\\
9.352	-0.035162\\
9.353	-0.035327\\
9.354	-0.035493\\
9.355	-0.035659\\
9.356	-0.035824\\
9.357	-0.03599\\
9.358	-0.036155\\
9.359	-0.036321\\
9.36	-0.036487\\
9.361	-0.036652\\
9.362	-0.036818\\
9.363	-0.036983\\
9.364	-0.037149\\
9.365	-0.037314\\
9.366	-0.03748\\
9.367	-0.037646\\
9.368	-0.037811\\
9.369	-0.037977\\
9.37	-0.038142\\
9.371	-0.038308\\
9.372	-0.038473\\
9.373	-0.038639\\
9.374	-0.038804\\
9.375	-0.03897\\
9.376	-0.039135\\
9.377	-0.039301\\
9.378	-0.039466\\
9.379	-0.039632\\
9.38	-0.039797\\
9.381	-0.039963\\
9.382	-0.040128\\
9.383	-0.040294\\
9.384	-0.040459\\
9.385	-0.040625\\
9.386	-0.04079\\
9.387	-0.040956\\
9.388	-0.041121\\
9.389	-0.041287\\
9.39	-0.041452\\
9.391	-0.041618\\
9.392	-0.041783\\
9.393	-0.041949\\
9.394	-0.042114\\
9.395	-0.04228\\
9.396	-0.042445\\
9.397	-0.04261\\
9.398	-0.042776\\
9.399	-0.042941\\
9.4	-0.043107\\
9.401	-0.043272\\
9.402	-0.043438\\
9.403	-0.043603\\
9.404	-0.043768\\
9.405	-0.043934\\
9.406	-0.044099\\
9.407	-0.044265\\
9.408	-0.04443\\
9.409	-0.044595\\
9.41	-0.044761\\
9.411	-0.044926\\
9.412	-0.045092\\
9.413	-0.045257\\
9.414	-0.045422\\
9.415	-0.045588\\
9.416	-0.045753\\
9.417	-0.045918\\
9.418	-0.046084\\
9.419	-0.046249\\
9.42	-0.046414\\
9.421	-0.04658\\
9.422	-0.046745\\
9.423	-0.04691\\
9.424	-0.047076\\
9.425	-0.047241\\
9.426	-0.047406\\
9.427	-0.047572\\
9.428	-0.047737\\
9.429	-0.047902\\
9.43	-0.048068\\
9.431	-0.048233\\
9.432	-0.048398\\
9.433	-0.048563\\
9.434	-0.048729\\
9.435	-0.048894\\
9.436	-0.049059\\
9.437	-0.049224\\
9.438	-0.04939\\
9.439	-0.049555\\
9.44	-0.04972\\
9.441	-0.049885\\
9.442	-0.050051\\
9.443	-0.050216\\
9.444	-0.050381\\
9.445	-0.050546\\
9.446	-0.050712\\
9.447	-0.050877\\
9.448	-0.051042\\
9.449	-0.051207\\
9.45	-0.051372\\
9.451	-0.051538\\
9.452	-0.051703\\
9.453	-0.051868\\
9.454	-0.052033\\
9.455	-0.052198\\
9.456	-0.052363\\
9.457	-0.052529\\
9.458	-0.052694\\
9.459	-0.052859\\
9.46	-0.053024\\
9.461	-0.053189\\
9.462	-0.053354\\
9.463	-0.053519\\
9.464	-0.053685\\
9.465	-0.05385\\
9.466	-0.054015\\
9.467	-0.05418\\
9.468	-0.054345\\
9.469	-0.05451\\
9.47	-0.054675\\
9.471	-0.05484\\
9.472	-0.055005\\
9.473	-0.05517\\
9.474	-0.055335\\
9.475	-0.055501\\
9.476	-0.055666\\
9.477	-0.055831\\
9.478	-0.055996\\
9.479	-0.056161\\
9.48	-0.056326\\
9.481	-0.056491\\
9.482	-0.056656\\
9.483	-0.056821\\
9.484	-0.056986\\
9.485	-0.057151\\
9.486	-0.057316\\
9.487	-0.057481\\
9.488	-0.057646\\
9.489	-0.057811\\
9.49	-0.057976\\
9.491	-0.058141\\
9.492	-0.058306\\
9.493	-0.058471\\
9.494	-0.058636\\
9.495	-0.058801\\
9.496	-0.058966\\
9.497	-0.059131\\
9.498	-0.059295\\
9.499	-0.05946\\
9.5	-0.059625\\
9.501	-0.05979\\
9.502	-0.059955\\
9.503	-0.06012\\
9.504	-0.060285\\
9.505	-0.06045\\
9.506	-0.060615\\
9.507	-0.06078\\
9.508	-0.060944\\
9.509	-0.061109\\
9.51	-0.061274\\
9.511	-0.061439\\
9.512	-0.061604\\
9.513	-0.061769\\
9.514	-0.061934\\
9.515	-0.062098\\
9.516	-0.062263\\
9.517	-0.062428\\
9.518	-0.062593\\
9.519	-0.062758\\
9.52	-0.062922\\
9.521	-0.063087\\
9.522	-0.063252\\
9.523	-0.063417\\
9.524	-0.063582\\
9.525	-0.063746\\
9.526	-0.063911\\
9.527	-0.064076\\
9.528	-0.064241\\
9.529	-0.064405\\
9.53	-0.06457\\
9.531	-0.064735\\
9.532	-0.0649\\
9.533	-0.065064\\
9.534	-0.065229\\
9.535	-0.065394\\
9.536	-0.065558\\
9.537	-0.065723\\
9.538	-0.065888\\
9.539	-0.066052\\
9.54	-0.066217\\
9.541	-0.066382\\
9.542	-0.066546\\
9.543	-0.066711\\
9.544	-0.066876\\
9.545	-0.06704\\
9.546	-0.067205\\
9.547	-0.06737\\
9.548	-0.067534\\
9.549	-0.067699\\
9.55	-0.067864\\
9.551	-0.068028\\
9.552	-0.068193\\
9.553	-0.068357\\
9.554	-0.068522\\
9.555	-0.068686\\
9.556	-0.068851\\
9.557	-0.069016\\
9.558	-0.06918\\
9.559	-0.069345\\
9.56	-0.069509\\
9.561	-0.069674\\
9.562	-0.069838\\
9.563	-0.070003\\
9.564	-0.070167\\
9.565	-0.070332\\
9.566	-0.070496\\
9.567	-0.070661\\
9.568	-0.070825\\
9.569	-0.07099\\
9.57	-0.071154\\
9.571	-0.071319\\
9.572	-0.071483\\
9.573	-0.071648\\
9.574	-0.071812\\
9.575	-0.071976\\
9.576	-0.072141\\
9.577	-0.072305\\
9.578	-0.07247\\
9.579	-0.072634\\
9.58	-0.072799\\
9.581	-0.072963\\
9.582	-0.073127\\
9.583	-0.073292\\
9.584	-0.073456\\
9.585	-0.07362\\
9.586	-0.073785\\
9.587	-0.073949\\
9.588	-0.074113\\
9.589	-0.074278\\
9.59	-0.074442\\
9.591	-0.074606\\
9.592	-0.074771\\
9.593	-0.074935\\
9.594	-0.075099\\
9.595	-0.075264\\
9.596	-0.075428\\
9.597	-0.075592\\
9.598	-0.075756\\
9.599	-0.075921\\
9.6	-0.076085\\
9.601	-0.076249\\
9.602	-0.076413\\
9.603	-0.076578\\
9.604	-0.076742\\
9.605	-0.076906\\
9.606	-0.07707\\
9.607	-0.077235\\
9.608	-0.077399\\
9.609	-0.077563\\
9.61	-0.077727\\
9.611	-0.077891\\
9.612	-0.078055\\
9.613	-0.07822\\
9.614	-0.078384\\
9.615	-0.078548\\
9.616	-0.078712\\
9.617	-0.078876\\
9.618	-0.07904\\
9.619	-0.079204\\
9.62	-0.079368\\
9.621	-0.079533\\
9.622	-0.079697\\
9.623	-0.079861\\
9.624	-0.080025\\
9.625	-0.080189\\
9.626	-0.080353\\
9.627	-0.080517\\
9.628	-0.080681\\
9.629	-0.080845\\
9.63	-0.081009\\
9.631	-0.081173\\
9.632	-0.081337\\
9.633	-0.081501\\
9.634	-0.081665\\
9.635	-0.081829\\
9.636	-0.081993\\
9.637	-0.082157\\
9.638	-0.082321\\
9.639	-0.082485\\
9.64	-0.082649\\
9.641	-0.082813\\
9.642	-0.082977\\
9.643	-0.083141\\
9.644	-0.083304\\
9.645	-0.083468\\
9.646	-0.083632\\
9.647	-0.083796\\
9.648	-0.08396\\
9.649	-0.084124\\
9.65	-0.084288\\
9.651	-0.084452\\
9.652	-0.084615\\
9.653	-0.084779\\
9.654	-0.084943\\
9.655	-0.085107\\
9.656	-0.085271\\
9.657	-0.085434\\
9.658	-0.085598\\
9.659	-0.085762\\
9.66	-0.085926\\
9.661	-0.08609\\
9.662	-0.086253\\
9.663	-0.086417\\
9.664	-0.086581\\
9.665	-0.086745\\
9.666	-0.086908\\
9.667	-0.087072\\
9.668	-0.087236\\
9.669	-0.087399\\
9.67	-0.087563\\
9.671	-0.087727\\
9.672	-0.08789\\
9.673	-0.088054\\
9.674	-0.088218\\
9.675	-0.088381\\
9.676	-0.088545\\
9.677	-0.088709\\
9.678	-0.088872\\
9.679	-0.089036\\
9.68	-0.089199\\
9.681	-0.089363\\
9.682	-0.089527\\
9.683	-0.08969\\
9.684	-0.089854\\
9.685	-0.090017\\
9.686	-0.090181\\
9.687	-0.090344\\
9.688	-0.090508\\
9.689	-0.090671\\
9.69	-0.090835\\
9.691	-0.090998\\
9.692	-0.091162\\
9.693	-0.091325\\
9.694	-0.091489\\
9.695	-0.091652\\
9.696	-0.091816\\
9.697	-0.091979\\
9.698	-0.092143\\
9.699	-0.092306\\
9.7	-0.09247\\
9.701	-0.092633\\
9.702	-0.092796\\
9.703	-0.09296\\
9.704	-0.093123\\
9.705	-0.093287\\
9.706	-0.09345\\
9.707	-0.093613\\
9.708	-0.093777\\
9.709	-0.09394\\
9.71	-0.094103\\
9.711	-0.094267\\
9.712	-0.09443\\
9.713	-0.094593\\
9.714	-0.094757\\
9.715	-0.09492\\
9.716	-0.095083\\
9.717	-0.095246\\
9.718	-0.09541\\
9.719	-0.095573\\
9.72	-0.095736\\
9.721	-0.095899\\
9.722	-0.096062\\
9.723	-0.096226\\
9.724	-0.096389\\
9.725	-0.096552\\
9.726	-0.096715\\
9.727	-0.096878\\
9.728	-0.097042\\
9.729	-0.097205\\
9.73	-0.097368\\
9.731	-0.097531\\
9.732	-0.097694\\
9.733	-0.097857\\
9.734	-0.09802\\
9.735	-0.098183\\
9.736	-0.098347\\
9.737	-0.09851\\
9.738	-0.098673\\
9.739	-0.098836\\
9.74	-0.098999\\
9.741	-0.099162\\
9.742	-0.099325\\
9.743	-0.099488\\
9.744	-0.099651\\
9.745	-0.099814\\
9.746	-0.099977\\
9.747	-0.10014\\
9.748	-0.100303\\
9.749	-0.100466\\
9.75	-0.100629\\
9.751	-0.100792\\
9.752	-0.100955\\
9.753	-0.101117\\
9.754	-0.10128\\
9.755	-0.101443\\
9.756	-0.101606\\
9.757	-0.101769\\
9.758	-0.101932\\
9.759	-0.102095\\
9.76	-0.102258\\
9.761	-0.10242\\
9.762	-0.102583\\
9.763	-0.102746\\
9.764	-0.102909\\
9.765	-0.103072\\
9.766	-0.103234\\
9.767	-0.103397\\
9.768	-0.10356\\
9.769	-0.103723\\
9.77	-0.103885\\
9.771	-0.104048\\
9.772	-0.104211\\
9.773	-0.104374\\
9.774	-0.104536\\
9.775	-0.104699\\
9.776	-0.104862\\
9.777	-0.105024\\
9.778	-0.105187\\
9.779	-0.10535\\
9.78	-0.105512\\
9.781	-0.105675\\
9.782	-0.105838\\
9.783	-0.106\\
9.784	-0.106163\\
9.785	-0.106325\\
9.786	-0.106488\\
9.787	-0.106651\\
9.788	-0.106813\\
9.789	-0.106976\\
9.79	-0.107138\\
9.791	-0.107301\\
9.792	-0.107463\\
9.793	-0.107626\\
9.794	-0.107788\\
9.795	-0.107951\\
9.796	-0.108113\\
9.797	-0.108276\\
9.798	-0.108438\\
9.799	-0.1086\\
9.8	-0.108763\\
9.801	-0.108925\\
9.802	-0.109088\\
9.803	-0.10925\\
9.804	-0.109413\\
9.805	-0.109575\\
9.806	-0.109737\\
9.807	-0.1099\\
9.808	-0.110062\\
9.809	-0.110224\\
9.81	-0.110387\\
9.811	-0.110549\\
9.812	-0.110711\\
9.813	-0.110873\\
9.814	-0.111036\\
9.815	-0.111198\\
9.816	-0.11136\\
9.817	-0.111523\\
9.818	-0.111685\\
9.819	-0.111847\\
9.82	-0.112009\\
9.821	-0.112171\\
9.822	-0.112334\\
9.823	-0.112496\\
9.824	-0.112658\\
9.825	-0.11282\\
9.826	-0.112982\\
9.827	-0.113144\\
9.828	-0.113306\\
9.829	-0.113469\\
9.83	-0.113631\\
9.831	-0.113793\\
9.832	-0.113955\\
9.833	-0.114117\\
9.834	-0.114279\\
9.835	-0.114441\\
9.836	-0.114603\\
9.837	-0.114765\\
9.838	-0.114927\\
9.839	-0.115089\\
9.84	-0.115251\\
9.841	-0.115413\\
9.842	-0.115575\\
9.843	-0.115737\\
9.844	-0.115899\\
9.845	-0.116061\\
9.846	-0.116223\\
9.847	-0.116385\\
9.848	-0.116547\\
9.849	-0.116708\\
9.85	-0.11687\\
9.851	-0.117032\\
9.852	-0.117194\\
9.853	-0.117356\\
9.854	-0.117518\\
9.855	-0.11768\\
9.856	-0.117841\\
9.857	-0.118003\\
9.858	-0.118165\\
9.859	-0.118327\\
9.86	-0.118488\\
9.861	-0.11865\\
9.862	-0.118812\\
9.863	-0.118974\\
9.864	-0.119135\\
9.865	-0.119297\\
9.866	-0.119459\\
9.867	-0.11962\\
9.868	-0.119782\\
9.869	-0.119944\\
9.87	-0.120105\\
9.871	-0.120267\\
9.872	-0.120429\\
9.873	-0.12059\\
9.874	-0.120752\\
9.875	-0.120913\\
9.876	-0.121075\\
9.877	-0.121236\\
9.878	-0.121398\\
9.879	-0.12156\\
9.88	-0.121721\\
9.881	-0.121883\\
9.882	-0.122044\\
9.883	-0.122206\\
9.884	-0.122367\\
9.885	-0.122528\\
9.886	-0.12269\\
9.887	-0.122851\\
9.888	-0.123013\\
9.889	-0.123174\\
9.89	-0.123336\\
9.891	-0.123497\\
9.892	-0.123658\\
9.893	-0.12382\\
9.894	-0.123981\\
9.895	-0.124142\\
9.896	-0.124304\\
9.897	-0.124465\\
9.898	-0.124626\\
9.899	-0.124788\\
9.9	-0.124949\\
9.901	-0.12511\\
9.902	-0.125271\\
9.903	-0.125433\\
9.904	-0.125594\\
9.905	-0.125755\\
9.906	-0.125916\\
9.907	-0.126077\\
9.908	-0.126239\\
9.909	-0.1264\\
9.91	-0.126561\\
9.911	-0.126722\\
9.912	-0.126883\\
9.913	-0.127044\\
9.914	-0.127205\\
9.915	-0.127367\\
9.916	-0.127528\\
9.917	-0.127689\\
9.918	-0.12785\\
9.919	-0.128011\\
9.92	-0.128172\\
9.921	-0.128333\\
9.922	-0.128494\\
9.923	-0.128655\\
9.924	-0.128816\\
9.925	-0.128977\\
9.926	-0.129138\\
9.927	-0.129299\\
9.928	-0.12946\\
9.929	-0.12962\\
9.93	-0.129781\\
9.931	-0.129942\\
9.932	-0.130103\\
9.933	-0.130264\\
9.934	-0.130425\\
9.935	-0.130586\\
9.936	-0.130747\\
9.937	-0.130907\\
9.938	-0.131068\\
9.939	-0.131229\\
9.94	-0.13139\\
9.941	-0.13155\\
9.942	-0.131711\\
9.943	-0.131872\\
9.944	-0.132033\\
9.945	-0.132193\\
9.946	-0.132354\\
9.947	-0.132515\\
9.948	-0.132675\\
9.949	-0.132836\\
9.95	-0.132997\\
9.951	-0.133157\\
9.952	-0.133318\\
9.953	-0.133478\\
9.954	-0.133639\\
9.955	-0.1338\\
9.956	-0.13396\\
9.957	-0.134121\\
9.958	-0.134281\\
9.959	-0.134442\\
9.96	-0.134602\\
9.961	-0.134763\\
9.962	-0.134923\\
9.963	-0.135084\\
9.964	-0.135244\\
9.965	-0.135405\\
9.966	-0.135565\\
9.967	-0.135726\\
9.968	-0.135886\\
9.969	-0.136046\\
9.97	-0.136207\\
9.971	-0.136367\\
9.972	-0.136527\\
9.973	-0.136688\\
9.974	-0.136848\\
9.975	-0.137008\\
9.976	-0.137169\\
9.977	-0.137329\\
9.978	-0.137489\\
9.979	-0.137649\\
9.98	-0.13781\\
9.981	-0.13797\\
9.982	-0.13813\\
9.983	-0.13829\\
9.984	-0.138451\\
9.985	-0.138611\\
9.986	-0.138771\\
9.987	-0.138931\\
9.988	-0.139091\\
9.989	-0.139251\\
9.99	-0.139411\\
9.991	-0.139571\\
9.992	-0.139731\\
9.993	-0.139892\\
9.994	-0.140052\\
9.995	-0.140212\\
9.996	-0.140372\\
9.997	-0.140532\\
9.998	-0.140692\\
9.999	-0.140852\\
10	-0.141012\\
10.001	-0.141172\\
10.002	-0.141331\\
10.003	-0.141491\\
10.004	-0.141651\\
10.005	-0.141811\\
10.006	-0.141971\\
10.007	-0.142131\\
10.008	-0.142291\\
10.009	-0.142451\\
10.01	-0.14261\\
10.011	-0.14277\\
10.012	-0.14293\\
10.013	-0.14309\\
10.014	-0.14325\\
10.015	-0.143409\\
10.016	-0.143569\\
10.017	-0.143729\\
10.018	-0.143889\\
10.019	-0.144048\\
10.02	-0.144208\\
10.021	-0.144368\\
10.022	-0.144527\\
10.023	-0.144687\\
10.024	-0.144847\\
10.025	-0.145006\\
10.026	-0.145166\\
10.027	-0.145325\\
10.028	-0.145485\\
10.029	-0.145644\\
10.03	-0.145804\\
10.031	-0.145964\\
10.032	-0.146123\\
10.033	-0.146283\\
10.034	-0.146442\\
10.035	-0.146601\\
10.036	-0.146761\\
10.037	-0.14692\\
10.038	-0.14708\\
10.039	-0.147239\\
10.04	-0.147399\\
10.041	-0.147558\\
10.042	-0.147717\\
10.043	-0.147877\\
10.044	-0.148036\\
10.045	-0.148195\\
10.046	-0.148355\\
10.047	-0.148514\\
10.048	-0.148673\\
10.049	-0.148832\\
10.05	-0.148992\\
10.051	-0.149151\\
10.052	-0.14931\\
10.053	-0.149469\\
10.054	-0.149629\\
10.055	-0.149788\\
10.056	-0.149947\\
10.057	-0.150106\\
10.058	-0.150265\\
10.059	-0.150424\\
10.06	-0.150583\\
10.061	-0.150742\\
10.062	-0.150902\\
10.063	-0.151061\\
10.064	-0.15122\\
10.065	-0.151379\\
10.066	-0.151538\\
10.067	-0.151697\\
10.068	-0.151856\\
10.069	-0.152015\\
10.07	-0.152174\\
10.071	-0.152333\\
10.072	-0.152491\\
10.073	-0.15265\\
10.074	-0.152809\\
10.075	-0.152968\\
10.076	-0.153127\\
10.077	-0.153286\\
10.078	-0.153445\\
10.079	-0.153603\\
10.08	-0.153762\\
10.081	-0.153921\\
10.082	-0.15408\\
10.083	-0.154239\\
10.084	-0.154397\\
10.085	-0.154556\\
10.086	-0.154715\\
10.087	-0.154873\\
10.088	-0.155032\\
10.089	-0.155191\\
10.09	-0.155349\\
10.091	-0.155508\\
10.092	-0.155667\\
10.093	-0.155825\\
10.094	-0.155984\\
10.095	-0.156142\\
10.096	-0.156301\\
10.097	-0.15646\\
10.098	-0.156618\\
10.099	-0.156777\\
10.1	-0.156935\\
10.101	-0.157094\\
10.102	-0.157252\\
10.103	-0.157411\\
10.104	-0.157569\\
10.105	-0.157727\\
10.106	-0.157886\\
10.107	-0.158044\\
10.108	-0.158203\\
10.109	-0.158361\\
10.11	-0.158519\\
10.111	-0.158678\\
10.112	-0.158836\\
10.113	-0.158994\\
10.114	-0.159152\\
10.115	-0.159311\\
10.116	-0.159469\\
10.117	-0.159627\\
10.118	-0.159785\\
10.119	-0.159944\\
10.12	-0.160102\\
10.121	-0.16026\\
10.122	-0.160418\\
10.123	-0.160576\\
10.124	-0.160734\\
10.125	-0.160892\\
10.126	-0.16105\\
10.127	-0.161209\\
10.128	-0.161367\\
10.129	-0.161525\\
10.13	-0.161683\\
10.131	-0.161841\\
10.132	-0.161999\\
10.133	-0.162157\\
10.134	-0.162315\\
10.135	-0.162473\\
10.136	-0.16263\\
10.137	-0.162788\\
10.138	-0.162946\\
10.139	-0.163104\\
10.14	-0.163262\\
10.141	-0.16342\\
10.142	-0.163578\\
10.143	-0.163736\\
10.144	-0.163893\\
10.145	-0.164051\\
10.146	-0.164209\\
10.147	-0.164367\\
10.148	-0.164524\\
10.149	-0.164682\\
10.15	-0.16484\\
10.151	-0.164997\\
10.152	-0.165155\\
10.153	-0.165313\\
10.154	-0.16547\\
10.155	-0.165628\\
10.156	-0.165786\\
10.157	-0.165943\\
10.158	-0.166101\\
10.159	-0.166258\\
10.16	-0.166416\\
10.161	-0.166573\\
10.162	-0.166731\\
10.163	-0.166888\\
10.164	-0.167046\\
10.165	-0.167203\\
10.166	-0.167361\\
10.167	-0.167518\\
10.168	-0.167676\\
10.169	-0.167833\\
10.17	-0.16799\\
10.171	-0.168148\\
10.172	-0.168305\\
10.173	-0.168462\\
10.174	-0.16862\\
10.175	-0.168777\\
10.176	-0.168934\\
10.177	-0.169092\\
10.178	-0.169249\\
10.179	-0.169406\\
10.18	-0.169563\\
10.181	-0.16972\\
10.182	-0.169878\\
10.183	-0.170035\\
10.184	-0.170192\\
10.185	-0.170349\\
10.186	-0.170506\\
10.187	-0.170663\\
10.188	-0.17082\\
10.189	-0.170977\\
10.19	-0.171134\\
10.191	-0.171291\\
10.192	-0.171448\\
10.193	-0.171605\\
10.194	-0.171762\\
10.195	-0.171919\\
10.196	-0.172076\\
10.197	-0.172233\\
10.198	-0.17239\\
10.199	-0.172547\\
10.2	-0.172704\\
10.201	-0.172861\\
10.202	-0.173017\\
10.203	-0.173174\\
10.204	-0.173331\\
10.205	-0.173488\\
10.206	-0.173645\\
10.207	-0.173801\\
10.208	-0.173958\\
10.209	-0.174115\\
10.21	-0.174272\\
10.211	-0.174428\\
10.212	-0.174585\\
10.213	-0.174741\\
10.214	-0.174898\\
10.215	-0.175055\\
10.216	-0.175211\\
10.217	-0.175368\\
10.218	-0.175524\\
10.219	-0.175681\\
10.22	-0.175838\\
10.221	-0.175994\\
10.222	-0.176151\\
10.223	-0.176307\\
10.224	-0.176463\\
10.225	-0.17662\\
10.226	-0.176776\\
10.227	-0.176933\\
10.228	-0.177089\\
10.229	-0.177245\\
10.23	-0.177402\\
10.231	-0.177558\\
10.232	-0.177714\\
10.233	-0.177871\\
10.234	-0.178027\\
10.235	-0.178183\\
10.236	-0.17834\\
10.237	-0.178496\\
10.238	-0.178652\\
10.239	-0.178808\\
10.24	-0.178964\\
10.241	-0.179121\\
10.242	-0.179277\\
10.243	-0.179433\\
10.244	-0.179589\\
10.245	-0.179745\\
10.246	-0.179901\\
10.247	-0.180057\\
10.248	-0.180213\\
10.249	-0.180369\\
10.25	-0.180525\\
10.251	-0.180681\\
10.252	-0.180837\\
10.253	-0.180993\\
10.254	-0.181149\\
10.255	-0.181305\\
10.256	-0.181461\\
10.257	-0.181617\\
10.258	-0.181772\\
10.259	-0.181928\\
10.26	-0.182084\\
10.261	-0.18224\\
10.262	-0.182396\\
10.263	-0.182551\\
10.264	-0.182707\\
10.265	-0.182863\\
10.266	-0.183019\\
10.267	-0.183174\\
10.268	-0.18333\\
10.269	-0.183486\\
10.27	-0.183641\\
10.271	-0.183797\\
10.272	-0.183953\\
10.273	-0.184108\\
10.274	-0.184264\\
10.275	-0.184419\\
10.276	-0.184575\\
10.277	-0.18473\\
10.278	-0.184886\\
10.279	-0.185041\\
10.28	-0.185197\\
10.281	-0.185352\\
10.282	-0.185508\\
10.283	-0.185663\\
10.284	-0.185818\\
10.285	-0.185974\\
10.286	-0.186129\\
10.287	-0.186284\\
10.288	-0.18644\\
10.289	-0.186595\\
10.29	-0.18675\\
10.291	-0.186906\\
10.292	-0.187061\\
10.293	-0.187216\\
10.294	-0.187371\\
10.295	-0.187526\\
10.296	-0.187682\\
10.297	-0.187837\\
10.298	-0.187992\\
10.299	-0.188147\\
10.3	-0.188302\\
10.301	-0.188457\\
10.302	-0.188612\\
10.303	-0.188767\\
10.304	-0.188922\\
10.305	-0.189077\\
10.306	-0.189232\\
10.307	-0.189387\\
10.308	-0.189542\\
10.309	-0.189697\\
10.31	-0.189852\\
10.311	-0.190007\\
10.312	-0.190162\\
10.313	-0.190316\\
10.314	-0.190471\\
10.315	-0.190626\\
10.316	-0.190781\\
10.317	-0.190936\\
10.318	-0.19109\\
10.319	-0.191245\\
10.32	-0.1914\\
10.321	-0.191555\\
10.322	-0.191709\\
10.323	-0.191864\\
10.324	-0.192018\\
10.325	-0.192173\\
10.326	-0.192328\\
10.327	-0.192482\\
10.328	-0.192637\\
10.329	-0.192791\\
10.33	-0.192946\\
10.331	-0.1931\\
10.332	-0.193255\\
10.333	-0.193409\\
10.334	-0.193564\\
10.335	-0.193718\\
10.336	-0.193873\\
10.337	-0.194027\\
10.338	-0.194181\\
10.339	-0.194336\\
10.34	-0.19449\\
10.341	-0.194644\\
10.342	-0.194799\\
10.343	-0.194953\\
10.344	-0.195107\\
10.345	-0.195261\\
10.346	-0.195416\\
10.347	-0.19557\\
10.348	-0.195724\\
10.349	-0.195878\\
10.35	-0.196032\\
10.351	-0.196186\\
10.352	-0.196341\\
10.353	-0.196495\\
10.354	-0.196649\\
10.355	-0.196803\\
10.356	-0.196957\\
10.357	-0.197111\\
10.358	-0.197265\\
10.359	-0.197419\\
10.36	-0.197573\\
10.361	-0.197727\\
10.362	-0.197881\\
10.363	-0.198034\\
10.364	-0.198188\\
10.365	-0.198342\\
10.366	-0.198496\\
10.367	-0.19865\\
10.368	-0.198804\\
10.369	-0.198957\\
10.37	-0.199111\\
10.371	-0.199265\\
10.372	-0.199419\\
10.373	-0.199572\\
10.374	-0.199726\\
10.375	-0.19988\\
10.376	-0.200033\\
10.377	-0.200187\\
10.378	-0.20034\\
10.379	-0.200494\\
10.38	-0.200647\\
10.381	-0.200801\\
10.382	-0.200955\\
10.383	-0.201108\\
10.384	-0.201261\\
10.385	-0.201415\\
10.386	-0.201568\\
10.387	-0.201722\\
10.388	-0.201875\\
10.389	-0.202029\\
10.39	-0.202182\\
10.391	-0.202335\\
10.392	-0.202489\\
10.393	-0.202642\\
10.394	-0.202795\\
10.395	-0.202948\\
10.396	-0.203102\\
10.397	-0.203255\\
10.398	-0.203408\\
10.399	-0.203561\\
10.4	-0.203714\\
10.401	-0.203867\\
10.402	-0.204021\\
10.403	-0.204174\\
10.404	-0.204327\\
10.405	-0.20448\\
10.406	-0.204633\\
10.407	-0.204786\\
10.408	-0.204939\\
10.409	-0.205092\\
10.41	-0.205245\\
10.411	-0.205398\\
10.412	-0.205551\\
10.413	-0.205704\\
10.414	-0.205856\\
10.415	-0.206009\\
10.416	-0.206162\\
10.417	-0.206315\\
10.418	-0.206468\\
10.419	-0.20662\\
10.42	-0.206773\\
10.421	-0.206926\\
10.422	-0.207079\\
10.423	-0.207231\\
10.424	-0.207384\\
10.425	-0.207537\\
10.426	-0.207689\\
10.427	-0.207842\\
10.428	-0.207994\\
10.429	-0.208147\\
10.43	-0.2083\\
10.431	-0.208452\\
10.432	-0.208605\\
10.433	-0.208757\\
10.434	-0.20891\\
10.435	-0.209062\\
10.436	-0.209214\\
10.437	-0.209367\\
10.438	-0.209519\\
10.439	-0.209672\\
10.44	-0.209824\\
10.441	-0.209976\\
10.442	-0.210128\\
10.443	-0.210281\\
10.444	-0.210433\\
10.445	-0.210585\\
10.446	-0.210737\\
10.447	-0.21089\\
10.448	-0.211042\\
10.449	-0.211194\\
10.45	-0.211346\\
10.451	-0.211498\\
10.452	-0.21165\\
10.453	-0.211802\\
10.454	-0.211954\\
10.455	-0.212106\\
10.456	-0.212258\\
10.457	-0.21241\\
10.458	-0.212562\\
10.459	-0.212714\\
10.46	-0.212866\\
10.461	-0.213018\\
10.462	-0.21317\\
10.463	-0.213322\\
10.464	-0.213474\\
10.465	-0.213626\\
10.466	-0.213777\\
10.467	-0.213929\\
10.468	-0.214081\\
10.469	-0.214233\\
10.47	-0.214384\\
10.471	-0.214536\\
10.472	-0.214688\\
10.473	-0.214839\\
10.474	-0.214991\\
10.475	-0.215143\\
10.476	-0.215294\\
10.477	-0.215446\\
10.478	-0.215597\\
10.479	-0.215749\\
10.48	-0.2159\\
10.481	-0.216052\\
10.482	-0.216203\\
10.483	-0.216355\\
10.484	-0.216506\\
10.485	-0.216657\\
10.486	-0.216809\\
10.487	-0.21696\\
10.488	-0.217111\\
10.489	-0.217263\\
10.49	-0.217414\\
10.491	-0.217565\\
10.492	-0.217717\\
10.493	-0.217868\\
10.494	-0.218019\\
10.495	-0.21817\\
10.496	-0.218321\\
10.497	-0.218472\\
10.498	-0.218624\\
10.499	-0.218775\\
10.5	-0.218926\\
10.501	-0.219077\\
10.502	-0.219228\\
10.503	-0.219379\\
10.504	-0.21953\\
10.505	-0.219681\\
10.506	-0.219832\\
10.507	-0.219983\\
10.508	-0.220133\\
10.509	-0.220284\\
10.51	-0.220435\\
10.511	-0.220586\\
10.512	-0.220737\\
10.513	-0.220888\\
10.514	-0.221038\\
10.515	-0.221189\\
10.516	-0.22134\\
10.517	-0.221491\\
10.518	-0.221641\\
10.519	-0.221792\\
10.52	-0.221943\\
10.521	-0.222093\\
10.522	-0.222244\\
10.523	-0.222394\\
10.524	-0.222545\\
10.525	-0.222695\\
10.526	-0.222846\\
10.527	-0.222996\\
10.528	-0.223147\\
10.529	-0.223297\\
10.53	-0.223448\\
10.531	-0.223598\\
10.532	-0.223748\\
10.533	-0.223899\\
10.534	-0.224049\\
10.535	-0.224199\\
10.536	-0.22435\\
10.537	-0.2245\\
10.538	-0.22465\\
10.539	-0.2248\\
10.54	-0.224951\\
10.541	-0.225101\\
10.542	-0.225251\\
10.543	-0.225401\\
10.544	-0.225551\\
10.545	-0.225701\\
10.546	-0.225851\\
10.547	-0.226001\\
10.548	-0.226151\\
10.549	-0.226301\\
10.55	-0.226451\\
10.551	-0.226601\\
10.552	-0.226751\\
10.553	-0.226901\\
10.554	-0.227051\\
10.555	-0.227201\\
10.556	-0.227351\\
10.557	-0.2275\\
10.558	-0.22765\\
10.559	-0.2278\\
10.56	-0.22795\\
10.561	-0.228099\\
10.562	-0.228249\\
10.563	-0.228399\\
10.564	-0.228549\\
10.565	-0.228698\\
10.566	-0.228848\\
10.567	-0.228997\\
10.568	-0.229147\\
10.569	-0.229296\\
10.57	-0.229446\\
10.571	-0.229595\\
10.572	-0.229745\\
10.573	-0.229894\\
10.574	-0.230044\\
10.575	-0.230193\\
10.576	-0.230343\\
10.577	-0.230492\\
10.578	-0.230641\\
10.579	-0.230791\\
10.58	-0.23094\\
10.581	-0.231089\\
10.582	-0.231238\\
10.583	-0.231388\\
10.584	-0.231537\\
10.585	-0.231686\\
10.586	-0.231835\\
10.587	-0.231984\\
10.588	-0.232133\\
10.589	-0.232283\\
10.59	-0.232432\\
10.591	-0.232581\\
10.592	-0.23273\\
10.593	-0.232879\\
10.594	-0.233028\\
10.595	-0.233177\\
10.596	-0.233326\\
10.597	-0.233474\\
10.598	-0.233623\\
10.599	-0.233772\\
10.6	-0.233921\\
10.601	-0.23407\\
10.602	-0.234219\\
10.603	-0.234367\\
10.604	-0.234516\\
10.605	-0.234665\\
10.606	-0.234814\\
10.607	-0.234962\\
10.608	-0.235111\\
10.609	-0.235259\\
10.61	-0.235408\\
10.611	-0.235557\\
10.612	-0.235705\\
10.613	-0.235854\\
10.614	-0.236002\\
10.615	-0.236151\\
10.616	-0.236299\\
10.617	-0.236448\\
10.618	-0.236596\\
10.619	-0.236744\\
10.62	-0.236893\\
10.621	-0.237041\\
10.622	-0.237189\\
10.623	-0.237338\\
10.624	-0.237486\\
10.625	-0.237634\\
10.626	-0.237783\\
10.627	-0.237931\\
10.628	-0.238079\\
10.629	-0.238227\\
10.63	-0.238375\\
10.631	-0.238523\\
10.632	-0.238671\\
10.633	-0.238819\\
10.634	-0.238968\\
10.635	-0.239116\\
10.636	-0.239264\\
10.637	-0.239412\\
10.638	-0.239559\\
10.639	-0.239707\\
10.64	-0.239855\\
10.641	-0.240003\\
10.642	-0.240151\\
10.643	-0.240299\\
10.644	-0.240447\\
10.645	-0.240594\\
10.646	-0.240742\\
10.647	-0.24089\\
10.648	-0.241038\\
10.649	-0.241185\\
10.65	-0.241333\\
10.651	-0.241481\\
10.652	-0.241628\\
10.653	-0.241776\\
10.654	-0.241923\\
10.655	-0.242071\\
10.656	-0.242218\\
10.657	-0.242366\\
10.658	-0.242513\\
10.659	-0.242661\\
10.66	-0.242808\\
10.661	-0.242956\\
10.662	-0.243103\\
10.663	-0.24325\\
10.664	-0.243398\\
10.665	-0.243545\\
10.666	-0.243692\\
10.667	-0.24384\\
10.668	-0.243987\\
10.669	-0.244134\\
10.67	-0.244281\\
10.671	-0.244428\\
10.672	-0.244575\\
10.673	-0.244723\\
10.674	-0.24487\\
10.675	-0.245017\\
10.676	-0.245164\\
10.677	-0.245311\\
10.678	-0.245458\\
10.679	-0.245605\\
10.68	-0.245752\\
10.681	-0.245899\\
10.682	-0.246046\\
10.683	-0.246192\\
10.684	-0.246339\\
10.685	-0.246486\\
10.686	-0.246633\\
10.687	-0.24678\\
10.688	-0.246926\\
10.689	-0.247073\\
10.69	-0.24722\\
10.691	-0.247366\\
10.692	-0.247513\\
10.693	-0.24766\\
10.694	-0.247806\\
10.695	-0.247953\\
10.696	-0.248099\\
10.697	-0.248246\\
10.698	-0.248392\\
10.699	-0.248539\\
10.7	-0.248685\\
10.701	-0.248832\\
10.702	-0.248978\\
10.703	-0.249125\\
10.704	-0.249271\\
10.705	-0.249417\\
10.706	-0.249564\\
10.707	-0.24971\\
10.708	-0.249856\\
10.709	-0.250002\\
10.71	-0.250149\\
10.711	-0.250295\\
10.712	-0.250441\\
10.713	-0.250587\\
10.714	-0.250733\\
10.715	-0.250879\\
10.716	-0.251025\\
10.717	-0.251171\\
10.718	-0.251317\\
10.719	-0.251463\\
10.72	-0.251609\\
10.721	-0.251755\\
10.722	-0.251901\\
10.723	-0.252047\\
10.724	-0.252193\\
10.725	-0.252339\\
10.726	-0.252485\\
10.727	-0.25263\\
10.728	-0.252776\\
10.729	-0.252922\\
10.73	-0.253068\\
10.731	-0.253213\\
10.732	-0.253359\\
10.733	-0.253505\\
10.734	-0.25365\\
10.735	-0.253796\\
10.736	-0.253941\\
10.737	-0.254087\\
10.738	-0.254232\\
10.739	-0.254378\\
10.74	-0.254523\\
};
\addlegendentry{Original Trajectory}
% \addplot [draw=none, fill=gray!50] coordinates {(3.5,-1) (3.5,25) (5.5,25) (5.5,-1)};
\end{axis}
\end{tikzpicture}%

==> Contact_position1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\small\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.4,
ymax=0.3,
ylabel style={font=\small\color{white!15!black}},
ylabel={$P_y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align={left}, align=left, font=\tiny, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.001	-5.8e-05\\
0.002	-0.000224\\
0.003	-0.000391\\
0.004	-0.000558\\
0.005	-0.000724\\
0.006	-0.000891\\
0.007	-0.001057\\
0.008	-0.001224\\
0.009	-0.00139\\
0.01	-0.001557\\
0.011	-0.001723\\
0.012	-0.00189\\
0.013	-0.002056\\
0.014	-0.002223\\
0.015	-0.002389\\
0.016	-0.002556\\
0.017	-0.002723\\
0.018	-0.002889\\
0.019	-0.003056\\
0.02	-0.003222\\
0.021	-0.003389\\
0.022	-0.003555\\
0.023	-0.003722\\
0.024	-0.003888\\
0.025	-0.004055\\
0.026	-0.004221\\
0.027	-0.004388\\
0.028	-0.004554\\
0.029	-0.004721\\
0.03	-0.004887\\
0.031	-0.005054\\
0.032	-0.00522\\
0.033	-0.005387\\
0.034	-0.005553\\
0.035	-0.00572\\
0.036	-0.005886\\
0.037	-0.006053\\
0.038	-0.006219\\
0.039	-0.006386\\
0.04	-0.006552\\
0.041	-0.006719\\
0.042	-0.006885\\
0.043	-0.007052\\
0.044	-0.007218\\
0.045	-0.007385\\
0.046	-0.007551\\
0.047	-0.007718\\
0.048	-0.007884\\
0.049	-0.008051\\
0.05	-0.008217\\
0.051	-0.008384\\
0.052	-0.00855\\
0.053	-0.008716\\
0.054	-0.008883\\
0.055	-0.009049\\
0.056	-0.009216\\
0.057	-0.009382\\
0.058	-0.009549\\
0.059	-0.009715\\
0.06	-0.009882\\
0.061	-0.010048\\
0.062	-0.010215\\
0.063	-0.010381\\
0.064	-0.010547\\
0.065	-0.010714\\
0.066	-0.01088\\
0.067	-0.011047\\
0.068	-0.011213\\
0.069	-0.01138\\
0.07	-0.011546\\
0.071	-0.011712\\
0.072	-0.011879\\
0.073	-0.012045\\
0.074	-0.012212\\
0.075	-0.012378\\
0.076	-0.012545\\
0.077	-0.012711\\
0.078	-0.012877\\
0.079	-0.013044\\
0.08	-0.01321\\
0.081	-0.013377\\
0.082	-0.013543\\
0.083	-0.013709\\
0.084	-0.013876\\
0.085	-0.014042\\
0.086	-0.014209\\
0.087	-0.014375\\
0.088	-0.014541\\
0.089	-0.014708\\
0.09	-0.014874\\
0.091	-0.015041\\
0.092	-0.015207\\
0.093	-0.015373\\
0.094	-0.01554\\
0.095	-0.015706\\
0.096	-0.015872\\
0.097	-0.016039\\
0.098	-0.016205\\
0.099	-0.016371\\
0.1	-0.016538\\
0.101	-0.016704\\
0.102	-0.016871\\
0.103	-0.017037\\
0.104	-0.017203\\
0.105	-0.01737\\
0.106	-0.017536\\
0.107	-0.017702\\
0.108	-0.017869\\
0.109	-0.018035\\
0.11	-0.018201\\
0.111	-0.018368\\
0.112	-0.018534\\
0.113	-0.0187\\
0.114	-0.018867\\
0.115	-0.019033\\
0.116	-0.019199\\
0.117	-0.019365\\
0.118	-0.019532\\
0.119	-0.019698\\
0.12	-0.019864\\
0.121	-0.020031\\
0.122	-0.020197\\
0.123	-0.020363\\
0.124	-0.02053\\
0.125	-0.020696\\
0.126	-0.020862\\
0.127	-0.021028\\
0.128	-0.021195\\
0.129	-0.021361\\
0.13	-0.021527\\
0.131	-0.021693\\
0.132	-0.02186\\
0.133	-0.022026\\
0.134	-0.022192\\
0.135	-0.022359\\
0.136	-0.022525\\
0.137	-0.022691\\
0.138	-0.022857\\
0.139	-0.023024\\
0.14	-0.02319\\
0.141	-0.023356\\
0.142	-0.023522\\
0.143	-0.023688\\
0.144	-0.023855\\
0.145	-0.024021\\
0.146	-0.024187\\
0.147	-0.024353\\
0.148	-0.02452\\
0.149	-0.024686\\
0.15	-0.024852\\
0.151	-0.025018\\
0.152	-0.025184\\
0.153	-0.025351\\
0.154	-0.025517\\
0.155	-0.025683\\
0.156	-0.025849\\
0.157	-0.026015\\
0.158	-0.026181\\
0.159	-0.026348\\
0.16	-0.026514\\
0.161	-0.02668\\
0.162	-0.026846\\
0.163	-0.027012\\
0.164	-0.027178\\
0.165	-0.027345\\
0.166	-0.027511\\
0.167	-0.027677\\
0.168	-0.027843\\
0.169	-0.028009\\
0.17	-0.028175\\
0.171	-0.028341\\
0.172	-0.028508\\
0.173	-0.028674\\
0.174	-0.02884\\
0.175	-0.029006\\
0.176	-0.029172\\
0.177	-0.029338\\
0.178	-0.029504\\
0.179	-0.02967\\
0.18	-0.029836\\
0.181	-0.030003\\
0.182	-0.030169\\
0.183	-0.030335\\
0.184	-0.030501\\
0.185	-0.030667\\
0.186	-0.030833\\
0.187	-0.030999\\
0.188	-0.031165\\
0.189	-0.031331\\
0.19	-0.031497\\
0.191	-0.031663\\
0.192	-0.031829\\
0.193	-0.031995\\
0.194	-0.032161\\
0.195	-0.032327\\
0.196	-0.032494\\
0.197	-0.03266\\
0.198	-0.032826\\
0.199	-0.032992\\
0.2	-0.033158\\
0.201	-0.033324\\
0.202	-0.03349\\
0.203	-0.033656\\
0.204	-0.033822\\
0.205	-0.033988\\
0.206	-0.034154\\
0.207	-0.03432\\
0.208	-0.034486\\
0.209	-0.034652\\
0.21	-0.034818\\
0.211	-0.034984\\
0.212	-0.03515\\
0.213	-0.035315\\
0.214	-0.035481\\
0.215	-0.035647\\
0.216	-0.035813\\
0.217	-0.035979\\
0.218	-0.036145\\
0.219	-0.036311\\
0.22	-0.036477\\
0.221	-0.036643\\
0.222	-0.036809\\
0.223	-0.036975\\
0.224	-0.037141\\
0.225	-0.037307\\
0.226	-0.037473\\
0.227	-0.037639\\
0.228	-0.037783\\
0.229	-0.037885\\
0.23	-0.037944\\
0.231	-0.037981\\
0.232	-0.038019\\
0.233	-0.038057\\
0.234	-0.038096\\
0.235	-0.038156\\
0.236	-0.03826\\
0.237	-0.038406\\
0.238	-0.038574\\
0.239	-0.038742\\
0.24	-0.03891\\
0.241	-0.039077\\
0.242	-0.039245\\
0.243	-0.039413\\
0.244	-0.039581\\
0.245	-0.039749\\
0.246	-0.039917\\
0.247	-0.040084\\
0.248	-0.040252\\
0.249	-0.04042\\
0.25	-0.040588\\
0.251	-0.040755\\
0.252	-0.040923\\
0.253	-0.041091\\
0.254	-0.041259\\
0.255	-0.041426\\
0.256	-0.041594\\
0.257	-0.041762\\
0.258	-0.041929\\
0.259	-0.042097\\
0.26	-0.042265\\
0.261	-0.042432\\
0.262	-0.0426\\
0.263	-0.042768\\
0.264	-0.042935\\
0.265	-0.043103\\
0.266	-0.04327\\
0.267	-0.043438\\
0.268	-0.043606\\
0.269	-0.043773\\
0.27	-0.043941\\
0.271	-0.044108\\
0.272	-0.044276\\
0.273	-0.044443\\
0.274	-0.044611\\
0.275	-0.044778\\
0.276	-0.044946\\
0.277	-0.045113\\
0.278	-0.045281\\
0.279	-0.045448\\
0.28	-0.045616\\
0.281	-0.045783\\
0.282	-0.045951\\
0.283	-0.046118\\
0.284	-0.046286\\
0.285	-0.046453\\
0.286	-0.046621\\
0.287	-0.046788\\
0.288	-0.046955\\
0.289	-0.047123\\
0.29	-0.04729\\
0.291	-0.047458\\
0.292	-0.047625\\
0.293	-0.047792\\
0.294	-0.04796\\
0.295	-0.048127\\
0.296	-0.048294\\
0.297	-0.048462\\
0.298	-0.048629\\
0.299	-0.048796\\
0.3	-0.048964\\
0.301	-0.049131\\
0.302	-0.049298\\
0.303	-0.049465\\
0.304	-0.049633\\
0.305	-0.0498\\
0.306	-0.049967\\
0.307	-0.050134\\
0.308	-0.050301\\
0.309	-0.050469\\
0.31	-0.050636\\
0.311	-0.050803\\
0.312	-0.05097\\
0.313	-0.051137\\
0.314	-0.051305\\
0.315	-0.051472\\
0.316	-0.051639\\
0.317	-0.051806\\
0.318	-0.051973\\
0.319	-0.05214\\
0.32	-0.052307\\
0.321	-0.052474\\
0.322	-0.052641\\
0.323	-0.052809\\
0.324	-0.052976\\
0.325	-0.053143\\
0.326	-0.05331\\
0.327	-0.053477\\
0.328	-0.053644\\
0.329	-0.053811\\
0.33	-0.053978\\
0.331	-0.054145\\
0.332	-0.054312\\
0.333	-0.054479\\
0.334	-0.054646\\
0.335	-0.054813\\
0.336	-0.05498\\
0.337	-0.055146\\
0.338	-0.055313\\
0.339	-0.05548\\
0.34	-0.055647\\
0.341	-0.055814\\
0.342	-0.055981\\
0.343	-0.056148\\
0.344	-0.056315\\
0.345	-0.056482\\
0.346	-0.056648\\
0.347	-0.056815\\
0.348	-0.056982\\
0.349	-0.057149\\
0.35	-0.057316\\
0.351	-0.057483\\
0.352	-0.057649\\
0.353	-0.057816\\
0.354	-0.057983\\
0.355	-0.05815\\
0.356	-0.058316\\
0.357	-0.058483\\
0.358	-0.05865\\
0.359	-0.058817\\
0.36	-0.058983\\
0.361	-0.05915\\
0.362	-0.059317\\
0.363	-0.059483\\
0.364	-0.05965\\
0.365	-0.059817\\
0.366	-0.059983\\
0.367	-0.06015\\
0.368	-0.060317\\
0.369	-0.060483\\
0.37	-0.06065\\
0.371	-0.060816\\
0.372	-0.060983\\
0.373	-0.06115\\
0.374	-0.061316\\
0.375	-0.061483\\
0.376	-0.061649\\
0.377	-0.061816\\
0.378	-0.061982\\
0.379	-0.062149\\
0.38	-0.062315\\
0.381	-0.062482\\
0.382	-0.062648\\
0.383	-0.062815\\
0.384	-0.062981\\
0.385	-0.063148\\
0.386	-0.063314\\
0.387	-0.063481\\
0.388	-0.063647\\
0.389	-0.063813\\
0.39	-0.06398\\
0.391	-0.064146\\
0.392	-0.064313\\
0.393	-0.064479\\
0.394	-0.064645\\
0.395	-0.064812\\
0.396	-0.064978\\
0.397	-0.065144\\
0.398	-0.065311\\
0.399	-0.065477\\
0.4	-0.065643\\
0.401	-0.06581\\
0.402	-0.065976\\
0.403	-0.066142\\
0.404	-0.066309\\
0.405	-0.066475\\
0.406	-0.066641\\
0.407	-0.066807\\
0.408	-0.066974\\
0.409	-0.06714\\
0.41	-0.067306\\
0.411	-0.067472\\
0.412	-0.067638\\
0.413	-0.067804\\
0.414	-0.067971\\
0.415	-0.068137\\
0.416	-0.068303\\
0.417	-0.068469\\
0.418	-0.068635\\
0.419	-0.068801\\
0.42	-0.068967\\
0.421	-0.069134\\
0.422	-0.0693\\
0.423	-0.069466\\
0.424	-0.069632\\
0.425	-0.069798\\
0.426	-0.069964\\
0.427	-0.07013\\
0.428	-0.070296\\
0.429	-0.070462\\
0.43	-0.070628\\
0.431	-0.070794\\
0.432	-0.07096\\
0.433	-0.071126\\
0.434	-0.071292\\
0.435	-0.071458\\
0.436	-0.071624\\
0.437	-0.07179\\
0.438	-0.071955\\
0.439	-0.072121\\
0.44	-0.072287\\
0.441	-0.072453\\
0.442	-0.072619\\
0.443	-0.072785\\
0.444	-0.072951\\
0.445	-0.073117\\
0.446	-0.073282\\
0.447	-0.073448\\
0.448	-0.073614\\
0.449	-0.07378\\
0.45	-0.073946\\
0.451	-0.074111\\
0.452	-0.074277\\
0.453	-0.074443\\
0.454	-0.074609\\
0.455	-0.074774\\
0.456	-0.07494\\
0.457	-0.075106\\
0.458	-0.075272\\
0.459	-0.075437\\
0.46	-0.075603\\
0.461	-0.075769\\
0.462	-0.075934\\
0.463	-0.0761\\
0.464	-0.076265\\
0.465	-0.076431\\
0.466	-0.076597\\
0.467	-0.076762\\
0.468	-0.076928\\
0.469	-0.077094\\
0.47	-0.077259\\
0.471	-0.077425\\
0.472	-0.07759\\
0.473	-0.077756\\
0.474	-0.077921\\
0.475	-0.078087\\
0.476	-0.078252\\
0.477	-0.078418\\
0.478	-0.078583\\
0.479	-0.078749\\
0.48	-0.078914\\
0.481	-0.07908\\
0.482	-0.079245\\
0.483	-0.079411\\
0.484	-0.079576\\
0.485	-0.079741\\
0.486	-0.079907\\
0.487	-0.080072\\
0.488	-0.080238\\
0.489	-0.080403\\
0.49	-0.080568\\
0.491	-0.080734\\
0.492	-0.080899\\
0.493	-0.081064\\
0.494	-0.08123\\
0.495	-0.081395\\
0.496	-0.08156\\
0.497	-0.081725\\
0.498	-0.081891\\
0.499	-0.082056\\
0.5	-0.082221\\
0.501	-0.082386\\
0.502	-0.082552\\
0.503	-0.082717\\
0.504	-0.082882\\
0.505	-0.083047\\
0.506	-0.083212\\
0.507	-0.083378\\
0.508	-0.083543\\
0.509	-0.083708\\
0.51	-0.083873\\
0.511	-0.084038\\
0.512	-0.084203\\
0.513	-0.084368\\
0.514	-0.084533\\
0.515	-0.084698\\
0.516	-0.084864\\
0.517	-0.085029\\
0.518	-0.085194\\
0.519	-0.085359\\
0.52	-0.085524\\
0.521	-0.085689\\
0.522	-0.085854\\
0.523	-0.086019\\
0.524	-0.086165\\
0.525	-0.086274\\
0.526	-0.086345\\
0.527	-0.086398\\
0.528	-0.086452\\
0.529	-0.086505\\
0.53	-0.086578\\
0.531	-0.086688\\
0.532	-0.086836\\
0.533	-0.087002\\
0.534	-0.087168\\
0.535	-0.087335\\
0.536	-0.087501\\
0.537	-0.087667\\
0.538	-0.087834\\
0.539	-0.088\\
0.54	-0.088166\\
0.541	-0.088333\\
0.542	-0.088499\\
0.543	-0.088665\\
0.544	-0.088831\\
0.545	-0.088998\\
0.546	-0.089164\\
0.547	-0.08933\\
0.548	-0.089496\\
0.549	-0.089662\\
0.55	-0.089828\\
0.551	-0.089995\\
0.552	-0.090161\\
0.553	-0.090327\\
0.554	-0.090493\\
0.555	-0.090659\\
0.556	-0.090825\\
0.557	-0.090991\\
0.558	-0.091157\\
0.559	-0.091323\\
0.56	-0.091489\\
0.561	-0.091655\\
0.562	-0.091821\\
0.563	-0.091987\\
0.564	-0.092153\\
0.565	-0.092319\\
0.566	-0.092485\\
0.567	-0.092651\\
0.568	-0.092817\\
0.569	-0.092982\\
0.57	-0.093148\\
0.571	-0.093314\\
0.572	-0.09348\\
0.573	-0.093646\\
0.574	-0.093811\\
0.575	-0.093977\\
0.576	-0.094143\\
0.577	-0.094309\\
0.578	-0.094474\\
0.579	-0.09464\\
0.58	-0.094806\\
0.581	-0.094972\\
0.582	-0.095137\\
0.583	-0.095303\\
0.584	-0.095468\\
0.585	-0.095634\\
0.586	-0.0958\\
0.587	-0.095965\\
0.588	-0.096131\\
0.589	-0.096296\\
0.59	-0.096462\\
0.591	-0.096628\\
0.592	-0.096793\\
0.593	-0.096959\\
0.594	-0.097124\\
0.595	-0.097289\\
0.596	-0.097455\\
0.597	-0.09762\\
0.598	-0.097786\\
0.599	-0.097951\\
0.6	-0.098117\\
0.601	-0.098282\\
0.602	-0.098447\\
0.603	-0.098613\\
0.604	-0.098778\\
0.605	-0.098943\\
0.606	-0.099109\\
0.607	-0.099274\\
0.608	-0.099418\\
0.609	-0.09952\\
0.61	-0.09958\\
0.611	-0.099619\\
0.612	-0.099658\\
0.613	-0.099698\\
0.614	-0.099738\\
0.615	-0.099799\\
0.616	-0.099902\\
0.617	-0.100048\\
0.618	-0.100216\\
0.619	-0.100383\\
0.62	-0.10055\\
0.621	-0.100717\\
0.622	-0.100884\\
0.623	-0.101051\\
0.624	-0.101218\\
0.625	-0.101385\\
0.626	-0.101552\\
0.627	-0.101719\\
0.628	-0.101886\\
0.629	-0.102053\\
0.63	-0.10222\\
0.631	-0.102387\\
0.632	-0.102553\\
0.633	-0.10272\\
0.634	-0.102887\\
0.635	-0.103054\\
0.636	-0.103221\\
0.637	-0.103387\\
0.638	-0.103554\\
0.639	-0.103721\\
0.64	-0.103888\\
0.641	-0.104054\\
0.642	-0.104221\\
0.643	-0.104388\\
0.644	-0.104554\\
0.645	-0.104721\\
0.646	-0.104887\\
0.647	-0.105054\\
0.648	-0.105221\\
0.649	-0.105387\\
0.65	-0.105554\\
0.651	-0.10572\\
0.652	-0.105887\\
0.653	-0.106053\\
0.654	-0.106219\\
0.655	-0.106386\\
0.656	-0.106552\\
0.657	-0.106719\\
0.658	-0.106885\\
0.659	-0.107051\\
0.66	-0.107218\\
0.661	-0.107384\\
0.662	-0.10755\\
0.663	-0.107716\\
0.664	-0.107883\\
0.665	-0.108049\\
0.666	-0.108215\\
0.667	-0.108381\\
0.668	-0.108547\\
0.669	-0.108714\\
0.67	-0.10888\\
0.671	-0.109046\\
0.672	-0.109212\\
0.673	-0.109378\\
0.674	-0.109544\\
0.675	-0.10971\\
0.676	-0.109876\\
0.677	-0.110042\\
0.678	-0.110208\\
0.679	-0.110374\\
0.68	-0.11054\\
0.681	-0.110706\\
0.682	-0.110872\\
0.683	-0.111037\\
0.684	-0.111203\\
0.685	-0.111369\\
0.686	-0.111535\\
0.687	-0.111701\\
0.688	-0.111866\\
0.689	-0.112032\\
0.69	-0.112198\\
0.691	-0.112364\\
0.692	-0.112529\\
0.693	-0.112695\\
0.694	-0.112861\\
0.695	-0.113026\\
0.696	-0.113192\\
0.697	-0.113358\\
0.698	-0.113523\\
0.699	-0.113689\\
0.7	-0.113854\\
0.701	-0.11402\\
0.702	-0.114185\\
0.703	-0.114351\\
0.704	-0.114516\\
0.705	-0.114682\\
0.706	-0.114847\\
0.707	-0.115012\\
0.708	-0.115178\\
0.709	-0.115343\\
0.71	-0.115508\\
0.711	-0.115674\\
0.712	-0.115839\\
0.713	-0.116004\\
0.714	-0.11617\\
0.715	-0.116335\\
0.716	-0.1165\\
0.717	-0.116665\\
0.718	-0.11683\\
0.719	-0.116996\\
0.72	-0.117161\\
0.721	-0.117326\\
0.722	-0.117491\\
0.723	-0.117656\\
0.724	-0.117821\\
0.725	-0.117986\\
0.726	-0.118151\\
0.727	-0.118316\\
0.728	-0.118481\\
0.729	-0.118646\\
0.73	-0.118811\\
0.731	-0.118976\\
0.732	-0.119141\\
0.733	-0.119306\\
0.734	-0.119471\\
0.735	-0.119636\\
0.736	-0.1198\\
0.737	-0.119965\\
0.738	-0.12013\\
0.739	-0.120295\\
0.74	-0.12046\\
0.741	-0.120624\\
0.742	-0.120789\\
0.743	-0.120954\\
0.744	-0.121118\\
0.745	-0.121283\\
0.746	-0.121448\\
0.747	-0.121612\\
0.748	-0.121777\\
0.749	-0.121942\\
0.75	-0.122106\\
0.751	-0.122271\\
0.752	-0.122435\\
0.753	-0.1226\\
0.754	-0.122764\\
0.755	-0.122929\\
0.756	-0.123093\\
0.757	-0.123258\\
0.758	-0.123422\\
0.759	-0.123586\\
0.76	-0.123751\\
0.761	-0.123915\\
0.762	-0.124079\\
0.763	-0.124244\\
0.764	-0.124408\\
0.765	-0.124572\\
0.766	-0.124737\\
0.767	-0.124901\\
0.768	-0.125065\\
0.769	-0.125229\\
0.77	-0.125393\\
0.771	-0.125558\\
0.772	-0.125722\\
0.773	-0.125886\\
0.774	-0.12605\\
0.775	-0.126214\\
0.776	-0.126378\\
0.777	-0.126542\\
0.778	-0.126706\\
0.779	-0.12687\\
0.78	-0.127034\\
0.781	-0.127198\\
0.782	-0.127362\\
0.783	-0.127526\\
0.784	-0.12769\\
0.785	-0.127854\\
0.786	-0.128018\\
0.787	-0.128181\\
0.788	-0.128345\\
0.789	-0.128509\\
0.79	-0.128673\\
0.791	-0.128837\\
0.792	-0.129\\
0.793	-0.129164\\
0.794	-0.129328\\
0.795	-0.129492\\
0.796	-0.129655\\
0.797	-0.129819\\
0.798	-0.129982\\
0.799	-0.130146\\
0.8	-0.13031\\
0.801	-0.130473\\
0.802	-0.130637\\
0.803	-0.1308\\
0.804	-0.130964\\
0.805	-0.131127\\
0.806	-0.131291\\
0.807	-0.131454\\
0.808	-0.131618\\
0.809	-0.131781\\
0.81	-0.131945\\
0.811	-0.132108\\
0.812	-0.132271\\
0.813	-0.132435\\
0.814	-0.132598\\
0.815	-0.132761\\
0.816	-0.132925\\
0.817	-0.133088\\
0.818	-0.133251\\
0.819	-0.133414\\
0.82	-0.133577\\
0.821	-0.133741\\
0.822	-0.133904\\
0.823	-0.134067\\
0.824	-0.13423\\
0.825	-0.134393\\
0.826	-0.134556\\
0.827	-0.134719\\
0.828	-0.134882\\
0.829	-0.135045\\
0.83	-0.135208\\
0.831	-0.135371\\
0.832	-0.135534\\
0.833	-0.135697\\
0.834	-0.13586\\
0.835	-0.136023\\
0.836	-0.136186\\
0.837	-0.136349\\
0.838	-0.136512\\
0.839	-0.136675\\
0.84	-0.136838\\
0.841	-0.137\\
0.842	-0.137163\\
0.843	-0.137326\\
0.844	-0.137489\\
0.845	-0.137651\\
0.846	-0.137814\\
0.847	-0.137977\\
0.848	-0.138139\\
0.849	-0.138302\\
0.85	-0.138465\\
0.851	-0.138627\\
0.852	-0.13879\\
0.853	-0.138952\\
0.854	-0.139115\\
0.855	-0.139277\\
0.856	-0.13944\\
0.857	-0.139602\\
0.858	-0.139765\\
0.859	-0.139927\\
0.86	-0.14009\\
0.861	-0.140252\\
0.862	-0.140415\\
0.863	-0.140577\\
0.864	-0.140739\\
0.865	-0.140902\\
0.866	-0.141064\\
0.867	-0.141226\\
0.868	-0.141388\\
0.869	-0.141551\\
0.87	-0.141713\\
0.871	-0.141875\\
0.872	-0.142037\\
0.873	-0.1422\\
0.874	-0.142362\\
0.875	-0.142524\\
0.876	-0.142686\\
0.877	-0.142848\\
0.878	-0.14301\\
0.879	-0.143172\\
0.88	-0.143334\\
0.881	-0.143496\\
0.882	-0.143658\\
0.883	-0.14382\\
0.884	-0.143982\\
0.885	-0.144144\\
0.886	-0.144306\\
0.887	-0.144468\\
0.888	-0.14463\\
0.889	-0.144792\\
0.89	-0.144953\\
0.891	-0.145115\\
0.892	-0.145277\\
0.893	-0.145439\\
0.894	-0.145601\\
0.895	-0.145762\\
0.896	-0.145924\\
0.897	-0.146086\\
0.898	-0.146247\\
0.899	-0.146409\\
0.9	-0.146571\\
0.901	-0.146732\\
0.902	-0.146894\\
0.903	-0.147056\\
0.904	-0.147217\\
0.905	-0.147379\\
0.906	-0.14754\\
0.907	-0.147702\\
0.908	-0.147863\\
0.909	-0.148025\\
0.91	-0.148186\\
0.911	-0.148348\\
0.912	-0.148509\\
0.913	-0.14867\\
0.914	-0.148832\\
0.915	-0.148993\\
0.916	-0.149154\\
0.917	-0.149316\\
0.918	-0.149477\\
0.919	-0.149638\\
0.92	-0.149799\\
0.921	-0.149961\\
0.922	-0.150122\\
0.923	-0.150283\\
0.924	-0.150444\\
0.925	-0.150605\\
0.926	-0.150767\\
0.927	-0.150928\\
0.928	-0.151089\\
0.929	-0.15125\\
0.93	-0.151411\\
0.931	-0.151572\\
0.932	-0.151733\\
0.933	-0.151894\\
0.934	-0.152055\\
0.935	-0.152216\\
0.936	-0.152377\\
0.937	-0.152538\\
0.938	-0.152698\\
0.939	-0.152859\\
0.94	-0.15302\\
0.941	-0.153181\\
0.942	-0.153342\\
0.943	-0.153503\\
0.944	-0.153663\\
0.945	-0.153824\\
0.946	-0.153985\\
0.947	-0.154146\\
0.948	-0.154306\\
0.949	-0.154467\\
0.95	-0.154628\\
0.951	-0.154788\\
0.952	-0.154949\\
0.953	-0.155109\\
0.954	-0.15527\\
0.955	-0.155431\\
0.956	-0.155591\\
0.957	-0.155752\\
0.958	-0.155912\\
0.959	-0.156073\\
0.96	-0.156233\\
0.961	-0.156393\\
0.962	-0.156554\\
0.963	-0.156714\\
0.964	-0.156875\\
0.965	-0.157035\\
0.966	-0.157195\\
0.967	-0.157356\\
0.968	-0.157516\\
0.969	-0.157676\\
0.97	-0.157836\\
0.971	-0.157997\\
0.972	-0.158157\\
0.973	-0.158317\\
0.974	-0.158477\\
0.975	-0.158637\\
0.976	-0.158797\\
0.977	-0.158958\\
0.978	-0.159118\\
0.979	-0.159278\\
0.98	-0.159438\\
0.981	-0.159598\\
0.982	-0.159758\\
0.983	-0.159918\\
0.984	-0.160078\\
0.985	-0.160238\\
0.986	-0.160398\\
0.987	-0.160558\\
0.988	-0.160717\\
0.989	-0.160877\\
0.99	-0.161037\\
0.991	-0.161197\\
0.992	-0.161357\\
0.993	-0.161517\\
0.994	-0.161676\\
0.995	-0.161836\\
0.996	-0.161996\\
0.997	-0.162156\\
0.998	-0.162315\\
0.999	-0.162475\\
1	-0.162635\\
1.001	-0.162794\\
1.002	-0.162954\\
1.003	-0.163113\\
1.004	-0.163273\\
1.005	-0.163432\\
1.006	-0.163592\\
1.007	-0.163752\\
1.008	-0.163911\\
1.009	-0.16407\\
1.01	-0.16423\\
1.011	-0.164389\\
1.012	-0.164549\\
1.013	-0.164708\\
1.014	-0.164867\\
1.015	-0.165027\\
1.016	-0.165186\\
1.017	-0.165345\\
1.018	-0.165505\\
1.019	-0.165664\\
1.02	-0.165823\\
1.021	-0.165982\\
1.022	-0.166142\\
1.023	-0.166301\\
1.024	-0.16646\\
1.025	-0.166619\\
1.026	-0.166778\\
1.027	-0.166937\\
1.028	-0.167096\\
1.029	-0.167255\\
1.03	-0.167414\\
1.031	-0.167574\\
1.032	-0.167733\\
1.033	-0.167891\\
1.034	-0.16805\\
1.035	-0.168209\\
1.036	-0.168368\\
1.037	-0.168527\\
1.038	-0.168686\\
1.039	-0.168845\\
1.04	-0.169004\\
1.041	-0.169163\\
1.042	-0.169321\\
1.043	-0.16948\\
1.044	-0.169639\\
1.045	-0.169798\\
1.046	-0.169956\\
1.047	-0.170115\\
1.048	-0.170274\\
1.049	-0.170432\\
1.05	-0.170591\\
1.051	-0.17075\\
1.052	-0.170908\\
1.053	-0.171067\\
1.054	-0.171225\\
1.055	-0.171384\\
1.056	-0.171542\\
1.057	-0.171701\\
1.058	-0.171859\\
1.059	-0.172018\\
1.06	-0.172176\\
1.061	-0.172334\\
1.062	-0.172493\\
1.063	-0.172651\\
1.064	-0.17281\\
1.065	-0.172968\\
1.066	-0.173126\\
1.067	-0.173284\\
1.068	-0.173443\\
1.069	-0.173601\\
1.07	-0.173759\\
1.071	-0.173917\\
1.072	-0.174075\\
1.073	-0.174234\\
1.074	-0.174392\\
1.075	-0.17455\\
1.076	-0.174708\\
1.077	-0.174866\\
1.078	-0.175024\\
1.079	-0.175182\\
1.08	-0.17534\\
1.081	-0.175498\\
1.082	-0.175656\\
1.083	-0.175814\\
1.084	-0.175972\\
1.085	-0.17613\\
1.086	-0.176288\\
1.087	-0.176446\\
1.088	-0.176603\\
1.089	-0.176761\\
1.09	-0.176919\\
1.091	-0.177077\\
1.092	-0.177235\\
1.093	-0.177392\\
1.094	-0.17755\\
1.095	-0.177708\\
1.096	-0.177865\\
1.097	-0.178023\\
1.098	-0.178181\\
1.099	-0.178338\\
1.1	-0.178496\\
1.101	-0.178653\\
1.102	-0.178811\\
1.103	-0.178968\\
1.104	-0.179126\\
1.105	-0.179283\\
1.106	-0.179441\\
1.107	-0.179598\\
1.108	-0.179756\\
1.109	-0.179913\\
1.11	-0.180071\\
1.111	-0.180228\\
1.112	-0.180385\\
1.113	-0.180543\\
1.114	-0.1807\\
1.115	-0.180857\\
1.116	-0.181014\\
1.117	-0.181172\\
1.118	-0.181329\\
1.119	-0.181486\\
1.12	-0.181643\\
1.121	-0.1818\\
1.122	-0.181957\\
1.123	-0.182115\\
1.124	-0.182272\\
1.125	-0.182429\\
1.126	-0.182586\\
1.127	-0.182743\\
1.128	-0.1829\\
1.129	-0.183057\\
1.13	-0.183214\\
1.131	-0.183371\\
1.132	-0.183527\\
1.133	-0.183684\\
1.134	-0.183841\\
1.135	-0.183998\\
1.136	-0.184155\\
1.137	-0.184312\\
1.138	-0.184469\\
1.139	-0.184625\\
1.14	-0.184782\\
1.141	-0.184939\\
1.142	-0.185095\\
1.143	-0.185252\\
1.144	-0.185409\\
1.145	-0.185565\\
1.146	-0.185722\\
1.147	-0.185879\\
1.148	-0.186035\\
1.149	-0.186192\\
1.15	-0.186348\\
1.151	-0.186505\\
1.152	-0.186661\\
1.153	-0.186818\\
1.154	-0.186974\\
1.155	-0.187131\\
1.156	-0.187287\\
1.157	-0.187443\\
1.158	-0.1876\\
1.159	-0.187756\\
1.16	-0.187912\\
1.161	-0.188069\\
1.162	-0.188225\\
1.163	-0.188381\\
1.164	-0.188537\\
1.165	-0.188694\\
1.166	-0.18885\\
1.167	-0.189006\\
1.168	-0.189162\\
1.169	-0.189318\\
1.17	-0.189474\\
1.171	-0.18963\\
1.172	-0.189786\\
1.173	-0.189943\\
1.174	-0.190099\\
1.175	-0.190255\\
1.176	-0.190411\\
1.177	-0.190566\\
1.178	-0.190722\\
1.179	-0.190878\\
1.18	-0.191034\\
1.181	-0.19119\\
1.182	-0.191346\\
1.183	-0.191502\\
1.184	-0.191657\\
1.185	-0.191813\\
1.186	-0.191969\\
1.187	-0.192125\\
1.188	-0.19228\\
1.189	-0.192436\\
1.19	-0.192592\\
1.191	-0.192747\\
1.192	-0.192903\\
1.193	-0.193059\\
1.194	-0.193214\\
1.195	-0.19337\\
1.196	-0.193525\\
1.197	-0.193681\\
1.198	-0.193836\\
1.199	-0.193992\\
1.2	-0.194147\\
1.201	-0.194303\\
1.202	-0.194458\\
1.203	-0.194614\\
1.204	-0.194769\\
1.205	-0.194924\\
1.206	-0.19508\\
1.207	-0.195235\\
1.208	-0.19539\\
1.209	-0.195545\\
1.21	-0.195701\\
1.211	-0.195856\\
1.212	-0.196011\\
1.213	-0.196166\\
1.214	-0.196321\\
1.215	-0.196476\\
1.216	-0.196632\\
1.217	-0.196787\\
1.218	-0.196942\\
1.219	-0.197097\\
1.22	-0.197252\\
1.221	-0.197407\\
1.222	-0.197562\\
1.223	-0.197717\\
1.224	-0.197872\\
1.225	-0.198026\\
1.226	-0.198181\\
1.227	-0.198336\\
1.228	-0.198491\\
1.229	-0.198646\\
1.23	-0.198801\\
1.231	-0.198955\\
1.232	-0.19911\\
1.233	-0.199265\\
1.234	-0.19942\\
1.235	-0.199574\\
1.236	-0.199729\\
1.237	-0.199884\\
1.238	-0.200038\\
1.239	-0.200193\\
1.24	-0.200347\\
1.241	-0.200502\\
1.242	-0.200656\\
1.243	-0.200811\\
1.244	-0.200965\\
1.245	-0.20112\\
1.246	-0.201274\\
1.247	-0.201429\\
1.248	-0.201583\\
1.249	-0.201737\\
1.25	-0.201892\\
1.251	-0.202046\\
1.252	-0.2022\\
1.253	-0.202355\\
1.254	-0.202509\\
1.255	-0.202663\\
1.256	-0.202817\\
1.257	-0.202972\\
1.258	-0.203126\\
1.259	-0.20328\\
1.26	-0.203434\\
1.261	-0.203588\\
1.262	-0.203742\\
1.263	-0.203896\\
1.264	-0.20405\\
1.265	-0.204204\\
1.266	-0.204358\\
1.267	-0.204512\\
1.268	-0.204666\\
1.269	-0.20482\\
1.27	-0.204974\\
1.271	-0.205128\\
1.272	-0.205282\\
1.273	-0.205436\\
1.274	-0.205589\\
1.275	-0.205743\\
1.276	-0.205897\\
1.277	-0.206051\\
1.278	-0.206204\\
1.279	-0.206358\\
1.28	-0.206512\\
1.281	-0.206665\\
1.282	-0.206819\\
1.283	-0.206973\\
1.284	-0.207126\\
1.285	-0.20728\\
1.286	-0.207433\\
1.287	-0.207587\\
1.288	-0.20774\\
1.289	-0.207894\\
1.29	-0.208047\\
1.291	-0.208201\\
1.292	-0.208354\\
1.293	-0.208507\\
1.294	-0.208661\\
1.295	-0.208814\\
1.296	-0.208967\\
1.297	-0.209121\\
1.298	-0.209274\\
1.299	-0.209427\\
1.3	-0.20958\\
1.301	-0.209734\\
1.302	-0.209887\\
1.303	-0.21004\\
1.304	-0.210193\\
1.305	-0.210346\\
1.306	-0.210499\\
1.307	-0.210652\\
1.308	-0.210805\\
1.309	-0.210958\\
1.31	-0.211111\\
1.311	-0.211264\\
1.312	-0.211417\\
1.313	-0.21157\\
1.314	-0.211723\\
1.315	-0.211876\\
1.316	-0.212029\\
1.317	-0.212182\\
1.318	-0.212334\\
1.319	-0.212487\\
1.32	-0.21264\\
1.321	-0.212793\\
1.322	-0.212945\\
1.323	-0.213098\\
1.324	-0.213251\\
1.325	-0.213403\\
1.326	-0.213556\\
1.327	-0.213709\\
1.328	-0.213861\\
1.329	-0.214014\\
1.33	-0.214166\\
1.331	-0.214319\\
1.332	-0.214471\\
1.333	-0.214624\\
1.334	-0.214776\\
1.335	-0.214911\\
1.336	-0.215012\\
1.337	-0.215078\\
1.338	-0.215126\\
1.339	-0.215175\\
1.34	-0.215224\\
1.341	-0.215274\\
1.342	-0.215341\\
1.343	-0.215443\\
1.344	-0.215579\\
1.345	-0.215733\\
1.346	-0.215887\\
1.347	-0.216041\\
1.348	-0.216195\\
1.349	-0.216348\\
1.35	-0.216502\\
1.351	-0.216656\\
1.352	-0.21681\\
1.353	-0.216963\\
1.354	-0.217117\\
1.355	-0.217271\\
1.356	-0.217424\\
1.357	-0.217578\\
1.358	-0.217731\\
1.359	-0.217885\\
1.36	-0.218038\\
1.361	-0.218192\\
1.362	-0.218345\\
1.363	-0.218498\\
1.364	-0.218652\\
1.365	-0.218805\\
1.366	-0.218959\\
1.367	-0.219112\\
1.368	-0.219265\\
1.369	-0.219418\\
1.37	-0.219572\\
1.371	-0.219725\\
1.372	-0.219878\\
1.373	-0.220031\\
1.374	-0.220184\\
1.375	-0.220337\\
1.376	-0.22049\\
1.377	-0.220643\\
1.378	-0.220796\\
1.379	-0.220949\\
1.38	-0.221102\\
1.381	-0.221255\\
1.382	-0.221408\\
1.383	-0.221561\\
1.384	-0.221714\\
1.385	-0.221866\\
1.386	-0.222019\\
1.387	-0.222172\\
1.388	-0.222325\\
1.389	-0.222477\\
1.39	-0.22263\\
1.391	-0.222783\\
1.392	-0.222935\\
1.393	-0.223088\\
1.394	-0.22324\\
1.395	-0.223393\\
1.396	-0.223545\\
1.397	-0.223698\\
1.398	-0.22385\\
1.399	-0.224003\\
1.4	-0.224155\\
1.401	-0.224308\\
1.402	-0.22446\\
1.403	-0.224612\\
1.404	-0.224764\\
1.405	-0.224917\\
1.406	-0.225069\\
1.407	-0.225221\\
1.408	-0.225373\\
1.409	-0.225525\\
1.41	-0.225678\\
1.411	-0.22583\\
1.412	-0.225982\\
1.413	-0.226134\\
1.414	-0.226286\\
1.415	-0.226438\\
1.416	-0.22659\\
1.417	-0.226742\\
1.418	-0.226893\\
1.419	-0.227045\\
1.42	-0.227197\\
1.421	-0.227349\\
1.422	-0.227501\\
1.423	-0.227653\\
1.424	-0.227804\\
1.425	-0.227956\\
1.426	-0.228108\\
1.427	-0.228259\\
1.428	-0.228411\\
1.429	-0.228563\\
1.43	-0.228714\\
1.431	-0.228866\\
1.432	-0.229017\\
1.433	-0.229169\\
1.434	-0.22932\\
1.435	-0.229472\\
1.436	-0.229623\\
1.437	-0.229774\\
1.438	-0.229926\\
1.439	-0.230077\\
1.44	-0.230228\\
1.441	-0.23038\\
1.442	-0.230531\\
1.443	-0.230682\\
1.444	-0.230833\\
1.445	-0.230984\\
1.446	-0.231135\\
1.447	-0.231287\\
1.448	-0.231438\\
1.449	-0.231589\\
1.45	-0.23174\\
1.451	-0.231891\\
1.452	-0.232042\\
1.453	-0.232193\\
1.454	-0.232343\\
1.455	-0.232494\\
1.456	-0.232645\\
1.457	-0.232796\\
1.458	-0.232947\\
1.459	-0.233098\\
1.46	-0.233248\\
1.461	-0.233399\\
1.462	-0.23355\\
1.463	-0.2337\\
1.464	-0.233851\\
1.465	-0.234002\\
1.466	-0.234152\\
1.467	-0.234303\\
1.468	-0.234453\\
1.469	-0.234604\\
1.47	-0.234754\\
1.471	-0.234905\\
1.472	-0.235055\\
1.473	-0.235205\\
1.474	-0.235356\\
1.475	-0.235506\\
1.476	-0.235656\\
1.477	-0.235807\\
1.478	-0.235957\\
1.479	-0.236107\\
1.48	-0.236257\\
1.481	-0.236408\\
1.482	-0.236558\\
1.483	-0.236708\\
1.484	-0.236858\\
1.485	-0.237008\\
1.486	-0.237158\\
1.487	-0.237308\\
1.488	-0.237458\\
1.489	-0.237608\\
1.49	-0.237758\\
1.491	-0.237908\\
1.492	-0.238057\\
1.493	-0.238207\\
1.494	-0.238357\\
1.495	-0.238507\\
1.496	-0.238657\\
1.497	-0.238806\\
1.498	-0.238956\\
1.499	-0.239106\\
1.5	-0.239255\\
1.501	-0.239405\\
1.502	-0.239554\\
1.503	-0.239704\\
1.504	-0.239854\\
1.505	-0.240003\\
1.506	-0.240153\\
1.507	-0.240302\\
1.508	-0.240451\\
1.509	-0.240601\\
1.51	-0.24075\\
1.511	-0.240899\\
1.512	-0.241049\\
1.513	-0.241198\\
1.514	-0.241347\\
1.515	-0.241496\\
1.516	-0.241646\\
1.517	-0.241795\\
1.518	-0.241944\\
1.519	-0.242093\\
1.52	-0.242242\\
1.521	-0.242391\\
1.522	-0.24254\\
1.523	-0.242689\\
1.524	-0.242838\\
1.525	-0.242987\\
1.526	-0.243136\\
1.527	-0.243285\\
1.528	-0.243434\\
1.529	-0.243583\\
1.53	-0.243731\\
1.531	-0.24388\\
1.532	-0.244029\\
1.533	-0.244178\\
1.534	-0.244326\\
1.535	-0.244475\\
1.536	-0.244624\\
1.537	-0.244772\\
1.538	-0.244921\\
1.539	-0.245069\\
1.54	-0.245218\\
1.541	-0.245366\\
1.542	-0.245515\\
1.543	-0.245663\\
1.544	-0.245812\\
1.545	-0.24596\\
1.546	-0.246108\\
1.547	-0.246257\\
1.548	-0.246405\\
1.549	-0.246553\\
1.55	-0.246701\\
1.551	-0.24685\\
1.552	-0.246998\\
1.553	-0.247146\\
1.554	-0.247294\\
1.555	-0.247442\\
1.556	-0.24759\\
1.557	-0.247738\\
1.558	-0.247886\\
1.559	-0.248034\\
1.56	-0.248182\\
1.561	-0.24833\\
1.562	-0.248478\\
1.563	-0.248626\\
1.564	-0.248774\\
1.565	-0.248922\\
1.566	-0.249069\\
1.567	-0.249217\\
1.568	-0.249365\\
1.569	-0.249513\\
1.57	-0.24966\\
1.571	-0.249808\\
1.572	-0.249956\\
1.573	-0.250103\\
1.574	-0.250251\\
1.575	-0.250398\\
1.576	-0.250546\\
1.577	-0.250693\\
1.578	-0.250841\\
1.579	-0.250988\\
1.58	-0.251135\\
1.581	-0.251283\\
1.582	-0.25143\\
1.583	-0.251577\\
1.584	-0.251725\\
1.585	-0.251872\\
1.586	-0.252019\\
1.587	-0.252166\\
1.588	-0.252314\\
1.589	-0.252461\\
1.59	-0.252608\\
1.591	-0.252755\\
1.592	-0.252902\\
1.593	-0.253049\\
1.594	-0.253196\\
1.595	-0.253343\\
1.596	-0.25349\\
1.597	-0.253637\\
1.598	-0.253784\\
1.599	-0.253931\\
1.6	-0.254077\\
1.601	-0.254224\\
1.602	-0.254371\\
1.603	-0.254518\\
1.604	-0.254664\\
1.605	-0.254811\\
1.606	-0.254958\\
1.607	-0.255104\\
1.608	-0.255251\\
1.609	-0.255398\\
1.61	-0.255544\\
1.611	-0.255691\\
1.612	-0.255837\\
1.613	-0.255984\\
1.614	-0.25613\\
1.615	-0.256276\\
1.616	-0.256423\\
1.617	-0.256569\\
1.618	-0.256715\\
1.619	-0.256862\\
1.62	-0.257008\\
1.621	-0.257154\\
1.622	-0.2573\\
1.623	-0.257446\\
1.624	-0.257593\\
1.625	-0.257739\\
1.626	-0.257885\\
1.627	-0.258031\\
1.628	-0.258177\\
1.629	-0.258323\\
1.63	-0.258469\\
1.631	-0.258615\\
1.632	-0.258761\\
1.633	-0.258907\\
1.634	-0.259052\\
1.635	-0.259198\\
1.636	-0.259344\\
1.637	-0.25949\\
1.638	-0.259636\\
1.639	-0.259781\\
1.64	-0.259927\\
1.641	-0.260073\\
1.642	-0.260218\\
1.643	-0.260364\\
1.644	-0.260509\\
1.645	-0.260655\\
1.646	-0.260801\\
1.647	-0.260946\\
1.648	-0.261091\\
1.649	-0.261237\\
1.65	-0.261382\\
1.651	-0.261528\\
1.652	-0.261673\\
1.653	-0.261818\\
1.654	-0.261964\\
1.655	-0.262109\\
1.656	-0.262254\\
1.657	-0.262399\\
1.658	-0.262544\\
1.659	-0.26269\\
1.66	-0.262835\\
1.661	-0.26298\\
1.662	-0.263125\\
1.663	-0.26327\\
1.664	-0.263415\\
1.665	-0.26356\\
1.666	-0.263705\\
1.667	-0.26385\\
1.668	-0.263994\\
1.669	-0.264139\\
1.67	-0.264284\\
1.671	-0.264429\\
1.672	-0.264574\\
1.673	-0.264718\\
1.674	-0.264863\\
1.675	-0.265008\\
1.676	-0.265152\\
1.677	-0.265297\\
1.678	-0.265442\\
1.679	-0.265586\\
1.68	-0.265731\\
1.681	-0.265875\\
1.682	-0.26602\\
1.683	-0.266164\\
1.684	-0.266309\\
1.685	-0.266453\\
1.686	-0.266597\\
1.687	-0.266742\\
1.688	-0.266886\\
1.689	-0.26703\\
1.69	-0.267174\\
1.691	-0.267319\\
1.692	-0.267463\\
1.693	-0.267607\\
1.694	-0.267751\\
1.695	-0.267895\\
1.696	-0.268039\\
1.697	-0.268183\\
1.698	-0.268327\\
1.699	-0.268471\\
1.7	-0.268615\\
1.701	-0.268759\\
1.702	-0.268903\\
1.703	-0.269047\\
1.704	-0.269191\\
1.705	-0.269335\\
1.706	-0.269478\\
1.707	-0.269622\\
1.708	-0.269766\\
1.709	-0.26991\\
1.71	-0.270053\\
1.711	-0.270197\\
1.712	-0.27034\\
1.713	-0.270484\\
1.714	-0.270628\\
1.715	-0.270771\\
1.716	-0.270915\\
1.717	-0.271058\\
1.718	-0.271201\\
1.719	-0.271345\\
1.72	-0.271488\\
1.721	-0.271632\\
1.722	-0.271775\\
1.723	-0.271918\\
1.724	-0.272061\\
1.725	-0.272205\\
1.726	-0.272348\\
1.727	-0.272491\\
1.728	-0.272634\\
1.729	-0.272777\\
1.73	-0.27292\\
1.731	-0.273063\\
1.732	-0.273206\\
1.733	-0.273349\\
1.734	-0.273492\\
1.735	-0.273635\\
1.736	-0.273778\\
1.737	-0.273921\\
1.738	-0.274064\\
1.739	-0.274207\\
1.74	-0.274349\\
1.741	-0.274492\\
1.742	-0.274635\\
1.743	-0.274777\\
1.744	-0.27492\\
1.745	-0.275063\\
1.746	-0.275205\\
1.747	-0.275348\\
1.748	-0.27549\\
1.749	-0.275633\\
1.75	-0.275775\\
1.751	-0.275918\\
1.752	-0.27606\\
1.753	-0.276203\\
1.754	-0.276345\\
1.755	-0.276487\\
1.756	-0.27663\\
1.757	-0.276772\\
1.758	-0.276914\\
1.759	-0.277056\\
1.76	-0.277199\\
1.761	-0.277341\\
1.762	-0.277483\\
1.763	-0.277625\\
1.764	-0.277767\\
1.765	-0.277909\\
1.766	-0.278051\\
1.767	-0.278193\\
1.768	-0.278335\\
1.769	-0.278477\\
1.77	-0.278619\\
1.771	-0.278761\\
1.772	-0.278903\\
1.773	-0.279044\\
1.774	-0.279186\\
1.775	-0.279328\\
1.776	-0.27947\\
1.777	-0.279611\\
1.778	-0.279753\\
1.779	-0.279895\\
1.78	-0.280036\\
1.781	-0.280178\\
1.782	-0.280319\\
1.783	-0.280461\\
1.784	-0.280602\\
1.785	-0.280744\\
1.786	-0.280885\\
1.787	-0.281026\\
1.788	-0.281168\\
1.789	-0.281309\\
1.79	-0.28145\\
1.791	-0.281592\\
1.792	-0.281733\\
1.793	-0.281874\\
1.794	-0.282015\\
1.795	-0.282156\\
1.796	-0.282298\\
1.797	-0.282439\\
1.798	-0.28258\\
1.799	-0.282721\\
1.8	-0.282862\\
1.801	-0.283003\\
1.802	-0.283144\\
1.803	-0.283284\\
1.804	-0.283425\\
1.805	-0.283566\\
1.806	-0.283707\\
1.807	-0.283848\\
1.808	-0.283989\\
1.809	-0.284129\\
1.81	-0.28427\\
1.811	-0.284411\\
1.812	-0.284551\\
1.813	-0.284692\\
1.814	-0.284832\\
1.815	-0.284973\\
1.816	-0.285114\\
1.817	-0.285254\\
1.818	-0.285394\\
1.819	-0.285535\\
1.82	-0.285675\\
1.821	-0.285816\\
1.822	-0.285956\\
1.823	-0.286096\\
1.824	-0.286237\\
1.825	-0.286377\\
1.826	-0.286517\\
1.827	-0.286657\\
1.828	-0.286797\\
1.829	-0.286937\\
1.83	-0.287078\\
1.831	-0.287218\\
1.832	-0.287358\\
1.833	-0.287498\\
1.834	-0.287638\\
1.835	-0.287777\\
1.836	-0.287917\\
1.837	-0.288057\\
1.838	-0.288197\\
1.839	-0.288337\\
1.84	-0.288477\\
1.841	-0.288616\\
1.842	-0.288756\\
1.843	-0.288896\\
1.844	-0.289036\\
1.845	-0.289175\\
1.846	-0.289315\\
1.847	-0.289454\\
1.848	-0.289594\\
1.849	-0.289733\\
1.85	-0.289873\\
1.851	-0.290012\\
1.852	-0.290152\\
1.853	-0.290291\\
1.854	-0.290431\\
1.855	-0.29057\\
1.856	-0.290709\\
1.857	-0.290848\\
1.858	-0.290988\\
1.859	-0.291127\\
1.86	-0.291266\\
1.861	-0.291405\\
1.862	-0.291544\\
1.863	-0.291683\\
1.864	-0.291822\\
1.865	-0.291961\\
1.866	-0.2921\\
1.867	-0.292239\\
1.868	-0.292378\\
1.869	-0.292517\\
1.87	-0.292656\\
1.871	-0.292795\\
1.872	-0.292934\\
1.873	-0.293073\\
1.874	-0.293211\\
1.875	-0.29335\\
1.876	-0.293489\\
1.877	-0.293627\\
1.878	-0.293766\\
1.879	-0.293905\\
1.88	-0.294043\\
1.881	-0.294182\\
1.882	-0.29432\\
1.883	-0.294459\\
1.884	-0.294597\\
1.885	-0.294736\\
1.886	-0.294874\\
1.887	-0.295012\\
1.888	-0.295151\\
1.889	-0.295289\\
1.89	-0.295427\\
1.891	-0.295565\\
1.892	-0.295704\\
1.893	-0.295842\\
1.894	-0.29598\\
1.895	-0.296118\\
1.896	-0.296256\\
1.897	-0.296394\\
1.898	-0.296532\\
1.899	-0.29667\\
1.9	-0.296808\\
1.901	-0.296946\\
1.902	-0.297084\\
1.903	-0.297222\\
1.904	-0.297359\\
1.905	-0.297497\\
1.906	-0.297635\\
1.907	-0.297773\\
1.908	-0.29791\\
1.909	-0.298048\\
1.91	-0.298186\\
1.911	-0.298323\\
1.912	-0.298461\\
1.913	-0.298598\\
1.914	-0.298736\\
1.915	-0.298873\\
1.916	-0.299011\\
1.917	-0.299148\\
1.918	-0.299286\\
1.919	-0.299423\\
1.92	-0.29956\\
1.921	-0.299698\\
1.922	-0.299835\\
1.923	-0.299972\\
1.924	-0.300109\\
1.925	-0.300247\\
1.926	-0.300384\\
1.927	-0.300521\\
1.928	-0.300658\\
1.929	-0.300795\\
1.93	-0.300932\\
1.931	-0.301069\\
1.932	-0.301206\\
1.933	-0.301343\\
1.934	-0.30148\\
1.935	-0.301617\\
1.936	-0.301753\\
1.937	-0.30189\\
1.938	-0.302027\\
1.939	-0.302164\\
1.94	-0.3023\\
1.941	-0.302437\\
1.942	-0.302574\\
1.943	-0.30271\\
1.944	-0.302847\\
1.945	-0.302983\\
1.946	-0.30312\\
1.947	-0.303256\\
1.948	-0.303393\\
1.949	-0.303529\\
1.95	-0.303666\\
1.951	-0.303802\\
1.952	-0.303938\\
1.953	-0.304075\\
1.954	-0.304211\\
1.955	-0.304347\\
1.956	-0.304483\\
1.957	-0.304619\\
1.958	-0.304756\\
1.959	-0.304892\\
1.96	-0.305028\\
1.961	-0.305164\\
1.962	-0.3053\\
1.963	-0.305436\\
1.964	-0.305572\\
1.965	-0.305708\\
1.966	-0.305844\\
1.967	-0.305979\\
1.968	-0.306115\\
1.969	-0.306251\\
1.97	-0.306387\\
1.971	-0.306523\\
1.972	-0.306658\\
1.973	-0.306794\\
1.974	-0.306929\\
1.975	-0.307065\\
1.976	-0.307201\\
1.977	-0.307336\\
1.978	-0.307472\\
1.979	-0.307607\\
1.98	-0.307743\\
1.981	-0.307878\\
1.982	-0.308013\\
1.983	-0.308149\\
1.984	-0.308284\\
1.985	-0.308419\\
1.986	-0.308555\\
1.987	-0.30869\\
1.988	-0.308825\\
1.989	-0.30896\\
1.99	-0.309095\\
1.991	-0.30923\\
1.992	-0.309365\\
1.993	-0.3095\\
1.994	-0.309635\\
1.995	-0.30977\\
1.996	-0.309905\\
1.997	-0.31004\\
1.998	-0.310175\\
1.999	-0.31031\\
2	-0.310445\\
2.001	-0.310579\\
2.002	-0.310714\\
2.003	-0.310849\\
2.004	-0.310984\\
2.005	-0.311118\\
2.006	-0.311253\\
2.007	-0.311387\\
2.008	-0.311522\\
2.009	-0.311657\\
2.01	-0.311791\\
2.011	-0.311925\\
2.012	-0.31206\\
2.013	-0.312194\\
2.014	-0.312329\\
2.015	-0.312463\\
2.016	-0.312597\\
2.017	-0.312731\\
2.018	-0.312866\\
2.019	-0.313\\
2.02	-0.313134\\
2.021	-0.313268\\
2.022	-0.313402\\
2.023	-0.313536\\
2.024	-0.31367\\
2.025	-0.313804\\
2.026	-0.313938\\
2.027	-0.314072\\
2.028	-0.314206\\
2.029	-0.31434\\
2.03	-0.314474\\
2.031	-0.314608\\
2.032	-0.314741\\
2.033	-0.314875\\
2.034	-0.315009\\
2.035	-0.315143\\
2.036	-0.315276\\
2.037	-0.31541\\
2.038	-0.315543\\
2.039	-0.315677\\
2.04	-0.315811\\
2.041	-0.315944\\
2.042	-0.316077\\
2.043	-0.316211\\
2.044	-0.316344\\
2.045	-0.316478\\
2.046	-0.316611\\
2.047	-0.316744\\
2.048	-0.316878\\
2.049	-0.317011\\
2.05	-0.317144\\
2.051	-0.317277\\
2.052	-0.31741\\
2.053	-0.317543\\
2.054	-0.317676\\
2.055	-0.317809\\
2.056	-0.317942\\
2.057	-0.318075\\
2.058	-0.318208\\
2.059	-0.318341\\
2.06	-0.318474\\
2.061	-0.318607\\
2.062	-0.31874\\
2.063	-0.318872\\
2.064	-0.319005\\
2.065	-0.319138\\
2.066	-0.319271\\
2.067	-0.319403\\
2.068	-0.319536\\
2.069	-0.319668\\
2.07	-0.319801\\
2.071	-0.319933\\
2.072	-0.320066\\
2.073	-0.320198\\
2.074	-0.320331\\
2.075	-0.320463\\
2.076	-0.320596\\
2.077	-0.320728\\
2.078	-0.32086\\
2.079	-0.320992\\
2.08	-0.321125\\
2.081	-0.321257\\
2.082	-0.321389\\
2.083	-0.321521\\
2.084	-0.321653\\
2.085	-0.321785\\
2.086	-0.321917\\
2.087	-0.322049\\
2.088	-0.322181\\
2.089	-0.322313\\
2.09	-0.322445\\
2.091	-0.322577\\
2.092	-0.322709\\
2.093	-0.32284\\
2.094	-0.322972\\
2.095	-0.323104\\
2.096	-0.323236\\
2.097	-0.323367\\
2.098	-0.323499\\
2.099	-0.32363\\
2.1	-0.323762\\
2.101	-0.323894\\
2.102	-0.324025\\
2.103	-0.324156\\
2.104	-0.324288\\
2.105	-0.324419\\
2.106	-0.324551\\
2.107	-0.324682\\
2.108	-0.324813\\
2.109	-0.324945\\
2.11	-0.325076\\
2.111	-0.325207\\
2.112	-0.325338\\
2.113	-0.325469\\
2.114	-0.3256\\
2.115	-0.325731\\
2.116	-0.325862\\
2.117	-0.325993\\
2.118	-0.326124\\
2.119	-0.326255\\
2.12	-0.326386\\
2.121	-0.326517\\
2.122	-0.326648\\
2.123	-0.326779\\
2.124	-0.326909\\
2.125	-0.32704\\
2.126	-0.327171\\
2.127	-0.327302\\
2.128	-0.327432\\
2.129	-0.327563\\
2.13	-0.327693\\
2.131	-0.327824\\
2.132	-0.327954\\
2.133	-0.328085\\
2.134	-0.328215\\
2.135	-0.328346\\
2.136	-0.328476\\
2.137	-0.328606\\
2.138	-0.328737\\
2.139	-0.328867\\
2.14	-0.328997\\
2.141	-0.329127\\
2.142	-0.329257\\
2.143	-0.329388\\
2.144	-0.329518\\
2.145	-0.329648\\
2.146	-0.329778\\
2.147	-0.329908\\
2.148	-0.330038\\
2.149	-0.330168\\
2.15	-0.330298\\
2.151	-0.330427\\
2.152	-0.330557\\
2.153	-0.330687\\
2.154	-0.330817\\
2.155	-0.330947\\
2.156	-0.331076\\
2.157	-0.331206\\
2.158	-0.331336\\
2.159	-0.331465\\
2.16	-0.331595\\
2.161	-0.331724\\
2.162	-0.331854\\
2.163	-0.331983\\
2.164	-0.332113\\
2.165	-0.332242\\
2.166	-0.332371\\
2.167	-0.332501\\
2.168	-0.33263\\
2.169	-0.332759\\
2.17	-0.332888\\
2.171	-0.333018\\
2.172	-0.333147\\
2.173	-0.333276\\
2.174	-0.333405\\
2.175	-0.333534\\
2.176	-0.333663\\
2.177	-0.333792\\
2.178	-0.333921\\
2.179	-0.33405\\
2.18	-0.334179\\
2.181	-0.334308\\
2.182	-0.334436\\
2.183	-0.334565\\
2.184	-0.334694\\
2.185	-0.334823\\
2.186	-0.334951\\
2.187	-0.33508\\
2.188	-0.335209\\
2.189	-0.335337\\
2.19	-0.335466\\
2.191	-0.335594\\
2.192	-0.335723\\
2.193	-0.335851\\
2.194	-0.33598\\
2.195	-0.336108\\
2.196	-0.336236\\
2.197	-0.336365\\
2.198	-0.336493\\
2.199	-0.336621\\
2.2	-0.336749\\
2.201	-0.336878\\
2.202	-0.337006\\
2.203	-0.337134\\
2.204	-0.337262\\
2.205	-0.33739\\
2.206	-0.337518\\
2.207	-0.337646\\
2.208	-0.337774\\
2.209	-0.337902\\
2.21	-0.33803\\
2.211	-0.338157\\
2.212	-0.338285\\
2.213	-0.338413\\
2.214	-0.338541\\
2.215	-0.338668\\
2.216	-0.338796\\
2.217	-0.338924\\
2.218	-0.339051\\
2.219	-0.339179\\
2.22	-0.339306\\
2.221	-0.339434\\
2.222	-0.339561\\
2.223	-0.339689\\
2.224	-0.339816\\
2.225	-0.339943\\
2.226	-0.340071\\
2.227	-0.340198\\
2.228	-0.340325\\
2.229	-0.340452\\
2.23	-0.34058\\
2.231	-0.340707\\
2.232	-0.340834\\
2.233	-0.340961\\
2.234	-0.341088\\
2.235	-0.341215\\
2.236	-0.341342\\
2.237	-0.341469\\
2.238	-0.341596\\
2.239	-0.341723\\
2.24	-0.34185\\
2.241	-0.341976\\
2.242	-0.342103\\
2.243	-0.34223\\
2.244	-0.342357\\
2.245	-0.342483\\
2.246	-0.34261\\
2.247	-0.342736\\
2.248	-0.342863\\
2.249	-0.34299\\
2.25	-0.343116\\
2.251	-0.343242\\
2.252	-0.343369\\
2.253	-0.343495\\
2.254	-0.343622\\
2.255	-0.343748\\
2.256	-0.343874\\
2.257	-0.344\\
2.258	-0.344127\\
2.259	-0.344253\\
2.26	-0.344379\\
2.261	-0.344505\\
2.262	-0.344631\\
2.263	-0.344757\\
2.264	-0.344883\\
2.265	-0.345009\\
2.266	-0.345135\\
2.267	-0.345261\\
2.268	-0.345387\\
2.269	-0.345513\\
2.27	-0.345639\\
2.271	-0.345764\\
2.272	-0.34589\\
2.273	-0.346016\\
2.274	-0.346141\\
2.275	-0.346267\\
2.276	-0.346393\\
2.277	-0.346518\\
2.278	-0.346644\\
2.279	-0.346769\\
2.28	-0.346895\\
2.281	-0.34702\\
2.282	-0.347145\\
2.283	-0.347271\\
2.284	-0.347396\\
2.285	-0.347521\\
2.286	-0.347647\\
2.287	-0.347772\\
2.288	-0.347897\\
2.289	-0.348022\\
2.29	-0.348147\\
2.291	-0.348272\\
2.292	-0.348397\\
2.293	-0.348522\\
2.294	-0.348647\\
2.295	-0.348772\\
2.296	-0.348897\\
2.297	-0.349022\\
2.298	-0.349147\\
2.299	-0.349271\\
2.3	-0.349396\\
2.301	-0.349521\\
2.302	-0.349646\\
2.303	-0.34977\\
2.304	-0.349895\\
2.305	-0.350019\\
2.306	-0.350144\\
2.307	-0.350268\\
2.308	-0.350393\\
2.309	-0.350517\\
2.31	-0.350642\\
2.311	-0.350766\\
2.312	-0.35089\\
2.313	-0.351015\\
2.314	-0.351139\\
2.315	-0.351263\\
2.316	-0.351387\\
2.317	-0.351512\\
2.318	-0.351636\\
2.319	-0.35176\\
2.32	-0.351884\\
2.321	-0.352008\\
2.322	-0.352132\\
2.323	-0.352256\\
2.324	-0.35238\\
2.325	-0.352503\\
2.326	-0.352627\\
2.327	-0.352751\\
2.328	-0.352875\\
2.329	-0.352999\\
2.33	-0.353122\\
2.331	-0.353246\\
2.332	-0.35337\\
2.333	-0.353493\\
2.334	-0.353617\\
2.335	-0.35374\\
2.336	-0.353864\\
2.337	-0.353987\\
2.338	-0.35411\\
2.339	-0.354234\\
2.34	-0.354357\\
2.341	-0.35448\\
2.342	-0.354604\\
2.343	-0.354727\\
2.344	-0.35485\\
2.345	-0.354973\\
2.346	-0.355096\\
2.347	-0.35522\\
2.348	-0.355343\\
2.349	-0.355466\\
2.35	-0.355589\\
2.351	-0.355712\\
2.352	-0.355834\\
2.353	-0.355957\\
2.354	-0.35608\\
2.355	-0.356203\\
2.356	-0.356326\\
2.357	-0.356448\\
2.358	-0.356571\\
2.359	-0.356694\\
2.36	-0.356816\\
2.361	-0.356939\\
2.362	-0.357062\\
2.363	-0.357184\\
2.364	-0.357307\\
2.365	-0.357429\\
2.366	-0.357551\\
2.367	-0.357674\\
2.368	-0.357796\\
2.369	-0.357918\\
2.37	-0.358041\\
2.371	-0.358163\\
2.372	-0.358285\\
2.373	-0.358407\\
2.374	-0.358529\\
2.375	-0.358651\\
2.376	-0.358773\\
2.377	-0.358895\\
2.378	-0.359017\\
2.379	-0.359139\\
2.38	-0.359261\\
2.381	-0.359383\\
2.382	-0.359505\\
2.383	-0.359627\\
2.384	-0.359749\\
2.385	-0.35987\\
2.386	-0.359992\\
2.387	-0.360114\\
2.388	-0.360235\\
2.389	-0.360357\\
2.39	-0.360478\\
2.391	-0.3606\\
2.392	-0.360721\\
2.393	-0.360843\\
2.394	-0.360964\\
2.395	-0.361086\\
2.396	-0.361207\\
2.397	-0.361328\\
2.398	-0.361449\\
2.399	-0.361571\\
2.4	-0.361692\\
2.401	-0.361813\\
2.402	-0.361934\\
2.403	-0.362055\\
2.404	-0.362176\\
2.405	-0.362297\\
2.406	-0.362418\\
2.407	-0.362539\\
2.408	-0.36266\\
2.409	-0.362781\\
2.41	-0.362902\\
2.411	-0.363022\\
2.412	-0.363143\\
2.413	-0.363264\\
2.414	-0.363385\\
2.415	-0.363505\\
2.416	-0.363626\\
2.417	-0.363746\\
2.418	-0.363867\\
2.419	-0.363987\\
2.42	-0.364108\\
2.421	-0.364228\\
2.422	-0.364349\\
2.423	-0.364469\\
2.424	-0.364589\\
2.425	-0.36471\\
2.426	-0.36483\\
2.427	-0.36495\\
2.428	-0.36507\\
2.429	-0.36519\\
2.43	-0.36531\\
2.431	-0.36543\\
2.432	-0.36555\\
2.433	-0.36567\\
2.434	-0.36579\\
2.435	-0.36591\\
2.436	-0.36603\\
2.437	-0.36615\\
2.438	-0.36627\\
2.439	-0.36639\\
2.44	-0.366509\\
2.441	-0.366629\\
2.442	-0.366749\\
2.443	-0.366868\\
2.444	-0.366988\\
2.445	-0.367107\\
2.446	-0.367227\\
2.447	-0.367346\\
2.448	-0.367466\\
2.449	-0.367585\\
2.45	-0.367705\\
2.451	-0.367824\\
2.452	-0.367943\\
2.453	-0.368062\\
2.454	-0.368182\\
2.455	-0.368301\\
2.456	-0.36842\\
2.457	-0.368539\\
2.458	-0.368658\\
2.459	-0.368777\\
2.46	-0.368896\\
2.461	-0.369015\\
2.462	-0.369134\\
2.463	-0.369253\\
2.464	-0.369372\\
2.465	-0.36949\\
2.466	-0.369609\\
2.467	-0.369728\\
2.468	-0.369847\\
2.469	-0.369965\\
2.47	-0.370084\\
2.471	-0.370203\\
2.472	-0.370321\\
2.473	-0.37044\\
2.474	-0.370558\\
2.475	-0.370677\\
2.476	-0.370795\\
2.477	-0.370913\\
2.478	-0.371032\\
2.479	-0.37115\\
2.48	-0.371268\\
2.481	-0.371386\\
2.482	-0.371505\\
2.483	-0.371623\\
2.484	-0.371741\\
2.485	-0.371859\\
2.486	-0.371977\\
2.487	-0.372095\\
2.488	-0.372213\\
2.489	-0.372331\\
2.49	-0.372449\\
2.491	-0.372566\\
2.492	-0.372684\\
2.493	-0.372802\\
2.494	-0.37292\\
2.495	-0.373037\\
2.496	-0.373155\\
2.497	-0.373273\\
2.498	-0.37339\\
2.499	-0.373508\\
2.5	-0.373625\\
2.501	-0.373743\\
2.502	-0.37386\\
2.503	-0.373978\\
2.504	-0.374095\\
2.505	-0.374212\\
2.506	-0.37433\\
2.507	-0.374447\\
2.508	-0.374564\\
2.509	-0.374681\\
2.51	-0.374798\\
2.511	-0.374915\\
2.512	-0.375033\\
2.513	-0.37515\\
2.514	-0.375267\\
2.515	-0.375384\\
2.516	-0.3755\\
2.517	-0.375617\\
2.518	-0.375734\\
2.519	-0.375851\\
2.52	-0.375968\\
2.521	-0.376084\\
2.522	-0.376201\\
2.523	-0.376318\\
2.524	-0.376434\\
2.525	-0.376551\\
2.526	-0.376667\\
2.527	-0.376784\\
2.528	-0.3769\\
2.529	-0.377017\\
2.53	-0.377133\\
2.531	-0.37725\\
2.532	-0.377366\\
2.533	-0.377482\\
2.534	-0.377598\\
2.535	-0.377715\\
2.536	-0.377831\\
2.537	-0.377947\\
2.538	-0.378063\\
2.539	-0.378179\\
2.54	-0.378295\\
2.541	-0.378411\\
2.542	-0.378527\\
2.543	-0.378643\\
2.544	-0.378759\\
2.545	-0.378875\\
2.546	-0.37899\\
2.547	-0.379106\\
2.548	-0.379222\\
2.549	-0.379337\\
2.55	-0.379453\\
2.551	-0.379569\\
2.552	-0.379684\\
2.553	-0.3798\\
2.554	-0.379915\\
2.555	-0.380031\\
2.556	-0.380146\\
2.557	-0.380261\\
2.558	-0.380377\\
2.559	-0.380492\\
2.56	-0.380607\\
2.561	-0.380722\\
2.562	-0.380838\\
2.563	-0.380952\\
2.564	-0.381067\\
2.565	-0.381181\\
2.566	-0.381294\\
2.567	-0.381407\\
2.568	-0.381519\\
2.569	-0.38163\\
2.57	-0.38174\\
2.571	-0.381849\\
2.572	-0.381956\\
2.573	-0.382062\\
2.574	-0.382166\\
2.575	-0.382269\\
2.576	-0.38237\\
2.577	-0.38247\\
2.578	-0.382567\\
2.579	-0.382662\\
2.58	-0.382755\\
2.581	-0.382846\\
2.582	-0.382935\\
2.583	-0.383021\\
2.584	-0.383106\\
2.585	-0.383188\\
2.586	-0.383268\\
2.587	-0.383346\\
2.588	-0.383422\\
2.589	-0.383496\\
2.59	-0.383568\\
2.591	-0.383637\\
2.592	-0.383705\\
2.593	-0.38377\\
2.594	-0.383833\\
2.595	-0.383894\\
2.596	-0.383953\\
2.597	-0.38401\\
2.598	-0.384064\\
2.599	-0.384117\\
2.6	-0.384167\\
2.601	-0.384216\\
2.602	-0.384262\\
2.603	-0.384306\\
2.604	-0.384348\\
2.605	-0.384388\\
2.606	-0.384425\\
2.607	-0.384461\\
2.608	-0.384494\\
2.609	-0.384526\\
2.61	-0.384555\\
2.611	-0.384582\\
2.612	-0.384607\\
2.613	-0.38463\\
2.614	-0.384651\\
2.615	-0.38467\\
2.616	-0.384687\\
2.617	-0.384701\\
2.618	-0.384715\\
2.619	-0.384726\\
2.62	-0.384736\\
2.621	-0.384744\\
2.622	-0.384751\\
2.623	-0.384757\\
2.624	-0.384762\\
2.625	-0.384765\\
2.626	-0.384768\\
2.627	-0.38477\\
2.628	-0.384772\\
2.629	-0.384773\\
2.63	-0.384773\\
2.631	-0.384774\\
2.632	-0.384774\\
2.633	-0.384774\\
2.634	-0.384774\\
2.635	-0.384774\\
2.636	-0.384774\\
2.637	-0.384774\\
2.638	-0.384774\\
2.639	-0.384774\\
2.64	-0.384773\\
2.641	-0.384773\\
2.642	-0.384772\\
2.643	-0.384771\\
2.644	-0.38477\\
2.645	-0.384769\\
2.646	-0.384767\\
2.647	-0.384765\\
2.648	-0.384763\\
2.649	-0.384761\\
2.65	-0.384758\\
2.651	-0.384755\\
2.652	-0.384752\\
2.653	-0.384748\\
2.654	-0.384744\\
2.655	-0.38474\\
2.656	-0.384735\\
2.657	-0.384729\\
2.658	-0.384724\\
2.659	-0.384717\\
2.66	-0.38471\\
2.661	-0.384703\\
2.662	-0.384695\\
2.663	-0.384687\\
2.664	-0.384678\\
2.665	-0.384668\\
2.666	-0.384658\\
2.667	-0.384647\\
2.668	-0.384636\\
2.669	-0.384624\\
2.67	-0.384611\\
2.671	-0.384597\\
2.672	-0.384583\\
2.673	-0.384568\\
2.674	-0.384552\\
2.675	-0.384535\\
2.676	-0.384518\\
2.677	-0.3845\\
2.678	-0.384481\\
2.679	-0.384461\\
2.68	-0.38444\\
2.681	-0.384419\\
2.682	-0.384396\\
2.683	-0.384373\\
2.684	-0.384349\\
2.685	-0.384324\\
2.686	-0.384298\\
2.687	-0.384272\\
2.688	-0.384244\\
2.689	-0.384216\\
2.69	-0.384187\\
2.691	-0.384157\\
2.692	-0.384126\\
2.693	-0.384094\\
2.694	-0.384062\\
2.695	-0.384028\\
2.696	-0.383994\\
2.697	-0.383959\\
2.698	-0.383923\\
2.699	-0.383886\\
2.7	-0.383849\\
2.701	-0.38381\\
2.702	-0.383771\\
2.703	-0.383731\\
2.704	-0.38369\\
2.705	-0.383648\\
2.706	-0.383605\\
2.707	-0.383561\\
2.708	-0.383517\\
2.709	-0.383472\\
2.71	-0.383425\\
2.711	-0.383379\\
2.712	-0.383331\\
2.713	-0.383282\\
2.714	-0.383232\\
2.715	-0.383182\\
2.716	-0.383131\\
2.717	-0.383079\\
2.718	-0.383026\\
2.719	-0.382972\\
2.72	-0.382917\\
2.721	-0.382862\\
2.722	-0.382805\\
2.723	-0.382748\\
2.724	-0.38269\\
2.725	-0.382631\\
2.726	-0.382571\\
2.727	-0.38251\\
2.728	-0.382449\\
2.729	-0.382386\\
2.73	-0.382323\\
2.731	-0.382259\\
2.732	-0.382194\\
2.733	-0.382128\\
2.734	-0.382061\\
2.735	-0.381994\\
2.736	-0.381925\\
2.737	-0.381856\\
2.738	-0.381786\\
2.739	-0.381715\\
2.74	-0.381643\\
2.741	-0.38157\\
2.742	-0.381497\\
2.743	-0.381422\\
2.744	-0.381347\\
2.745	-0.381271\\
2.746	-0.381194\\
2.747	-0.381116\\
2.748	-0.381037\\
2.749	-0.380957\\
2.75	-0.380877\\
2.751	-0.380795\\
2.752	-0.380713\\
2.753	-0.38063\\
2.754	-0.380546\\
2.755	-0.380461\\
2.756	-0.380375\\
2.757	-0.380288\\
2.758	-0.380201\\
2.759	-0.380112\\
2.76	-0.380023\\
2.761	-0.379933\\
2.762	-0.379842\\
2.763	-0.37975\\
2.764	-0.379657\\
2.765	-0.379563\\
2.766	-0.379469\\
2.767	-0.379373\\
2.768	-0.379277\\
2.769	-0.37918\\
2.77	-0.379082\\
2.771	-0.378983\\
2.772	-0.378883\\
2.773	-0.378783\\
2.774	-0.378681\\
2.775	-0.378579\\
2.776	-0.378476\\
2.777	-0.378373\\
2.778	-0.378269\\
2.779	-0.378164\\
2.78	-0.378058\\
2.781	-0.377952\\
2.782	-0.377845\\
2.783	-0.377738\\
2.784	-0.37763\\
2.785	-0.377521\\
2.786	-0.377412\\
2.787	-0.377302\\
2.788	-0.377192\\
2.789	-0.377081\\
2.79	-0.37697\\
2.791	-0.376858\\
2.792	-0.376746\\
2.793	-0.376634\\
2.794	-0.376521\\
2.795	-0.376408\\
2.796	-0.376294\\
2.797	-0.37618\\
2.798	-0.376065\\
2.799	-0.375951\\
2.8	-0.375836\\
2.801	-0.375721\\
2.802	-0.375605\\
2.803	-0.375489\\
2.804	-0.375373\\
2.805	-0.375257\\
2.806	-0.375141\\
2.807	-0.375024\\
2.808	-0.374908\\
2.809	-0.374791\\
2.81	-0.374674\\
2.811	-0.374557\\
2.812	-0.37444\\
2.813	-0.374323\\
2.814	-0.374206\\
2.815	-0.374089\\
2.816	-0.373972\\
2.817	-0.373855\\
2.818	-0.373737\\
2.819	-0.37362\\
2.82	-0.373503\\
2.821	-0.373386\\
2.822	-0.373268\\
2.823	-0.373151\\
2.824	-0.373033\\
2.825	-0.372916\\
2.826	-0.372798\\
2.827	-0.372681\\
2.828	-0.372563\\
2.829	-0.372445\\
2.83	-0.372328\\
2.831	-0.37221\\
2.832	-0.372092\\
2.833	-0.371975\\
2.834	-0.371857\\
2.835	-0.371739\\
2.836	-0.371621\\
2.837	-0.371503\\
2.838	-0.371385\\
2.839	-0.371267\\
2.84	-0.371149\\
2.841	-0.371031\\
2.842	-0.370913\\
2.843	-0.370795\\
2.844	-0.370677\\
2.845	-0.370558\\
2.846	-0.37044\\
2.847	-0.370322\\
2.848	-0.370203\\
2.849	-0.370085\\
2.85	-0.369967\\
2.851	-0.369848\\
2.852	-0.36973\\
2.853	-0.369611\\
2.854	-0.369493\\
2.855	-0.369374\\
2.856	-0.369255\\
2.857	-0.369137\\
2.858	-0.369018\\
2.859	-0.368899\\
2.86	-0.368781\\
2.861	-0.368662\\
2.862	-0.368543\\
2.863	-0.368424\\
2.864	-0.368305\\
2.865	-0.368186\\
2.866	-0.368067\\
2.867	-0.367948\\
2.868	-0.367829\\
2.869	-0.36771\\
2.87	-0.367591\\
2.871	-0.367472\\
2.872	-0.367352\\
2.873	-0.367233\\
2.874	-0.367114\\
2.875	-0.366995\\
2.876	-0.366875\\
2.877	-0.366756\\
2.878	-0.366636\\
2.879	-0.366517\\
2.88	-0.366397\\
2.881	-0.366278\\
2.882	-0.366158\\
2.883	-0.366039\\
2.884	-0.365919\\
2.885	-0.365799\\
2.886	-0.36568\\
2.887	-0.36556\\
2.888	-0.36544\\
2.889	-0.36532\\
2.89	-0.3652\\
2.891	-0.365081\\
2.892	-0.364961\\
2.893	-0.364841\\
2.894	-0.364721\\
2.895	-0.364601\\
2.896	-0.36448\\
2.897	-0.36436\\
2.898	-0.36424\\
2.899	-0.36412\\
2.9	-0.364\\
2.901	-0.36388\\
2.902	-0.363759\\
2.903	-0.363639\\
2.904	-0.363519\\
2.905	-0.363398\\
2.906	-0.363278\\
2.907	-0.363157\\
2.908	-0.363037\\
2.909	-0.362916\\
2.91	-0.362796\\
2.911	-0.362675\\
2.912	-0.362554\\
2.913	-0.362434\\
2.914	-0.362313\\
2.915	-0.362192\\
2.916	-0.362071\\
2.917	-0.361951\\
2.918	-0.36183\\
2.919	-0.361709\\
2.92	-0.361588\\
2.921	-0.361467\\
2.922	-0.361346\\
2.923	-0.361225\\
2.924	-0.361104\\
2.925	-0.360983\\
2.926	-0.360861\\
2.927	-0.36074\\
2.928	-0.360619\\
2.929	-0.360498\\
2.93	-0.360376\\
2.931	-0.360255\\
2.932	-0.360134\\
2.933	-0.360012\\
2.934	-0.359891\\
2.935	-0.359769\\
2.936	-0.359648\\
2.937	-0.359526\\
2.938	-0.359405\\
2.939	-0.359283\\
2.94	-0.359161\\
2.941	-0.35904\\
2.942	-0.358918\\
2.943	-0.358796\\
2.944	-0.358674\\
2.945	-0.358553\\
2.946	-0.358431\\
2.947	-0.358309\\
2.948	-0.358187\\
2.949	-0.358065\\
2.95	-0.357943\\
2.951	-0.357821\\
2.952	-0.357699\\
2.953	-0.357577\\
2.954	-0.357455\\
2.955	-0.357332\\
2.956	-0.35721\\
2.957	-0.357088\\
2.958	-0.356966\\
2.959	-0.356843\\
2.96	-0.356721\\
2.961	-0.356599\\
2.962	-0.356476\\
2.963	-0.356354\\
2.964	-0.356231\\
2.965	-0.356109\\
2.966	-0.355986\\
2.967	-0.355863\\
2.968	-0.355741\\
2.969	-0.355618\\
2.97	-0.355495\\
2.971	-0.355373\\
2.972	-0.35525\\
2.973	-0.355127\\
2.974	-0.355004\\
2.975	-0.354881\\
2.976	-0.354758\\
2.977	-0.354635\\
2.978	-0.354512\\
2.979	-0.354389\\
2.98	-0.354266\\
2.981	-0.354143\\
2.982	-0.35402\\
2.983	-0.353897\\
2.984	-0.353774\\
2.985	-0.35365\\
2.986	-0.353527\\
2.987	-0.353404\\
2.988	-0.35328\\
2.989	-0.353157\\
2.99	-0.353034\\
2.991	-0.35291\\
2.992	-0.352787\\
2.993	-0.352663\\
2.994	-0.35254\\
2.995	-0.352416\\
2.996	-0.352292\\
2.997	-0.352169\\
2.998	-0.352045\\
2.999	-0.351921\\
3	-0.351798\\
3.001	-0.351674\\
3.002	-0.35155\\
3.003	-0.351426\\
3.004	-0.351302\\
3.005	-0.351178\\
3.006	-0.351054\\
3.007	-0.35093\\
3.008	-0.350806\\
3.009	-0.350682\\
3.01	-0.350558\\
3.011	-0.350434\\
3.012	-0.35031\\
3.013	-0.350185\\
3.014	-0.350061\\
3.015	-0.349937\\
3.016	-0.349813\\
3.017	-0.349688\\
3.018	-0.349564\\
3.019	-0.349439\\
3.02	-0.349315\\
3.021	-0.34919\\
3.022	-0.349066\\
3.023	-0.348941\\
3.024	-0.348817\\
3.025	-0.348692\\
3.026	-0.348567\\
3.027	-0.348443\\
3.028	-0.348318\\
3.029	-0.348193\\
3.03	-0.348068\\
3.031	-0.347944\\
3.032	-0.347819\\
3.033	-0.347694\\
3.034	-0.347569\\
3.035	-0.347444\\
3.036	-0.347319\\
3.037	-0.347194\\
3.038	-0.347069\\
3.039	-0.346944\\
3.04	-0.346819\\
3.041	-0.346693\\
3.042	-0.346568\\
3.043	-0.346443\\
3.044	-0.346318\\
3.045	-0.346192\\
3.046	-0.346067\\
3.047	-0.345942\\
3.048	-0.345816\\
3.049	-0.345691\\
3.05	-0.345565\\
3.051	-0.34544\\
3.052	-0.345314\\
3.053	-0.345189\\
3.054	-0.345063\\
3.055	-0.344937\\
3.056	-0.344812\\
3.057	-0.344686\\
3.058	-0.34456\\
3.059	-0.344434\\
3.06	-0.344308\\
3.061	-0.344183\\
3.062	-0.344057\\
3.063	-0.343931\\
3.064	-0.343805\\
3.065	-0.343679\\
3.066	-0.343553\\
3.067	-0.343427\\
3.068	-0.343301\\
3.069	-0.343174\\
3.07	-0.343048\\
3.071	-0.342922\\
3.072	-0.342796\\
3.073	-0.342669\\
3.074	-0.342543\\
3.075	-0.342417\\
3.076	-0.34229\\
3.077	-0.342164\\
3.078	-0.342038\\
3.079	-0.341911\\
3.08	-0.341785\\
3.081	-0.341658\\
3.082	-0.341532\\
3.083	-0.341405\\
3.084	-0.341278\\
3.085	-0.341152\\
3.086	-0.341025\\
3.087	-0.340898\\
3.088	-0.340771\\
3.089	-0.340645\\
3.09	-0.340518\\
3.091	-0.340391\\
3.092	-0.340264\\
3.093	-0.340137\\
3.094	-0.34001\\
3.095	-0.339883\\
3.096	-0.339756\\
3.097	-0.339629\\
3.098	-0.339502\\
3.099	-0.339375\\
3.1	-0.339247\\
3.101	-0.33912\\
3.102	-0.338993\\
3.103	-0.338866\\
3.104	-0.338738\\
3.105	-0.338611\\
3.106	-0.338484\\
3.107	-0.338356\\
3.108	-0.338229\\
3.109	-0.338101\\
3.11	-0.337974\\
3.111	-0.337846\\
3.112	-0.337719\\
3.113	-0.337591\\
3.114	-0.337463\\
3.115	-0.337336\\
3.116	-0.337208\\
3.117	-0.33708\\
3.118	-0.336952\\
3.119	-0.336824\\
3.12	-0.336697\\
3.121	-0.336569\\
3.122	-0.336441\\
3.123	-0.336313\\
3.124	-0.336185\\
3.125	-0.336057\\
3.126	-0.335929\\
3.127	-0.335801\\
3.128	-0.335673\\
3.129	-0.335544\\
3.13	-0.335416\\
3.131	-0.335288\\
3.132	-0.33516\\
3.133	-0.335032\\
3.134	-0.334903\\
3.135	-0.334775\\
3.136	-0.334646\\
3.137	-0.334518\\
3.138	-0.33439\\
3.139	-0.334261\\
3.14	-0.334133\\
3.141	-0.334004\\
3.142	-0.333875\\
3.143	-0.333747\\
3.144	-0.333618\\
3.145	-0.33349\\
3.146	-0.333361\\
3.147	-0.333232\\
3.148	-0.333103\\
3.149	-0.332974\\
3.15	-0.332846\\
3.151	-0.332717\\
3.152	-0.332588\\
3.153	-0.332459\\
3.154	-0.33233\\
3.155	-0.332201\\
3.156	-0.332072\\
3.157	-0.331943\\
3.158	-0.331814\\
3.159	-0.331685\\
3.16	-0.331555\\
3.161	-0.331426\\
3.162	-0.331297\\
3.163	-0.331168\\
3.164	-0.331038\\
3.165	-0.330909\\
3.166	-0.33078\\
3.167	-0.33065\\
3.168	-0.330521\\
3.169	-0.330391\\
3.17	-0.330262\\
3.171	-0.330132\\
3.172	-0.330003\\
3.173	-0.329873\\
3.174	-0.329743\\
3.175	-0.329614\\
3.176	-0.329484\\
3.177	-0.329354\\
3.178	-0.329225\\
3.179	-0.329095\\
3.18	-0.328965\\
3.181	-0.328835\\
3.182	-0.328705\\
3.183	-0.328575\\
3.184	-0.328445\\
3.185	-0.328315\\
3.186	-0.328185\\
3.187	-0.328055\\
3.188	-0.327925\\
3.189	-0.327795\\
3.19	-0.327665\\
3.191	-0.327535\\
3.192	-0.327405\\
3.193	-0.327274\\
3.194	-0.327144\\
3.195	-0.327014\\
3.196	-0.326883\\
3.197	-0.326753\\
3.198	-0.326623\\
3.199	-0.326492\\
3.2	-0.326362\\
3.201	-0.326231\\
3.202	-0.326101\\
3.203	-0.32597\\
3.204	-0.325839\\
3.205	-0.325709\\
3.206	-0.325578\\
3.207	-0.325447\\
3.208	-0.325317\\
3.209	-0.325186\\
3.21	-0.325055\\
3.211	-0.324924\\
3.212	-0.324793\\
3.213	-0.324663\\
3.214	-0.324532\\
3.215	-0.324401\\
3.216	-0.32427\\
3.217	-0.324139\\
3.218	-0.324008\\
3.219	-0.323876\\
3.22	-0.323745\\
3.221	-0.323614\\
3.222	-0.323483\\
3.223	-0.323352\\
3.224	-0.323221\\
3.225	-0.323089\\
3.226	-0.322958\\
3.227	-0.322827\\
3.228	-0.322695\\
3.229	-0.322564\\
3.23	-0.322432\\
3.231	-0.322301\\
3.232	-0.322169\\
3.233	-0.322038\\
3.234	-0.321906\\
3.235	-0.321775\\
3.236	-0.321643\\
3.237	-0.321511\\
3.238	-0.32138\\
3.239	-0.321248\\
3.24	-0.321116\\
3.241	-0.320984\\
3.242	-0.320853\\
3.243	-0.320721\\
3.244	-0.320589\\
3.245	-0.320457\\
3.246	-0.320325\\
3.247	-0.320193\\
3.248	-0.320061\\
3.249	-0.319929\\
3.25	-0.319797\\
3.251	-0.319665\\
3.252	-0.319533\\
3.253	-0.319401\\
3.254	-0.319268\\
3.255	-0.319136\\
3.256	-0.319004\\
3.257	-0.318872\\
3.258	-0.318739\\
3.259	-0.318607\\
3.26	-0.318475\\
3.261	-0.318342\\
3.262	-0.31821\\
3.263	-0.318077\\
3.264	-0.317945\\
3.265	-0.317812\\
3.266	-0.31768\\
3.267	-0.317547\\
3.268	-0.317414\\
3.269	-0.317282\\
3.27	-0.317149\\
3.271	-0.317016\\
3.272	-0.316883\\
3.273	-0.316751\\
3.274	-0.316618\\
3.275	-0.316485\\
3.276	-0.316352\\
3.277	-0.316219\\
3.278	-0.316086\\
3.279	-0.315953\\
3.28	-0.31582\\
3.281	-0.315687\\
3.282	-0.315554\\
3.283	-0.315421\\
3.284	-0.315288\\
3.285	-0.315155\\
3.286	-0.315021\\
3.287	-0.314888\\
3.288	-0.314755\\
3.289	-0.314622\\
3.29	-0.314488\\
3.291	-0.314355\\
3.292	-0.314222\\
3.293	-0.314088\\
3.294	-0.313955\\
3.295	-0.313821\\
3.296	-0.313688\\
3.297	-0.313554\\
3.298	-0.313421\\
3.299	-0.313287\\
3.3	-0.313153\\
3.301	-0.31302\\
3.302	-0.312886\\
3.303	-0.312752\\
3.304	-0.312618\\
3.305	-0.312485\\
3.306	-0.312351\\
3.307	-0.312217\\
3.308	-0.312083\\
3.309	-0.311949\\
3.31	-0.311815\\
3.311	-0.311681\\
3.312	-0.311547\\
3.313	-0.311413\\
3.314	-0.311279\\
3.315	-0.311145\\
3.316	-0.311011\\
3.317	-0.310877\\
3.318	-0.310743\\
3.319	-0.310608\\
3.32	-0.310474\\
3.321	-0.31034\\
3.322	-0.310205\\
3.323	-0.310071\\
3.324	-0.309937\\
3.325	-0.309802\\
3.326	-0.309668\\
3.327	-0.309533\\
3.328	-0.309399\\
3.329	-0.309264\\
3.33	-0.30913\\
3.331	-0.308995\\
3.332	-0.308861\\
3.333	-0.308726\\
3.334	-0.308591\\
3.335	-0.308457\\
3.336	-0.308322\\
3.337	-0.308187\\
3.338	-0.308052\\
3.339	-0.307917\\
3.34	-0.307783\\
3.341	-0.307648\\
3.342	-0.307513\\
3.343	-0.307378\\
3.344	-0.307243\\
3.345	-0.307108\\
3.346	-0.306973\\
3.347	-0.306838\\
3.348	-0.306703\\
3.349	-0.306567\\
3.35	-0.306432\\
3.351	-0.306297\\
3.352	-0.306162\\
3.353	-0.306027\\
3.354	-0.305891\\
3.355	-0.305756\\
3.356	-0.305621\\
3.357	-0.305485\\
3.358	-0.30535\\
3.359	-0.305214\\
3.36	-0.305079\\
3.361	-0.304943\\
3.362	-0.304808\\
3.363	-0.304672\\
3.364	-0.304537\\
3.365	-0.304401\\
3.366	-0.304265\\
3.367	-0.30413\\
3.368	-0.303994\\
3.369	-0.303858\\
3.37	-0.303722\\
3.371	-0.303587\\
3.372	-0.303451\\
3.373	-0.303315\\
3.374	-0.303179\\
3.375	-0.303043\\
3.376	-0.302907\\
3.377	-0.302771\\
3.378	-0.302635\\
3.379	-0.302499\\
3.38	-0.302363\\
3.381	-0.302227\\
3.382	-0.302091\\
3.383	-0.301955\\
3.384	-0.301819\\
3.385	-0.301682\\
3.386	-0.301546\\
3.387	-0.30141\\
3.388	-0.301273\\
3.389	-0.301137\\
3.39	-0.301001\\
3.391	-0.300864\\
3.392	-0.300728\\
3.393	-0.300591\\
3.394	-0.300455\\
3.395	-0.300318\\
3.396	-0.300182\\
3.397	-0.300045\\
3.398	-0.299909\\
3.399	-0.299772\\
3.4	-0.299635\\
3.401	-0.299499\\
3.402	-0.299362\\
3.403	-0.299225\\
3.404	-0.299088\\
3.405	-0.298952\\
3.406	-0.298815\\
3.407	-0.298678\\
3.408	-0.298541\\
3.409	-0.298404\\
3.41	-0.298267\\
3.411	-0.29813\\
3.412	-0.297993\\
3.413	-0.297856\\
3.414	-0.297719\\
3.415	-0.297582\\
3.416	-0.297445\\
3.417	-0.297308\\
3.418	-0.29717\\
3.419	-0.297033\\
3.42	-0.296896\\
3.421	-0.296759\\
3.422	-0.296621\\
3.423	-0.296484\\
3.424	-0.296347\\
3.425	-0.296209\\
3.426	-0.296072\\
3.427	-0.295934\\
3.428	-0.295797\\
3.429	-0.295659\\
3.43	-0.295522\\
3.431	-0.295384\\
3.432	-0.295247\\
3.433	-0.295109\\
3.434	-0.294971\\
3.435	-0.294834\\
3.436	-0.294696\\
3.437	-0.294558\\
3.438	-0.29442\\
3.439	-0.294282\\
3.44	-0.294145\\
3.441	-0.294007\\
3.442	-0.293869\\
3.443	-0.293731\\
3.444	-0.293593\\
3.445	-0.293455\\
3.446	-0.293317\\
3.447	-0.293179\\
3.448	-0.293041\\
3.449	-0.292903\\
3.45	-0.292765\\
3.451	-0.292626\\
3.452	-0.292488\\
3.453	-0.29235\\
3.454	-0.292212\\
3.455	-0.292074\\
3.456	-0.291935\\
3.457	-0.291797\\
3.458	-0.291659\\
3.459	-0.29152\\
3.46	-0.291382\\
3.461	-0.291243\\
3.462	-0.291105\\
3.463	-0.290966\\
3.464	-0.290828\\
3.465	-0.290689\\
3.466	-0.290551\\
3.467	-0.290412\\
3.468	-0.290273\\
3.469	-0.290135\\
3.47	-0.289996\\
3.471	-0.289857\\
3.472	-0.289718\\
3.473	-0.28958\\
3.474	-0.289441\\
3.475	-0.289302\\
3.476	-0.289163\\
3.477	-0.289024\\
3.478	-0.288885\\
3.479	-0.288746\\
3.48	-0.288607\\
3.481	-0.288468\\
3.482	-0.288329\\
3.483	-0.28819\\
3.484	-0.288051\\
3.485	-0.287912\\
3.486	-0.287773\\
3.487	-0.287634\\
3.488	-0.287494\\
3.489	-0.287355\\
3.49	-0.287216\\
3.491	-0.287076\\
3.492	-0.286937\\
3.493	-0.286798\\
3.494	-0.286658\\
3.495	-0.286519\\
3.496	-0.28638\\
3.497	-0.28624\\
3.498	-0.286101\\
3.499	-0.285961\\
3.5	-0.285821\\
3.501	-0.285682\\
3.502	-0.285542\\
3.503	-0.285403\\
3.504	-0.285263\\
3.505	-0.285123\\
3.506	-0.284984\\
3.507	-0.284844\\
3.508	-0.284704\\
3.509	-0.284564\\
3.51	-0.284424\\
3.511	-0.284284\\
3.512	-0.284145\\
3.513	-0.284005\\
3.514	-0.283865\\
3.515	-0.283725\\
3.516	-0.283585\\
3.517	-0.283445\\
3.518	-0.283305\\
3.519	-0.283164\\
3.52	-0.283024\\
3.521	-0.282884\\
3.522	-0.282744\\
3.523	-0.282604\\
3.524	-0.282464\\
3.525	-0.282323\\
3.526	-0.282183\\
3.527	-0.282043\\
3.528	-0.281902\\
3.529	-0.281762\\
3.53	-0.281622\\
3.531	-0.281481\\
3.532	-0.281341\\
3.533	-0.2812\\
3.534	-0.28106\\
3.535	-0.280919\\
3.536	-0.280779\\
3.537	-0.280638\\
3.538	-0.280497\\
3.539	-0.280357\\
3.54	-0.280216\\
3.541	-0.280075\\
3.542	-0.279935\\
3.543	-0.279794\\
3.544	-0.279653\\
3.545	-0.279512\\
3.546	-0.279371\\
3.547	-0.279231\\
3.548	-0.27909\\
3.549	-0.278949\\
3.55	-0.278808\\
3.551	-0.278667\\
3.552	-0.278526\\
3.553	-0.278385\\
3.554	-0.278244\\
3.555	-0.278103\\
3.556	-0.277961\\
3.557	-0.27782\\
3.558	-0.277679\\
3.559	-0.277538\\
3.56	-0.277397\\
3.561	-0.277255\\
3.562	-0.277114\\
3.563	-0.276973\\
3.564	-0.276831\\
3.565	-0.27669\\
3.566	-0.276549\\
3.567	-0.276407\\
3.568	-0.276266\\
3.569	-0.276124\\
3.57	-0.275983\\
3.571	-0.275841\\
3.572	-0.2757\\
3.573	-0.275558\\
3.574	-0.275417\\
3.575	-0.275275\\
3.576	-0.275133\\
3.577	-0.274992\\
3.578	-0.27485\\
3.579	-0.274708\\
3.58	-0.274566\\
3.581	-0.274425\\
3.582	-0.274283\\
3.583	-0.274141\\
3.584	-0.273999\\
3.585	-0.273857\\
3.586	-0.273715\\
3.587	-0.273573\\
3.588	-0.273431\\
3.589	-0.273289\\
3.59	-0.273147\\
3.591	-0.273005\\
3.592	-0.272863\\
3.593	-0.272721\\
3.594	-0.272579\\
3.595	-0.272436\\
3.596	-0.272294\\
3.597	-0.272152\\
3.598	-0.27201\\
3.599	-0.271867\\
3.6	-0.271725\\
3.601	-0.271583\\
3.602	-0.27144\\
3.603	-0.271298\\
3.604	-0.271156\\
3.605	-0.271013\\
3.606	-0.270871\\
3.607	-0.270728\\
3.608	-0.270586\\
3.609	-0.270443\\
3.61	-0.2703\\
3.611	-0.270158\\
3.612	-0.270015\\
3.613	-0.269873\\
3.614	-0.26973\\
3.615	-0.269587\\
3.616	-0.269444\\
3.617	-0.269302\\
3.618	-0.269159\\
3.619	-0.269016\\
3.62	-0.268873\\
3.621	-0.26873\\
3.622	-0.268587\\
3.623	-0.268444\\
3.624	-0.268302\\
3.625	-0.268159\\
3.626	-0.268016\\
3.627	-0.267872\\
3.628	-0.267729\\
3.629	-0.267586\\
3.63	-0.267443\\
3.631	-0.2673\\
3.632	-0.267157\\
3.633	-0.267014\\
3.634	-0.26687\\
3.635	-0.266727\\
3.636	-0.266584\\
3.637	-0.266441\\
3.638	-0.266297\\
3.639	-0.266154\\
3.64	-0.266011\\
3.641	-0.265867\\
3.642	-0.265724\\
3.643	-0.26558\\
3.644	-0.265437\\
3.645	-0.265293\\
3.646	-0.26515\\
3.647	-0.265006\\
3.648	-0.264863\\
3.649	-0.264719\\
3.65	-0.264575\\
3.651	-0.264432\\
3.652	-0.264288\\
3.653	-0.264144\\
3.654	-0.264001\\
3.655	-0.263857\\
3.656	-0.263713\\
3.657	-0.263569\\
3.658	-0.263425\\
3.659	-0.263281\\
3.66	-0.263138\\
3.661	-0.262994\\
3.662	-0.26285\\
3.663	-0.262706\\
3.664	-0.262562\\
3.665	-0.262418\\
3.666	-0.262274\\
3.667	-0.26213\\
3.668	-0.261985\\
3.669	-0.261841\\
3.67	-0.261697\\
3.671	-0.261553\\
3.672	-0.261409\\
3.673	-0.261264\\
3.674	-0.26112\\
3.675	-0.260976\\
3.676	-0.260832\\
3.677	-0.260687\\
3.678	-0.260543\\
3.679	-0.260399\\
3.68	-0.260254\\
3.681	-0.26011\\
3.682	-0.259965\\
3.683	-0.259821\\
3.684	-0.259676\\
3.685	-0.259532\\
3.686	-0.259387\\
3.687	-0.259242\\
3.688	-0.259098\\
3.689	-0.258953\\
3.69	-0.258808\\
3.691	-0.258664\\
3.692	-0.258519\\
3.693	-0.258374\\
3.694	-0.25823\\
3.695	-0.258085\\
3.696	-0.25794\\
3.697	-0.257795\\
3.698	-0.25765\\
3.699	-0.257505\\
3.7	-0.25736\\
3.701	-0.257215\\
3.702	-0.25707\\
3.703	-0.256925\\
3.704	-0.25678\\
3.705	-0.256635\\
3.706	-0.25649\\
3.707	-0.256345\\
3.708	-0.2562\\
3.709	-0.256055\\
3.71	-0.25591\\
3.711	-0.255764\\
3.712	-0.255619\\
3.713	-0.255474\\
3.714	-0.255329\\
3.715	-0.255183\\
3.716	-0.255038\\
3.717	-0.254893\\
3.718	-0.254747\\
3.719	-0.254602\\
3.72	-0.254456\\
3.721	-0.254311\\
3.722	-0.254165\\
3.723	-0.25402\\
3.724	-0.253874\\
3.725	-0.253729\\
3.726	-0.253583\\
3.727	-0.253438\\
3.728	-0.253292\\
3.729	-0.253146\\
3.73	-0.253001\\
3.731	-0.252855\\
3.732	-0.252709\\
3.733	-0.252563\\
3.734	-0.252418\\
3.735	-0.252272\\
3.736	-0.252126\\
3.737	-0.25198\\
3.738	-0.251834\\
3.739	-0.251688\\
3.74	-0.251542\\
3.741	-0.251396\\
3.742	-0.25125\\
3.743	-0.251104\\
3.744	-0.250958\\
3.745	-0.250812\\
3.746	-0.250666\\
3.747	-0.25052\\
3.748	-0.250374\\
3.749	-0.250228\\
3.75	-0.250082\\
3.751	-0.249936\\
3.752	-0.249789\\
3.753	-0.249643\\
3.754	-0.249497\\
3.755	-0.24935\\
3.756	-0.249204\\
3.757	-0.249058\\
3.758	-0.248911\\
3.759	-0.248765\\
3.76	-0.248619\\
3.761	-0.248472\\
3.762	-0.248326\\
3.763	-0.248179\\
3.764	-0.248033\\
3.765	-0.247886\\
3.766	-0.247739\\
3.767	-0.247593\\
3.768	-0.247446\\
3.769	-0.2473\\
3.77	-0.247153\\
3.771	-0.247006\\
3.772	-0.246859\\
3.773	-0.246713\\
3.774	-0.246566\\
3.775	-0.246419\\
3.776	-0.246272\\
3.777	-0.246125\\
3.778	-0.245979\\
3.779	-0.245832\\
3.78	-0.245685\\
3.781	-0.245538\\
3.782	-0.245391\\
3.783	-0.245244\\
3.784	-0.245097\\
3.785	-0.24495\\
3.786	-0.244803\\
3.787	-0.244656\\
3.788	-0.244509\\
3.789	-0.244361\\
3.79	-0.244214\\
3.791	-0.244067\\
3.792	-0.24392\\
3.793	-0.243773\\
3.794	-0.243625\\
3.795	-0.243478\\
3.796	-0.243331\\
3.797	-0.243183\\
3.798	-0.243036\\
3.799	-0.242889\\
3.8	-0.242741\\
3.801	-0.242594\\
3.802	-0.242446\\
3.803	-0.242299\\
3.804	-0.242152\\
3.805	-0.242004\\
3.806	-0.241856\\
3.807	-0.241709\\
3.808	-0.241561\\
3.809	-0.241414\\
3.81	-0.241266\\
3.811	-0.241118\\
3.812	-0.240971\\
3.813	-0.240823\\
3.814	-0.240675\\
3.815	-0.240527\\
3.816	-0.24038\\
3.817	-0.240232\\
3.818	-0.240084\\
3.819	-0.239936\\
3.82	-0.239788\\
3.821	-0.23964\\
3.822	-0.239492\\
3.823	-0.239345\\
3.824	-0.239197\\
3.825	-0.239049\\
3.826	-0.238901\\
3.827	-0.238753\\
3.828	-0.238604\\
3.829	-0.238456\\
3.83	-0.238308\\
3.831	-0.23816\\
3.832	-0.238012\\
3.833	-0.237864\\
3.834	-0.237716\\
3.835	-0.237567\\
3.836	-0.237419\\
3.837	-0.237271\\
3.838	-0.237122\\
3.839	-0.236974\\
3.84	-0.236826\\
3.841	-0.236677\\
3.842	-0.236529\\
3.843	-0.236381\\
3.844	-0.236232\\
3.845	-0.236084\\
3.846	-0.235935\\
3.847	-0.235787\\
3.848	-0.235638\\
3.849	-0.23549\\
3.85	-0.235341\\
3.851	-0.235192\\
3.852	-0.235044\\
3.853	-0.234895\\
3.854	-0.234746\\
3.855	-0.234598\\
3.856	-0.234449\\
3.857	-0.2343\\
3.858	-0.234152\\
3.859	-0.234003\\
3.86	-0.233854\\
3.861	-0.233705\\
3.862	-0.233556\\
3.863	-0.233407\\
3.864	-0.233258\\
3.865	-0.23311\\
3.866	-0.232961\\
3.867	-0.232812\\
3.868	-0.232663\\
3.869	-0.232514\\
3.87	-0.232365\\
3.871	-0.232215\\
3.872	-0.232066\\
3.873	-0.231917\\
3.874	-0.231768\\
3.875	-0.231619\\
3.876	-0.23147\\
3.877	-0.231321\\
3.878	-0.231171\\
3.879	-0.231022\\
3.88	-0.230873\\
3.881	-0.230724\\
3.882	-0.230574\\
3.883	-0.230425\\
3.884	-0.230276\\
3.885	-0.230126\\
3.886	-0.229977\\
3.887	-0.229827\\
3.888	-0.229678\\
3.889	-0.229528\\
3.89	-0.229379\\
3.891	-0.229229\\
3.892	-0.22908\\
3.893	-0.22893\\
3.894	-0.228781\\
3.895	-0.228631\\
3.896	-0.228481\\
3.897	-0.228332\\
3.898	-0.228182\\
3.899	-0.228032\\
3.9	-0.227883\\
3.901	-0.227733\\
3.902	-0.227583\\
3.903	-0.227433\\
3.904	-0.227283\\
3.905	-0.227134\\
3.906	-0.226984\\
3.907	-0.226834\\
3.908	-0.226684\\
3.909	-0.226534\\
3.91	-0.226384\\
3.911	-0.226234\\
3.912	-0.226084\\
3.913	-0.225934\\
3.914	-0.225784\\
3.915	-0.225634\\
3.916	-0.225484\\
3.917	-0.225334\\
3.918	-0.225184\\
3.919	-0.225034\\
3.92	-0.224883\\
3.921	-0.224733\\
3.922	-0.224583\\
3.923	-0.224433\\
3.924	-0.224282\\
3.925	-0.224132\\
3.926	-0.223982\\
3.927	-0.223832\\
3.928	-0.223681\\
3.929	-0.223531\\
3.93	-0.22338\\
3.931	-0.22323\\
3.932	-0.22308\\
3.933	-0.222929\\
3.934	-0.222779\\
3.935	-0.222628\\
3.936	-0.222478\\
3.937	-0.222327\\
3.938	-0.222176\\
3.939	-0.222026\\
3.94	-0.221875\\
3.941	-0.221725\\
3.942	-0.221574\\
3.943	-0.221423\\
3.944	-0.221273\\
3.945	-0.221122\\
3.946	-0.220971\\
3.947	-0.22082\\
3.948	-0.22067\\
3.949	-0.220519\\
3.95	-0.220368\\
3.951	-0.220217\\
3.952	-0.220066\\
3.953	-0.219915\\
3.954	-0.219764\\
3.955	-0.219613\\
3.956	-0.219462\\
3.957	-0.219312\\
3.958	-0.21916\\
3.959	-0.219009\\
3.96	-0.218858\\
3.961	-0.218707\\
3.962	-0.218556\\
3.963	-0.218405\\
3.964	-0.218254\\
3.965	-0.218103\\
3.966	-0.217952\\
3.967	-0.2178\\
3.968	-0.217649\\
3.969	-0.217498\\
3.97	-0.217347\\
3.971	-0.217195\\
3.972	-0.217044\\
3.973	-0.216893\\
3.974	-0.216741\\
3.975	-0.21659\\
3.976	-0.216439\\
3.977	-0.216287\\
3.978	-0.216136\\
3.979	-0.215984\\
3.98	-0.215833\\
3.981	-0.215681\\
3.982	-0.21553\\
3.983	-0.215378\\
3.984	-0.215227\\
3.985	-0.215075\\
3.986	-0.214924\\
3.987	-0.214772\\
3.988	-0.21462\\
3.989	-0.214469\\
3.99	-0.214317\\
3.991	-0.214165\\
3.992	-0.214013\\
3.993	-0.213862\\
3.994	-0.21371\\
3.995	-0.213558\\
3.996	-0.213406\\
3.997	-0.213255\\
3.998	-0.213103\\
3.999	-0.212951\\
4	-0.212799\\
4.001	-0.212647\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.001	-0.212647\\
4.002	-0.212495\\
4.003	-0.212343\\
4.004	-0.212191\\
4.005	-0.212039\\
4.006	-0.211887\\
4.007	-0.211735\\
4.008	-0.211583\\
4.009	-0.211431\\
4.01	-0.211279\\
4.011	-0.211127\\
4.012	-0.210974\\
4.013	-0.210822\\
4.014	-0.21067\\
4.015	-0.210518\\
4.016	-0.210366\\
4.017	-0.210213\\
4.018	-0.210061\\
4.019	-0.209909\\
4.02	-0.209756\\
4.021	-0.209604\\
4.022	-0.209452\\
4.023	-0.209299\\
4.024	-0.209147\\
4.025	-0.208994\\
4.026	-0.208842\\
4.027	-0.20869\\
4.028	-0.208537\\
4.029	-0.208385\\
4.03	-0.208232\\
4.031	-0.20808\\
4.032	-0.207927\\
4.033	-0.207774\\
4.034	-0.207622\\
4.035	-0.207469\\
4.036	-0.207316\\
4.037	-0.207164\\
4.038	-0.207011\\
4.039	-0.206858\\
4.04	-0.206706\\
4.041	-0.206553\\
4.042	-0.2064\\
4.043	-0.206247\\
4.044	-0.206095\\
4.045	-0.205942\\
4.046	-0.205789\\
4.047	-0.205636\\
4.048	-0.205483\\
4.049	-0.20533\\
4.05	-0.205177\\
4.051	-0.205024\\
4.052	-0.204871\\
4.053	-0.204718\\
4.054	-0.204565\\
4.055	-0.204412\\
4.056	-0.204259\\
4.057	-0.204106\\
4.058	-0.203953\\
4.059	-0.2038\\
4.06	-0.203647\\
4.061	-0.203494\\
4.062	-0.20334\\
4.063	-0.203187\\
4.064	-0.203034\\
4.065	-0.202881\\
4.066	-0.202728\\
4.067	-0.202574\\
4.068	-0.202421\\
4.069	-0.202268\\
4.07	-0.202114\\
4.071	-0.201961\\
4.072	-0.201808\\
4.073	-0.201654\\
4.074	-0.201501\\
4.075	-0.201347\\
4.076	-0.201194\\
4.077	-0.20104\\
4.078	-0.200887\\
4.079	-0.200733\\
4.08	-0.20058\\
4.081	-0.200426\\
4.082	-0.200273\\
4.083	-0.200119\\
4.084	-0.199965\\
4.085	-0.199812\\
4.086	-0.199658\\
4.087	-0.199505\\
4.088	-0.199351\\
4.089	-0.199197\\
4.09	-0.199043\\
4.091	-0.19889\\
4.092	-0.198736\\
4.093	-0.198582\\
4.094	-0.198428\\
4.095	-0.198274\\
4.096	-0.198121\\
4.097	-0.197967\\
4.098	-0.197813\\
4.099	-0.197659\\
4.1	-0.197505\\
4.101	-0.197351\\
4.102	-0.197197\\
4.103	-0.197043\\
4.104	-0.196889\\
4.105	-0.196735\\
4.106	-0.196581\\
4.107	-0.196427\\
4.108	-0.196273\\
4.109	-0.196119\\
4.11	-0.195965\\
4.111	-0.19581\\
4.112	-0.195656\\
4.113	-0.195502\\
4.114	-0.195348\\
4.115	-0.195194\\
4.116	-0.195039\\
4.117	-0.194885\\
4.118	-0.194731\\
4.119	-0.194577\\
4.12	-0.194422\\
4.121	-0.194268\\
4.122	-0.194114\\
4.123	-0.193959\\
4.124	-0.193805\\
4.125	-0.19365\\
4.126	-0.193496\\
4.127	-0.193342\\
4.128	-0.193187\\
4.129	-0.193033\\
4.13	-0.192878\\
4.131	-0.192724\\
4.132	-0.192569\\
4.133	-0.192414\\
4.134	-0.19226\\
4.135	-0.192105\\
4.136	-0.191951\\
4.137	-0.191796\\
4.138	-0.191641\\
4.139	-0.191487\\
4.14	-0.191332\\
4.141	-0.191177\\
4.142	-0.191022\\
4.143	-0.190868\\
4.144	-0.190713\\
4.145	-0.190558\\
4.146	-0.190403\\
4.147	-0.190249\\
4.148	-0.190094\\
4.149	-0.189939\\
4.15	-0.189784\\
4.151	-0.18961\\
4.152	-0.189396\\
4.153	-0.189144\\
4.154	-0.188872\\
4.155	-0.188601\\
4.156	-0.18833\\
4.157	-0.188055\\
4.158	-0.187772\\
4.159	-0.187481\\
4.16	-0.187185\\
4.161	-0.186891\\
4.162	-0.186596\\
4.163	-0.186302\\
4.164	-0.18601\\
4.165	-0.185723\\
4.166	-0.185441\\
4.167	-0.185162\\
4.168	-0.184883\\
4.169	-0.184604\\
4.17	-0.184313\\
4.171	-0.183995\\
4.172	-0.183652\\
4.173	-0.183296\\
4.174	-0.18294\\
4.175	-0.182585\\
4.176	-0.18223\\
4.177	-0.181881\\
4.178	-0.181543\\
4.179	-0.181216\\
4.18	-0.180894\\
4.181	-0.180573\\
4.182	-0.180252\\
4.183	-0.179925\\
4.184	-0.179587\\
4.185	-0.179237\\
4.186	-0.178882\\
4.187	-0.178527\\
4.188	-0.178172\\
4.189	-0.177814\\
4.19	-0.177447\\
4.191	-0.177073\\
4.192	-0.176695\\
4.193	-0.176317\\
4.194	-0.175939\\
4.195	-0.175565\\
4.196	-0.175195\\
4.197	-0.174831\\
4.198	-0.174469\\
4.199	-0.174108\\
4.2	-0.173747\\
4.201	-0.173386\\
4.202	-0.173023\\
4.203	-0.172655\\
4.204	-0.17228\\
4.205	-0.171903\\
4.206	-0.171527\\
4.207	-0.171151\\
4.208	-0.170775\\
4.209	-0.170403\\
4.21	-0.170039\\
4.211	-0.169682\\
4.212	-0.169329\\
4.213	-0.168977\\
4.214	-0.168625\\
4.215	-0.168279\\
4.216	-0.167946\\
4.217	-0.167625\\
4.218	-0.16731\\
4.219	-0.166996\\
4.22	-0.166682\\
4.221	-0.166368\\
4.222	-0.16605\\
4.223	-0.165722\\
4.224	-0.165385\\
4.225	-0.165043\\
4.226	-0.164702\\
4.227	-0.164361\\
4.228	-0.16402\\
4.229	-0.163678\\
4.23	-0.163335\\
4.231	-0.162992\\
4.232	-0.16265\\
4.233	-0.162307\\
4.234	-0.161965\\
4.235	-0.161623\\
4.236	-0.161282\\
4.237	-0.160941\\
4.238	-0.1606\\
4.239	-0.16026\\
4.24	-0.15992\\
4.241	-0.15958\\
4.242	-0.15924\\
4.243	-0.158901\\
4.244	-0.158555\\
4.245	-0.158193\\
4.246	-0.157816\\
4.247	-0.157431\\
4.248	-0.157047\\
4.249	-0.156663\\
4.25	-0.156285\\
4.251	-0.155918\\
4.252	-0.155562\\
4.253	-0.155213\\
4.254	-0.154863\\
4.255	-0.154514\\
4.256	-0.154166\\
4.257	-0.153818\\
4.258	-0.153472\\
4.259	-0.153127\\
4.26	-0.152784\\
4.261	-0.15244\\
4.262	-0.152097\\
4.263	-0.151755\\
4.264	-0.151406\\
4.265	-0.151044\\
4.266	-0.150669\\
4.267	-0.150288\\
4.268	-0.149907\\
4.269	-0.149527\\
4.27	-0.14914\\
4.271	-0.148741\\
4.272	-0.148328\\
4.273	-0.14791\\
4.274	-0.147492\\
4.275	-0.147074\\
4.276	-0.146662\\
4.277	-0.146262\\
4.278	-0.145873\\
4.279	-0.14549\\
4.28	-0.145107\\
4.281	-0.144725\\
4.282	-0.144343\\
4.283	-0.143958\\
4.284	-0.143566\\
4.285	-0.143167\\
4.286	-0.142765\\
4.287	-0.142364\\
4.288	-0.141963\\
4.289	-0.141567\\
4.29	-0.141184\\
4.291	-0.140811\\
4.292	-0.140445\\
4.293	-0.140079\\
4.294	-0.139713\\
4.295	-0.139348\\
4.296	-0.138981\\
4.297	-0.138611\\
4.298	-0.138238\\
4.299	-0.137863\\
4.3	-0.137489\\
4.301	-0.137115\\
4.302	-0.13674\\
4.303	-0.136363\\
4.304	-0.135985\\
4.305	-0.135605\\
4.306	-0.135226\\
4.307	-0.134847\\
4.308	-0.134469\\
4.309	-0.134093\\
4.31	-0.133721\\
4.311	-0.133353\\
4.312	-0.132987\\
4.313	-0.132622\\
4.314	-0.132257\\
4.315	-0.131893\\
4.316	-0.131531\\
4.317	-0.13117\\
4.318	-0.13081\\
4.319	-0.130451\\
4.32	-0.130092\\
4.321	-0.129733\\
4.322	-0.129368\\
4.323	-0.12899\\
4.324	-0.128599\\
4.325	-0.128202\\
4.326	-0.127805\\
4.327	-0.127408\\
4.328	-0.127012\\
4.329	-0.126605\\
4.33	-0.126175\\
4.331	-0.125722\\
4.332	-0.125258\\
4.333	-0.124794\\
4.334	-0.124331\\
4.335	-0.123886\\
4.336	-0.123478\\
4.337	-0.123106\\
4.338	-0.122752\\
4.339	-0.122398\\
4.34	-0.122045\\
4.341	-0.121687\\
4.342	-0.121318\\
4.343	-0.120938\\
4.344	-0.120553\\
4.345	-0.120169\\
4.346	-0.119785\\
4.347	-0.119401\\
4.348	-0.119019\\
4.349	-0.11864\\
4.35	-0.118264\\
4.351	-0.11789\\
4.352	-0.117516\\
4.353	-0.117142\\
4.354	-0.116771\\
4.355	-0.116406\\
4.356	-0.116046\\
4.357	-0.115689\\
4.358	-0.115332\\
4.359	-0.114976\\
4.36	-0.114619\\
4.361	-0.11426\\
4.362	-0.113894\\
4.363	-0.11352\\
4.364	-0.113144\\
4.365	-0.112767\\
4.366	-0.112391\\
4.367	-0.112002\\
4.368	-0.111584\\
4.369	-0.111138\\
4.37	-0.110679\\
4.371	-0.11022\\
4.372	-0.109762\\
4.373	-0.109305\\
4.374	-0.108865\\
4.375	-0.108458\\
4.376	-0.108086\\
4.377	-0.107731\\
4.378	-0.107376\\
4.379	-0.107021\\
4.38	-0.106667\\
4.381	-0.106314\\
4.382	-0.10596\\
4.383	-0.105607\\
4.384	-0.105255\\
4.385	-0.104903\\
4.386	-0.104551\\
4.387	-0.104199\\
4.388	-0.103846\\
4.389	-0.103492\\
4.39	-0.103138\\
4.391	-0.102785\\
4.392	-0.102432\\
4.393	-0.102077\\
4.394	-0.101719\\
4.395	-0.101357\\
4.396	-0.100995\\
4.397	-0.100632\\
4.398	-0.10027\\
4.399	-0.099909\\
4.4	-0.099548\\
4.401	-0.099189\\
4.402	-0.098832\\
4.403	-0.098475\\
4.404	-0.098119\\
4.405	-0.097764\\
4.406	-0.097411\\
4.407	-0.097064\\
4.408	-0.096722\\
4.409	-0.096383\\
4.41	-0.096044\\
4.411	-0.095706\\
4.412	-0.095368\\
4.413	-0.095032\\
4.414	-0.0947\\
4.415	-0.094373\\
4.416	-0.094047\\
4.417	-0.093722\\
4.418	-0.093397\\
4.419	-0.093067\\
4.42	-0.092724\\
4.421	-0.092369\\
4.422	-0.092008\\
4.423	-0.091648\\
4.424	-0.091288\\
4.425	-0.090937\\
4.426	-0.090604\\
4.427	-0.090289\\
4.428	-0.089983\\
4.429	-0.089677\\
4.43	-0.089371\\
4.431	-0.089066\\
4.432	-0.088756\\
4.433	-0.088434\\
4.434	-0.088102\\
4.435	-0.087764\\
4.436	-0.087427\\
4.437	-0.08709\\
4.438	-0.086757\\
4.439	-0.086432\\
4.44	-0.086115\\
4.441	-0.085802\\
4.442	-0.085489\\
4.443	-0.085176\\
4.444	-0.084864\\
4.445	-0.084552\\
4.446	-0.08424\\
4.447	-0.083929\\
4.448	-0.083614\\
4.449	-0.08329\\
4.45	-0.082958\\
4.451	-0.082621\\
4.452	-0.082286\\
4.453	-0.08195\\
4.454	-0.081613\\
4.455	-0.081273\\
4.456	-0.080929\\
4.457	-0.080583\\
4.458	-0.080239\\
4.459	-0.079894\\
4.46	-0.07955\\
4.461	-0.079204\\
4.462	-0.078855\\
4.463	-0.078503\\
4.464	-0.078149\\
4.465	-0.077795\\
4.466	-0.077442\\
4.467	-0.077091\\
4.468	-0.076744\\
4.469	-0.076402\\
4.47	-0.076061\\
4.471	-0.075721\\
4.472	-0.075382\\
4.473	-0.075043\\
4.474	-0.074705\\
4.475	-0.07437\\
4.476	-0.074038\\
4.477	-0.073708\\
4.478	-0.073378\\
4.479	-0.073048\\
4.48	-0.072717\\
4.481	-0.07238\\
4.482	-0.072039\\
4.483	-0.071696\\
4.484	-0.071353\\
4.485	-0.07101\\
4.486	-0.070668\\
4.487	-0.070326\\
4.488	-0.069983\\
4.489	-0.069639\\
4.49	-0.069294\\
4.491	-0.06895\\
4.492	-0.068607\\
4.493	-0.068265\\
4.494	-0.067928\\
4.495	-0.067595\\
4.496	-0.067264\\
4.497	-0.066934\\
4.498	-0.066604\\
4.499	-0.066274\\
4.5	-0.065944\\
4.501	-0.065613\\
4.502	-0.065281\\
4.503	-0.064949\\
4.504	-0.064617\\
4.505	-0.064285\\
4.506	-0.063954\\
4.507	-0.063621\\
4.508	-0.063287\\
4.509	-0.062954\\
4.51	-0.06262\\
4.511	-0.062287\\
4.512	-0.061954\\
4.513	-0.061624\\
4.514	-0.0613\\
4.515	-0.060981\\
4.516	-0.060665\\
4.517	-0.060349\\
4.518	-0.060033\\
4.519	-0.05972\\
4.52	-0.059413\\
4.521	-0.05911\\
4.522	-0.058811\\
4.523	-0.058512\\
4.524	-0.058213\\
4.525	-0.057915\\
4.526	-0.057612\\
4.527	-0.057301\\
4.528	-0.056981\\
4.529	-0.056658\\
4.53	-0.056334\\
4.531	-0.056011\\
4.532	-0.055682\\
4.533	-0.055339\\
4.534	-0.054983\\
4.535	-0.05462\\
4.536	-0.054257\\
4.537	-0.053895\\
4.538	-0.053533\\
4.539	-0.053183\\
4.54	-0.052854\\
4.541	-0.052547\\
4.542	-0.052251\\
4.543	-0.051955\\
4.544	-0.05166\\
4.545	-0.051362\\
4.546	-0.051059\\
4.547	-0.050752\\
4.548	-0.050443\\
4.549	-0.050133\\
4.55	-0.049825\\
4.551	-0.049516\\
4.552	-0.04921\\
4.553	-0.04891\\
4.554	-0.048615\\
4.555	-0.048323\\
4.556	-0.048031\\
4.557	-0.047739\\
4.558	-0.047447\\
4.559	-0.047154\\
4.56	-0.04686\\
4.561	-0.046566\\
4.562	-0.046271\\
4.563	-0.045978\\
4.564	-0.045684\\
4.565	-0.045391\\
4.566	-0.045098\\
4.567	-0.044805\\
4.568	-0.044513\\
4.569	-0.044221\\
4.57	-0.043929\\
4.571	-0.04364\\
4.572	-0.043356\\
4.573	-0.043077\\
4.574	-0.042802\\
4.575	-0.042526\\
4.576	-0.042251\\
4.577	-0.041976\\
4.578	-0.041695\\
4.579	-0.041401\\
4.58	-0.041096\\
4.581	-0.040784\\
4.582	-0.040473\\
4.583	-0.040162\\
4.584	-0.03986\\
4.585	-0.039576\\
4.586	-0.03931\\
4.587	-0.039053\\
4.588	-0.038796\\
4.589	-0.038539\\
4.59	-0.038282\\
4.591	-0.03802\\
4.592	-0.037745\\
4.593	-0.037458\\
4.594	-0.037164\\
4.595	-0.036871\\
4.596	-0.036578\\
4.597	-0.036295\\
4.598	-0.036029\\
4.599	-0.035781\\
4.6	-0.035542\\
4.601	-0.035303\\
4.602	-0.035065\\
4.603	-0.034826\\
4.604	-0.034591\\
4.605	-0.034362\\
4.606	-0.03414\\
4.607	-0.033921\\
4.608	-0.033702\\
4.609	-0.033483\\
4.61	-0.033272\\
4.611	-0.033078\\
4.612	-0.0329\\
4.613	-0.032731\\
4.614	-0.032561\\
4.615	-0.032392\\
4.616	-0.032223\\
4.617	-0.032054\\
4.618	-0.031889\\
4.619	-0.031726\\
4.62	-0.031564\\
4.621	-0.031402\\
4.622	-0.03124\\
4.623	-0.031078\\
4.624	-0.030918\\
4.625	-0.03076\\
4.626	-0.030601\\
4.627	-0.030443\\
4.628	-0.030285\\
4.629	-0.030127\\
4.63	-0.029978\\
4.631	-0.029848\\
4.632	-0.029737\\
4.633	-0.029635\\
4.634	-0.029533\\
4.635	-0.02943\\
4.636	-0.029349\\
4.637	-0.029309\\
4.638	-0.029309\\
4.639	-0.029331\\
4.64	-0.029352\\
4.641	-0.029372\\
4.642	-0.029392\\
4.643	-0.029412\\
4.644	-0.029431\\
4.645	-0.02945\\
4.646	-0.029469\\
4.647	-0.029487\\
4.648	-0.029504\\
4.649	-0.029521\\
4.65	-0.029538\\
4.651	-0.029555\\
4.652	-0.029571\\
4.653	-0.029586\\
4.654	-0.029601\\
4.655	-0.029616\\
4.656	-0.02963\\
4.657	-0.029644\\
4.658	-0.029658\\
4.659	-0.029671\\
4.66	-0.029684\\
4.661	-0.029696\\
4.662	-0.029708\\
4.663	-0.02972\\
4.664	-0.029731\\
4.665	-0.029742\\
4.666	-0.029752\\
4.667	-0.029762\\
4.668	-0.029772\\
4.669	-0.029781\\
4.67	-0.02979\\
4.671	-0.029798\\
4.672	-0.029806\\
4.673	-0.029814\\
4.674	-0.029821\\
4.675	-0.029828\\
4.676	-0.029834\\
4.677	-0.029841\\
4.678	-0.029846\\
4.679	-0.029852\\
4.68	-0.029857\\
4.681	-0.029861\\
4.682	-0.029865\\
4.683	-0.029869\\
4.684	-0.029873\\
4.685	-0.029876\\
4.686	-0.029878\\
4.687	-0.029881\\
4.688	-0.029883\\
4.689	-0.029884\\
4.69	-0.029885\\
4.691	-0.029886\\
4.692	-0.029887\\
4.693	-0.029887\\
4.694	-0.029886\\
4.695	-0.029886\\
4.696	-0.029885\\
4.697	-0.029883\\
4.698	-0.029881\\
4.699	-0.029879\\
4.7	-0.029877\\
4.701	-0.029874\\
4.702	-0.029871\\
4.703	-0.029867\\
4.704	-0.029863\\
4.705	-0.029859\\
4.706	-0.029854\\
4.707	-0.029849\\
4.708	-0.029844\\
4.709	-0.029838\\
4.71	-0.029832\\
4.711	-0.029825\\
4.712	-0.029818\\
4.713	-0.029811\\
4.714	-0.029804\\
4.715	-0.029796\\
4.716	-0.029788\\
4.717	-0.029779\\
4.718	-0.02977\\
4.719	-0.029761\\
4.72	-0.029751\\
4.721	-0.029741\\
4.722	-0.029731\\
4.723	-0.02972\\
4.724	-0.029709\\
4.725	-0.029698\\
4.726	-0.029686\\
4.727	-0.029674\\
4.728	-0.029661\\
4.729	-0.029649\\
4.73	-0.029636\\
4.731	-0.029622\\
4.732	-0.029608\\
4.733	-0.029594\\
4.734	-0.02958\\
4.735	-0.029565\\
4.736	-0.02955\\
4.737	-0.029534\\
4.738	-0.029519\\
4.739	-0.029503\\
4.74	-0.029486\\
4.741	-0.029469\\
4.742	-0.029452\\
4.743	-0.029435\\
4.744	-0.029417\\
4.745	-0.029399\\
4.746	-0.02938\\
4.747	-0.029361\\
4.748	-0.029342\\
4.749	-0.029323\\
4.75	-0.029303\\
4.751	-0.029283\\
4.752	-0.029263\\
4.753	-0.029242\\
4.754	-0.029221\\
4.755	-0.029199\\
4.756	-0.029178\\
4.757	-0.029156\\
4.758	-0.029133\\
4.759	-0.029111\\
4.76	-0.029088\\
4.761	-0.029064\\
4.762	-0.029041\\
4.763	-0.029017\\
4.764	-0.028992\\
4.765	-0.028968\\
4.766	-0.028943\\
4.767	-0.028918\\
4.768	-0.028892\\
4.769	-0.028866\\
4.77	-0.02884\\
4.771	-0.028814\\
4.772	-0.028787\\
4.773	-0.02876\\
4.774	-0.028732\\
4.775	-0.028705\\
4.776	-0.028677\\
4.777	-0.028648\\
4.778	-0.02862\\
4.779	-0.028591\\
4.78	-0.028561\\
4.781	-0.028532\\
4.782	-0.028502\\
4.783	-0.028472\\
4.784	-0.028441\\
4.785	-0.028411\\
4.786	-0.02838\\
4.787	-0.028348\\
4.788	-0.028317\\
4.789	-0.028285\\
4.79	-0.028252\\
4.791	-0.02822\\
4.792	-0.028187\\
4.793	-0.028154\\
4.794	-0.02812\\
4.795	-0.028086\\
4.796	-0.028052\\
4.797	-0.028018\\
4.798	-0.027983\\
4.799	-0.027949\\
4.8	-0.027913\\
4.801	-0.027878\\
4.802	-0.027842\\
4.803	-0.027806\\
4.804	-0.02777\\
4.805	-0.027733\\
4.806	-0.027696\\
4.807	-0.027659\\
4.808	-0.027621\\
4.809	-0.027583\\
4.81	-0.027545\\
4.811	-0.027507\\
4.812	-0.027468\\
4.813	-0.027429\\
4.814	-0.02739\\
4.815	-0.02735\\
4.816	-0.027311\\
4.817	-0.02727\\
4.818	-0.02723\\
4.819	-0.027189\\
4.82	-0.027148\\
4.821	-0.027107\\
4.822	-0.027066\\
4.823	-0.027024\\
4.824	-0.026982\\
4.825	-0.02694\\
4.826	-0.026897\\
4.827	-0.026854\\
4.828	-0.026811\\
4.829	-0.026768\\
4.83	-0.026724\\
4.831	-0.02668\\
4.832	-0.026636\\
4.833	-0.026591\\
4.834	-0.026546\\
4.835	-0.026501\\
4.836	-0.026456\\
4.837	-0.02641\\
4.838	-0.026364\\
4.839	-0.026318\\
4.84	-0.026272\\
4.841	-0.026225\\
4.842	-0.026178\\
4.843	-0.026131\\
4.844	-0.026084\\
4.845	-0.026036\\
4.846	-0.025988\\
4.847	-0.02594\\
4.848	-0.025891\\
4.849	-0.025842\\
4.85	-0.025793\\
4.851	-0.025744\\
4.852	-0.025694\\
4.853	-0.025645\\
4.854	-0.025594\\
4.855	-0.025544\\
4.856	-0.025494\\
4.857	-0.025443\\
4.858	-0.025392\\
4.859	-0.02534\\
4.86	-0.025289\\
4.861	-0.025237\\
4.862	-0.025184\\
4.863	-0.025132\\
4.864	-0.025079\\
4.865	-0.025027\\
4.866	-0.024973\\
4.867	-0.02492\\
4.868	-0.024866\\
4.869	-0.024812\\
4.87	-0.024758\\
4.871	-0.024704\\
4.872	-0.024649\\
4.873	-0.024594\\
4.874	-0.024539\\
4.875	-0.024484\\
4.876	-0.024428\\
4.877	-0.024372\\
4.878	-0.024316\\
4.879	-0.02426\\
4.88	-0.024203\\
4.881	-0.024146\\
4.882	-0.024089\\
4.883	-0.024032\\
4.884	-0.023974\\
4.885	-0.023916\\
4.886	-0.023858\\
4.887	-0.0238\\
4.888	-0.023741\\
4.889	-0.023682\\
4.89	-0.023623\\
4.891	-0.023564\\
4.892	-0.023504\\
4.893	-0.023445\\
4.894	-0.023385\\
4.895	-0.023324\\
4.896	-0.023264\\
4.897	-0.023203\\
4.898	-0.023142\\
4.899	-0.023081\\
4.9	-0.02302\\
4.901	-0.022958\\
4.902	-0.022896\\
4.903	-0.022834\\
4.904	-0.022772\\
4.905	-0.022709\\
4.906	-0.022646\\
4.907	-0.022583\\
4.908	-0.02252\\
4.909	-0.022456\\
4.91	-0.022393\\
4.911	-0.022329\\
4.912	-0.022265\\
4.913	-0.0222\\
4.914	-0.022135\\
4.915	-0.022071\\
4.916	-0.022006\\
4.917	-0.02194\\
4.918	-0.021875\\
4.919	-0.021809\\
4.92	-0.021743\\
4.921	-0.021677\\
4.922	-0.02161\\
4.923	-0.021544\\
4.924	-0.021477\\
4.925	-0.02141\\
4.926	-0.021342\\
4.927	-0.021275\\
4.928	-0.021207\\
4.929	-0.021139\\
4.93	-0.021071\\
4.931	-0.021002\\
4.932	-0.020934\\
4.933	-0.020865\\
4.934	-0.020796\\
4.935	-0.020726\\
4.936	-0.020657\\
4.937	-0.020587\\
4.938	-0.020517\\
4.939	-0.020447\\
4.94	-0.020377\\
4.941	-0.020306\\
4.942	-0.020235\\
4.943	-0.020164\\
4.944	-0.020093\\
4.945	-0.020022\\
4.946	-0.01995\\
4.947	-0.019878\\
4.948	-0.019806\\
4.949	-0.019734\\
4.95	-0.019661\\
4.951	-0.019589\\
4.952	-0.019516\\
4.953	-0.019442\\
4.954	-0.019369\\
4.955	-0.019296\\
4.956	-0.019222\\
4.957	-0.019148\\
4.958	-0.019074\\
4.959	-0.018999\\
4.96	-0.018925\\
4.961	-0.01885\\
4.962	-0.018775\\
4.963	-0.0187\\
4.964	-0.018625\\
4.965	-0.018549\\
4.966	-0.018473\\
4.967	-0.018397\\
4.968	-0.018321\\
4.969	-0.018245\\
4.97	-0.018168\\
4.971	-0.018091\\
4.972	-0.018014\\
4.973	-0.017937\\
4.974	-0.01786\\
4.975	-0.017782\\
4.976	-0.017704\\
4.977	-0.017626\\
4.978	-0.017548\\
4.979	-0.01747\\
4.98	-0.017391\\
4.981	-0.017313\\
4.982	-0.017234\\
4.983	-0.017154\\
4.984	-0.017075\\
4.985	-0.016996\\
4.986	-0.016916\\
4.987	-0.016836\\
4.988	-0.016756\\
4.989	-0.016675\\
4.99	-0.016595\\
4.991	-0.016514\\
4.992	-0.016433\\
4.993	-0.016352\\
4.994	-0.016271\\
4.995	-0.01619\\
4.996	-0.016108\\
4.997	-0.016026\\
4.998	-0.015944\\
4.999	-0.015862\\
5	-0.015779\\
5.001	-0.015697\\
5.002	-0.015614\\
5.003	-0.015531\\
5.004	-0.015448\\
5.005	-0.015365\\
5.006	-0.015281\\
5.007	-0.015197\\
5.008	-0.015113\\
5.009	-0.015029\\
5.01	-0.014945\\
5.011	-0.014861\\
5.012	-0.014776\\
5.013	-0.014691\\
5.014	-0.014606\\
5.015	-0.014521\\
5.016	-0.014436\\
5.017	-0.01435\\
5.018	-0.014265\\
5.019	-0.014179\\
5.02	-0.014093\\
5.021	-0.014006\\
5.022	-0.01392\\
5.023	-0.013833\\
5.024	-0.013747\\
5.025	-0.01366\\
5.026	-0.013573\\
5.027	-0.013485\\
5.028	-0.013398\\
5.029	-0.01331\\
5.03	-0.013222\\
5.031	-0.013134\\
5.032	-0.013046\\
5.033	-0.012958\\
5.034	-0.012869\\
5.035	-0.01278\\
5.036	-0.012692\\
5.037	-0.012603\\
5.038	-0.012513\\
5.039	-0.012424\\
5.04	-0.012334\\
5.041	-0.012245\\
5.042	-0.012155\\
5.043	-0.012065\\
5.044	-0.011974\\
5.045	-0.011884\\
5.046	-0.011793\\
5.047	-0.011703\\
5.048	-0.011612\\
5.049	-0.011521\\
5.05	-0.011429\\
5.051	-0.011338\\
5.052	-0.011246\\
5.053	-0.011155\\
5.054	-0.011063\\
5.055	-0.010971\\
5.056	-0.010878\\
5.057	-0.010786\\
5.058	-0.010693\\
5.059	-0.0106\\
5.06	-0.010508\\
5.061	-0.010414\\
5.062	-0.010321\\
5.063	-0.010228\\
5.064	-0.010134\\
5.065	-0.010041\\
5.066	-0.009947\\
5.067	-0.009853\\
5.068	-0.009758\\
5.069	-0.009664\\
5.07	-0.009569\\
5.071	-0.009475\\
5.072	-0.00938\\
5.073	-0.009285\\
5.074	-0.00919\\
5.075	-0.009094\\
5.076	-0.008999\\
5.077	-0.008903\\
5.078	-0.008807\\
5.079	-0.008711\\
5.08	-0.008615\\
5.081	-0.008519\\
5.082	-0.008423\\
5.083	-0.008326\\
5.084	-0.008229\\
5.085	-0.008132\\
5.086	-0.008035\\
5.087	-0.007938\\
5.088	-0.007841\\
5.089	-0.007743\\
5.09	-0.007646\\
5.091	-0.007548\\
5.092	-0.00745\\
5.093	-0.007352\\
5.094	-0.007253\\
5.095	-0.007155\\
5.096	-0.007056\\
5.097	-0.006958\\
5.098	-0.006859\\
5.099	-0.00676\\
5.1	-0.00666\\
5.101	-0.006561\\
5.102	-0.006462\\
5.103	-0.006362\\
5.104	-0.006262\\
5.105	-0.006162\\
5.106	-0.006062\\
5.107	-0.005962\\
5.108	-0.005862\\
5.109	-0.005761\\
5.11	-0.00566\\
5.111	-0.00556\\
5.112	-0.005459\\
5.113	-0.005358\\
5.114	-0.005256\\
5.115	-0.005155\\
5.116	-0.005053\\
5.117	-0.004952\\
5.118	-0.00485\\
5.119	-0.004748\\
5.12	-0.004646\\
5.121	-0.004543\\
5.122	-0.004441\\
5.123	-0.004339\\
5.124	-0.004236\\
5.125	-0.004133\\
5.126	-0.00403\\
5.127	-0.003927\\
5.128	-0.003824\\
5.129	-0.00372\\
5.13	-0.003617\\
5.131	-0.003513\\
5.132	-0.003409\\
5.133	-0.003305\\
5.134	-0.003201\\
5.135	-0.003097\\
5.136	-0.002993\\
5.137	-0.002888\\
5.138	-0.002784\\
5.139	-0.002679\\
5.14	-0.002574\\
5.141	-0.002469\\
5.142	-0.002364\\
5.143	-0.002258\\
5.144	-0.002153\\
5.145	-0.002047\\
5.146	-0.001942\\
5.147	-0.001836\\
5.148	-0.00173\\
5.149	-0.001624\\
5.15	-0.001517\\
5.151	-0.001411\\
5.152	-0.001304\\
5.153	-0.001198\\
5.154	-0.001091\\
5.155	-0.000984\\
5.156	-0.000877\\
5.157	-0.00077\\
5.158	-0.000662\\
5.159	-0.000555\\
5.16	-0.000447\\
5.161	-0.00034\\
5.162	-0.000232\\
5.163	-0.000124\\
5.164	-1.6e-05\\
5.165	9.3e-05\\
5.166	0.000201\\
5.167	0.000309\\
5.168	0.000418\\
5.169	0.000527\\
5.17	0.000636\\
5.171	0.000745\\
5.172	0.000854\\
5.173	0.000963\\
5.174	0.001073\\
5.175	0.001182\\
5.176	0.001292\\
5.177	0.001402\\
5.178	0.001511\\
5.179	0.001621\\
5.18	0.001732\\
5.181	0.001842\\
5.182	0.001952\\
5.183	0.002063\\
5.184	0.002173\\
5.185	0.002284\\
5.186	0.002395\\
5.187	0.002506\\
5.188	0.002617\\
5.189	0.002728\\
5.19	0.00284\\
5.191	0.002951\\
5.192	0.003063\\
5.193	0.003175\\
5.194	0.003287\\
5.195	0.003399\\
5.196	0.003511\\
5.197	0.003623\\
5.198	0.003735\\
5.199	0.003848\\
5.2	0.00396\\
5.201	0.004073\\
5.202	0.004186\\
5.203	0.004299\\
5.204	0.004412\\
5.205	0.004525\\
5.206	0.004638\\
5.207	0.004752\\
5.208	0.004865\\
5.209	0.004979\\
5.21	0.005093\\
5.211	0.005207\\
5.212	0.005321\\
5.213	0.005435\\
5.214	0.005549\\
5.215	0.005663\\
5.216	0.005778\\
5.217	0.005892\\
5.218	0.006007\\
5.219	0.006122\\
5.22	0.006237\\
5.221	0.006352\\
5.222	0.006467\\
5.223	0.006582\\
5.224	0.006698\\
5.225	0.006813\\
5.226	0.006929\\
5.227	0.007044\\
5.228	0.00716\\
5.229	0.007276\\
5.23	0.007392\\
5.231	0.007508\\
5.232	0.007625\\
5.233	0.007741\\
5.234	0.007858\\
5.235	0.007974\\
5.236	0.008091\\
5.237	0.008208\\
5.238	0.008325\\
5.239	0.008442\\
5.24	0.008559\\
5.241	0.008676\\
5.242	0.008793\\
5.243	0.008911\\
5.244	0.009029\\
5.245	0.009146\\
5.246	0.009264\\
5.247	0.009382\\
5.248	0.0095\\
5.249	0.009618\\
5.25	0.009736\\
5.251	0.009855\\
5.252	0.009973\\
5.253	0.010092\\
5.254	0.01021\\
5.255	0.010329\\
5.256	0.010448\\
5.257	0.010567\\
5.258	0.010686\\
5.259	0.010805\\
5.26	0.010924\\
5.261	0.011044\\
5.262	0.011163\\
5.263	0.011283\\
5.264	0.011403\\
5.265	0.011522\\
5.266	0.011642\\
5.267	0.011762\\
5.268	0.011882\\
5.269	0.012003\\
5.27	0.012123\\
5.271	0.012243\\
5.272	0.012364\\
5.273	0.012484\\
5.274	0.012605\\
5.275	0.012726\\
5.276	0.012847\\
5.277	0.012968\\
5.278	0.013089\\
5.279	0.01321\\
5.28	0.013331\\
5.281	0.013453\\
5.282	0.013574\\
5.283	0.013696\\
5.284	0.013818\\
5.285	0.013939\\
5.286	0.014061\\
5.287	0.014183\\
5.288	0.014305\\
5.289	0.014428\\
5.29	0.01455\\
5.291	0.014672\\
5.292	0.014795\\
5.293	0.014917\\
5.294	0.01504\\
5.295	0.015163\\
5.296	0.015286\\
5.297	0.015409\\
5.298	0.015532\\
5.299	0.015655\\
5.3	0.015778\\
5.301	0.015902\\
5.302	0.016025\\
5.303	0.016148\\
5.304	0.016272\\
5.305	0.016396\\
5.306	0.01652\\
5.307	0.016644\\
5.308	0.016768\\
5.309	0.016892\\
5.31	0.017016\\
5.311	0.01714\\
5.312	0.017264\\
5.313	0.017389\\
5.314	0.017513\\
5.315	0.017638\\
5.316	0.017763\\
5.317	0.017888\\
5.318	0.018013\\
5.319	0.018138\\
5.32	0.018263\\
5.321	0.018388\\
5.322	0.018513\\
5.323	0.018639\\
5.324	0.018764\\
5.325	0.01889\\
5.326	0.019015\\
5.327	0.019141\\
5.328	0.019267\\
5.329	0.019393\\
5.33	0.019519\\
5.331	0.019645\\
5.332	0.019771\\
5.333	0.019897\\
5.334	0.020023\\
5.335	0.02015\\
5.336	0.020276\\
5.337	0.020403\\
5.338	0.02053\\
5.339	0.020656\\
5.34	0.020783\\
5.341	0.02091\\
5.342	0.021037\\
5.343	0.021164\\
5.344	0.021292\\
5.345	0.021419\\
5.346	0.021546\\
5.347	0.021674\\
5.348	0.021801\\
5.349	0.021929\\
5.35	0.022057\\
5.351	0.022184\\
5.352	0.022312\\
5.353	0.02244\\
5.354	0.022568\\
5.355	0.022697\\
5.356	0.022825\\
5.357	0.022953\\
5.358	0.023081\\
5.359	0.02321\\
5.36	0.023338\\
5.361	0.023467\\
5.362	0.023596\\
5.363	0.023725\\
5.364	0.023853\\
5.365	0.023982\\
5.366	0.024111\\
5.367	0.024241\\
5.368	0.02437\\
5.369	0.024499\\
5.37	0.024628\\
5.371	0.024758\\
5.372	0.024887\\
5.373	0.025017\\
5.374	0.025147\\
5.375	0.025276\\
5.376	0.025406\\
5.377	0.025536\\
5.378	0.025666\\
5.379	0.025796\\
5.38	0.025926\\
5.381	0.026056\\
5.382	0.026187\\
5.383	0.026317\\
5.384	0.026448\\
5.385	0.026578\\
5.386	0.026709\\
5.387	0.026839\\
5.388	0.02697\\
5.389	0.027101\\
5.39	0.027232\\
5.391	0.027363\\
5.392	0.027494\\
5.393	0.027625\\
5.394	0.027756\\
5.395	0.027888\\
5.396	0.028019\\
5.397	0.028151\\
5.398	0.028282\\
5.399	0.028414\\
5.4	0.028545\\
5.401	0.028677\\
5.402	0.028809\\
5.403	0.028941\\
5.404	0.029073\\
5.405	0.029205\\
5.406	0.029337\\
5.407	0.029469\\
5.408	0.029601\\
5.409	0.029734\\
5.41	0.029866\\
5.411	0.029999\\
5.412	0.030131\\
5.413	0.030264\\
5.414	0.030397\\
5.415	0.030529\\
5.416	0.030662\\
5.417	0.030795\\
5.418	0.030928\\
5.419	0.031061\\
5.42	0.031194\\
5.421	0.031327\\
5.422	0.031461\\
5.423	0.031594\\
5.424	0.031727\\
5.425	0.031861\\
5.426	0.031995\\
5.427	0.032128\\
5.428	0.032262\\
5.429	0.032396\\
5.43	0.032529\\
5.431	0.032663\\
5.432	0.032797\\
5.433	0.032931\\
5.434	0.033065\\
5.435	0.0332\\
5.436	0.033334\\
5.437	0.033468\\
5.438	0.033603\\
5.439	0.033737\\
5.44	0.033872\\
5.441	0.034006\\
5.442	0.034141\\
5.443	0.034275\\
5.444	0.03441\\
5.445	0.034545\\
5.446	0.03468\\
5.447	0.034815\\
5.448	0.03495\\
5.449	0.035085\\
5.45	0.03522\\
5.451	0.035356\\
5.452	0.035491\\
5.453	0.035626\\
5.454	0.035762\\
5.455	0.035897\\
5.456	0.036033\\
5.457	0.036168\\
5.458	0.036304\\
5.459	0.03644\\
5.46	0.036576\\
5.461	0.036712\\
5.462	0.036848\\
5.463	0.036984\\
5.464	0.03712\\
5.465	0.037256\\
5.466	0.037392\\
5.467	0.037528\\
5.468	0.037665\\
5.469	0.037801\\
5.47	0.037938\\
5.471	0.038074\\
5.472	0.038211\\
5.473	0.038347\\
5.474	0.038484\\
5.475	0.038621\\
5.476	0.038758\\
5.477	0.038895\\
5.478	0.039031\\
5.479	0.039169\\
5.48	0.039306\\
5.481	0.039443\\
5.482	0.03958\\
5.483	0.039717\\
5.484	0.039855\\
5.485	0.039992\\
5.486	0.040129\\
5.487	0.040267\\
5.488	0.040404\\
5.489	0.040542\\
5.49	0.04068\\
5.491	0.040817\\
5.492	0.040955\\
5.493	0.041093\\
5.494	0.041231\\
5.495	0.041369\\
5.496	0.041507\\
5.497	0.041645\\
5.498	0.041783\\
5.499	0.041922\\
5.5	0.04206\\
5.501	0.042198\\
5.502	0.042337\\
5.503	0.042475\\
5.504	0.042614\\
5.505	0.042752\\
5.506	0.042891\\
5.507	0.043029\\
5.508	0.043168\\
5.509	0.043307\\
5.51	0.043446\\
5.511	0.043585\\
5.512	0.043724\\
5.513	0.043863\\
5.514	0.044002\\
5.515	0.044141\\
5.516	0.04428\\
5.517	0.044419\\
5.518	0.044559\\
5.519	0.044698\\
5.52	0.044837\\
5.521	0.044977\\
5.522	0.045116\\
5.523	0.045256\\
5.524	0.045395\\
5.525	0.045535\\
5.526	0.045675\\
5.527	0.045815\\
5.528	0.045954\\
5.529	0.046094\\
5.53	0.046234\\
5.531	0.046374\\
5.532	0.046514\\
5.533	0.046654\\
5.534	0.046795\\
5.535	0.046935\\
5.536	0.047075\\
5.537	0.047215\\
5.538	0.047356\\
5.539	0.047496\\
5.54	0.047637\\
5.541	0.047777\\
5.542	0.047918\\
5.543	0.048058\\
5.544	0.048199\\
5.545	0.04834\\
5.546	0.048481\\
5.547	0.048621\\
5.548	0.048762\\
5.549	0.048903\\
5.55	0.049044\\
5.551	0.049185\\
5.552	0.049326\\
5.553	0.049468\\
5.554	0.049609\\
5.555	0.04975\\
5.556	0.049891\\
5.557	0.050033\\
5.558	0.050174\\
5.559	0.050315\\
5.56	0.050457\\
5.561	0.050599\\
5.562	0.05074\\
5.563	0.050882\\
5.564	0.051023\\
5.565	0.051165\\
5.566	0.051307\\
5.567	0.051449\\
5.568	0.051591\\
5.569	0.051733\\
5.57	0.051875\\
5.571	0.052017\\
5.572	0.052159\\
5.573	0.052301\\
5.574	0.052443\\
5.575	0.052585\\
5.576	0.052727\\
5.577	0.05287\\
5.578	0.053012\\
5.579	0.053155\\
5.58	0.053297\\
5.581	0.05344\\
5.582	0.053582\\
5.583	0.053725\\
5.584	0.053867\\
5.585	0.05401\\
5.586	0.054153\\
5.587	0.054296\\
5.588	0.054438\\
5.589	0.054581\\
5.59	0.054724\\
5.591	0.054867\\
5.592	0.05501\\
5.593	0.055153\\
5.594	0.055296\\
5.595	0.055439\\
5.596	0.055583\\
5.597	0.055726\\
5.598	0.055869\\
5.599	0.056012\\
5.6	0.056156\\
5.601	0.056299\\
5.602	0.056443\\
5.603	0.056586\\
5.604	0.05673\\
5.605	0.056873\\
5.606	0.057017\\
5.607	0.057161\\
5.608	0.057304\\
5.609	0.057448\\
5.61	0.057592\\
5.611	0.057736\\
5.612	0.05788\\
5.613	0.058024\\
5.614	0.058168\\
5.615	0.058312\\
5.616	0.058456\\
5.617	0.0586\\
5.618	0.058744\\
5.619	0.058888\\
5.62	0.059032\\
5.621	0.059177\\
5.622	0.059321\\
5.623	0.059465\\
5.624	0.05961\\
5.625	0.059754\\
5.626	0.059899\\
5.627	0.060043\\
5.628	0.060188\\
5.629	0.060332\\
5.63	0.060477\\
5.631	0.060622\\
5.632	0.060766\\
5.633	0.060911\\
5.634	0.061056\\
5.635	0.061201\\
5.636	0.061346\\
5.637	0.061491\\
5.638	0.061636\\
5.639	0.061781\\
5.64	0.061926\\
5.641	0.062071\\
5.642	0.062216\\
5.643	0.062361\\
5.644	0.062506\\
5.645	0.062651\\
5.646	0.062797\\
5.647	0.062942\\
5.648	0.063087\\
5.649	0.063233\\
5.65	0.063378\\
5.651	0.063524\\
5.652	0.063669\\
5.653	0.063815\\
5.654	0.06396\\
5.655	0.064106\\
5.656	0.064252\\
5.657	0.064397\\
5.658	0.064543\\
5.659	0.064689\\
5.66	0.064835\\
5.661	0.064981\\
5.662	0.065126\\
5.663	0.065272\\
5.664	0.065418\\
5.665	0.065564\\
5.666	0.06571\\
5.667	0.065856\\
5.668	0.066003\\
5.669	0.066149\\
5.67	0.066295\\
5.671	0.066441\\
5.672	0.066587\\
5.673	0.066734\\
5.674	0.06688\\
5.675	0.067026\\
5.676	0.067173\\
5.677	0.067319\\
5.678	0.067466\\
5.679	0.067612\\
5.68	0.067759\\
5.681	0.067905\\
5.682	0.068052\\
5.683	0.068199\\
5.684	0.068345\\
5.685	0.068492\\
5.686	0.068639\\
5.687	0.068785\\
5.688	0.068932\\
5.689	0.069079\\
5.69	0.069226\\
5.691	0.069373\\
5.692	0.06952\\
5.693	0.069667\\
5.694	0.069814\\
5.695	0.069961\\
5.696	0.070108\\
5.697	0.070255\\
5.698	0.070402\\
5.699	0.07055\\
5.7	0.070697\\
5.701	0.070844\\
5.702	0.070991\\
5.703	0.071139\\
5.704	0.071286\\
5.705	0.071433\\
5.706	0.071581\\
5.707	0.071728\\
5.708	0.071876\\
5.709	0.072023\\
5.71	0.072171\\
5.711	0.072318\\
5.712	0.072466\\
5.713	0.072614\\
5.714	0.072761\\
5.715	0.072909\\
5.716	0.073057\\
5.717	0.073205\\
5.718	0.073352\\
5.719	0.0735\\
5.72	0.073648\\
5.721	0.073796\\
5.722	0.073944\\
5.723	0.074092\\
5.724	0.07424\\
5.725	0.074388\\
5.726	0.074536\\
5.727	0.074684\\
5.728	0.074832\\
5.729	0.07498\\
5.73	0.075128\\
5.731	0.075277\\
5.732	0.075425\\
5.733	0.075573\\
5.734	0.075721\\
5.735	0.07587\\
5.736	0.076018\\
5.737	0.076166\\
5.738	0.076315\\
5.739	0.076463\\
5.74	0.076612\\
5.741	0.07676\\
5.742	0.076909\\
5.743	0.077057\\
5.744	0.077206\\
5.745	0.077355\\
5.746	0.077503\\
5.747	0.077652\\
5.748	0.077801\\
5.749	0.077949\\
5.75	0.078098\\
5.751	0.078247\\
5.752	0.078396\\
5.753	0.078544\\
5.754	0.078693\\
5.755	0.078842\\
5.756	0.078991\\
5.757	0.07914\\
5.758	0.079289\\
5.759	0.079438\\
5.76	0.079587\\
5.761	0.079736\\
5.762	0.079885\\
5.763	0.080034\\
5.764	0.080183\\
5.765	0.080333\\
5.766	0.080482\\
5.767	0.080631\\
5.768	0.08078\\
5.769	0.08093\\
5.77	0.081079\\
5.771	0.081228\\
5.772	0.081378\\
5.773	0.081527\\
5.774	0.081676\\
5.775	0.081826\\
5.776	0.081975\\
5.777	0.082125\\
5.778	0.082274\\
5.779	0.082424\\
5.78	0.082573\\
5.781	0.082723\\
5.782	0.082873\\
5.783	0.083022\\
5.784	0.083172\\
5.785	0.083321\\
5.786	0.083471\\
5.787	0.083621\\
5.788	0.083771\\
5.789	0.08392\\
5.79	0.08407\\
5.791	0.08422\\
5.792	0.08437\\
5.793	0.08452\\
5.794	0.08467\\
5.795	0.08482\\
5.796	0.08497\\
5.797	0.08512\\
5.798	0.08527\\
5.799	0.08542\\
5.8	0.08557\\
5.801	0.08572\\
5.802	0.08587\\
5.803	0.08602\\
5.804	0.08617\\
5.805	0.08632\\
5.806	0.08647\\
5.807	0.086621\\
5.808	0.086771\\
5.809	0.086921\\
5.81	0.087071\\
5.811	0.087222\\
5.812	0.087372\\
5.813	0.087522\\
5.814	0.087673\\
5.815	0.087823\\
5.816	0.087974\\
5.817	0.088124\\
5.818	0.088275\\
5.819	0.088425\\
5.82	0.088576\\
5.821	0.088726\\
5.822	0.088877\\
5.823	0.089027\\
5.824	0.089178\\
5.825	0.089328\\
5.826	0.089479\\
5.827	0.08963\\
5.828	0.08978\\
5.829	0.089931\\
5.83	0.090082\\
5.831	0.090233\\
5.832	0.090383\\
5.833	0.090534\\
5.834	0.090685\\
5.835	0.090836\\
5.836	0.090987\\
5.837	0.091137\\
5.838	0.091288\\
5.839	0.091439\\
5.84	0.09159\\
5.841	0.091741\\
5.842	0.091892\\
5.843	0.092043\\
5.844	0.092194\\
5.845	0.092345\\
5.846	0.092496\\
5.847	0.092647\\
5.848	0.092798\\
5.849	0.092949\\
5.85	0.093101\\
5.851	0.093252\\
5.852	0.093403\\
5.853	0.093554\\
5.854	0.093705\\
5.855	0.093857\\
5.856	0.094008\\
5.857	0.094159\\
5.858	0.09431\\
5.859	0.094462\\
5.86	0.094613\\
5.861	0.094764\\
5.862	0.094916\\
5.863	0.095067\\
5.864	0.095218\\
5.865	0.09537\\
5.866	0.095521\\
5.867	0.095673\\
5.868	0.095824\\
5.869	0.095976\\
5.87	0.096127\\
5.871	0.096279\\
5.872	0.09643\\
5.873	0.096582\\
5.874	0.096733\\
5.875	0.096885\\
5.876	0.097037\\
5.877	0.097188\\
5.878	0.09734\\
5.879	0.097492\\
5.88	0.097643\\
5.881	0.097795\\
5.882	0.097947\\
5.883	0.098098\\
5.884	0.09825\\
5.885	0.098402\\
5.886	0.098554\\
5.887	0.098706\\
5.888	0.098857\\
5.889	0.099009\\
5.89	0.099161\\
5.891	0.099313\\
5.892	0.099465\\
5.893	0.099617\\
5.894	0.099769\\
5.895	0.099921\\
5.896	0.100072\\
5.897	0.100224\\
5.898	0.100376\\
5.899	0.100528\\
5.9	0.10068\\
5.901	0.100832\\
5.902	0.100985\\
5.903	0.101137\\
5.904	0.101289\\
5.905	0.101441\\
5.906	0.101593\\
5.907	0.101745\\
5.908	0.101897\\
5.909	0.102049\\
5.91	0.102201\\
5.911	0.102354\\
5.912	0.102506\\
5.913	0.102658\\
5.914	0.10281\\
5.915	0.102963\\
5.916	0.103115\\
5.917	0.103267\\
5.918	0.103419\\
5.919	0.103572\\
5.92	0.103724\\
5.921	0.103876\\
5.922	0.104029\\
5.923	0.104181\\
5.924	0.104333\\
5.925	0.104486\\
5.926	0.104638\\
5.927	0.104791\\
5.928	0.104943\\
5.929	0.105095\\
5.93	0.105248\\
5.931	0.1054\\
5.932	0.105553\\
5.933	0.105705\\
5.934	0.105858\\
5.935	0.10601\\
5.936	0.106163\\
5.937	0.106316\\
5.938	0.106468\\
5.939	0.106621\\
5.94	0.106773\\
5.941	0.106926\\
5.942	0.107078\\
5.943	0.107231\\
5.944	0.107384\\
5.945	0.107536\\
5.946	0.107689\\
5.947	0.107842\\
5.948	0.107994\\
5.949	0.108147\\
5.95	0.1083\\
5.951	0.108453\\
5.952	0.108605\\
5.953	0.108758\\
5.954	0.108911\\
5.955	0.109064\\
5.956	0.109216\\
5.957	0.109369\\
5.958	0.109522\\
5.959	0.109675\\
5.96	0.109828\\
5.961	0.109981\\
5.962	0.110133\\
5.963	0.110286\\
5.964	0.110439\\
5.965	0.110592\\
5.966	0.110745\\
5.967	0.110898\\
5.968	0.111051\\
5.969	0.111204\\
5.97	0.111357\\
5.971	0.11151\\
5.972	0.111663\\
5.973	0.111816\\
5.974	0.111969\\
5.975	0.112122\\
5.976	0.112275\\
5.977	0.112428\\
5.978	0.112581\\
5.979	0.112734\\
5.98	0.112887\\
5.981	0.11304\\
5.982	0.113193\\
5.983	0.113346\\
5.984	0.113499\\
5.985	0.113652\\
5.986	0.113805\\
5.987	0.113959\\
5.988	0.114112\\
5.989	0.114265\\
5.99	0.114418\\
5.991	0.114571\\
5.992	0.114724\\
5.993	0.114878\\
5.994	0.115031\\
5.995	0.115184\\
5.996	0.115337\\
5.997	0.11549\\
5.998	0.115644\\
5.999	0.115797\\
6	0.11595\\
6.001	0.116103\\
6.002	0.116257\\
6.003	0.11641\\
6.004	0.116563\\
6.005	0.116717\\
6.006	0.11687\\
6.007	0.117023\\
6.008	0.117177\\
6.009	0.11733\\
6.01	0.117483\\
6.011	0.117637\\
6.012	0.11779\\
6.013	0.117943\\
6.014	0.118097\\
6.015	0.11825\\
6.016	0.118404\\
6.017	0.118557\\
6.018	0.11871\\
6.019	0.118864\\
6.02	0.119017\\
6.021	0.119171\\
6.022	0.119324\\
6.023	0.119478\\
6.024	0.119631\\
6.025	0.119784\\
6.026	0.119938\\
6.027	0.120091\\
6.028	0.120245\\
6.029	0.120398\\
6.03	0.120552\\
6.031	0.120705\\
6.032	0.120859\\
6.033	0.121012\\
6.034	0.121166\\
6.035	0.12132\\
6.036	0.121473\\
6.037	0.121627\\
6.038	0.12178\\
6.039	0.121934\\
6.04	0.122087\\
6.041	0.122241\\
6.042	0.122395\\
6.043	0.122548\\
6.044	0.122702\\
6.045	0.122855\\
6.046	0.123009\\
6.047	0.123163\\
6.048	0.123316\\
6.049	0.12347\\
6.05	0.123624\\
6.051	0.123777\\
6.052	0.123931\\
6.053	0.124084\\
6.054	0.124238\\
6.055	0.124392\\
6.056	0.124546\\
6.057	0.124699\\
6.058	0.124853\\
6.059	0.125007\\
6.06	0.12516\\
6.061	0.125314\\
6.062	0.125468\\
6.063	0.125621\\
6.064	0.125775\\
6.065	0.125929\\
6.066	0.126083\\
6.067	0.126236\\
6.068	0.12639\\
6.069	0.126544\\
6.07	0.126698\\
6.071	0.126851\\
6.072	0.127005\\
6.073	0.127159\\
6.074	0.127313\\
6.075	0.127466\\
6.076	0.12762\\
6.077	0.127774\\
6.078	0.127928\\
6.079	0.128082\\
6.08	0.128235\\
6.081	0.128389\\
6.082	0.128543\\
6.083	0.128697\\
6.084	0.128851\\
6.085	0.129005\\
6.086	0.129158\\
6.087	0.129312\\
6.088	0.129466\\
6.089	0.12962\\
6.09	0.129774\\
6.091	0.129928\\
6.092	0.130081\\
6.093	0.130235\\
6.094	0.130389\\
6.095	0.130543\\
6.096	0.130697\\
6.097	0.130851\\
6.098	0.131005\\
6.099	0.131159\\
6.1	0.131312\\
6.101	0.131466\\
6.102	0.13162\\
6.103	0.131774\\
6.104	0.131928\\
6.105	0.132082\\
6.106	0.132236\\
6.107	0.13239\\
6.108	0.132544\\
6.109	0.132698\\
6.11	0.132852\\
6.111	0.133005\\
6.112	0.133159\\
6.113	0.133313\\
6.114	0.133467\\
6.115	0.133621\\
6.116	0.133775\\
6.117	0.133929\\
6.118	0.134083\\
6.119	0.134237\\
6.12	0.134391\\
6.121	0.134545\\
6.122	0.134699\\
6.123	0.134853\\
6.124	0.135007\\
6.125	0.135161\\
6.126	0.135315\\
6.127	0.135469\\
6.128	0.135623\\
6.129	0.135777\\
6.13	0.135931\\
6.131	0.136085\\
6.132	0.136239\\
6.133	0.136392\\
6.134	0.136546\\
6.135	0.1367\\
6.136	0.136854\\
6.137	0.137008\\
6.138	0.137162\\
6.139	0.137316\\
6.14	0.13747\\
6.141	0.137624\\
6.142	0.137778\\
6.143	0.137932\\
6.144	0.138086\\
6.145	0.13824\\
6.146	0.138394\\
6.147	0.138548\\
6.148	0.138702\\
6.149	0.138856\\
6.15	0.13901\\
6.151	0.139164\\
6.152	0.139318\\
6.153	0.139472\\
6.154	0.139626\\
6.155	0.13978\\
6.156	0.139934\\
6.157	0.140088\\
6.158	0.140242\\
6.159	0.140396\\
6.16	0.14055\\
6.161	0.140704\\
6.162	0.140858\\
6.163	0.141012\\
6.164	0.141166\\
6.165	0.141321\\
6.166	0.141475\\
6.167	0.141629\\
6.168	0.141783\\
6.169	0.141937\\
6.17	0.142091\\
6.171	0.142245\\
6.172	0.142399\\
6.173	0.142553\\
6.174	0.142707\\
6.175	0.142861\\
6.176	0.143015\\
6.177	0.143169\\
6.178	0.143323\\
6.179	0.143477\\
6.18	0.143631\\
6.181	0.143785\\
6.182	0.143939\\
6.183	0.144093\\
6.184	0.144247\\
6.185	0.144401\\
6.186	0.144555\\
6.187	0.144709\\
6.188	0.144863\\
6.189	0.145017\\
6.19	0.145171\\
6.191	0.145325\\
6.192	0.145479\\
6.193	0.145633\\
6.194	0.145787\\
6.195	0.145941\\
6.196	0.146095\\
6.197	0.146249\\
6.198	0.146403\\
6.199	0.146557\\
6.2	0.146711\\
6.201	0.146865\\
6.202	0.147019\\
6.203	0.147173\\
6.204	0.147327\\
6.205	0.147481\\
6.206	0.147635\\
6.207	0.147789\\
6.208	0.147943\\
6.209	0.148097\\
6.21	0.148251\\
6.211	0.148405\\
6.212	0.148559\\
6.213	0.148713\\
6.214	0.148867\\
6.215	0.149021\\
6.216	0.149175\\
6.217	0.149329\\
6.218	0.149483\\
6.219	0.149637\\
6.22	0.14979\\
6.221	0.149944\\
6.222	0.150098\\
6.223	0.150252\\
6.224	0.150406\\
6.225	0.15056\\
6.226	0.150714\\
6.227	0.150868\\
6.228	0.151022\\
6.229	0.151176\\
6.23	0.15133\\
6.231	0.151484\\
6.232	0.151638\\
6.233	0.151792\\
6.234	0.151946\\
6.235	0.1521\\
6.236	0.152254\\
6.237	0.152407\\
6.238	0.152561\\
6.239	0.152715\\
6.24	0.152869\\
6.241	0.153023\\
6.242	0.153177\\
6.243	0.153331\\
6.244	0.153485\\
6.245	0.153639\\
6.246	0.153793\\
6.247	0.153947\\
6.248	0.1541\\
6.249	0.154254\\
6.25	0.154408\\
6.251	0.154562\\
6.252	0.154716\\
6.253	0.15487\\
6.254	0.155024\\
6.255	0.155177\\
6.256	0.155331\\
6.257	0.155485\\
6.258	0.155639\\
6.259	0.155793\\
6.26	0.155947\\
6.261	0.156101\\
6.262	0.156254\\
6.263	0.156408\\
6.264	0.156562\\
6.265	0.156716\\
6.266	0.15687\\
6.267	0.157024\\
6.268	0.157177\\
6.269	0.157331\\
6.27	0.157485\\
6.271	0.157639\\
6.272	0.157793\\
6.273	0.157946\\
6.274	0.1581\\
6.275	0.158254\\
6.276	0.158408\\
6.277	0.158561\\
6.278	0.158715\\
6.279	0.158869\\
6.28	0.159023\\
6.281	0.159177\\
6.282	0.15933\\
6.283	0.159484\\
6.284	0.159638\\
6.285	0.159791\\
6.286	0.159945\\
6.287	0.160099\\
6.288	0.160253\\
6.289	0.160406\\
6.29	0.16056\\
6.291	0.160714\\
6.292	0.160867\\
6.293	0.161021\\
6.294	0.161175\\
6.295	0.161329\\
6.296	0.161482\\
6.297	0.161636\\
6.298	0.16179\\
6.299	0.161943\\
6.3	0.162097\\
6.301	0.162251\\
6.302	0.162404\\
6.303	0.162558\\
6.304	0.162711\\
6.305	0.162865\\
6.306	0.163019\\
6.307	0.163172\\
6.308	0.163326\\
6.309	0.16348\\
6.31	0.163633\\
6.311	0.163787\\
6.312	0.16394\\
6.313	0.164094\\
6.314	0.164247\\
6.315	0.164401\\
6.316	0.164555\\
6.317	0.164708\\
6.318	0.164862\\
6.319	0.165015\\
6.32	0.165169\\
6.321	0.165322\\
6.322	0.165476\\
6.323	0.165629\\
6.324	0.165783\\
6.325	0.165936\\
6.326	0.16609\\
6.327	0.166243\\
6.328	0.166397\\
6.329	0.16655\\
6.33	0.166704\\
6.331	0.166857\\
6.332	0.167011\\
6.333	0.167164\\
6.334	0.167318\\
6.335	0.167471\\
6.336	0.167625\\
6.337	0.167778\\
6.338	0.167931\\
6.339	0.168085\\
6.34	0.168238\\
6.341	0.168392\\
6.342	0.168545\\
6.343	0.168698\\
6.344	0.168852\\
6.345	0.169005\\
6.346	0.169159\\
6.347	0.169312\\
6.348	0.169465\\
6.349	0.169619\\
6.35	0.169772\\
6.351	0.169925\\
6.352	0.170079\\
6.353	0.170232\\
6.354	0.170385\\
6.355	0.170539\\
6.356	0.170692\\
6.357	0.170845\\
6.358	0.170998\\
6.359	0.171152\\
6.36	0.171305\\
6.361	0.171458\\
6.362	0.171611\\
6.363	0.171765\\
6.364	0.171918\\
6.365	0.172071\\
6.366	0.172224\\
6.367	0.172378\\
6.368	0.172531\\
6.369	0.172684\\
6.37	0.172837\\
6.371	0.17299\\
6.372	0.173143\\
6.373	0.173297\\
6.374	0.17345\\
6.375	0.173603\\
6.376	0.173756\\
6.377	0.173909\\
6.378	0.174062\\
6.379	0.174215\\
6.38	0.174369\\
6.381	0.174522\\
6.382	0.174675\\
6.383	0.174828\\
6.384	0.174981\\
6.385	0.175134\\
6.386	0.175287\\
6.387	0.17544\\
6.388	0.175593\\
6.389	0.175746\\
6.39	0.175899\\
6.391	0.176052\\
6.392	0.176205\\
6.393	0.176358\\
6.394	0.176511\\
6.395	0.176664\\
6.396	0.176817\\
6.397	0.17697\\
6.398	0.177123\\
6.399	0.177276\\
6.4	0.177429\\
6.401	0.177582\\
6.402	0.177735\\
6.403	0.177887\\
6.404	0.17804\\
6.405	0.178193\\
6.406	0.178346\\
6.407	0.178499\\
6.408	0.178652\\
6.409	0.178805\\
6.41	0.178958\\
6.411	0.17911\\
6.412	0.179263\\
6.413	0.179416\\
6.414	0.179569\\
6.415	0.179722\\
6.416	0.179874\\
6.417	0.180027\\
6.418	0.18018\\
6.419	0.180333\\
6.42	0.180485\\
6.421	0.180638\\
6.422	0.180791\\
6.423	0.180943\\
6.424	0.181096\\
6.425	0.181249\\
6.426	0.181402\\
6.427	0.181554\\
6.428	0.181707\\
6.429	0.18186\\
6.43	0.182012\\
6.431	0.182165\\
6.432	0.182317\\
6.433	0.18247\\
6.434	0.182623\\
6.435	0.182775\\
6.436	0.182928\\
6.437	0.18308\\
6.438	0.183233\\
6.439	0.183385\\
6.44	0.183538\\
6.441	0.183691\\
6.442	0.183843\\
6.443	0.183996\\
6.444	0.184148\\
6.445	0.184301\\
6.446	0.184453\\
6.447	0.184605\\
6.448	0.184758\\
6.449	0.18491\\
6.45	0.185063\\
6.451	0.185215\\
6.452	0.185368\\
6.453	0.18552\\
6.454	0.185672\\
6.455	0.185825\\
6.456	0.185977\\
6.457	0.18613\\
6.458	0.186282\\
6.459	0.186434\\
6.46	0.186587\\
6.461	0.186739\\
6.462	0.186891\\
6.463	0.187043\\
6.464	0.187196\\
6.465	0.187348\\
6.466	0.1875\\
6.467	0.187652\\
6.468	0.187805\\
6.469	0.187957\\
6.47	0.188109\\
6.471	0.188261\\
6.472	0.188413\\
6.473	0.188566\\
6.474	0.188718\\
6.475	0.18887\\
6.476	0.189022\\
6.477	0.189174\\
6.478	0.189326\\
6.479	0.189478\\
6.48	0.189631\\
6.481	0.189783\\
6.482	0.189935\\
6.483	0.190087\\
6.484	0.190239\\
6.485	0.190391\\
6.486	0.190543\\
6.487	0.190695\\
6.488	0.190847\\
6.489	0.190999\\
6.49	0.191151\\
6.491	0.191303\\
6.492	0.191455\\
6.493	0.191607\\
6.494	0.191759\\
6.495	0.191911\\
6.496	0.192062\\
6.497	0.192214\\
6.498	0.192366\\
6.499	0.192518\\
6.5	0.19267\\
6.501	0.192822\\
6.502	0.192974\\
6.503	0.193125\\
6.504	0.193277\\
6.505	0.193429\\
6.506	0.193581\\
6.507	0.193733\\
6.508	0.193884\\
6.509	0.194036\\
6.51	0.194188\\
6.511	0.19434\\
6.512	0.194491\\
6.513	0.194643\\
6.514	0.194795\\
6.515	0.194946\\
6.516	0.195098\\
6.517	0.19525\\
6.518	0.195401\\
6.519	0.195553\\
6.52	0.195704\\
6.521	0.195856\\
6.522	0.196008\\
6.523	0.196159\\
6.524	0.196311\\
6.525	0.196462\\
6.526	0.196614\\
6.527	0.196765\\
6.528	0.196917\\
6.529	0.197068\\
6.53	0.19722\\
6.531	0.197371\\
6.532	0.197523\\
6.533	0.197674\\
6.534	0.197826\\
6.535	0.197977\\
6.536	0.198128\\
6.537	0.19828\\
6.538	0.198431\\
6.539	0.198582\\
6.54	0.198734\\
6.541	0.198885\\
6.542	0.199036\\
6.543	0.199188\\
6.544	0.199339\\
6.545	0.19949\\
6.546	0.199642\\
6.547	0.199793\\
6.548	0.199944\\
6.549	0.200095\\
6.55	0.200246\\
6.551	0.200398\\
6.552	0.200549\\
6.553	0.2007\\
6.554	0.200851\\
6.555	0.201002\\
6.556	0.201153\\
6.557	0.201304\\
6.558	0.201456\\
6.559	0.201607\\
6.56	0.201758\\
6.561	0.201909\\
6.562	0.20206\\
6.563	0.202211\\
6.564	0.202362\\
6.565	0.202513\\
6.566	0.202664\\
6.567	0.202815\\
6.568	0.202966\\
6.569	0.203117\\
6.57	0.203268\\
6.571	0.203418\\
6.572	0.203569\\
6.573	0.20372\\
6.574	0.203871\\
6.575	0.204022\\
6.576	0.204173\\
6.577	0.204324\\
6.578	0.204474\\
6.579	0.204625\\
6.58	0.204776\\
6.581	0.204927\\
6.582	0.205077\\
6.583	0.205228\\
6.584	0.205379\\
6.585	0.20553\\
6.586	0.20568\\
6.587	0.205831\\
6.588	0.205982\\
6.589	0.206132\\
6.59	0.206283\\
6.591	0.206434\\
6.592	0.206584\\
6.593	0.206735\\
6.594	0.206885\\
6.595	0.207036\\
6.596	0.207186\\
6.597	0.207337\\
6.598	0.207487\\
6.599	0.207638\\
6.6	0.207788\\
6.601	0.207939\\
6.602	0.208089\\
6.603	0.20824\\
6.604	0.20839\\
6.605	0.208541\\
6.606	0.208691\\
6.607	0.208841\\
6.608	0.208992\\
6.609	0.209142\\
6.61	0.209292\\
6.611	0.209443\\
6.612	0.209593\\
6.613	0.209743\\
6.614	0.209894\\
6.615	0.210044\\
6.616	0.210194\\
6.617	0.210344\\
6.618	0.210494\\
6.619	0.210645\\
6.62	0.210795\\
6.621	0.210945\\
6.622	0.211095\\
6.623	0.211245\\
6.624	0.211395\\
6.625	0.211545\\
6.626	0.211695\\
6.627	0.211846\\
6.628	0.211996\\
6.629	0.212146\\
6.63	0.212296\\
6.631	0.212446\\
6.632	0.212596\\
6.633	0.212746\\
6.634	0.212896\\
6.635	0.213045\\
6.636	0.213195\\
6.637	0.213345\\
6.638	0.213495\\
6.639	0.213645\\
6.64	0.213795\\
6.641	0.213945\\
6.642	0.214095\\
6.643	0.214244\\
6.644	0.214394\\
6.645	0.214544\\
6.646	0.214694\\
6.647	0.214843\\
6.648	0.214993\\
6.649	0.215143\\
6.65	0.215292\\
6.651	0.215442\\
6.652	0.215592\\
6.653	0.215741\\
6.654	0.215891\\
6.655	0.216041\\
6.656	0.21619\\
6.657	0.21634\\
6.658	0.216489\\
6.659	0.216639\\
6.66	0.216788\\
6.661	0.216938\\
6.662	0.217087\\
6.663	0.217237\\
6.664	0.217386\\
6.665	0.217536\\
6.666	0.217685\\
6.667	0.217835\\
6.668	0.217984\\
6.669	0.218133\\
6.67	0.218283\\
6.671	0.218432\\
6.672	0.218581\\
6.673	0.218731\\
6.674	0.21888\\
6.675	0.219029\\
6.676	0.219179\\
6.677	0.219328\\
6.678	0.219477\\
6.679	0.219626\\
6.68	0.219775\\
6.681	0.219925\\
6.682	0.220074\\
6.683	0.220223\\
6.684	0.220372\\
6.685	0.220521\\
6.686	0.22067\\
6.687	0.220819\\
6.688	0.220968\\
6.689	0.221117\\
6.69	0.221266\\
6.691	0.221415\\
6.692	0.221564\\
6.693	0.221713\\
6.694	0.221862\\
6.695	0.222011\\
6.696	0.22216\\
6.697	0.222309\\
6.698	0.222458\\
6.699	0.222607\\
6.7	0.222755\\
6.701	0.222904\\
6.702	0.223053\\
6.703	0.223202\\
6.704	0.223351\\
6.705	0.223499\\
6.706	0.223648\\
6.707	0.223797\\
6.708	0.223945\\
6.709	0.224094\\
6.71	0.224243\\
6.711	0.224391\\
6.712	0.22454\\
6.713	0.224689\\
6.714	0.224837\\
6.715	0.224986\\
6.716	0.225134\\
6.717	0.225283\\
6.718	0.225431\\
6.719	0.22558\\
6.72	0.225728\\
6.721	0.225877\\
6.722	0.226025\\
6.723	0.226174\\
6.724	0.226322\\
6.725	0.22647\\
6.726	0.226619\\
6.727	0.226767\\
6.728	0.226915\\
6.729	0.227064\\
6.73	0.227212\\
6.731	0.22736\\
6.732	0.227509\\
6.733	0.227657\\
6.734	0.227805\\
6.735	0.227953\\
6.736	0.228101\\
6.737	0.22825\\
6.738	0.228398\\
6.739	0.228546\\
6.74	0.228694\\
6.741	0.228842\\
6.742	0.22899\\
6.743	0.229138\\
6.744	0.229286\\
6.745	0.229434\\
6.746	0.229582\\
6.747	0.22973\\
6.748	0.229878\\
6.749	0.230026\\
6.75	0.230174\\
6.751	0.230322\\
6.752	0.23047\\
6.753	0.230618\\
6.754	0.230765\\
6.755	0.230913\\
6.756	0.231061\\
6.757	0.231209\\
6.758	0.231357\\
6.759	0.231504\\
6.76	0.231652\\
6.761	0.2318\\
6.762	0.231948\\
6.763	0.232095\\
6.764	0.232243\\
6.765	0.23239\\
6.766	0.232538\\
6.767	0.232686\\
6.768	0.232833\\
6.769	0.232981\\
6.77	0.233128\\
6.771	0.233276\\
6.772	0.233423\\
6.773	0.233571\\
6.774	0.233718\\
6.775	0.233866\\
6.776	0.234013\\
6.777	0.234161\\
6.778	0.234308\\
6.779	0.234455\\
6.78	0.234603\\
6.781	0.23475\\
6.782	0.234897\\
6.783	0.235045\\
6.784	0.235192\\
6.785	0.235339\\
6.786	0.235486\\
6.787	0.235633\\
6.788	0.235781\\
6.789	0.235928\\
6.79	0.236075\\
6.791	0.236222\\
6.792	0.236369\\
6.793	0.236516\\
6.794	0.236663\\
6.795	0.23681\\
6.796	0.236957\\
6.797	0.237104\\
6.798	0.237251\\
6.799	0.237398\\
6.8	0.237545\\
6.801	0.237692\\
6.802	0.237839\\
6.803	0.237986\\
6.804	0.238133\\
6.805	0.23828\\
6.806	0.238426\\
6.807	0.238573\\
6.808	0.23872\\
6.809	0.238867\\
6.81	0.239014\\
6.811	0.23916\\
6.812	0.239307\\
6.813	0.239454\\
6.814	0.2396\\
6.815	0.239747\\
6.816	0.239894\\
6.817	0.24004\\
6.818	0.240187\\
6.819	0.240333\\
6.82	0.24048\\
6.821	0.240626\\
6.822	0.240773\\
6.823	0.240919\\
6.824	0.241066\\
6.825	0.241212\\
6.826	0.241359\\
6.827	0.241505\\
6.828	0.241651\\
6.829	0.241798\\
6.83	0.241944\\
6.831	0.24209\\
6.832	0.242237\\
6.833	0.242383\\
6.834	0.242529\\
6.835	0.242675\\
6.836	0.242822\\
6.837	0.242968\\
6.838	0.243114\\
6.839	0.24326\\
6.84	0.243406\\
6.841	0.243552\\
6.842	0.243698\\
6.843	0.243845\\
6.844	0.243991\\
6.845	0.244137\\
6.846	0.244283\\
6.847	0.244429\\
6.848	0.244575\\
6.849	0.24472\\
6.85	0.244866\\
6.851	0.245012\\
6.852	0.245158\\
6.853	0.245304\\
6.854	0.24545\\
6.855	0.245596\\
6.856	0.245741\\
6.857	0.245887\\
6.858	0.246033\\
6.859	0.246179\\
6.86	0.246324\\
6.861	0.24647\\
6.862	0.246616\\
6.863	0.246761\\
6.864	0.246907\\
6.865	0.247053\\
6.866	0.247198\\
6.867	0.247344\\
6.868	0.247489\\
6.869	0.247635\\
6.87	0.24778\\
6.871	0.247926\\
6.872	0.248071\\
6.873	0.248217\\
6.874	0.248362\\
6.875	0.248507\\
6.876	0.248653\\
6.877	0.248798\\
6.878	0.248943\\
6.879	0.249089\\
6.88	0.249234\\
6.881	0.249379\\
6.882	0.249524\\
6.883	0.24967\\
6.884	0.249815\\
6.885	0.24996\\
6.886	0.250105\\
6.887	0.25025\\
6.888	0.250395\\
6.889	0.25054\\
6.89	0.250685\\
6.891	0.25083\\
6.892	0.250975\\
6.893	0.25112\\
6.894	0.251265\\
6.895	0.25141\\
6.896	0.251555\\
6.897	0.2517\\
6.898	0.251845\\
6.899	0.25199\\
6.9	0.252135\\
6.901	0.252279\\
6.902	0.252424\\
6.903	0.252569\\
6.904	0.252714\\
6.905	0.252858\\
6.906	0.253003\\
6.907	0.253148\\
6.908	0.253292\\
6.909	0.253437\\
6.91	0.253582\\
6.911	0.253726\\
6.912	0.253871\\
6.913	0.254015\\
6.914	0.25416\\
6.915	0.254304\\
6.916	0.254449\\
6.917	0.254593\\
6.918	0.254738\\
6.919	0.254882\\
6.92	0.255027\\
6.921	0.255171\\
6.922	0.255315\\
6.923	0.25546\\
6.924	0.255604\\
6.925	0.255748\\
6.926	0.255892\\
6.927	0.256037\\
6.928	0.256181\\
6.929	0.256325\\
6.93	0.256469\\
6.931	0.256613\\
6.932	0.256757\\
6.933	0.256901\\
6.934	0.257045\\
6.935	0.25719\\
6.936	0.257334\\
6.937	0.257478\\
6.938	0.257622\\
6.939	0.257765\\
6.94	0.257909\\
6.941	0.258053\\
6.942	0.258197\\
6.943	0.258341\\
6.944	0.258485\\
6.945	0.258629\\
6.946	0.258772\\
6.947	0.258916\\
6.948	0.25906\\
6.949	0.259204\\
6.95	0.259347\\
6.951	0.259491\\
6.952	0.259635\\
6.953	0.259778\\
6.954	0.259922\\
6.955	0.260065\\
6.956	0.260209\\
6.957	0.260353\\
6.958	0.260496\\
6.959	0.26064\\
6.96	0.260783\\
6.961	0.260926\\
6.962	0.26107\\
6.963	0.261213\\
6.964	0.261357\\
6.965	0.2615\\
6.966	0.261643\\
6.967	0.261787\\
6.968	0.26193\\
6.969	0.262073\\
6.97	0.262216\\
6.971	0.26236\\
6.972	0.262503\\
6.973	0.262646\\
6.974	0.262789\\
6.975	0.262932\\
6.976	0.263075\\
6.977	0.263218\\
6.978	0.263361\\
6.979	0.263504\\
6.98	0.263647\\
6.981	0.26379\\
6.982	0.263933\\
6.983	0.264076\\
6.984	0.264219\\
6.985	0.264362\\
6.986	0.264505\\
6.987	0.264648\\
6.988	0.26479\\
6.989	0.264933\\
6.99	0.265076\\
6.991	0.265219\\
6.992	0.265361\\
6.993	0.265504\\
6.994	0.265647\\
6.995	0.265789\\
6.996	0.265932\\
6.997	0.266075\\
6.998	0.266217\\
6.999	0.26636\\
7	0.266502\\
7.001	0.266645\\
7.002	0.266787\\
7.003	0.266929\\
7.004	0.267072\\
7.005	0.267214\\
7.006	0.267357\\
7.007	0.267499\\
7.008	0.267641\\
7.009	0.267784\\
7.01	0.267926\\
7.011	0.268068\\
7.012	0.26821\\
7.013	0.268353\\
7.014	0.268495\\
7.015	0.268637\\
7.016	0.268779\\
7.017	0.268921\\
7.018	0.269063\\
7.019	0.269205\\
7.02	0.269347\\
7.021	0.269489\\
7.022	0.269631\\
7.023	0.269773\\
7.024	0.269915\\
7.025	0.270057\\
7.026	0.270199\\
7.027	0.270341\\
7.028	0.270483\\
7.029	0.270624\\
7.03	0.270766\\
7.031	0.270908\\
7.032	0.27105\\
7.033	0.271191\\
7.034	0.271333\\
7.035	0.271475\\
7.036	0.271616\\
7.037	0.271758\\
7.038	0.271899\\
7.039	0.272041\\
7.04	0.272182\\
7.041	0.272324\\
7.042	0.272465\\
7.043	0.272607\\
7.044	0.272748\\
7.045	0.27289\\
7.046	0.273031\\
7.047	0.273173\\
7.048	0.273314\\
7.049	0.273455\\
7.05	0.273596\\
7.051	0.273738\\
7.052	0.273879\\
7.053	0.27402\\
7.054	0.274161\\
7.055	0.274302\\
7.056	0.274444\\
7.057	0.274585\\
7.058	0.274726\\
7.059	0.274867\\
7.06	0.275008\\
7.061	0.275149\\
7.062	0.27529\\
7.063	0.275431\\
7.064	0.275572\\
7.065	0.275713\\
7.066	0.275853\\
7.067	0.275994\\
7.068	0.276135\\
7.069	0.276276\\
7.07	0.276417\\
7.071	0.276557\\
7.072	0.276698\\
7.073	0.276839\\
7.074	0.27698\\
7.075	0.27712\\
7.076	0.277261\\
7.077	0.277401\\
7.078	0.277542\\
7.079	0.277683\\
7.08	0.277823\\
7.081	0.277964\\
7.082	0.278104\\
7.083	0.278244\\
7.084	0.278385\\
7.085	0.278525\\
7.086	0.278666\\
7.087	0.278806\\
7.088	0.278946\\
7.089	0.279087\\
7.09	0.279227\\
7.091	0.279367\\
7.092	0.279507\\
7.093	0.279647\\
7.094	0.279788\\
7.095	0.279928\\
7.096	0.280068\\
7.097	0.280208\\
7.098	0.280348\\
7.099	0.280488\\
7.1	0.280628\\
7.101	0.280768\\
7.102	0.280908\\
7.103	0.281048\\
7.104	0.281188\\
7.105	0.281328\\
7.106	0.281467\\
7.107	0.281607\\
7.108	0.281747\\
7.109	0.281887\\
7.11	0.282027\\
7.111	0.282166\\
7.112	0.282306\\
7.113	0.282446\\
7.114	0.282585\\
7.115	0.282725\\
7.116	0.282864\\
7.117	0.283004\\
7.118	0.283144\\
7.119	0.283283\\
7.12	0.283422\\
7.121	0.283562\\
7.122	0.283701\\
7.123	0.283841\\
7.124	0.28398\\
7.125	0.284119\\
7.126	0.284259\\
7.127	0.284398\\
7.128	0.284537\\
7.129	0.284677\\
7.13	0.284816\\
7.131	0.284955\\
7.132	0.285094\\
7.133	0.285233\\
7.134	0.285372\\
7.135	0.28551\\
7.136	0.285647\\
7.137	0.285784\\
7.138	0.285919\\
7.139	0.286054\\
7.14	0.286188\\
7.141	0.28632\\
7.142	0.28645\\
7.143	0.286579\\
7.144	0.286706\\
7.145	0.286832\\
7.146	0.286955\\
7.147	0.287076\\
7.148	0.287195\\
7.149	0.287311\\
7.15	0.287425\\
7.151	0.287536\\
7.152	0.287644\\
7.153	0.28775\\
7.154	0.287853\\
7.155	0.287954\\
7.156	0.288052\\
7.157	0.288148\\
7.158	0.288241\\
7.159	0.288331\\
7.16	0.288419\\
7.161	0.288504\\
7.162	0.288586\\
7.163	0.288666\\
7.164	0.288744\\
7.165	0.288819\\
7.166	0.288891\\
7.167	0.288961\\
7.168	0.289028\\
7.169	0.289092\\
7.17	0.289154\\
7.171	0.289214\\
7.172	0.28927\\
7.173	0.289325\\
7.174	0.289376\\
7.175	0.289425\\
7.176	0.289472\\
7.177	0.289516\\
7.178	0.289557\\
7.179	0.289596\\
7.18	0.289632\\
7.181	0.289666\\
7.182	0.289697\\
7.183	0.289725\\
7.184	0.289751\\
7.185	0.289774\\
7.186	0.289795\\
7.187	0.289814\\
7.188	0.28983\\
7.189	0.289844\\
7.19	0.289856\\
7.191	0.289866\\
7.192	0.289875\\
7.193	0.289882\\
7.194	0.289888\\
7.195	0.289892\\
7.196	0.289896\\
7.197	0.289898\\
7.198	0.289899\\
7.199	0.2899\\
7.2	0.289901\\
7.201	0.2899\\
7.202	0.2899\\
7.203	0.2899\\
7.204	0.289899\\
7.205	0.289899\\
7.206	0.289898\\
7.207	0.289897\\
7.208	0.289897\\
7.209	0.289896\\
7.21	0.289895\\
7.211	0.289894\\
7.212	0.289892\\
7.213	0.289891\\
7.214	0.289889\\
7.215	0.289887\\
7.216	0.289884\\
7.217	0.289882\\
7.218	0.289879\\
7.219	0.289875\\
7.22	0.289872\\
7.221	0.289868\\
7.222	0.289863\\
7.223	0.289858\\
7.224	0.289853\\
7.225	0.289847\\
7.226	0.289841\\
7.227	0.289834\\
7.228	0.289826\\
7.229	0.289818\\
7.23	0.28981\\
7.231	0.2898\\
7.232	0.289791\\
7.233	0.28978\\
7.234	0.289769\\
7.235	0.289757\\
7.236	0.289744\\
7.237	0.289731\\
7.238	0.289716\\
7.239	0.289701\\
7.24	0.289686\\
7.241	0.289669\\
7.242	0.289651\\
7.243	0.289633\\
7.244	0.289613\\
7.245	0.289593\\
7.246	0.289572\\
7.247	0.289549\\
7.248	0.289526\\
7.249	0.289502\\
7.25	0.289476\\
7.251	0.28945\\
7.252	0.289423\\
7.253	0.289394\\
7.254	0.289365\\
7.255	0.289334\\
7.256	0.289303\\
7.257	0.28927\\
7.258	0.289237\\
7.259	0.289202\\
7.26	0.289166\\
7.261	0.28913\\
7.262	0.289092\\
7.263	0.289053\\
7.264	0.289013\\
7.265	0.288973\\
7.266	0.288931\\
7.267	0.288888\\
7.268	0.288844\\
7.269	0.288799\\
7.27	0.288753\\
7.271	0.288706\\
7.272	0.288658\\
7.273	0.288609\\
7.274	0.288559\\
7.275	0.288508\\
7.276	0.288456\\
7.277	0.288403\\
7.278	0.288348\\
7.279	0.288293\\
7.28	0.288237\\
7.281	0.28818\\
7.282	0.288121\\
7.283	0.288062\\
7.284	0.288001\\
7.285	0.28794\\
7.286	0.287877\\
7.287	0.287814\\
7.288	0.287749\\
7.289	0.287684\\
7.29	0.287617\\
7.291	0.287549\\
7.292	0.287481\\
7.293	0.287411\\
7.294	0.28734\\
7.295	0.287268\\
7.296	0.287196\\
7.297	0.287122\\
7.298	0.287047\\
7.299	0.286971\\
7.3	0.286894\\
7.301	0.286816\\
7.302	0.286737\\
7.303	0.286656\\
7.304	0.286575\\
7.305	0.286493\\
7.306	0.28641\\
7.307	0.286325\\
7.308	0.28624\\
7.309	0.286154\\
7.31	0.286066\\
7.311	0.285978\\
7.312	0.285888\\
7.313	0.285798\\
7.314	0.285706\\
7.315	0.285613\\
7.316	0.28552\\
7.317	0.285425\\
7.318	0.285329\\
7.319	0.285232\\
7.32	0.285134\\
7.321	0.285035\\
7.322	0.284935\\
7.323	0.284834\\
7.324	0.284732\\
7.325	0.284629\\
7.326	0.284525\\
7.327	0.28442\\
7.328	0.284313\\
7.329	0.284206\\
7.33	0.284098\\
7.331	0.283988\\
7.332	0.283878\\
7.333	0.283766\\
7.334	0.283654\\
7.335	0.28354\\
7.336	0.283425\\
7.337	0.283309\\
7.338	0.283193\\
7.339	0.283075\\
7.34	0.282956\\
7.341	0.282836\\
7.342	0.282715\\
7.343	0.282593\\
7.344	0.28247\\
7.345	0.282347\\
7.346	0.282222\\
7.347	0.282097\\
7.348	0.28197\\
7.349	0.281843\\
7.35	0.281715\\
7.351	0.281586\\
7.352	0.281457\\
7.353	0.281327\\
7.354	0.281196\\
7.355	0.281064\\
7.356	0.280932\\
7.357	0.280799\\
7.358	0.280665\\
7.359	0.280531\\
7.36	0.280396\\
7.361	0.280261\\
7.362	0.280125\\
7.363	0.279989\\
7.364	0.279852\\
7.365	0.279715\\
7.366	0.279577\\
7.367	0.279439\\
7.368	0.279301\\
7.369	0.279162\\
7.37	0.279023\\
7.371	0.278883\\
7.372	0.278743\\
7.373	0.278603\\
7.374	0.278463\\
7.375	0.278322\\
7.376	0.278181\\
7.377	0.27804\\
7.378	0.277899\\
7.379	0.277758\\
7.38	0.277616\\
7.381	0.277475\\
7.382	0.277333\\
7.383	0.277192\\
7.384	0.27705\\
7.385	0.276908\\
7.386	0.276767\\
7.387	0.276625\\
7.388	0.276483\\
7.389	0.276341\\
7.39	0.276199\\
7.391	0.276058\\
7.392	0.275916\\
7.393	0.275774\\
7.394	0.275632\\
7.395	0.27549\\
7.396	0.275348\\
7.397	0.275206\\
7.398	0.275064\\
7.399	0.274922\\
7.4	0.27478\\
7.401	0.274638\\
7.402	0.274496\\
7.403	0.274354\\
7.404	0.274211\\
7.405	0.274069\\
7.406	0.273927\\
7.407	0.273785\\
7.408	0.273642\\
7.409	0.2735\\
7.41	0.273358\\
7.411	0.273215\\
7.412	0.273073\\
7.413	0.27293\\
7.414	0.272788\\
7.415	0.272646\\
7.416	0.272503\\
7.417	0.272361\\
7.418	0.272218\\
7.419	0.272075\\
7.42	0.271933\\
7.421	0.27179\\
7.422	0.271647\\
7.423	0.271505\\
7.424	0.271362\\
7.425	0.271219\\
7.426	0.271077\\
7.427	0.270934\\
7.428	0.270791\\
7.429	0.270648\\
7.43	0.270505\\
7.431	0.270362\\
7.432	0.270219\\
7.433	0.270077\\
7.434	0.269934\\
7.435	0.269791\\
7.436	0.269648\\
7.437	0.269504\\
7.438	0.269361\\
7.439	0.269218\\
7.44	0.269075\\
7.441	0.268932\\
7.442	0.268789\\
7.443	0.268646\\
7.444	0.268502\\
7.445	0.268359\\
7.446	0.268216\\
7.447	0.268073\\
7.448	0.267929\\
7.449	0.267786\\
7.45	0.267642\\
7.451	0.267499\\
7.452	0.267356\\
7.453	0.267212\\
7.454	0.267069\\
7.455	0.266925\\
7.456	0.266782\\
7.457	0.266638\\
7.458	0.266494\\
7.459	0.266351\\
7.46	0.266207\\
7.461	0.266063\\
7.462	0.26592\\
7.463	0.265776\\
7.464	0.265632\\
7.465	0.265489\\
7.466	0.265345\\
7.467	0.265201\\
7.468	0.265057\\
7.469	0.264913\\
7.47	0.264769\\
7.471	0.264625\\
7.472	0.264481\\
7.473	0.264337\\
7.474	0.264193\\
7.475	0.264049\\
7.476	0.263905\\
7.477	0.263761\\
7.478	0.263617\\
7.479	0.263473\\
7.48	0.263329\\
7.481	0.263185\\
7.482	0.26304\\
7.483	0.262896\\
7.484	0.262752\\
7.485	0.262608\\
7.486	0.262463\\
7.487	0.262319\\
7.488	0.262175\\
7.489	0.26203\\
7.49	0.261886\\
7.491	0.261741\\
7.492	0.261597\\
7.493	0.261452\\
7.494	0.261308\\
7.495	0.261163\\
7.496	0.261019\\
7.497	0.260874\\
7.498	0.26073\\
7.499	0.260585\\
7.5	0.26044\\
7.501	0.260296\\
7.502	0.260151\\
7.503	0.260006\\
7.504	0.259861\\
7.505	0.259717\\
7.506	0.259572\\
7.507	0.259427\\
7.508	0.259282\\
7.509	0.259137\\
7.51	0.258992\\
7.511	0.258847\\
7.512	0.258702\\
7.513	0.258557\\
7.514	0.258412\\
7.515	0.258267\\
7.516	0.258122\\
7.517	0.257977\\
7.518	0.257832\\
7.519	0.257687\\
7.52	0.257542\\
7.521	0.257397\\
7.522	0.257251\\
7.523	0.257106\\
7.524	0.256961\\
7.525	0.256816\\
7.526	0.25667\\
7.527	0.256525\\
7.528	0.256379\\
7.529	0.256234\\
7.53	0.256089\\
7.531	0.255943\\
7.532	0.255798\\
7.533	0.255652\\
7.534	0.255507\\
7.535	0.255361\\
7.536	0.255216\\
7.537	0.25507\\
7.538	0.254924\\
7.539	0.254779\\
7.54	0.254633\\
7.541	0.254487\\
7.542	0.254342\\
7.543	0.254196\\
7.544	0.25405\\
7.545	0.253904\\
7.546	0.253759\\
7.547	0.253613\\
7.548	0.253467\\
7.549	0.253321\\
7.55	0.253175\\
7.551	0.253029\\
7.552	0.252883\\
7.553	0.252737\\
7.554	0.252591\\
7.555	0.252445\\
7.556	0.252299\\
7.557	0.252153\\
7.558	0.252007\\
7.559	0.251861\\
7.56	0.251715\\
7.561	0.251569\\
7.562	0.251422\\
7.563	0.251276\\
7.564	0.25113\\
7.565	0.250984\\
7.566	0.250837\\
7.567	0.250691\\
7.568	0.250545\\
7.569	0.250398\\
7.57	0.250252\\
7.571	0.250105\\
7.572	0.249959\\
7.573	0.249813\\
7.574	0.249666\\
7.575	0.24952\\
7.576	0.249373\\
7.577	0.249226\\
7.578	0.24908\\
7.579	0.248933\\
7.58	0.248787\\
7.581	0.24864\\
7.582	0.248493\\
7.583	0.248346\\
7.584	0.2482\\
7.585	0.248053\\
7.586	0.247906\\
7.587	0.247759\\
7.588	0.247613\\
7.589	0.247466\\
7.59	0.247319\\
7.591	0.247172\\
7.592	0.247025\\
7.593	0.246878\\
7.594	0.246731\\
7.595	0.246584\\
7.596	0.246437\\
7.597	0.24629\\
7.598	0.246143\\
7.599	0.245996\\
7.6	0.245849\\
7.601	0.245702\\
7.602	0.245554\\
7.603	0.245407\\
7.604	0.24526\\
7.605	0.245113\\
7.606	0.244965\\
7.607	0.244818\\
7.608	0.244671\\
7.609	0.244524\\
7.61	0.244376\\
7.611	0.244229\\
7.612	0.244081\\
7.613	0.243934\\
7.614	0.243787\\
7.615	0.243639\\
7.616	0.243492\\
7.617	0.243344\\
7.618	0.243197\\
7.619	0.243049\\
7.62	0.242901\\
7.621	0.242754\\
7.622	0.242606\\
7.623	0.242458\\
7.624	0.242311\\
7.625	0.242163\\
7.626	0.242015\\
7.627	0.241868\\
7.628	0.24172\\
7.629	0.241572\\
7.63	0.241424\\
7.631	0.241276\\
7.632	0.241128\\
7.633	0.24098\\
7.634	0.240833\\
7.635	0.240685\\
7.636	0.240537\\
7.637	0.240389\\
7.638	0.240241\\
7.639	0.240093\\
7.64	0.239945\\
7.641	0.239796\\
7.642	0.239648\\
7.643	0.2395\\
7.644	0.239352\\
7.645	0.239204\\
7.646	0.239056\\
7.647	0.238907\\
7.648	0.238759\\
7.649	0.238611\\
7.65	0.238463\\
7.651	0.238314\\
7.652	0.238166\\
7.653	0.238018\\
7.654	0.237869\\
7.655	0.237721\\
7.656	0.237572\\
7.657	0.237424\\
7.658	0.237275\\
7.659	0.237127\\
7.66	0.236978\\
7.661	0.23683\\
7.662	0.236681\\
7.663	0.236533\\
7.664	0.236384\\
7.665	0.236235\\
7.666	0.236087\\
7.667	0.235938\\
7.668	0.235789\\
7.669	0.235641\\
7.67	0.235492\\
7.671	0.235343\\
7.672	0.235194\\
7.673	0.235045\\
7.674	0.234897\\
7.675	0.234748\\
7.676	0.234599\\
7.677	0.23445\\
7.678	0.234301\\
7.679	0.234152\\
7.68	0.234003\\
7.681	0.233854\\
7.682	0.233705\\
7.683	0.233556\\
7.684	0.233407\\
7.685	0.233258\\
7.686	0.233109\\
7.687	0.23296\\
7.688	0.23281\\
7.689	0.232661\\
7.69	0.232512\\
7.691	0.232363\\
7.692	0.232214\\
7.693	0.232064\\
7.694	0.231915\\
7.695	0.231766\\
7.696	0.231616\\
7.697	0.231467\\
7.698	0.231317\\
7.699	0.231168\\
7.7	0.231019\\
7.701	0.230869\\
7.702	0.23072\\
7.703	0.23057\\
7.704	0.230421\\
7.705	0.230271\\
7.706	0.230122\\
7.707	0.229972\\
7.708	0.229822\\
7.709	0.229673\\
7.71	0.229523\\
7.711	0.229373\\
7.712	0.229224\\
7.713	0.229074\\
7.714	0.228924\\
7.715	0.228774\\
7.716	0.228625\\
7.717	0.228475\\
7.718	0.228325\\
7.719	0.228175\\
7.72	0.228025\\
7.721	0.227875\\
7.722	0.227725\\
7.723	0.227575\\
7.724	0.227425\\
7.725	0.227275\\
7.726	0.227125\\
7.727	0.226975\\
7.728	0.226825\\
7.729	0.226675\\
7.73	0.226525\\
7.731	0.226375\\
7.732	0.226225\\
7.733	0.226075\\
7.734	0.225925\\
7.735	0.225774\\
7.736	0.225624\\
7.737	0.225474\\
7.738	0.225324\\
7.739	0.225173\\
7.74	0.225023\\
7.741	0.224873\\
7.742	0.224722\\
7.743	0.224572\\
7.744	0.224421\\
7.745	0.224271\\
7.746	0.224121\\
7.747	0.22397\\
7.748	0.22382\\
7.749	0.223669\\
7.75	0.223519\\
7.751	0.223368\\
7.752	0.223217\\
7.753	0.223067\\
7.754	0.222916\\
7.755	0.222765\\
7.756	0.222615\\
7.757	0.222464\\
7.758	0.222313\\
7.759	0.222163\\
7.76	0.222012\\
7.761	0.221861\\
7.762	0.22171\\
7.763	0.22156\\
7.764	0.221409\\
7.765	0.221258\\
7.766	0.221107\\
7.767	0.220956\\
7.768	0.220805\\
7.769	0.220654\\
7.77	0.220503\\
7.771	0.220352\\
7.772	0.220201\\
7.773	0.22005\\
7.774	0.219899\\
7.775	0.219748\\
7.776	0.219597\\
7.777	0.219446\\
7.778	0.219295\\
7.779	0.219143\\
7.78	0.218992\\
7.781	0.218841\\
7.782	0.21869\\
7.783	0.218539\\
7.784	0.218387\\
7.785	0.218236\\
7.786	0.218085\\
7.787	0.217933\\
7.788	0.217782\\
7.789	0.217631\\
7.79	0.217479\\
7.791	0.217328\\
7.792	0.217176\\
7.793	0.217025\\
7.794	0.216873\\
7.795	0.216722\\
7.796	0.21657\\
7.797	0.216419\\
7.798	0.216267\\
7.799	0.216116\\
7.8	0.215964\\
7.801	0.215812\\
7.802	0.215661\\
7.803	0.215509\\
7.804	0.215357\\
7.805	0.215206\\
7.806	0.215054\\
7.807	0.214902\\
7.808	0.21475\\
7.809	0.214599\\
7.81	0.214447\\
7.811	0.214295\\
7.812	0.214143\\
7.813	0.213991\\
7.814	0.213839\\
7.815	0.213687\\
7.816	0.213535\\
7.817	0.213383\\
7.818	0.213231\\
7.819	0.213079\\
7.82	0.212927\\
7.821	0.212775\\
7.822	0.212623\\
7.823	0.212471\\
7.824	0.212319\\
7.825	0.212167\\
7.826	0.212015\\
7.827	0.211863\\
7.828	0.21171\\
7.829	0.211558\\
7.83	0.211406\\
7.831	0.211254\\
7.832	0.211101\\
7.833	0.210949\\
7.834	0.210797\\
7.835	0.210644\\
7.836	0.210492\\
7.837	0.21034\\
7.838	0.210187\\
7.839	0.210035\\
7.84	0.209882\\
7.841	0.20973\\
7.842	0.209578\\
7.843	0.209425\\
7.844	0.209272\\
7.845	0.20912\\
7.846	0.208967\\
7.847	0.208815\\
7.848	0.208662\\
7.849	0.20851\\
7.85	0.208357\\
7.851	0.208204\\
7.852	0.208052\\
7.853	0.207899\\
7.854	0.207746\\
7.855	0.207593\\
7.856	0.207441\\
7.857	0.207288\\
7.858	0.207135\\
7.859	0.206982\\
7.86	0.206829\\
7.861	0.206676\\
7.862	0.206524\\
7.863	0.206371\\
7.864	0.206218\\
7.865	0.206065\\
7.866	0.205912\\
7.867	0.205759\\
7.868	0.205606\\
7.869	0.205453\\
7.87	0.2053\\
7.871	0.205147\\
7.872	0.204994\\
7.873	0.204841\\
7.874	0.204687\\
7.875	0.204534\\
7.876	0.204381\\
7.877	0.204228\\
7.878	0.204075\\
7.879	0.203921\\
7.88	0.203768\\
7.881	0.203615\\
7.882	0.203462\\
7.883	0.203308\\
7.884	0.203155\\
7.885	0.203002\\
7.886	0.202848\\
7.887	0.202695\\
7.888	0.202541\\
7.889	0.202388\\
7.89	0.202235\\
7.891	0.202081\\
7.892	0.201928\\
7.893	0.201774\\
7.894	0.201621\\
7.895	0.201467\\
7.896	0.201314\\
7.897	0.20116\\
7.898	0.201006\\
7.899	0.200853\\
7.9	0.200699\\
7.901	0.200545\\
7.902	0.200392\\
7.903	0.200238\\
7.904	0.200084\\
7.905	0.199931\\
7.906	0.199777\\
7.907	0.199623\\
7.908	0.199469\\
7.909	0.199315\\
7.91	0.199162\\
7.911	0.199008\\
7.912	0.198854\\
7.913	0.1987\\
7.914	0.198546\\
7.915	0.198392\\
7.916	0.198238\\
7.917	0.198084\\
7.918	0.19793\\
7.919	0.197776\\
7.92	0.197622\\
7.921	0.197468\\
7.922	0.197314\\
7.923	0.19716\\
7.924	0.197006\\
7.925	0.196852\\
7.926	0.196698\\
7.927	0.196543\\
7.928	0.196389\\
7.929	0.196235\\
7.93	0.196081\\
7.931	0.195926\\
7.932	0.195772\\
7.933	0.195618\\
7.934	0.195464\\
7.935	0.195309\\
7.936	0.195155\\
7.937	0.195001\\
7.938	0.194846\\
7.939	0.194692\\
7.94	0.194537\\
7.941	0.194383\\
7.942	0.194229\\
7.943	0.194074\\
7.944	0.19392\\
7.945	0.193765\\
7.946	0.193611\\
7.947	0.193456\\
7.948	0.193301\\
7.949	0.193147\\
7.95	0.192992\\
7.951	0.192838\\
7.952	0.192683\\
7.953	0.192528\\
7.954	0.192374\\
7.955	0.192219\\
7.956	0.192064\\
7.957	0.19191\\
7.958	0.191755\\
7.959	0.1916\\
7.96	0.191445\\
7.961	0.19129\\
7.962	0.191136\\
7.963	0.190981\\
7.964	0.190826\\
7.965	0.190671\\
7.966	0.190516\\
7.967	0.190361\\
7.968	0.190206\\
7.969	0.190051\\
7.97	0.189896\\
7.971	0.189741\\
7.972	0.189586\\
7.973	0.189431\\
7.974	0.189276\\
7.975	0.189121\\
7.976	0.188966\\
7.977	0.188811\\
7.978	0.188656\\
7.979	0.188501\\
7.98	0.188345\\
7.981	0.18819\\
7.982	0.188035\\
7.983	0.18788\\
7.984	0.187725\\
7.985	0.187569\\
7.986	0.187414\\
7.987	0.187259\\
7.988	0.187103\\
7.989	0.186948\\
7.99	0.186793\\
7.991	0.186637\\
7.992	0.186482\\
7.993	0.186327\\
7.994	0.186171\\
7.995	0.186016\\
7.996	0.18586\\
7.997	0.185705\\
7.998	0.185549\\
7.999	0.185394\\
8	0.185238\\
8.001	0.185083\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
8.001	0.185083\\
8.002	0.184927\\
8.003	0.184772\\
8.004	0.184616\\
8.005	0.18446\\
8.006	0.184305\\
8.007	0.184149\\
8.008	0.183993\\
8.009	0.183838\\
8.01	0.183682\\
8.011	0.183526\\
8.012	0.183371\\
8.013	0.183215\\
8.014	0.183059\\
8.015	0.182903\\
8.016	0.182747\\
8.017	0.182592\\
8.018	0.182436\\
8.019	0.18228\\
8.02	0.182124\\
8.021	0.181968\\
8.022	0.181812\\
8.023	0.181656\\
8.024	0.1815\\
8.025	0.181344\\
8.026	0.181188\\
8.027	0.181032\\
8.028	0.180876\\
8.029	0.18072\\
8.03	0.180564\\
8.031	0.180408\\
8.032	0.180252\\
8.033	0.180096\\
8.034	0.17994\\
8.035	0.179784\\
8.036	0.179627\\
8.037	0.179471\\
8.038	0.179315\\
8.039	0.179159\\
8.04	0.179003\\
8.041	0.178846\\
8.042	0.17869\\
8.043	0.178534\\
8.044	0.178377\\
8.045	0.178221\\
8.046	0.178065\\
8.047	0.177908\\
8.048	0.177752\\
8.049	0.177596\\
8.05	0.177439\\
8.051	0.177283\\
8.052	0.177126\\
8.053	0.17697\\
8.054	0.176813\\
8.055	0.176657\\
8.056	0.1765\\
8.057	0.176344\\
8.058	0.176187\\
8.059	0.176031\\
8.06	0.175874\\
8.061	0.175718\\
8.062	0.175561\\
8.063	0.175404\\
8.064	0.175248\\
8.065	0.175091\\
8.066	0.174934\\
8.067	0.174778\\
8.068	0.174621\\
8.069	0.174464\\
8.07	0.174307\\
8.071	0.174151\\
8.072	0.173994\\
8.073	0.173837\\
8.074	0.17368\\
8.075	0.173523\\
8.076	0.173366\\
8.077	0.17321\\
8.078	0.173053\\
8.079	0.172896\\
8.08	0.172739\\
8.081	0.172582\\
8.082	0.172425\\
8.083	0.172268\\
8.084	0.172111\\
8.085	0.171954\\
8.086	0.171797\\
8.087	0.17164\\
8.088	0.171483\\
8.089	0.171326\\
8.09	0.171169\\
8.091	0.171011\\
8.092	0.170854\\
8.093	0.170697\\
8.094	0.17054\\
8.095	0.170383\\
8.096	0.170226\\
8.097	0.170068\\
8.098	0.169911\\
8.099	0.169754\\
8.1	0.169597\\
8.101	0.169439\\
8.102	0.169282\\
8.103	0.169125\\
8.104	0.168968\\
8.105	0.16881\\
8.106	0.168653\\
8.107	0.168495\\
8.108	0.168338\\
8.109	0.168181\\
8.11	0.168023\\
8.111	0.167866\\
8.112	0.167708\\
8.113	0.167551\\
8.114	0.167393\\
8.115	0.167236\\
8.116	0.167078\\
8.117	0.166921\\
8.118	0.166763\\
8.119	0.166606\\
8.12	0.166448\\
8.121	0.16629\\
8.122	0.166133\\
8.123	0.165975\\
8.124	0.165817\\
8.125	0.16566\\
8.126	0.165502\\
8.127	0.165344\\
8.128	0.165187\\
8.129	0.165029\\
8.13	0.164871\\
8.131	0.164713\\
8.132	0.164556\\
8.133	0.164398\\
8.134	0.16424\\
8.135	0.164082\\
8.136	0.163924\\
8.137	0.163766\\
8.138	0.163609\\
8.139	0.163451\\
8.14	0.163293\\
8.141	0.163135\\
8.142	0.162977\\
8.143	0.162819\\
8.144	0.162661\\
8.145	0.162503\\
8.146	0.162345\\
8.147	0.162187\\
8.148	0.162029\\
8.149	0.161871\\
8.15	0.161713\\
8.151	0.161555\\
8.152	0.161397\\
8.153	0.161238\\
8.154	0.16108\\
8.155	0.160922\\
8.156	0.160764\\
8.157	0.160606\\
8.158	0.160448\\
8.159	0.160289\\
8.16	0.160131\\
8.161	0.159973\\
8.162	0.159815\\
8.163	0.159656\\
8.164	0.159498\\
8.165	0.15934\\
8.166	0.159181\\
8.167	0.159023\\
8.168	0.158865\\
8.169	0.158706\\
8.17	0.158548\\
8.171	0.15839\\
8.172	0.158231\\
8.173	0.158073\\
8.174	0.157914\\
8.175	0.157756\\
8.176	0.157597\\
8.177	0.157439\\
8.178	0.15728\\
8.179	0.157122\\
8.18	0.156963\\
8.181	0.156805\\
8.182	0.156646\\
8.183	0.156488\\
8.184	0.156329\\
8.185	0.15617\\
8.186	0.156012\\
8.187	0.155853\\
8.188	0.155694\\
8.189	0.155536\\
8.19	0.155377\\
8.191	0.155218\\
8.192	0.15506\\
8.193	0.154901\\
8.194	0.154742\\
8.195	0.154583\\
8.196	0.154425\\
8.197	0.154266\\
8.198	0.154107\\
8.199	0.153948\\
8.2	0.153789\\
8.201	0.15363\\
8.202	0.153472\\
8.203	0.153313\\
8.204	0.153154\\
8.205	0.152995\\
8.206	0.152836\\
8.207	0.152677\\
8.208	0.152518\\
8.209	0.152359\\
8.21	0.1522\\
8.211	0.152041\\
8.212	0.151882\\
8.213	0.151723\\
8.214	0.151564\\
8.215	0.151405\\
8.216	0.151246\\
8.217	0.151087\\
8.218	0.150928\\
8.219	0.150768\\
8.22	0.150609\\
8.221	0.15045\\
8.222	0.150291\\
8.223	0.150132\\
8.224	0.149973\\
8.225	0.149813\\
8.226	0.149654\\
8.227	0.149495\\
8.228	0.149336\\
8.229	0.149176\\
8.23	0.149017\\
8.231	0.148858\\
8.232	0.148698\\
8.233	0.148539\\
8.234	0.14838\\
8.235	0.14822\\
8.236	0.148061\\
8.237	0.147902\\
8.238	0.147742\\
8.239	0.147583\\
8.24	0.147423\\
8.241	0.147264\\
8.242	0.147104\\
8.243	0.146945\\
8.244	0.146785\\
8.245	0.146626\\
8.246	0.146466\\
8.247	0.146307\\
8.248	0.146147\\
8.249	0.145988\\
8.25	0.145828\\
8.251	0.145669\\
8.252	0.145509\\
8.253	0.145349\\
8.254	0.14519\\
8.255	0.14503\\
8.256	0.14487\\
8.257	0.144711\\
8.258	0.144551\\
8.259	0.144391\\
8.26	0.144232\\
8.261	0.144072\\
8.262	0.143912\\
8.263	0.143752\\
8.264	0.143593\\
8.265	0.143433\\
8.266	0.143273\\
8.267	0.143113\\
8.268	0.142953\\
8.269	0.142793\\
8.27	0.142634\\
8.271	0.142474\\
8.272	0.142314\\
8.273	0.142154\\
8.274	0.141994\\
8.275	0.141834\\
8.276	0.141674\\
8.277	0.141514\\
8.278	0.141354\\
8.279	0.141194\\
8.28	0.141034\\
8.281	0.140874\\
8.282	0.140714\\
8.283	0.140554\\
8.284	0.140394\\
8.285	0.140234\\
8.286	0.140074\\
8.287	0.139914\\
8.288	0.139754\\
8.289	0.139594\\
8.29	0.139433\\
8.291	0.139273\\
8.292	0.139113\\
8.293	0.138953\\
8.294	0.138793\\
8.295	0.138633\\
8.296	0.138472\\
8.297	0.138312\\
8.298	0.138152\\
8.299	0.137992\\
8.3	0.137831\\
8.301	0.137671\\
8.302	0.137511\\
8.303	0.13735\\
8.304	0.13719\\
8.305	0.13703\\
8.306	0.136869\\
8.307	0.136709\\
8.308	0.136549\\
8.309	0.136388\\
8.31	0.136228\\
8.311	0.136067\\
8.312	0.135907\\
8.313	0.135747\\
8.314	0.135586\\
8.315	0.135426\\
8.316	0.135265\\
8.317	0.135105\\
8.318	0.134944\\
8.319	0.134784\\
8.32	0.134623\\
8.321	0.134462\\
8.322	0.134302\\
8.323	0.134141\\
8.324	0.133981\\
8.325	0.13382\\
8.326	0.13366\\
8.327	0.133499\\
8.328	0.133338\\
8.329	0.133178\\
8.33	0.133017\\
8.331	0.132856\\
8.332	0.132696\\
8.333	0.132535\\
8.334	0.132374\\
8.335	0.132213\\
8.336	0.132053\\
8.337	0.131892\\
8.338	0.131731\\
8.339	0.13157\\
8.34	0.131409\\
8.341	0.131249\\
8.342	0.131088\\
8.343	0.130927\\
8.344	0.130766\\
8.345	0.130605\\
8.346	0.130444\\
8.347	0.130283\\
8.348	0.130123\\
8.349	0.129962\\
8.35	0.129801\\
8.351	0.12964\\
8.352	0.129479\\
8.353	0.129318\\
8.354	0.129157\\
8.355	0.128996\\
8.356	0.128835\\
8.357	0.128674\\
8.358	0.128513\\
8.359	0.128352\\
8.36	0.128191\\
8.361	0.12803\\
8.362	0.127869\\
8.363	0.127708\\
8.364	0.127546\\
8.365	0.127385\\
8.366	0.127224\\
8.367	0.127063\\
8.368	0.126902\\
8.369	0.126741\\
8.37	0.126579\\
8.371	0.126418\\
8.372	0.126257\\
8.373	0.126096\\
8.374	0.125935\\
8.375	0.125773\\
8.376	0.125612\\
8.377	0.125451\\
8.378	0.12529\\
8.379	0.125128\\
8.38	0.124967\\
8.381	0.124806\\
8.382	0.124644\\
8.383	0.124483\\
8.384	0.124322\\
8.385	0.12416\\
8.386	0.123999\\
8.387	0.123838\\
8.388	0.123676\\
8.389	0.123515\\
8.39	0.123353\\
8.391	0.123192\\
8.392	0.12303\\
8.393	0.122869\\
8.394	0.122707\\
8.395	0.122546\\
8.396	0.122384\\
8.397	0.122223\\
8.398	0.122061\\
8.399	0.1219\\
8.4	0.121738\\
8.401	0.121577\\
8.402	0.121415\\
8.403	0.121254\\
8.404	0.121092\\
8.405	0.12093\\
8.406	0.120769\\
8.407	0.120607\\
8.408	0.120446\\
8.409	0.120284\\
8.41	0.120122\\
8.411	0.119961\\
8.412	0.119799\\
8.413	0.119637\\
8.414	0.119475\\
8.415	0.119314\\
8.416	0.119152\\
8.417	0.11899\\
8.418	0.118829\\
8.419	0.118667\\
8.42	0.118505\\
8.421	0.118343\\
8.422	0.118181\\
8.423	0.11802\\
8.424	0.117858\\
8.425	0.117696\\
8.426	0.117534\\
8.427	0.117372\\
8.428	0.11721\\
8.429	0.117048\\
8.43	0.116887\\
8.431	0.116725\\
8.432	0.116563\\
8.433	0.116401\\
8.434	0.116239\\
8.435	0.116077\\
8.436	0.115915\\
8.437	0.115753\\
8.438	0.115591\\
8.439	0.115429\\
8.44	0.115267\\
8.441	0.115105\\
8.442	0.114943\\
8.443	0.114781\\
8.444	0.114619\\
8.445	0.114457\\
8.446	0.114295\\
8.447	0.114133\\
8.448	0.11397\\
8.449	0.113808\\
8.45	0.113646\\
8.451	0.113484\\
8.452	0.113322\\
8.453	0.11316\\
8.454	0.112998\\
8.455	0.112835\\
8.456	0.112673\\
8.457	0.112511\\
8.458	0.112349\\
8.459	0.112187\\
8.46	0.112024\\
8.461	0.111862\\
8.462	0.1117\\
8.463	0.111538\\
8.464	0.111375\\
8.465	0.111213\\
8.466	0.111051\\
8.467	0.110888\\
8.468	0.110726\\
8.469	0.110564\\
8.47	0.110401\\
8.471	0.110239\\
8.472	0.110077\\
8.473	0.109914\\
8.474	0.109752\\
8.475	0.109589\\
8.476	0.109427\\
8.477	0.109265\\
8.478	0.109102\\
8.479	0.10894\\
8.48	0.108777\\
8.481	0.108615\\
8.482	0.108452\\
8.483	0.10829\\
8.484	0.108127\\
8.485	0.107965\\
8.486	0.107802\\
8.487	0.10764\\
8.488	0.107477\\
8.489	0.107315\\
8.49	0.107152\\
8.491	0.10699\\
8.492	0.106827\\
8.493	0.106665\\
8.494	0.106502\\
8.495	0.106339\\
8.496	0.106177\\
8.497	0.106014\\
8.498	0.105851\\
8.499	0.105689\\
8.5	0.105526\\
8.501	0.105363\\
8.502	0.105201\\
8.503	0.105038\\
8.504	0.104875\\
8.505	0.104713\\
8.506	0.10455\\
8.507	0.104387\\
8.508	0.104224\\
8.509	0.104062\\
8.51	0.103899\\
8.511	0.103736\\
8.512	0.103573\\
8.513	0.103411\\
8.514	0.103248\\
8.515	0.103085\\
8.516	0.102922\\
8.517	0.102759\\
8.518	0.102596\\
8.519	0.102434\\
8.52	0.102271\\
8.521	0.102108\\
8.522	0.101945\\
8.523	0.101782\\
8.524	0.101619\\
8.525	0.101456\\
8.526	0.101293\\
8.527	0.10113\\
8.528	0.100967\\
8.529	0.100805\\
8.53	0.100642\\
8.531	0.100479\\
8.532	0.100316\\
8.533	0.100153\\
8.534	0.09999\\
8.535	0.099827\\
8.536	0.099664\\
8.537	0.099501\\
8.538	0.099337\\
8.539	0.099174\\
8.54	0.099011\\
8.541	0.098848\\
8.542	0.098685\\
8.543	0.098522\\
8.544	0.098359\\
8.545	0.098196\\
8.546	0.098033\\
8.547	0.09787\\
8.548	0.097707\\
8.549	0.097543\\
8.55	0.09738\\
8.551	0.097217\\
8.552	0.097054\\
8.553	0.096891\\
8.554	0.096727\\
8.555	0.096564\\
8.556	0.096401\\
8.557	0.096238\\
8.558	0.096075\\
8.559	0.095911\\
8.56	0.095748\\
8.561	0.095585\\
8.562	0.095422\\
8.563	0.095258\\
8.564	0.095095\\
8.565	0.094932\\
8.566	0.094768\\
8.567	0.094605\\
8.568	0.094442\\
8.569	0.094278\\
8.57	0.094115\\
8.571	0.093952\\
8.572	0.093788\\
8.573	0.093625\\
8.574	0.093462\\
8.575	0.093298\\
8.576	0.093135\\
8.577	0.092971\\
8.578	0.092808\\
8.579	0.092644\\
8.58	0.092481\\
8.581	0.092318\\
8.582	0.092154\\
8.583	0.091991\\
8.584	0.091827\\
8.585	0.091664\\
8.586	0.0915\\
8.587	0.091337\\
8.588	0.091173\\
8.589	0.09101\\
8.59	0.090846\\
8.591	0.090683\\
8.592	0.090519\\
8.593	0.090356\\
8.594	0.090192\\
8.595	0.090028\\
8.596	0.089865\\
8.597	0.089701\\
8.598	0.089538\\
8.599	0.089374\\
8.6	0.08921\\
8.601	0.089047\\
8.602	0.088883\\
8.603	0.08872\\
8.604	0.088556\\
8.605	0.088392\\
8.606	0.088229\\
8.607	0.088065\\
8.608	0.087901\\
8.609	0.087737\\
8.61	0.087574\\
8.611	0.08741\\
8.612	0.087246\\
8.613	0.087083\\
8.614	0.086919\\
8.615	0.086755\\
8.616	0.086591\\
8.617	0.086428\\
8.618	0.086264\\
8.619	0.0861\\
8.62	0.085936\\
8.621	0.085772\\
8.622	0.085609\\
8.623	0.085445\\
8.624	0.085281\\
8.625	0.085117\\
8.626	0.084953\\
8.627	0.084789\\
8.628	0.084626\\
8.629	0.084462\\
8.63	0.084298\\
8.631	0.084134\\
8.632	0.08397\\
8.633	0.083806\\
8.634	0.083642\\
8.635	0.083478\\
8.636	0.083314\\
8.637	0.083151\\
8.638	0.082987\\
8.639	0.082823\\
8.64	0.082659\\
8.641	0.082495\\
8.642	0.082331\\
8.643	0.082167\\
8.644	0.082003\\
8.645	0.081839\\
8.646	0.081675\\
8.647	0.081511\\
8.648	0.081347\\
8.649	0.081183\\
8.65	0.081019\\
8.651	0.080855\\
8.652	0.080691\\
8.653	0.080527\\
8.654	0.080363\\
8.655	0.080198\\
8.656	0.080034\\
8.657	0.07987\\
8.658	0.079706\\
8.659	0.079542\\
8.66	0.079378\\
8.661	0.079214\\
8.662	0.07905\\
8.663	0.078886\\
8.664	0.078721\\
8.665	0.078557\\
8.666	0.078393\\
8.667	0.078229\\
8.668	0.078065\\
8.669	0.077901\\
8.67	0.077736\\
8.671	0.077572\\
8.672	0.077408\\
8.673	0.077244\\
8.674	0.07708\\
8.675	0.076915\\
8.676	0.076751\\
8.677	0.076587\\
8.678	0.076423\\
8.679	0.076258\\
8.68	0.076094\\
8.681	0.07593\\
8.682	0.075766\\
8.683	0.075601\\
8.684	0.075437\\
8.685	0.075273\\
8.686	0.075108\\
8.687	0.074944\\
8.688	0.07478\\
8.689	0.074615\\
8.69	0.074451\\
8.691	0.074287\\
8.692	0.074122\\
8.693	0.073958\\
8.694	0.073794\\
8.695	0.073629\\
8.696	0.073465\\
8.697	0.0733\\
8.698	0.073136\\
8.699	0.072972\\
8.7	0.072807\\
8.701	0.072643\\
8.702	0.072478\\
8.703	0.072314\\
8.704	0.072149\\
8.705	0.071985\\
8.706	0.071821\\
8.707	0.071656\\
8.708	0.071492\\
8.709	0.071327\\
8.71	0.071163\\
8.711	0.070998\\
8.712	0.070834\\
8.713	0.070669\\
8.714	0.070505\\
8.715	0.07034\\
8.716	0.070176\\
8.717	0.070011\\
8.718	0.069847\\
8.719	0.069682\\
8.72	0.069517\\
8.721	0.069353\\
8.722	0.069188\\
8.723	0.069024\\
8.724	0.068859\\
8.725	0.068695\\
8.726	0.06853\\
8.727	0.068365\\
8.728	0.068201\\
8.729	0.068036\\
8.73	0.067872\\
8.731	0.067707\\
8.732	0.067542\\
8.733	0.067378\\
8.734	0.067213\\
8.735	0.067048\\
8.736	0.066884\\
8.737	0.066719\\
8.738	0.066554\\
8.739	0.06639\\
8.74	0.066225\\
8.741	0.06606\\
8.742	0.065896\\
8.743	0.065731\\
8.744	0.065566\\
8.745	0.065402\\
8.746	0.065237\\
8.747	0.065072\\
8.748	0.064907\\
8.749	0.064743\\
8.75	0.064578\\
8.751	0.064413\\
8.752	0.064248\\
8.753	0.064084\\
8.754	0.063919\\
8.755	0.063754\\
8.756	0.063589\\
8.757	0.063424\\
8.758	0.06326\\
8.759	0.063095\\
8.76	0.06293\\
8.761	0.062765\\
8.762	0.0626\\
8.763	0.062436\\
8.764	0.062271\\
8.765	0.062106\\
8.766	0.061941\\
8.767	0.061776\\
8.768	0.061611\\
8.769	0.061446\\
8.77	0.061282\\
8.771	0.061117\\
8.772	0.060952\\
8.773	0.060787\\
8.774	0.060622\\
8.775	0.060457\\
8.776	0.060292\\
8.777	0.060127\\
8.778	0.059962\\
8.779	0.059797\\
8.78	0.059632\\
8.781	0.059468\\
8.782	0.059303\\
8.783	0.059138\\
8.784	0.058973\\
8.785	0.058808\\
8.786	0.058643\\
8.787	0.058478\\
8.788	0.058313\\
8.789	0.058148\\
8.79	0.057983\\
8.791	0.057818\\
8.792	0.057653\\
8.793	0.057488\\
8.794	0.057323\\
8.795	0.057158\\
8.796	0.056993\\
8.797	0.056828\\
8.798	0.056663\\
8.799	0.056498\\
8.8	0.056333\\
8.801	0.056168\\
8.802	0.056003\\
8.803	0.055837\\
8.804	0.055672\\
8.805	0.055507\\
8.806	0.055342\\
8.807	0.055177\\
8.808	0.055012\\
8.809	0.054847\\
8.81	0.054682\\
8.811	0.054517\\
8.812	0.054352\\
8.813	0.054187\\
8.814	0.054021\\
8.815	0.053856\\
8.816	0.053691\\
8.817	0.053526\\
8.818	0.053361\\
8.819	0.053196\\
8.82	0.053031\\
8.821	0.052865\\
8.822	0.0527\\
8.823	0.052535\\
8.824	0.05237\\
8.825	0.052205\\
8.826	0.05204\\
8.827	0.051874\\
8.828	0.051709\\
8.829	0.051544\\
8.83	0.051379\\
8.831	0.051214\\
8.832	0.051048\\
8.833	0.050883\\
8.834	0.050718\\
8.835	0.050553\\
8.836	0.050387\\
8.837	0.050222\\
8.838	0.050057\\
8.839	0.049892\\
8.84	0.049726\\
8.841	0.049561\\
8.842	0.049396\\
8.843	0.049231\\
8.844	0.049065\\
8.845	0.0489\\
8.846	0.048735\\
8.847	0.048569\\
8.848	0.048404\\
8.849	0.048239\\
8.85	0.048074\\
8.851	0.047908\\
8.852	0.047743\\
8.853	0.047578\\
8.854	0.047412\\
8.855	0.047247\\
8.856	0.047082\\
8.857	0.046916\\
8.858	0.046751\\
8.859	0.046586\\
8.86	0.04642\\
8.861	0.046255\\
8.862	0.04609\\
8.863	0.045924\\
8.864	0.045759\\
8.865	0.045593\\
8.866	0.045428\\
8.867	0.045263\\
8.868	0.045097\\
8.869	0.044932\\
8.87	0.044767\\
8.871	0.044601\\
8.872	0.044436\\
8.873	0.04427\\
8.874	0.044105\\
8.875	0.04394\\
8.876	0.043774\\
8.877	0.043609\\
8.878	0.043443\\
8.879	0.043278\\
8.88	0.043112\\
8.881	0.042947\\
8.882	0.042782\\
8.883	0.042616\\
8.884	0.042451\\
8.885	0.042285\\
8.886	0.04212\\
8.887	0.041954\\
8.888	0.041789\\
8.889	0.041623\\
8.89	0.041458\\
8.891	0.041292\\
8.892	0.041127\\
8.893	0.040961\\
8.894	0.040796\\
8.895	0.04063\\
8.896	0.040465\\
8.897	0.040299\\
8.898	0.040134\\
8.899	0.039968\\
8.9	0.039803\\
8.901	0.039637\\
8.902	0.039472\\
8.903	0.039306\\
8.904	0.039141\\
8.905	0.038975\\
8.906	0.03881\\
8.907	0.038644\\
8.908	0.038479\\
8.909	0.038313\\
8.91	0.038147\\
8.911	0.037982\\
8.912	0.037816\\
8.913	0.037651\\
8.914	0.037485\\
8.915	0.03732\\
8.916	0.037154\\
8.917	0.036988\\
8.918	0.036823\\
8.919	0.036657\\
8.92	0.036492\\
8.921	0.036326\\
8.922	0.03616\\
8.923	0.035995\\
8.924	0.035829\\
8.925	0.035664\\
8.926	0.035498\\
8.927	0.035332\\
8.928	0.035167\\
8.929	0.035001\\
8.93	0.034836\\
8.931	0.03467\\
8.932	0.034504\\
8.933	0.034339\\
8.934	0.034173\\
8.935	0.034007\\
8.936	0.033842\\
8.937	0.033676\\
8.938	0.03351\\
8.939	0.033345\\
8.94	0.033179\\
8.941	0.033013\\
8.942	0.032848\\
8.943	0.032682\\
8.944	0.032516\\
8.945	0.032351\\
8.946	0.032185\\
8.947	0.032019\\
8.948	0.031854\\
8.949	0.031688\\
8.95	0.031522\\
8.951	0.031357\\
8.952	0.031191\\
8.953	0.031025\\
8.954	0.030859\\
8.955	0.030694\\
8.956	0.030528\\
8.957	0.030362\\
8.958	0.030197\\
8.959	0.030031\\
8.96	0.029865\\
8.961	0.029699\\
8.962	0.029534\\
8.963	0.029368\\
8.964	0.029202\\
8.965	0.029036\\
8.966	0.028871\\
8.967	0.028705\\
8.968	0.028539\\
8.969	0.028374\\
8.97	0.028208\\
8.971	0.028042\\
8.972	0.027876\\
8.973	0.02771\\
8.974	0.027545\\
8.975	0.027379\\
8.976	0.027213\\
8.977	0.027047\\
8.978	0.026882\\
8.979	0.026716\\
8.98	0.02655\\
8.981	0.026384\\
8.982	0.026219\\
8.983	0.026053\\
8.984	0.025887\\
8.985	0.025721\\
8.986	0.025555\\
8.987	0.02539\\
8.988	0.025224\\
8.989	0.025058\\
8.99	0.024892\\
8.991	0.024726\\
8.992	0.024561\\
8.993	0.024395\\
8.994	0.024229\\
8.995	0.024063\\
8.996	0.023897\\
8.997	0.023731\\
8.998	0.023566\\
8.999	0.0234\\
9	0.023234\\
9.001	0.023068\\
9.002	0.022902\\
9.003	0.022736\\
9.004	0.022571\\
9.005	0.022405\\
9.006	0.022239\\
9.007	0.022073\\
9.008	0.021907\\
9.009	0.021741\\
9.01	0.021576\\
9.011	0.02141\\
9.012	0.021244\\
9.013	0.021078\\
9.014	0.020912\\
9.015	0.020746\\
9.016	0.02058\\
9.017	0.020415\\
9.018	0.020249\\
9.019	0.020083\\
9.02	0.019917\\
9.021	0.019751\\
9.022	0.019585\\
9.023	0.019419\\
9.024	0.019253\\
9.025	0.019088\\
9.026	0.018922\\
9.027	0.018756\\
9.028	0.01859\\
9.029	0.018424\\
9.03	0.018258\\
9.031	0.018092\\
9.032	0.017926\\
9.033	0.01776\\
9.034	0.017595\\
9.035	0.017429\\
9.036	0.017263\\
9.037	0.017097\\
9.038	0.016931\\
9.039	0.016765\\
9.04	0.016599\\
9.041	0.016433\\
9.042	0.016267\\
9.043	0.016101\\
9.044	0.015936\\
9.045	0.01577\\
9.046	0.015604\\
9.047	0.015438\\
9.048	0.015272\\
9.049	0.015106\\
9.05	0.01494\\
9.051	0.014774\\
9.052	0.014608\\
9.053	0.014442\\
9.054	0.014276\\
9.055	0.01411\\
9.056	0.013944\\
9.057	0.013779\\
9.058	0.013613\\
9.059	0.013447\\
9.06	0.013281\\
9.061	0.013115\\
9.062	0.012949\\
9.063	0.012783\\
9.064	0.012617\\
9.065	0.012451\\
9.066	0.012285\\
9.067	0.012119\\
9.068	0.011953\\
9.069	0.011787\\
9.07	0.011621\\
9.071	0.011455\\
9.072	0.011289\\
9.073	0.011123\\
9.074	0.010958\\
9.075	0.010792\\
9.076	0.010626\\
9.077	0.01046\\
9.078	0.010294\\
9.079	0.010128\\
9.08	0.009962\\
9.081	0.009796\\
9.082	0.00963\\
9.083	0.009464\\
9.084	0.009298\\
9.085	0.009132\\
9.086	0.008966\\
9.087	0.0088\\
9.088	0.008634\\
9.089	0.008468\\
9.09	0.008302\\
9.091	0.008136\\
9.092	0.00797\\
9.093	0.007804\\
9.094	0.007638\\
9.095	0.007472\\
9.096	0.007306\\
9.097	0.00714\\
9.098	0.006974\\
9.099	0.006808\\
9.1	0.006642\\
9.101	0.006477\\
9.102	0.006311\\
9.103	0.006145\\
9.104	0.005979\\
9.105	0.005813\\
9.106	0.005647\\
9.107	0.005481\\
9.108	0.005315\\
9.109	0.005149\\
9.11	0.004983\\
9.111	0.004817\\
9.112	0.004651\\
9.113	0.004485\\
9.114	0.004319\\
9.115	0.004153\\
9.116	0.003987\\
9.117	0.003821\\
9.118	0.003655\\
9.119	0.003489\\
9.12	0.003323\\
9.121	0.003157\\
9.122	0.002991\\
9.123	0.002825\\
9.124	0.002659\\
9.125	0.002493\\
9.126	0.002327\\
9.127	0.002161\\
9.128	0.001995\\
9.129	0.001829\\
9.13	0.001663\\
9.131	0.001497\\
9.132	0.001331\\
9.133	0.001165\\
9.134	0.000999\\
9.135	0.000833\\
9.136	0.000667\\
9.137	0.000501\\
9.138	0.000335\\
9.139	0.000169\\
9.14	3e-06\\
9.141	-0.000163\\
9.142	-0.000329\\
9.143	-0.000495\\
9.144	-0.000661\\
9.145	-0.000827\\
9.146	-0.000993\\
9.147	-0.001159\\
9.148	-0.001325\\
9.149	-0.001491\\
9.15	-0.001657\\
9.151	-0.001823\\
9.152	-0.001989\\
9.153	-0.002155\\
9.154	-0.002321\\
9.155	-0.002487\\
9.156	-0.002653\\
9.157	-0.002819\\
9.158	-0.002985\\
9.159	-0.003151\\
9.16	-0.003317\\
9.161	-0.003482\\
9.162	-0.003648\\
9.163	-0.003814\\
9.164	-0.00398\\
9.165	-0.004146\\
9.166	-0.004312\\
9.167	-0.004478\\
9.168	-0.004644\\
9.169	-0.00481\\
9.17	-0.004976\\
9.171	-0.005142\\
9.172	-0.005308\\
9.173	-0.005474\\
9.174	-0.00564\\
9.175	-0.005806\\
9.176	-0.005972\\
9.177	-0.006138\\
9.178	-0.006304\\
9.179	-0.00647\\
9.18	-0.006636\\
9.181	-0.006802\\
9.182	-0.006968\\
9.183	-0.007134\\
9.184	-0.0073\\
9.185	-0.007466\\
9.186	-0.007632\\
9.187	-0.007798\\
9.188	-0.007964\\
9.189	-0.00813\\
9.19	-0.008296\\
9.191	-0.008462\\
9.192	-0.008628\\
9.193	-0.008794\\
9.194	-0.00896\\
9.195	-0.009126\\
9.196	-0.009292\\
9.197	-0.009458\\
9.198	-0.009623\\
9.199	-0.009789\\
9.2	-0.009955\\
9.201	-0.010121\\
9.202	-0.010287\\
9.203	-0.010453\\
9.204	-0.010619\\
9.205	-0.010785\\
9.206	-0.010951\\
9.207	-0.011117\\
9.208	-0.011283\\
9.209	-0.011449\\
9.21	-0.011615\\
9.211	-0.011781\\
9.212	-0.011947\\
9.213	-0.012113\\
9.214	-0.012279\\
9.215	-0.012445\\
9.216	-0.012611\\
9.217	-0.012776\\
9.218	-0.012942\\
9.219	-0.013108\\
9.22	-0.013274\\
9.221	-0.01344\\
9.222	-0.013606\\
9.223	-0.013772\\
9.224	-0.013938\\
9.225	-0.014104\\
9.226	-0.01427\\
9.227	-0.014436\\
9.228	-0.014602\\
9.229	-0.014768\\
9.23	-0.014934\\
9.231	-0.015099\\
9.232	-0.015265\\
9.233	-0.015431\\
9.234	-0.015597\\
9.235	-0.015763\\
9.236	-0.015929\\
9.237	-0.016095\\
9.238	-0.016261\\
9.239	-0.016427\\
9.24	-0.016593\\
9.241	-0.016759\\
9.242	-0.016924\\
9.243	-0.01709\\
9.244	-0.017256\\
9.245	-0.017422\\
9.246	-0.017588\\
9.247	-0.017754\\
9.248	-0.01792\\
9.249	-0.018086\\
9.25	-0.018252\\
9.251	-0.018417\\
9.252	-0.018583\\
9.253	-0.018749\\
9.254	-0.018915\\
9.255	-0.019081\\
9.256	-0.019247\\
9.257	-0.019413\\
9.258	-0.019579\\
9.259	-0.019744\\
9.26	-0.01991\\
9.261	-0.020076\\
9.262	-0.020242\\
9.263	-0.020408\\
9.264	-0.020574\\
9.265	-0.02074\\
9.266	-0.020906\\
9.267	-0.021071\\
9.268	-0.021237\\
9.269	-0.021403\\
9.27	-0.021569\\
9.271	-0.021735\\
9.272	-0.021901\\
9.273	-0.022066\\
9.274	-0.022232\\
9.275	-0.022398\\
9.276	-0.022564\\
9.277	-0.02273\\
9.278	-0.022896\\
9.279	-0.023061\\
9.28	-0.023227\\
9.281	-0.023393\\
9.282	-0.023559\\
9.283	-0.023725\\
9.284	-0.023891\\
9.285	-0.024056\\
9.286	-0.024222\\
9.287	-0.024388\\
9.288	-0.024554\\
9.289	-0.02472\\
9.29	-0.024885\\
9.291	-0.025051\\
9.292	-0.025217\\
9.293	-0.025383\\
9.294	-0.025549\\
9.295	-0.025714\\
9.296	-0.02588\\
9.297	-0.026046\\
9.298	-0.026212\\
9.299	-0.026377\\
9.3	-0.026543\\
9.301	-0.026709\\
9.302	-0.026875\\
9.303	-0.027041\\
9.304	-0.027206\\
9.305	-0.027372\\
9.306	-0.027538\\
9.307	-0.027704\\
9.308	-0.027869\\
9.309	-0.028035\\
9.31	-0.028201\\
9.311	-0.028367\\
9.312	-0.028532\\
9.313	-0.028698\\
9.314	-0.028864\\
9.315	-0.02903\\
9.316	-0.029195\\
9.317	-0.029361\\
9.318	-0.029527\\
9.319	-0.029692\\
9.32	-0.029858\\
9.321	-0.030024\\
9.322	-0.03019\\
9.323	-0.030355\\
9.324	-0.030521\\
9.325	-0.030687\\
9.326	-0.030852\\
9.327	-0.031018\\
9.328	-0.031184\\
9.329	-0.03135\\
9.33	-0.031515\\
9.331	-0.031681\\
9.332	-0.031847\\
9.333	-0.032012\\
9.334	-0.032178\\
9.335	-0.032344\\
9.336	-0.032509\\
9.337	-0.032675\\
9.338	-0.032841\\
9.339	-0.033006\\
9.34	-0.033172\\
9.341	-0.033338\\
9.342	-0.033503\\
9.343	-0.033669\\
9.344	-0.033835\\
9.345	-0.034\\
9.346	-0.034166\\
9.347	-0.034331\\
9.348	-0.034497\\
9.349	-0.034663\\
9.35	-0.034828\\
9.351	-0.034994\\
9.352	-0.03516\\
9.353	-0.035325\\
9.354	-0.035491\\
9.355	-0.035656\\
9.356	-0.035822\\
9.357	-0.035988\\
9.358	-0.036153\\
9.359	-0.036319\\
9.36	-0.036484\\
9.361	-0.03665\\
9.362	-0.036816\\
9.363	-0.036981\\
9.364	-0.037147\\
9.365	-0.037312\\
9.366	-0.037478\\
9.367	-0.037643\\
9.368	-0.037809\\
9.369	-0.037975\\
9.37	-0.03814\\
9.371	-0.038306\\
9.372	-0.038471\\
9.373	-0.038637\\
9.374	-0.038802\\
9.375	-0.038968\\
9.376	-0.039133\\
9.377	-0.039299\\
9.378	-0.039464\\
9.379	-0.03963\\
9.38	-0.039795\\
9.381	-0.039961\\
9.382	-0.040126\\
9.383	-0.040292\\
9.384	-0.040457\\
9.385	-0.040623\\
9.386	-0.040788\\
9.387	-0.040954\\
9.388	-0.041119\\
9.389	-0.041285\\
9.39	-0.04145\\
9.391	-0.041616\\
9.392	-0.041781\\
9.393	-0.041947\\
9.394	-0.042112\\
9.395	-0.042278\\
9.396	-0.042443\\
9.397	-0.042609\\
9.398	-0.042774\\
9.399	-0.042939\\
9.4	-0.043105\\
9.401	-0.04327\\
9.402	-0.043436\\
9.403	-0.043601\\
9.404	-0.043766\\
9.405	-0.043932\\
9.406	-0.044097\\
9.407	-0.044263\\
9.408	-0.044428\\
9.409	-0.044594\\
9.41	-0.044759\\
9.411	-0.044924\\
9.412	-0.04509\\
9.413	-0.045255\\
9.414	-0.04542\\
9.415	-0.045586\\
9.416	-0.045751\\
9.417	-0.045916\\
9.418	-0.046082\\
9.419	-0.046247\\
9.42	-0.046413\\
9.421	-0.046578\\
9.422	-0.046743\\
9.423	-0.046909\\
9.424	-0.047074\\
9.425	-0.047239\\
9.426	-0.047404\\
9.427	-0.04757\\
9.428	-0.047735\\
9.429	-0.0479\\
9.43	-0.048066\\
9.431	-0.048231\\
9.432	-0.048396\\
9.433	-0.048562\\
9.434	-0.048727\\
9.435	-0.048892\\
9.436	-0.049057\\
9.437	-0.049223\\
9.438	-0.049388\\
9.439	-0.049553\\
9.44	-0.049718\\
9.441	-0.049884\\
9.442	-0.050049\\
9.443	-0.050214\\
9.444	-0.050379\\
9.445	-0.050545\\
9.446	-0.05071\\
9.447	-0.050875\\
9.448	-0.05104\\
9.449	-0.051205\\
9.45	-0.051371\\
9.451	-0.051536\\
9.452	-0.051701\\
9.453	-0.051866\\
9.454	-0.052031\\
9.455	-0.052197\\
9.456	-0.052362\\
9.457	-0.052527\\
9.458	-0.052692\\
9.459	-0.052857\\
9.46	-0.053022\\
9.461	-0.053187\\
9.462	-0.053353\\
9.463	-0.053518\\
9.464	-0.053683\\
9.465	-0.053848\\
9.466	-0.054013\\
9.467	-0.054178\\
9.468	-0.054343\\
9.469	-0.054508\\
9.47	-0.054674\\
9.471	-0.054839\\
9.472	-0.055004\\
9.473	-0.055169\\
9.474	-0.055334\\
9.475	-0.055499\\
9.476	-0.055664\\
9.477	-0.055829\\
9.478	-0.055994\\
9.479	-0.056159\\
9.48	-0.056324\\
9.481	-0.056489\\
9.482	-0.056654\\
9.483	-0.056819\\
9.484	-0.056984\\
9.485	-0.057149\\
9.486	-0.057314\\
9.487	-0.057479\\
9.488	-0.057644\\
9.489	-0.057809\\
9.49	-0.057974\\
9.491	-0.058139\\
9.492	-0.058304\\
9.493	-0.058469\\
9.494	-0.058634\\
9.495	-0.058799\\
9.496	-0.058964\\
9.497	-0.059129\\
9.498	-0.059294\\
9.499	-0.059459\\
9.5	-0.059624\\
9.501	-0.059789\\
9.502	-0.059954\\
9.503	-0.060118\\
9.504	-0.060283\\
9.505	-0.060448\\
9.506	-0.060613\\
9.507	-0.060778\\
9.508	-0.060943\\
9.509	-0.061108\\
9.51	-0.061273\\
9.511	-0.061438\\
9.512	-0.061602\\
9.513	-0.061767\\
9.514	-0.061932\\
9.515	-0.062097\\
9.516	-0.062262\\
9.517	-0.062427\\
9.518	-0.062591\\
9.519	-0.062756\\
9.52	-0.062921\\
9.521	-0.063086\\
9.522	-0.063251\\
9.523	-0.063415\\
9.524	-0.06358\\
9.525	-0.063745\\
9.526	-0.06391\\
9.527	-0.064074\\
9.528	-0.064239\\
9.529	-0.064404\\
9.53	-0.064569\\
9.531	-0.064733\\
9.532	-0.064898\\
9.533	-0.065063\\
9.534	-0.065228\\
9.535	-0.065392\\
9.536	-0.065557\\
9.537	-0.065722\\
9.538	-0.065886\\
9.539	-0.066051\\
9.54	-0.066216\\
9.541	-0.06638\\
9.542	-0.066545\\
9.543	-0.06671\\
9.544	-0.066874\\
9.545	-0.067039\\
9.546	-0.067204\\
9.547	-0.067368\\
9.548	-0.067533\\
9.549	-0.067698\\
9.55	-0.067862\\
9.551	-0.068027\\
9.552	-0.068191\\
9.553	-0.068356\\
9.554	-0.06852\\
9.555	-0.068685\\
9.556	-0.06885\\
9.557	-0.069014\\
9.558	-0.069179\\
9.559	-0.069343\\
9.56	-0.069508\\
9.561	-0.069672\\
9.562	-0.069837\\
9.563	-0.070001\\
9.564	-0.070166\\
9.565	-0.07033\\
9.566	-0.070495\\
9.567	-0.070659\\
9.568	-0.070824\\
9.569	-0.070988\\
9.57	-0.071153\\
9.571	-0.071317\\
9.572	-0.071482\\
9.573	-0.071646\\
9.574	-0.071811\\
9.575	-0.071975\\
9.576	-0.07214\\
9.577	-0.072304\\
9.578	-0.072468\\
9.579	-0.072633\\
9.58	-0.072797\\
9.581	-0.072962\\
9.582	-0.073126\\
9.583	-0.07329\\
9.584	-0.073455\\
9.585	-0.073619\\
9.586	-0.073783\\
9.587	-0.073948\\
9.588	-0.074112\\
9.589	-0.074277\\
9.59	-0.074441\\
9.591	-0.074605\\
9.592	-0.074769\\
9.593	-0.074934\\
9.594	-0.075098\\
9.595	-0.075262\\
9.596	-0.075427\\
9.597	-0.075591\\
9.598	-0.075755\\
9.599	-0.075919\\
9.6	-0.076084\\
9.601	-0.076248\\
9.602	-0.076412\\
9.603	-0.076576\\
9.604	-0.076741\\
9.605	-0.076905\\
9.606	-0.077069\\
9.607	-0.077233\\
9.608	-0.077397\\
9.609	-0.077562\\
9.61	-0.077726\\
9.611	-0.07789\\
9.612	-0.078054\\
9.613	-0.078218\\
9.614	-0.078383\\
9.615	-0.078547\\
9.616	-0.078711\\
9.617	-0.078875\\
9.618	-0.079039\\
9.619	-0.079203\\
9.62	-0.079367\\
9.621	-0.079531\\
9.622	-0.079695\\
9.623	-0.079859\\
9.624	-0.080024\\
9.625	-0.080188\\
9.626	-0.080352\\
9.627	-0.080516\\
9.628	-0.08068\\
9.629	-0.080844\\
9.63	-0.081008\\
9.631	-0.081172\\
9.632	-0.081336\\
9.633	-0.0815\\
9.634	-0.081664\\
9.635	-0.081828\\
9.636	-0.081992\\
9.637	-0.082156\\
9.638	-0.08232\\
9.639	-0.082484\\
9.64	-0.082648\\
9.641	-0.082812\\
9.642	-0.082975\\
9.643	-0.083139\\
9.644	-0.083303\\
9.645	-0.083467\\
9.646	-0.083631\\
9.647	-0.083795\\
9.648	-0.083959\\
9.649	-0.084123\\
9.65	-0.084287\\
9.651	-0.08445\\
9.652	-0.084614\\
9.653	-0.084778\\
9.654	-0.084942\\
9.655	-0.085106\\
9.656	-0.08527\\
9.657	-0.085433\\
9.658	-0.085597\\
9.659	-0.085761\\
9.66	-0.085925\\
9.661	-0.086088\\
9.662	-0.086252\\
9.663	-0.086416\\
9.664	-0.08658\\
9.665	-0.086743\\
9.666	-0.086907\\
9.667	-0.087071\\
9.668	-0.087235\\
9.669	-0.087398\\
9.67	-0.087562\\
9.671	-0.087726\\
9.672	-0.087889\\
9.673	-0.088053\\
9.674	-0.088217\\
9.675	-0.08838\\
9.676	-0.088544\\
9.677	-0.088708\\
9.678	-0.088871\\
9.679	-0.089035\\
9.68	-0.089198\\
9.681	-0.089362\\
9.682	-0.089526\\
9.683	-0.089689\\
9.684	-0.089853\\
9.685	-0.090016\\
9.686	-0.09018\\
9.687	-0.090343\\
9.688	-0.090507\\
9.689	-0.09067\\
9.69	-0.090834\\
9.691	-0.090997\\
9.692	-0.091161\\
9.693	-0.091324\\
9.694	-0.091488\\
9.695	-0.091651\\
9.696	-0.091815\\
9.697	-0.091978\\
9.698	-0.092142\\
9.699	-0.092305\\
9.7	-0.092469\\
9.701	-0.092632\\
9.702	-0.092795\\
9.703	-0.092959\\
9.704	-0.093122\\
9.705	-0.093286\\
9.706	-0.093449\\
9.707	-0.093612\\
9.708	-0.093776\\
9.709	-0.093939\\
9.71	-0.094102\\
9.711	-0.094266\\
9.712	-0.094429\\
9.713	-0.094592\\
9.714	-0.094756\\
9.715	-0.094919\\
9.716	-0.095082\\
9.717	-0.095245\\
9.718	-0.095409\\
9.719	-0.095572\\
9.72	-0.095735\\
9.721	-0.095898\\
9.722	-0.096062\\
9.723	-0.096225\\
9.724	-0.096388\\
9.725	-0.096551\\
9.726	-0.096714\\
9.727	-0.096877\\
9.728	-0.097041\\
9.729	-0.097204\\
9.73	-0.097367\\
9.731	-0.09753\\
9.732	-0.097693\\
9.733	-0.097856\\
9.734	-0.098019\\
9.735	-0.098183\\
9.736	-0.098346\\
9.737	-0.098509\\
9.738	-0.098672\\
9.739	-0.098835\\
9.74	-0.098998\\
9.741	-0.099161\\
9.742	-0.099324\\
9.743	-0.099487\\
9.744	-0.09965\\
9.745	-0.099813\\
9.746	-0.099976\\
9.747	-0.100139\\
9.748	-0.100302\\
9.749	-0.100465\\
9.75	-0.100628\\
9.751	-0.100791\\
9.752	-0.100954\\
9.753	-0.101117\\
9.754	-0.101279\\
9.755	-0.101442\\
9.756	-0.101605\\
9.757	-0.101768\\
9.758	-0.101931\\
9.759	-0.102094\\
9.76	-0.102257\\
9.761	-0.10242\\
9.762	-0.102582\\
9.763	-0.102745\\
9.764	-0.102908\\
9.765	-0.103071\\
9.766	-0.103234\\
9.767	-0.103396\\
9.768	-0.103559\\
9.769	-0.103722\\
9.77	-0.103885\\
9.771	-0.104047\\
9.772	-0.10421\\
9.773	-0.104373\\
9.774	-0.104535\\
9.775	-0.104698\\
9.776	-0.104861\\
9.777	-0.105024\\
9.778	-0.105186\\
9.779	-0.105349\\
9.78	-0.105511\\
9.781	-0.105674\\
9.782	-0.105837\\
9.783	-0.105999\\
9.784	-0.106162\\
9.785	-0.106325\\
9.786	-0.106487\\
9.787	-0.10665\\
9.788	-0.106812\\
9.789	-0.106975\\
9.79	-0.107137\\
9.791	-0.1073\\
9.792	-0.107462\\
9.793	-0.107625\\
9.794	-0.107787\\
9.795	-0.10795\\
9.796	-0.108112\\
9.797	-0.108275\\
9.798	-0.108437\\
9.799	-0.1086\\
9.8	-0.108762\\
9.801	-0.108925\\
9.802	-0.109087\\
9.803	-0.109249\\
9.804	-0.109412\\
9.805	-0.109574\\
9.806	-0.109736\\
9.807	-0.109899\\
9.808	-0.110061\\
9.809	-0.110224\\
9.81	-0.110386\\
9.811	-0.110548\\
9.812	-0.11071\\
9.813	-0.110873\\
9.814	-0.111035\\
9.815	-0.111197\\
9.816	-0.11136\\
9.817	-0.111522\\
9.818	-0.111684\\
9.819	-0.111846\\
9.82	-0.112008\\
9.821	-0.112171\\
9.822	-0.112333\\
9.823	-0.112495\\
9.824	-0.112657\\
9.825	-0.112819\\
9.826	-0.112981\\
9.827	-0.113144\\
9.828	-0.113306\\
9.829	-0.113468\\
9.83	-0.11363\\
9.831	-0.113792\\
9.832	-0.113954\\
9.833	-0.114116\\
9.834	-0.114278\\
9.835	-0.11444\\
9.836	-0.114602\\
9.837	-0.114764\\
9.838	-0.114926\\
9.839	-0.115088\\
9.84	-0.11525\\
9.841	-0.115412\\
9.842	-0.115574\\
9.843	-0.115736\\
9.844	-0.115898\\
9.845	-0.11606\\
9.846	-0.116222\\
9.847	-0.116384\\
9.848	-0.116546\\
9.849	-0.116708\\
9.85	-0.11687\\
9.851	-0.117031\\
9.852	-0.117193\\
9.853	-0.117355\\
9.854	-0.117517\\
9.855	-0.117679\\
9.856	-0.117841\\
9.857	-0.118002\\
9.858	-0.118164\\
9.859	-0.118326\\
9.86	-0.118488\\
9.861	-0.118649\\
9.862	-0.118811\\
9.863	-0.118973\\
9.864	-0.119135\\
9.865	-0.119296\\
9.866	-0.119458\\
9.867	-0.11962\\
9.868	-0.119781\\
9.869	-0.119943\\
9.87	-0.120105\\
9.871	-0.120266\\
9.872	-0.120428\\
9.873	-0.120589\\
9.874	-0.120751\\
9.875	-0.120913\\
9.876	-0.121074\\
9.877	-0.121236\\
9.878	-0.121397\\
9.879	-0.121559\\
9.88	-0.12172\\
9.881	-0.121882\\
9.882	-0.122043\\
9.883	-0.122205\\
9.884	-0.122366\\
9.885	-0.122528\\
9.886	-0.122689\\
9.887	-0.122851\\
9.888	-0.123012\\
9.889	-0.123174\\
9.89	-0.123335\\
9.891	-0.123496\\
9.892	-0.123658\\
9.893	-0.123819\\
9.894	-0.12398\\
9.895	-0.124142\\
9.896	-0.124303\\
9.897	-0.124464\\
9.898	-0.124626\\
9.899	-0.124787\\
9.9	-0.124948\\
9.901	-0.12511\\
9.902	-0.125271\\
9.903	-0.125432\\
9.904	-0.125593\\
9.905	-0.125754\\
9.906	-0.125916\\
9.907	-0.126077\\
9.908	-0.126238\\
9.909	-0.126399\\
9.91	-0.12656\\
9.911	-0.126722\\
9.912	-0.126883\\
9.913	-0.127044\\
9.914	-0.127205\\
9.915	-0.127366\\
9.916	-0.127527\\
9.917	-0.127688\\
9.918	-0.127849\\
9.919	-0.12801\\
9.92	-0.128171\\
9.921	-0.128332\\
9.922	-0.128493\\
9.923	-0.128654\\
9.924	-0.128815\\
9.925	-0.128976\\
9.926	-0.129137\\
9.927	-0.129298\\
9.928	-0.129459\\
9.929	-0.12962\\
9.93	-0.129781\\
9.931	-0.129942\\
9.932	-0.130103\\
9.933	-0.130263\\
9.934	-0.130424\\
9.935	-0.130585\\
9.936	-0.130746\\
9.937	-0.130907\\
9.938	-0.131068\\
9.939	-0.131228\\
9.94	-0.131389\\
9.941	-0.13155\\
9.942	-0.131711\\
9.943	-0.131871\\
9.944	-0.132032\\
9.945	-0.132193\\
9.946	-0.132353\\
9.947	-0.132514\\
9.948	-0.132675\\
9.949	-0.132835\\
9.95	-0.132996\\
9.951	-0.133157\\
9.952	-0.133317\\
9.953	-0.133478\\
9.954	-0.133639\\
9.955	-0.133799\\
9.956	-0.13396\\
9.957	-0.13412\\
9.958	-0.134281\\
9.959	-0.134441\\
9.96	-0.134602\\
9.961	-0.134762\\
9.962	-0.134923\\
9.963	-0.135083\\
9.964	-0.135244\\
9.965	-0.135404\\
9.966	-0.135565\\
9.967	-0.135725\\
9.968	-0.135885\\
9.969	-0.136046\\
9.97	-0.136206\\
9.971	-0.136367\\
9.972	-0.136527\\
9.973	-0.136687\\
9.974	-0.136848\\
9.975	-0.137008\\
9.976	-0.137168\\
9.977	-0.137328\\
9.978	-0.137489\\
9.979	-0.137649\\
9.98	-0.137809\\
9.981	-0.137969\\
9.982	-0.13813\\
9.983	-0.13829\\
9.984	-0.13845\\
9.985	-0.13861\\
9.986	-0.13877\\
9.987	-0.13893\\
9.988	-0.139091\\
9.989	-0.139251\\
9.99	-0.139411\\
9.991	-0.139571\\
9.992	-0.139731\\
9.993	-0.139891\\
9.994	-0.140051\\
9.995	-0.140211\\
9.996	-0.140371\\
9.997	-0.140531\\
9.998	-0.140691\\
9.999	-0.140851\\
10	-0.141011\\
10.001	-0.141171\\
10.002	-0.141331\\
10.003	-0.141491\\
10.004	-0.141651\\
10.005	-0.141811\\
10.006	-0.141971\\
10.007	-0.14213\\
10.008	-0.14229\\
10.009	-0.14245\\
10.01	-0.14261\\
10.011	-0.14277\\
10.012	-0.14293\\
10.013	-0.143089\\
10.014	-0.143249\\
10.015	-0.143409\\
10.016	-0.143569\\
10.017	-0.143728\\
10.018	-0.143888\\
10.019	-0.144048\\
10.02	-0.144207\\
10.021	-0.144367\\
10.022	-0.144527\\
10.023	-0.144686\\
10.024	-0.144846\\
10.025	-0.145006\\
10.026	-0.145165\\
10.027	-0.145325\\
10.028	-0.145484\\
10.029	-0.145644\\
10.03	-0.145804\\
10.031	-0.145963\\
10.032	-0.146123\\
10.033	-0.146282\\
10.034	-0.146442\\
10.035	-0.146601\\
10.036	-0.14676\\
10.037	-0.14692\\
10.038	-0.147079\\
10.039	-0.147239\\
10.04	-0.147398\\
10.041	-0.147558\\
10.042	-0.147717\\
10.043	-0.147876\\
10.044	-0.148036\\
10.045	-0.148195\\
10.046	-0.148354\\
10.047	-0.148513\\
10.048	-0.148673\\
10.049	-0.148832\\
10.05	-0.148991\\
10.051	-0.149151\\
10.052	-0.14931\\
10.053	-0.149469\\
10.054	-0.149628\\
10.055	-0.149787\\
10.056	-0.149946\\
10.057	-0.150106\\
10.058	-0.150265\\
10.059	-0.150424\\
10.06	-0.150583\\
10.061	-0.150742\\
10.062	-0.150901\\
10.063	-0.15106\\
10.064	-0.151219\\
10.065	-0.151378\\
10.066	-0.151537\\
10.067	-0.151696\\
10.068	-0.151855\\
10.069	-0.152014\\
10.07	-0.152173\\
10.071	-0.152332\\
10.072	-0.152491\\
10.073	-0.15265\\
10.074	-0.152809\\
10.075	-0.152968\\
10.076	-0.153127\\
10.077	-0.153285\\
10.078	-0.153444\\
10.079	-0.153603\\
10.08	-0.153762\\
10.081	-0.153921\\
10.082	-0.154079\\
10.083	-0.154238\\
10.084	-0.154397\\
10.085	-0.154556\\
10.086	-0.154714\\
10.087	-0.154873\\
10.088	-0.155032\\
10.089	-0.15519\\
10.09	-0.155349\\
10.091	-0.155508\\
10.092	-0.155666\\
10.093	-0.155825\\
10.094	-0.155984\\
10.095	-0.156142\\
10.096	-0.156301\\
10.097	-0.156459\\
10.098	-0.156618\\
10.099	-0.156776\\
10.1	-0.156935\\
10.101	-0.157093\\
10.102	-0.157252\\
10.103	-0.15741\\
10.104	-0.157569\\
10.105	-0.157727\\
10.106	-0.157885\\
10.107	-0.158044\\
10.108	-0.158202\\
10.109	-0.15836\\
10.11	-0.158519\\
10.111	-0.158677\\
10.112	-0.158835\\
10.113	-0.158994\\
10.114	-0.159152\\
10.115	-0.15931\\
10.116	-0.159469\\
10.117	-0.159627\\
10.118	-0.159785\\
10.119	-0.159943\\
10.12	-0.160101\\
10.121	-0.16026\\
10.122	-0.160418\\
10.123	-0.160576\\
10.124	-0.160734\\
10.125	-0.160892\\
10.126	-0.16105\\
10.127	-0.161208\\
10.128	-0.161366\\
10.129	-0.161524\\
10.13	-0.161682\\
10.131	-0.16184\\
10.132	-0.161998\\
10.133	-0.162156\\
10.134	-0.162314\\
10.135	-0.162472\\
10.136	-0.16263\\
10.137	-0.162788\\
10.138	-0.162946\\
10.139	-0.163104\\
10.14	-0.163262\\
10.141	-0.16342\\
10.142	-0.163577\\
10.143	-0.163735\\
10.144	-0.163893\\
10.145	-0.164051\\
10.146	-0.164209\\
10.147	-0.164366\\
10.148	-0.164524\\
10.149	-0.164682\\
10.15	-0.164839\\
10.151	-0.164997\\
10.152	-0.165155\\
10.153	-0.165312\\
10.154	-0.16547\\
10.155	-0.165628\\
10.156	-0.165785\\
10.157	-0.165943\\
10.158	-0.1661\\
10.159	-0.166258\\
10.16	-0.166416\\
10.161	-0.166573\\
10.162	-0.166731\\
10.163	-0.166888\\
10.164	-0.167046\\
10.165	-0.167203\\
10.166	-0.16736\\
10.167	-0.167518\\
10.168	-0.167675\\
10.169	-0.167833\\
10.17	-0.16799\\
10.171	-0.168147\\
10.172	-0.168305\\
10.173	-0.168462\\
10.174	-0.168619\\
10.175	-0.168777\\
10.176	-0.168934\\
10.177	-0.169091\\
10.178	-0.169248\\
10.179	-0.169406\\
10.18	-0.169563\\
10.181	-0.16972\\
10.182	-0.169877\\
10.183	-0.170034\\
10.184	-0.170192\\
10.185	-0.170349\\
10.186	-0.170506\\
10.187	-0.170663\\
10.188	-0.17082\\
10.189	-0.170977\\
10.19	-0.171134\\
10.191	-0.171291\\
10.192	-0.171448\\
10.193	-0.171605\\
10.194	-0.171762\\
10.195	-0.171919\\
10.196	-0.172076\\
10.197	-0.172233\\
10.198	-0.17239\\
10.199	-0.172547\\
10.2	-0.172703\\
10.201	-0.17286\\
10.202	-0.173017\\
10.203	-0.173174\\
10.204	-0.173331\\
10.205	-0.173488\\
10.206	-0.173644\\
10.207	-0.173801\\
10.208	-0.173958\\
10.209	-0.174115\\
10.21	-0.174271\\
10.211	-0.174428\\
10.212	-0.174585\\
10.213	-0.174741\\
10.214	-0.174898\\
10.215	-0.175054\\
10.216	-0.175211\\
10.217	-0.175368\\
10.218	-0.175524\\
10.219	-0.175681\\
10.22	-0.175837\\
10.221	-0.175994\\
10.222	-0.17615\\
10.223	-0.176307\\
10.224	-0.176463\\
10.225	-0.17662\\
10.226	-0.176776\\
10.227	-0.176932\\
10.228	-0.177089\\
10.229	-0.177245\\
10.23	-0.177402\\
10.231	-0.177558\\
10.232	-0.177714\\
10.233	-0.17787\\
10.234	-0.178027\\
10.235	-0.178183\\
10.236	-0.178339\\
10.237	-0.178496\\
10.238	-0.178652\\
10.239	-0.178808\\
10.24	-0.178964\\
10.241	-0.17912\\
10.242	-0.179276\\
10.243	-0.179432\\
10.244	-0.179589\\
10.245	-0.179745\\
10.246	-0.179901\\
10.247	-0.180057\\
10.248	-0.180213\\
10.249	-0.180369\\
10.25	-0.180525\\
10.251	-0.180681\\
10.252	-0.180837\\
10.253	-0.180993\\
10.254	-0.181149\\
10.255	-0.181305\\
10.256	-0.18146\\
10.257	-0.181616\\
10.258	-0.181772\\
10.259	-0.181928\\
10.26	-0.182084\\
10.261	-0.18224\\
10.262	-0.182395\\
10.263	-0.182551\\
10.264	-0.182707\\
10.265	-0.182863\\
10.266	-0.183018\\
10.267	-0.183174\\
10.268	-0.18333\\
10.269	-0.183485\\
10.27	-0.183641\\
10.271	-0.183797\\
10.272	-0.183952\\
10.273	-0.184108\\
10.274	-0.184263\\
10.275	-0.184419\\
10.276	-0.184575\\
10.277	-0.18473\\
10.278	-0.184886\\
10.279	-0.185041\\
10.28	-0.185196\\
10.281	-0.185352\\
10.282	-0.185507\\
10.283	-0.185663\\
10.284	-0.185818\\
10.285	-0.185973\\
10.286	-0.186129\\
10.287	-0.186284\\
10.288	-0.186439\\
10.289	-0.186595\\
10.29	-0.18675\\
10.291	-0.186905\\
10.292	-0.18706\\
10.293	-0.187216\\
10.294	-0.187371\\
10.295	-0.187526\\
10.296	-0.187681\\
10.297	-0.187836\\
10.298	-0.187992\\
10.299	-0.188147\\
10.3	-0.188302\\
10.301	-0.188457\\
10.302	-0.188612\\
10.303	-0.188767\\
10.304	-0.188922\\
10.305	-0.189077\\
10.306	-0.189232\\
10.307	-0.189387\\
10.308	-0.189542\\
10.309	-0.189697\\
10.31	-0.189852\\
10.311	-0.190006\\
10.312	-0.190161\\
10.313	-0.190316\\
10.314	-0.190471\\
10.315	-0.190626\\
10.316	-0.190781\\
10.317	-0.190935\\
10.318	-0.19109\\
10.319	-0.191245\\
10.32	-0.1914\\
10.321	-0.191554\\
10.322	-0.191709\\
10.323	-0.191864\\
10.324	-0.192018\\
10.325	-0.192173\\
10.326	-0.192327\\
10.327	-0.192482\\
10.328	-0.192637\\
10.329	-0.192791\\
10.33	-0.192946\\
10.331	-0.1931\\
10.332	-0.193255\\
10.333	-0.193409\\
10.334	-0.193564\\
10.335	-0.193718\\
10.336	-0.193872\\
10.337	-0.194027\\
10.338	-0.194181\\
10.339	-0.194336\\
10.34	-0.19449\\
10.341	-0.194644\\
10.342	-0.194798\\
10.343	-0.194953\\
10.344	-0.195107\\
10.345	-0.195261\\
10.346	-0.195415\\
10.347	-0.19557\\
10.348	-0.195724\\
10.349	-0.195878\\
10.35	-0.196032\\
10.351	-0.196186\\
10.352	-0.19634\\
10.353	-0.196494\\
10.354	-0.196648\\
10.355	-0.196803\\
10.356	-0.196957\\
10.357	-0.197111\\
10.358	-0.197265\\
10.359	-0.197419\\
10.36	-0.197572\\
10.361	-0.197726\\
10.362	-0.19788\\
10.363	-0.198034\\
10.364	-0.198188\\
10.365	-0.198342\\
10.366	-0.198496\\
10.367	-0.19865\\
10.368	-0.198803\\
10.369	-0.198957\\
10.37	-0.199111\\
10.371	-0.199265\\
10.372	-0.199418\\
10.373	-0.199572\\
10.374	-0.199726\\
10.375	-0.199879\\
10.376	-0.200033\\
10.377	-0.200187\\
10.378	-0.20034\\
10.379	-0.200494\\
10.38	-0.200647\\
10.381	-0.200801\\
10.382	-0.200954\\
10.383	-0.201108\\
10.384	-0.201261\\
10.385	-0.201415\\
10.386	-0.201568\\
10.387	-0.201722\\
10.388	-0.201875\\
10.389	-0.202028\\
10.39	-0.202182\\
10.391	-0.202335\\
10.392	-0.202488\\
10.393	-0.202642\\
10.394	-0.202795\\
10.395	-0.202948\\
10.396	-0.203101\\
10.397	-0.203255\\
10.398	-0.203408\\
10.399	-0.203561\\
10.4	-0.203714\\
10.401	-0.203867\\
10.402	-0.20402\\
10.403	-0.204173\\
10.404	-0.204327\\
10.405	-0.20448\\
10.406	-0.204633\\
10.407	-0.204786\\
10.408	-0.204939\\
10.409	-0.205092\\
10.41	-0.205245\\
10.411	-0.205398\\
10.412	-0.20555\\
10.413	-0.205703\\
10.414	-0.205856\\
10.415	-0.206009\\
10.416	-0.206162\\
10.417	-0.206315\\
10.418	-0.206467\\
10.419	-0.20662\\
10.42	-0.206773\\
10.421	-0.206926\\
10.422	-0.207078\\
10.423	-0.207231\\
10.424	-0.207384\\
10.425	-0.207536\\
10.426	-0.207689\\
10.427	-0.207842\\
10.428	-0.207994\\
10.429	-0.208147\\
10.43	-0.208299\\
10.431	-0.208452\\
10.432	-0.208604\\
10.433	-0.208757\\
10.434	-0.208909\\
10.435	-0.209062\\
10.436	-0.209214\\
10.437	-0.209367\\
10.438	-0.209519\\
10.439	-0.209671\\
10.44	-0.209824\\
10.441	-0.209976\\
10.442	-0.210128\\
10.443	-0.210281\\
10.444	-0.210433\\
10.445	-0.210585\\
10.446	-0.210737\\
10.447	-0.210889\\
10.448	-0.211042\\
10.449	-0.211194\\
10.45	-0.211346\\
10.451	-0.211498\\
10.452	-0.21165\\
10.453	-0.211802\\
10.454	-0.211954\\
10.455	-0.212106\\
10.456	-0.212258\\
10.457	-0.21241\\
10.458	-0.212562\\
10.459	-0.212714\\
10.46	-0.212866\\
10.461	-0.213018\\
10.462	-0.21317\\
10.463	-0.213322\\
10.464	-0.213474\\
10.465	-0.213625\\
10.466	-0.213777\\
10.467	-0.213929\\
10.468	-0.214081\\
10.469	-0.214232\\
10.47	-0.214384\\
10.471	-0.214536\\
10.472	-0.214687\\
10.473	-0.214839\\
10.474	-0.214991\\
10.475	-0.215142\\
10.476	-0.215294\\
10.477	-0.215446\\
10.478	-0.215597\\
10.479	-0.215749\\
10.48	-0.2159\\
10.481	-0.216052\\
10.482	-0.216203\\
10.483	-0.216354\\
10.484	-0.216506\\
10.485	-0.216657\\
10.486	-0.216809\\
10.487	-0.21696\\
10.488	-0.217111\\
10.489	-0.217263\\
10.49	-0.217414\\
10.491	-0.217565\\
10.492	-0.217716\\
10.493	-0.217868\\
10.494	-0.218019\\
10.495	-0.21817\\
10.496	-0.218321\\
10.497	-0.218472\\
10.498	-0.218623\\
10.499	-0.218774\\
10.5	-0.218926\\
10.501	-0.219077\\
10.502	-0.219228\\
10.503	-0.219379\\
10.504	-0.21953\\
10.505	-0.219681\\
10.506	-0.219831\\
10.507	-0.219982\\
10.508	-0.220133\\
10.509	-0.220284\\
10.51	-0.220435\\
10.511	-0.220586\\
10.512	-0.220737\\
10.513	-0.220887\\
10.514	-0.221038\\
10.515	-0.221189\\
10.516	-0.22134\\
10.517	-0.22149\\
10.518	-0.221641\\
10.519	-0.221792\\
10.52	-0.221942\\
10.521	-0.222093\\
10.522	-0.222244\\
10.523	-0.222394\\
10.524	-0.222545\\
10.525	-0.222695\\
10.526	-0.222846\\
10.527	-0.222996\\
10.528	-0.223147\\
10.529	-0.223297\\
10.53	-0.223447\\
10.531	-0.223598\\
10.532	-0.223748\\
10.533	-0.223899\\
10.534	-0.224049\\
10.535	-0.224199\\
10.536	-0.22435\\
10.537	-0.2245\\
10.538	-0.22465\\
10.539	-0.2248\\
10.54	-0.22495\\
10.541	-0.225101\\
10.542	-0.225251\\
10.543	-0.225401\\
10.544	-0.225551\\
10.545	-0.225701\\
10.546	-0.225851\\
10.547	-0.226001\\
10.548	-0.226151\\
10.549	-0.226301\\
10.55	-0.226451\\
10.551	-0.226601\\
10.552	-0.226751\\
10.553	-0.226901\\
10.554	-0.227051\\
10.555	-0.227201\\
10.556	-0.22735\\
10.557	-0.2275\\
10.558	-0.22765\\
10.559	-0.2278\\
10.56	-0.22795\\
10.561	-0.228099\\
10.562	-0.228249\\
10.563	-0.228399\\
10.564	-0.228548\\
10.565	-0.228698\\
10.566	-0.228848\\
10.567	-0.228997\\
10.568	-0.229147\\
10.569	-0.229296\\
10.57	-0.229446\\
10.571	-0.229595\\
10.572	-0.229745\\
10.573	-0.229894\\
10.574	-0.230044\\
10.575	-0.230193\\
10.576	-0.230342\\
10.577	-0.230492\\
10.578	-0.230641\\
10.579	-0.23079\\
10.58	-0.23094\\
10.581	-0.231089\\
10.582	-0.231238\\
10.583	-0.231388\\
10.584	-0.231537\\
10.585	-0.231686\\
10.586	-0.231835\\
10.587	-0.231984\\
10.588	-0.232133\\
10.589	-0.232282\\
10.59	-0.232431\\
10.591	-0.232581\\
10.592	-0.23273\\
10.593	-0.232879\\
10.594	-0.233028\\
10.595	-0.233176\\
10.596	-0.233325\\
10.597	-0.233474\\
10.598	-0.233623\\
10.599	-0.233772\\
10.6	-0.233921\\
10.601	-0.23407\\
10.602	-0.234218\\
10.603	-0.234367\\
10.604	-0.234516\\
10.605	-0.234665\\
10.606	-0.234813\\
10.607	-0.234962\\
10.608	-0.235111\\
10.609	-0.235259\\
10.61	-0.235408\\
10.611	-0.235557\\
10.612	-0.235705\\
10.613	-0.235854\\
10.614	-0.236002\\
10.615	-0.236151\\
10.616	-0.236299\\
10.617	-0.236448\\
10.618	-0.236596\\
10.619	-0.236744\\
10.62	-0.236893\\
10.621	-0.237041\\
10.622	-0.237189\\
10.623	-0.237338\\
10.624	-0.237486\\
10.625	-0.237634\\
10.626	-0.237782\\
10.627	-0.237931\\
10.628	-0.238079\\
10.629	-0.238227\\
10.63	-0.238375\\
10.631	-0.238523\\
10.632	-0.238671\\
10.633	-0.238819\\
10.634	-0.238967\\
10.635	-0.239115\\
10.636	-0.239263\\
10.637	-0.239411\\
10.638	-0.239559\\
10.639	-0.239707\\
10.64	-0.239855\\
10.641	-0.240003\\
10.642	-0.240151\\
10.643	-0.240299\\
10.644	-0.240447\\
10.645	-0.240594\\
10.646	-0.240742\\
10.647	-0.24089\\
10.648	-0.241038\\
10.649	-0.241185\\
10.65	-0.241333\\
10.651	-0.24148\\
10.652	-0.241628\\
10.653	-0.241776\\
10.654	-0.241923\\
10.655	-0.242071\\
10.656	-0.242218\\
10.657	-0.242366\\
10.658	-0.242513\\
10.659	-0.242661\\
10.66	-0.242808\\
10.661	-0.242956\\
10.662	-0.243103\\
10.663	-0.24325\\
10.664	-0.243398\\
10.665	-0.243545\\
10.666	-0.243692\\
10.667	-0.243839\\
10.668	-0.243987\\
10.669	-0.244134\\
10.67	-0.244281\\
10.671	-0.244428\\
10.672	-0.244575\\
10.673	-0.244722\\
10.674	-0.24487\\
10.675	-0.245017\\
10.676	-0.245164\\
10.677	-0.245311\\
10.678	-0.245458\\
10.679	-0.245605\\
10.68	-0.245752\\
10.681	-0.245899\\
10.682	-0.246045\\
10.683	-0.246192\\
10.684	-0.246339\\
10.685	-0.246486\\
10.686	-0.246633\\
10.687	-0.24678\\
10.688	-0.246926\\
10.689	-0.247073\\
10.69	-0.24722\\
10.691	-0.247366\\
10.692	-0.247513\\
10.693	-0.24766\\
10.694	-0.247806\\
10.695	-0.247953\\
10.696	-0.248099\\
10.697	-0.248246\\
10.698	-0.248392\\
10.699	-0.248539\\
10.7	-0.248685\\
10.701	-0.248832\\
10.702	-0.248978\\
10.703	-0.249125\\
10.704	-0.249271\\
10.705	-0.249417\\
10.706	-0.249564\\
10.707	-0.24971\\
10.708	-0.249856\\
10.709	-0.250002\\
10.71	-0.250149\\
10.711	-0.250295\\
10.712	-0.250441\\
10.713	-0.250587\\
10.714	-0.250733\\
10.715	-0.250879\\
10.716	-0.251025\\
10.717	-0.251171\\
10.718	-0.251317\\
10.719	-0.251463\\
10.72	-0.251609\\
10.721	-0.251755\\
10.722	-0.251901\\
10.723	-0.252047\\
10.724	-0.252193\\
10.725	-0.252339\\
10.726	-0.252484\\
10.727	-0.25263\\
10.728	-0.252776\\
10.729	-0.252922\\
10.73	-0.253067\\
10.731	-0.253213\\
10.732	-0.253359\\
10.733	-0.253504\\
10.734	-0.25365\\
10.735	-0.253796\\
10.736	-0.253941\\
10.737	-0.254087\\
10.738	-0.254232\\
10.739	-0.254378\\
10.74	-0.254523\\
};
\addlegendentry{Modified Trajectory}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.001	-0.000314\\
0.002	-0.00048\\
0.003	-0.000646\\
0.004	-0.000812\\
0.005	-0.000978\\
0.006	-0.001144\\
0.007	-0.00131\\
0.008	-0.001476\\
0.009	-0.001642\\
0.01	-0.001808\\
0.011	-0.001974\\
0.012	-0.00214\\
0.013	-0.002306\\
0.014	-0.002472\\
0.015	-0.002638\\
0.016	-0.002804\\
0.017	-0.00297\\
0.018	-0.003135\\
0.019	-0.003301\\
0.02	-0.003467\\
0.021	-0.003633\\
0.022	-0.003799\\
0.023	-0.003965\\
0.024	-0.004131\\
0.025	-0.004297\\
0.026	-0.004463\\
0.027	-0.004629\\
0.028	-0.004795\\
0.029	-0.004961\\
0.03	-0.005127\\
0.031	-0.005293\\
0.032	-0.005459\\
0.033	-0.005625\\
0.034	-0.005791\\
0.035	-0.005957\\
0.036	-0.006123\\
0.037	-0.006289\\
0.038	-0.006455\\
0.039	-0.006621\\
0.04	-0.006787\\
0.041	-0.006953\\
0.042	-0.007119\\
0.043	-0.007285\\
0.044	-0.007451\\
0.045	-0.007617\\
0.046	-0.007783\\
0.047	-0.007949\\
0.048	-0.008115\\
0.049	-0.008281\\
0.05	-0.008446\\
0.051	-0.008612\\
0.052	-0.008778\\
0.053	-0.008944\\
0.054	-0.00911\\
0.055	-0.009276\\
0.056	-0.009442\\
0.057	-0.009608\\
0.058	-0.009774\\
0.059	-0.00994\\
0.06	-0.010106\\
0.061	-0.010272\\
0.062	-0.010438\\
0.063	-0.010604\\
0.064	-0.01077\\
0.065	-0.010936\\
0.066	-0.011102\\
0.067	-0.011268\\
0.068	-0.011434\\
0.069	-0.011599\\
0.07	-0.011765\\
0.071	-0.011931\\
0.072	-0.012097\\
0.073	-0.012263\\
0.074	-0.012429\\
0.075	-0.012595\\
0.076	-0.012761\\
0.077	-0.012927\\
0.078	-0.013093\\
0.079	-0.013259\\
0.08	-0.013425\\
0.081	-0.013591\\
0.082	-0.013757\\
0.083	-0.013922\\
0.084	-0.014088\\
0.085	-0.014254\\
0.086	-0.01442\\
0.087	-0.014586\\
0.088	-0.014752\\
0.089	-0.014918\\
0.09	-0.015084\\
0.091	-0.01525\\
0.092	-0.015416\\
0.093	-0.015582\\
0.094	-0.015748\\
0.095	-0.015913\\
0.096	-0.016079\\
0.097	-0.016245\\
0.098	-0.016411\\
0.099	-0.016577\\
0.1	-0.016743\\
0.101	-0.016909\\
0.102	-0.017075\\
0.103	-0.017241\\
0.104	-0.017407\\
0.105	-0.017572\\
0.106	-0.017738\\
0.107	-0.017904\\
0.108	-0.01807\\
0.109	-0.018236\\
0.11	-0.018402\\
0.111	-0.018568\\
0.112	-0.018734\\
0.113	-0.018899\\
0.114	-0.019065\\
0.115	-0.019231\\
0.116	-0.019397\\
0.117	-0.019563\\
0.118	-0.019729\\
0.119	-0.019895\\
0.12	-0.02006\\
0.121	-0.020226\\
0.122	-0.020392\\
0.123	-0.020558\\
0.124	-0.020724\\
0.125	-0.02089\\
0.126	-0.021056\\
0.127	-0.021221\\
0.128	-0.021387\\
0.129	-0.021553\\
0.13	-0.021719\\
0.131	-0.021885\\
0.132	-0.022051\\
0.133	-0.022216\\
0.134	-0.022382\\
0.135	-0.022548\\
0.136	-0.022714\\
0.137	-0.02288\\
0.138	-0.023046\\
0.139	-0.023211\\
0.14	-0.023377\\
0.141	-0.023543\\
0.142	-0.023709\\
0.143	-0.023875\\
0.144	-0.02404\\
0.145	-0.024206\\
0.146	-0.024372\\
0.147	-0.024538\\
0.148	-0.024704\\
0.149	-0.024869\\
0.15	-0.025035\\
0.151	-0.025201\\
0.152	-0.025367\\
0.153	-0.025533\\
0.154	-0.025698\\
0.155	-0.025864\\
0.156	-0.02603\\
0.157	-0.026196\\
0.158	-0.026362\\
0.159	-0.026527\\
0.16	-0.026693\\
0.161	-0.026859\\
0.162	-0.027025\\
0.163	-0.02719\\
0.164	-0.027356\\
0.165	-0.027522\\
0.166	-0.027688\\
0.167	-0.027853\\
0.168	-0.028019\\
0.169	-0.028185\\
0.17	-0.028351\\
0.171	-0.028516\\
0.172	-0.028682\\
0.173	-0.028848\\
0.174	-0.029014\\
0.175	-0.029179\\
0.176	-0.029345\\
0.177	-0.029511\\
0.178	-0.029676\\
0.179	-0.029842\\
0.18	-0.030008\\
0.181	-0.030174\\
0.182	-0.030339\\
0.183	-0.030505\\
0.184	-0.030671\\
0.185	-0.030836\\
0.186	-0.031002\\
0.187	-0.031168\\
0.188	-0.031333\\
0.189	-0.031499\\
0.19	-0.031665\\
0.191	-0.03183\\
0.192	-0.031996\\
0.193	-0.032162\\
0.194	-0.032328\\
0.195	-0.032493\\
0.196	-0.032659\\
0.197	-0.032825\\
0.198	-0.03299\\
0.199	-0.033156\\
0.2	-0.033321\\
0.201	-0.033487\\
0.202	-0.033653\\
0.203	-0.033818\\
0.204	-0.033984\\
0.205	-0.03415\\
0.206	-0.034315\\
0.207	-0.034481\\
0.208	-0.034647\\
0.209	-0.034812\\
0.21	-0.034978\\
0.211	-0.035143\\
0.212	-0.035309\\
0.213	-0.035475\\
0.214	-0.03564\\
0.215	-0.035806\\
0.216	-0.035971\\
0.217	-0.036137\\
0.218	-0.036303\\
0.219	-0.036468\\
0.22	-0.036634\\
0.221	-0.036799\\
0.222	-0.036965\\
0.223	-0.03713\\
0.224	-0.037296\\
0.225	-0.037462\\
0.226	-0.037627\\
0.227	-0.037793\\
0.228	-0.037958\\
0.229	-0.038124\\
0.23	-0.038289\\
0.231	-0.038455\\
0.232	-0.03862\\
0.233	-0.038786\\
0.234	-0.038951\\
0.235	-0.039117\\
0.236	-0.039283\\
0.237	-0.039448\\
0.238	-0.039614\\
0.239	-0.039779\\
0.24	-0.039945\\
0.241	-0.04011\\
0.242	-0.040276\\
0.243	-0.040441\\
0.244	-0.040607\\
0.245	-0.040772\\
0.246	-0.040938\\
0.247	-0.041103\\
0.248	-0.041268\\
0.249	-0.041434\\
0.25	-0.041599\\
0.251	-0.041765\\
0.252	-0.04193\\
0.253	-0.042096\\
0.254	-0.042261\\
0.255	-0.042427\\
0.256	-0.042592\\
0.257	-0.042758\\
0.258	-0.042923\\
0.259	-0.043088\\
0.26	-0.043254\\
0.261	-0.043419\\
0.262	-0.043585\\
0.263	-0.04375\\
0.264	-0.043915\\
0.265	-0.044081\\
0.266	-0.044246\\
0.267	-0.044412\\
0.268	-0.044577\\
0.269	-0.044742\\
0.27	-0.044908\\
0.271	-0.045073\\
0.272	-0.045239\\
0.273	-0.045404\\
0.274	-0.045569\\
0.275	-0.045735\\
0.276	-0.0459\\
0.277	-0.046065\\
0.278	-0.046231\\
0.279	-0.046396\\
0.28	-0.046561\\
0.281	-0.046727\\
0.282	-0.046892\\
0.283	-0.047057\\
0.284	-0.047223\\
0.285	-0.047388\\
0.286	-0.047553\\
0.287	-0.047719\\
0.288	-0.047884\\
0.289	-0.048049\\
0.29	-0.048214\\
0.291	-0.04838\\
0.292	-0.048545\\
0.293	-0.04871\\
0.294	-0.048876\\
0.295	-0.049041\\
0.296	-0.049206\\
0.297	-0.049371\\
0.298	-0.049537\\
0.299	-0.049702\\
0.3	-0.049867\\
0.301	-0.050032\\
0.302	-0.050198\\
0.303	-0.050363\\
0.304	-0.050528\\
0.305	-0.050693\\
0.306	-0.050858\\
0.307	-0.051024\\
0.308	-0.051189\\
0.309	-0.051354\\
0.31	-0.051519\\
0.311	-0.051684\\
0.312	-0.05185\\
0.313	-0.052015\\
0.314	-0.05218\\
0.315	-0.052345\\
0.316	-0.05251\\
0.317	-0.052675\\
0.318	-0.052841\\
0.319	-0.053006\\
0.32	-0.053171\\
0.321	-0.053336\\
0.322	-0.053501\\
0.323	-0.053666\\
0.324	-0.053831\\
0.325	-0.053996\\
0.326	-0.054162\\
0.327	-0.054327\\
0.328	-0.054492\\
0.329	-0.054657\\
0.33	-0.054822\\
0.331	-0.054987\\
0.332	-0.055152\\
0.333	-0.055317\\
0.334	-0.055482\\
0.335	-0.055647\\
0.336	-0.055812\\
0.337	-0.055977\\
0.338	-0.056142\\
0.339	-0.056307\\
0.34	-0.056472\\
0.341	-0.056638\\
0.342	-0.056803\\
0.343	-0.056968\\
0.344	-0.057133\\
0.345	-0.057298\\
0.346	-0.057463\\
0.347	-0.057628\\
0.348	-0.057793\\
0.349	-0.057958\\
0.35	-0.058122\\
0.351	-0.058287\\
0.352	-0.058452\\
0.353	-0.058617\\
0.354	-0.058782\\
0.355	-0.058947\\
0.356	-0.059112\\
0.357	-0.059277\\
0.358	-0.059442\\
0.359	-0.059607\\
0.36	-0.059772\\
0.361	-0.059937\\
0.362	-0.060102\\
0.363	-0.060267\\
0.364	-0.060432\\
0.365	-0.060596\\
0.366	-0.060761\\
0.367	-0.060926\\
0.368	-0.061091\\
0.369	-0.061256\\
0.37	-0.061421\\
0.371	-0.061586\\
0.372	-0.06175\\
0.373	-0.061915\\
0.374	-0.06208\\
0.375	-0.062245\\
0.376	-0.06241\\
0.377	-0.062575\\
0.378	-0.062739\\
0.379	-0.062904\\
0.38	-0.063069\\
0.381	-0.063234\\
0.382	-0.063399\\
0.383	-0.063563\\
0.384	-0.063728\\
0.385	-0.063893\\
0.386	-0.064058\\
0.387	-0.064222\\
0.388	-0.064387\\
0.389	-0.064552\\
0.39	-0.064717\\
0.391	-0.064881\\
0.392	-0.065046\\
0.393	-0.065211\\
0.394	-0.065375\\
0.395	-0.06554\\
0.396	-0.065705\\
0.397	-0.06587\\
0.398	-0.066034\\
0.399	-0.066199\\
0.4	-0.066364\\
0.401	-0.066528\\
0.402	-0.066693\\
0.403	-0.066857\\
0.404	-0.067022\\
0.405	-0.067187\\
0.406	-0.067351\\
0.407	-0.067516\\
0.408	-0.067681\\
0.409	-0.067845\\
0.41	-0.06801\\
0.411	-0.068174\\
0.412	-0.068339\\
0.413	-0.068504\\
0.414	-0.068668\\
0.415	-0.068833\\
0.416	-0.068997\\
0.417	-0.069162\\
0.418	-0.069326\\
0.419	-0.069491\\
0.42	-0.069655\\
0.421	-0.06982\\
0.422	-0.069985\\
0.423	-0.070149\\
0.424	-0.070314\\
0.425	-0.070478\\
0.426	-0.070643\\
0.427	-0.070807\\
0.428	-0.070971\\
0.429	-0.071136\\
0.43	-0.0713\\
0.431	-0.071465\\
0.432	-0.071629\\
0.433	-0.071794\\
0.434	-0.071958\\
0.435	-0.072123\\
0.436	-0.072287\\
0.437	-0.072451\\
0.438	-0.072616\\
0.439	-0.07278\\
0.44	-0.072945\\
0.441	-0.073109\\
0.442	-0.073273\\
0.443	-0.073438\\
0.444	-0.073602\\
0.445	-0.073767\\
0.446	-0.073931\\
0.447	-0.074095\\
0.448	-0.07426\\
0.449	-0.074424\\
0.45	-0.074588\\
0.451	-0.074753\\
0.452	-0.074917\\
0.453	-0.075081\\
0.454	-0.075245\\
0.455	-0.07541\\
0.456	-0.075574\\
0.457	-0.075738\\
0.458	-0.075902\\
0.459	-0.076067\\
0.46	-0.076231\\
0.461	-0.076395\\
0.462	-0.076559\\
0.463	-0.076724\\
0.464	-0.076888\\
0.465	-0.077052\\
0.466	-0.077216\\
0.467	-0.07738\\
0.468	-0.077545\\
0.469	-0.077709\\
0.47	-0.077873\\
0.471	-0.078037\\
0.472	-0.078201\\
0.473	-0.078365\\
0.474	-0.07853\\
0.475	-0.078694\\
0.476	-0.078858\\
0.477	-0.079022\\
0.478	-0.079186\\
0.479	-0.07935\\
0.48	-0.079514\\
0.481	-0.079678\\
0.482	-0.079842\\
0.483	-0.080007\\
0.484	-0.080171\\
0.485	-0.080335\\
0.486	-0.080499\\
0.487	-0.080663\\
0.488	-0.080827\\
0.489	-0.080991\\
0.49	-0.081155\\
0.491	-0.081319\\
0.492	-0.081483\\
0.493	-0.081647\\
0.494	-0.081811\\
0.495	-0.081975\\
0.496	-0.082139\\
0.497	-0.082303\\
0.498	-0.082467\\
0.499	-0.082631\\
0.5	-0.082794\\
0.501	-0.082958\\
0.502	-0.083122\\
0.503	-0.083286\\
0.504	-0.08345\\
0.505	-0.083614\\
0.506	-0.083778\\
0.507	-0.083942\\
0.508	-0.084106\\
0.509	-0.084269\\
0.51	-0.084433\\
0.511	-0.084597\\
0.512	-0.084761\\
0.513	-0.084925\\
0.514	-0.085089\\
0.515	-0.085252\\
0.516	-0.085416\\
0.517	-0.08558\\
0.518	-0.085744\\
0.519	-0.085908\\
0.52	-0.086071\\
0.521	-0.086235\\
0.522	-0.086399\\
0.523	-0.086563\\
0.524	-0.086726\\
0.525	-0.08689\\
0.526	-0.087054\\
0.527	-0.087217\\
0.528	-0.087381\\
0.529	-0.087545\\
0.53	-0.087709\\
0.531	-0.087872\\
0.532	-0.088036\\
0.533	-0.0882\\
0.534	-0.088363\\
0.535	-0.088527\\
0.536	-0.08869\\
0.537	-0.088854\\
0.538	-0.089018\\
0.539	-0.089181\\
0.54	-0.089345\\
0.541	-0.089508\\
0.542	-0.089672\\
0.543	-0.089836\\
0.544	-0.089999\\
0.545	-0.090163\\
0.546	-0.090326\\
0.547	-0.09049\\
0.548	-0.090653\\
0.549	-0.090817\\
0.55	-0.09098\\
0.551	-0.091144\\
0.552	-0.091307\\
0.553	-0.091471\\
0.554	-0.091634\\
0.555	-0.091798\\
0.556	-0.091961\\
0.557	-0.092125\\
0.558	-0.092288\\
0.559	-0.092451\\
0.56	-0.092615\\
0.561	-0.092778\\
0.562	-0.092942\\
0.563	-0.093105\\
0.564	-0.093268\\
0.565	-0.093432\\
0.566	-0.093595\\
0.567	-0.093758\\
0.568	-0.093922\\
0.569	-0.094085\\
0.57	-0.094248\\
0.571	-0.094412\\
0.572	-0.094575\\
0.573	-0.094738\\
0.574	-0.094902\\
0.575	-0.095065\\
0.576	-0.095228\\
0.577	-0.095391\\
0.578	-0.095555\\
0.579	-0.095718\\
0.58	-0.095881\\
0.581	-0.096044\\
0.582	-0.096208\\
0.583	-0.096371\\
0.584	-0.096534\\
0.585	-0.096697\\
0.586	-0.09686\\
0.587	-0.097023\\
0.588	-0.097187\\
0.589	-0.09735\\
0.59	-0.097513\\
0.591	-0.097676\\
0.592	-0.097839\\
0.593	-0.098002\\
0.594	-0.098165\\
0.595	-0.098328\\
0.596	-0.098491\\
0.597	-0.098655\\
0.598	-0.098818\\
0.599	-0.098981\\
0.6	-0.099144\\
0.601	-0.099307\\
0.602	-0.09947\\
0.603	-0.099633\\
0.604	-0.099796\\
0.605	-0.099959\\
0.606	-0.100122\\
0.607	-0.100285\\
0.608	-0.100448\\
0.609	-0.100611\\
0.61	-0.100773\\
0.611	-0.100936\\
0.612	-0.101099\\
0.613	-0.101262\\
0.614	-0.101425\\
0.615	-0.101588\\
0.616	-0.101751\\
0.617	-0.101914\\
0.618	-0.102077\\
0.619	-0.102239\\
0.62	-0.102402\\
0.621	-0.102565\\
0.622	-0.102728\\
0.623	-0.102891\\
0.624	-0.103054\\
0.625	-0.103216\\
0.626	-0.103379\\
0.627	-0.103542\\
0.628	-0.103705\\
0.629	-0.103867\\
0.63	-0.10403\\
0.631	-0.104193\\
0.632	-0.104356\\
0.633	-0.104518\\
0.634	-0.104681\\
0.635	-0.104844\\
0.636	-0.105006\\
0.637	-0.105169\\
0.638	-0.105332\\
0.639	-0.105494\\
0.64	-0.105657\\
0.641	-0.105819\\
0.642	-0.105982\\
0.643	-0.106145\\
0.644	-0.106307\\
0.645	-0.10647\\
0.646	-0.106632\\
0.647	-0.106795\\
0.648	-0.106958\\
0.649	-0.10712\\
0.65	-0.107283\\
0.651	-0.107445\\
0.652	-0.107608\\
0.653	-0.10777\\
0.654	-0.107933\\
0.655	-0.108095\\
0.656	-0.108258\\
0.657	-0.10842\\
0.658	-0.108582\\
0.659	-0.108745\\
0.66	-0.108907\\
0.661	-0.10907\\
0.662	-0.109232\\
0.663	-0.109394\\
0.664	-0.109557\\
0.665	-0.109719\\
0.666	-0.109882\\
0.667	-0.110044\\
0.668	-0.110206\\
0.669	-0.110369\\
0.67	-0.110531\\
0.671	-0.110693\\
0.672	-0.110855\\
0.673	-0.111018\\
0.674	-0.11118\\
0.675	-0.111342\\
0.676	-0.111505\\
0.677	-0.111667\\
0.678	-0.111829\\
0.679	-0.111991\\
0.68	-0.112153\\
0.681	-0.112316\\
0.682	-0.112478\\
0.683	-0.11264\\
0.684	-0.112802\\
0.685	-0.112964\\
0.686	-0.113126\\
0.687	-0.113288\\
0.688	-0.113451\\
0.689	-0.113613\\
0.69	-0.113775\\
0.691	-0.113937\\
0.692	-0.114099\\
0.693	-0.114261\\
0.694	-0.114423\\
0.695	-0.114585\\
0.696	-0.114747\\
0.697	-0.114909\\
0.698	-0.115071\\
0.699	-0.115233\\
0.7	-0.115395\\
0.701	-0.115557\\
0.702	-0.115719\\
0.703	-0.115881\\
0.704	-0.116043\\
0.705	-0.116205\\
0.706	-0.116367\\
0.707	-0.116529\\
0.708	-0.11669\\
0.709	-0.116852\\
0.71	-0.117014\\
0.711	-0.117176\\
0.712	-0.117338\\
0.713	-0.1175\\
0.714	-0.117662\\
0.715	-0.117823\\
0.716	-0.117985\\
0.717	-0.118147\\
0.718	-0.118309\\
0.719	-0.11847\\
0.72	-0.118632\\
0.721	-0.118794\\
0.722	-0.118956\\
0.723	-0.119117\\
0.724	-0.119279\\
0.725	-0.119441\\
0.726	-0.119602\\
0.727	-0.119764\\
0.728	-0.119926\\
0.729	-0.120087\\
0.73	-0.120249\\
0.731	-0.120411\\
0.732	-0.120572\\
0.733	-0.120734\\
0.734	-0.120895\\
0.735	-0.121057\\
0.736	-0.121219\\
0.737	-0.12138\\
0.738	-0.121542\\
0.739	-0.121703\\
0.74	-0.121865\\
0.741	-0.122026\\
0.742	-0.122188\\
0.743	-0.122349\\
0.744	-0.122511\\
0.745	-0.122672\\
0.746	-0.122833\\
0.747	-0.122995\\
0.748	-0.123156\\
0.749	-0.123318\\
0.75	-0.123479\\
0.751	-0.12364\\
0.752	-0.123802\\
0.753	-0.123963\\
0.754	-0.124124\\
0.755	-0.124286\\
0.756	-0.124447\\
0.757	-0.124608\\
0.758	-0.12477\\
0.759	-0.124931\\
0.76	-0.125092\\
0.761	-0.125254\\
0.762	-0.125415\\
0.763	-0.125576\\
0.764	-0.125737\\
0.765	-0.125898\\
0.766	-0.12606\\
0.767	-0.126221\\
0.768	-0.126382\\
0.769	-0.126543\\
0.77	-0.126704\\
0.771	-0.126865\\
0.772	-0.127026\\
0.773	-0.127188\\
0.774	-0.127349\\
0.775	-0.12751\\
0.776	-0.127671\\
0.777	-0.127832\\
0.778	-0.127993\\
0.779	-0.128154\\
0.78	-0.128315\\
0.781	-0.128476\\
0.782	-0.128637\\
0.783	-0.128798\\
0.784	-0.128959\\
0.785	-0.12912\\
0.786	-0.129281\\
0.787	-0.129442\\
0.788	-0.129603\\
0.789	-0.129764\\
0.79	-0.129924\\
0.791	-0.130085\\
0.792	-0.130246\\
0.793	-0.130407\\
0.794	-0.130568\\
0.795	-0.130729\\
0.796	-0.130889\\
0.797	-0.13105\\
0.798	-0.131211\\
0.799	-0.131372\\
0.8	-0.131533\\
0.801	-0.131693\\
0.802	-0.131854\\
0.803	-0.132015\\
0.804	-0.132175\\
0.805	-0.132336\\
0.806	-0.132497\\
0.807	-0.132658\\
0.808	-0.132818\\
0.809	-0.132979\\
0.81	-0.133139\\
0.811	-0.1333\\
0.812	-0.133461\\
0.813	-0.133621\\
0.814	-0.133782\\
0.815	-0.133942\\
0.816	-0.134103\\
0.817	-0.134263\\
0.818	-0.134424\\
0.819	-0.134584\\
0.82	-0.134745\\
0.821	-0.134905\\
0.822	-0.135066\\
0.823	-0.135226\\
0.824	-0.135387\\
0.825	-0.135547\\
0.826	-0.135708\\
0.827	-0.135868\\
0.828	-0.136028\\
0.829	-0.136189\\
0.83	-0.136349\\
0.831	-0.13651\\
0.832	-0.13667\\
0.833	-0.13683\\
0.834	-0.136991\\
0.835	-0.137151\\
0.836	-0.137311\\
0.837	-0.137471\\
0.838	-0.137632\\
0.839	-0.137792\\
0.84	-0.137952\\
0.841	-0.138112\\
0.842	-0.138273\\
0.843	-0.138433\\
0.844	-0.138593\\
0.845	-0.138753\\
0.846	-0.138913\\
0.847	-0.139073\\
0.848	-0.139233\\
0.849	-0.139394\\
0.85	-0.139554\\
0.851	-0.139714\\
0.852	-0.139874\\
0.853	-0.140034\\
0.854	-0.140194\\
0.855	-0.140354\\
0.856	-0.140514\\
0.857	-0.140674\\
0.858	-0.140834\\
0.859	-0.140994\\
0.86	-0.141154\\
0.861	-0.141314\\
0.862	-0.141474\\
0.863	-0.141634\\
0.864	-0.141793\\
0.865	-0.141953\\
0.866	-0.142113\\
0.867	-0.142273\\
0.868	-0.142433\\
0.869	-0.142593\\
0.87	-0.142753\\
0.871	-0.142912\\
0.872	-0.143072\\
0.873	-0.143232\\
0.874	-0.143392\\
0.875	-0.143551\\
0.876	-0.143711\\
0.877	-0.143871\\
0.878	-0.144031\\
0.879	-0.14419\\
0.88	-0.14435\\
0.881	-0.14451\\
0.882	-0.144669\\
0.883	-0.144829\\
0.884	-0.144988\\
0.885	-0.145148\\
0.886	-0.145308\\
0.887	-0.145467\\
0.888	-0.145627\\
0.889	-0.145786\\
0.89	-0.145946\\
0.891	-0.146105\\
0.892	-0.146265\\
0.893	-0.146424\\
0.894	-0.146584\\
0.895	-0.146743\\
0.896	-0.146903\\
0.897	-0.147062\\
0.898	-0.147221\\
0.899	-0.147381\\
0.9	-0.14754\\
0.901	-0.1477\\
0.902	-0.147859\\
0.903	-0.148018\\
0.904	-0.148178\\
0.905	-0.148337\\
0.906	-0.148496\\
0.907	-0.148656\\
0.908	-0.148815\\
0.909	-0.148974\\
0.91	-0.149133\\
0.911	-0.149292\\
0.912	-0.149452\\
0.913	-0.149611\\
0.914	-0.14977\\
0.915	-0.149929\\
0.916	-0.150088\\
0.917	-0.150248\\
0.918	-0.150407\\
0.919	-0.150566\\
0.92	-0.150725\\
0.921	-0.150884\\
0.922	-0.151043\\
0.923	-0.151202\\
0.924	-0.151361\\
0.925	-0.15152\\
0.926	-0.151679\\
0.927	-0.151838\\
0.928	-0.151997\\
0.929	-0.152156\\
0.93	-0.152315\\
0.931	-0.152474\\
0.932	-0.152633\\
0.933	-0.152792\\
0.934	-0.15295\\
0.935	-0.153109\\
0.936	-0.153268\\
0.937	-0.153427\\
0.938	-0.153586\\
0.939	-0.153745\\
0.94	-0.153903\\
0.941	-0.154062\\
0.942	-0.154221\\
0.943	-0.15438\\
0.944	-0.154538\\
0.945	-0.154697\\
0.946	-0.154856\\
0.947	-0.155015\\
0.948	-0.155173\\
0.949	-0.155332\\
0.95	-0.15549\\
0.951	-0.155649\\
0.952	-0.155808\\
0.953	-0.155966\\
0.954	-0.156125\\
0.955	-0.156283\\
0.956	-0.156442\\
0.957	-0.1566\\
0.958	-0.156759\\
0.959	-0.156918\\
0.96	-0.157076\\
0.961	-0.157234\\
0.962	-0.157393\\
0.963	-0.157551\\
0.964	-0.15771\\
0.965	-0.157868\\
0.966	-0.158027\\
0.967	-0.158185\\
0.968	-0.158343\\
0.969	-0.158502\\
0.97	-0.15866\\
0.971	-0.158818\\
0.972	-0.158977\\
0.973	-0.159135\\
0.974	-0.159293\\
0.975	-0.159451\\
0.976	-0.15961\\
0.977	-0.159768\\
0.978	-0.159926\\
0.979	-0.160084\\
0.98	-0.160242\\
0.981	-0.1604\\
0.982	-0.160559\\
0.983	-0.160717\\
0.984	-0.160875\\
0.985	-0.161033\\
0.986	-0.161191\\
0.987	-0.161349\\
0.988	-0.161507\\
0.989	-0.161665\\
0.99	-0.161823\\
0.991	-0.161981\\
0.992	-0.162139\\
0.993	-0.162297\\
0.994	-0.162455\\
0.995	-0.162613\\
0.996	-0.162771\\
0.997	-0.162929\\
0.998	-0.163087\\
0.999	-0.163244\\
1	-0.163402\\
1.001	-0.16356\\
1.002	-0.163718\\
1.003	-0.163876\\
1.004	-0.164034\\
1.005	-0.164191\\
1.006	-0.164349\\
1.007	-0.164507\\
1.008	-0.164665\\
1.009	-0.164822\\
1.01	-0.16498\\
1.011	-0.165138\\
1.012	-0.165295\\
1.013	-0.165453\\
1.014	-0.165611\\
1.015	-0.165768\\
1.016	-0.165926\\
1.017	-0.166083\\
1.018	-0.166241\\
1.019	-0.166398\\
1.02	-0.166556\\
1.021	-0.166713\\
1.022	-0.166871\\
1.023	-0.167028\\
1.024	-0.167186\\
1.025	-0.167343\\
1.026	-0.167501\\
1.027	-0.167658\\
1.028	-0.167815\\
1.029	-0.167973\\
1.03	-0.16813\\
1.031	-0.168288\\
1.032	-0.168445\\
1.033	-0.168602\\
1.034	-0.168759\\
1.035	-0.168917\\
1.036	-0.169074\\
1.037	-0.169231\\
1.038	-0.169388\\
1.039	-0.169546\\
1.04	-0.169703\\
1.041	-0.16986\\
1.042	-0.170017\\
1.043	-0.170174\\
1.044	-0.170331\\
1.045	-0.170489\\
1.046	-0.170646\\
1.047	-0.170803\\
1.048	-0.17096\\
1.049	-0.171117\\
1.05	-0.171274\\
1.051	-0.171431\\
1.052	-0.171588\\
1.053	-0.171745\\
1.054	-0.171902\\
1.055	-0.172059\\
1.056	-0.172216\\
1.057	-0.172373\\
1.058	-0.172529\\
1.059	-0.172686\\
1.06	-0.172843\\
1.061	-0.173\\
1.062	-0.173157\\
1.063	-0.173314\\
1.064	-0.17347\\
1.065	-0.173627\\
1.066	-0.173784\\
1.067	-0.173941\\
1.068	-0.174097\\
1.069	-0.174254\\
1.07	-0.174411\\
1.071	-0.174567\\
1.072	-0.174724\\
1.073	-0.174881\\
1.074	-0.175037\\
1.075	-0.175194\\
1.076	-0.175351\\
1.077	-0.175507\\
1.078	-0.175664\\
1.079	-0.17582\\
1.08	-0.175977\\
1.081	-0.176133\\
1.082	-0.17629\\
1.083	-0.176446\\
1.084	-0.176603\\
1.085	-0.176759\\
1.086	-0.176915\\
1.087	-0.177072\\
1.088	-0.177228\\
1.089	-0.177384\\
1.09	-0.177541\\
1.091	-0.177697\\
1.092	-0.177853\\
1.093	-0.17801\\
1.094	-0.178166\\
1.095	-0.178322\\
1.096	-0.178478\\
1.097	-0.178635\\
1.098	-0.178791\\
1.099	-0.178947\\
1.1	-0.179103\\
1.101	-0.179259\\
1.102	-0.179415\\
1.103	-0.179572\\
1.104	-0.179728\\
1.105	-0.179884\\
1.106	-0.18004\\
1.107	-0.180196\\
1.108	-0.180352\\
1.109	-0.180508\\
1.11	-0.180664\\
1.111	-0.18082\\
1.112	-0.180976\\
1.113	-0.181132\\
1.114	-0.181288\\
1.115	-0.181443\\
1.116	-0.181599\\
1.117	-0.181755\\
1.118	-0.181911\\
1.119	-0.182067\\
1.12	-0.182223\\
1.121	-0.182378\\
1.122	-0.182534\\
1.123	-0.18269\\
1.124	-0.182846\\
1.125	-0.183001\\
1.126	-0.183157\\
1.127	-0.183313\\
1.128	-0.183468\\
1.129	-0.183624\\
1.13	-0.18378\\
1.131	-0.183935\\
1.132	-0.184091\\
1.133	-0.184246\\
1.134	-0.184402\\
1.135	-0.184557\\
1.136	-0.184713\\
1.137	-0.184869\\
1.138	-0.185024\\
1.139	-0.185179\\
1.14	-0.185335\\
1.141	-0.18549\\
1.142	-0.185646\\
1.143	-0.185801\\
1.144	-0.185956\\
1.145	-0.186112\\
1.146	-0.186267\\
1.147	-0.186422\\
1.148	-0.186578\\
1.149	-0.186733\\
1.15	-0.186888\\
1.151	-0.187044\\
1.152	-0.187199\\
1.153	-0.187354\\
1.154	-0.187509\\
1.155	-0.187664\\
1.156	-0.187819\\
1.157	-0.187975\\
1.158	-0.18813\\
1.159	-0.188285\\
1.16	-0.18844\\
1.161	-0.188595\\
1.162	-0.18875\\
1.163	-0.188905\\
1.164	-0.18906\\
1.165	-0.189215\\
1.166	-0.18937\\
1.167	-0.189525\\
1.168	-0.18968\\
1.169	-0.189835\\
1.17	-0.18999\\
1.171	-0.190144\\
1.172	-0.190299\\
1.173	-0.190454\\
1.174	-0.190609\\
1.175	-0.190764\\
1.176	-0.190918\\
1.177	-0.191073\\
1.178	-0.191228\\
1.179	-0.191383\\
1.18	-0.191537\\
1.181	-0.191692\\
1.182	-0.191847\\
1.183	-0.192001\\
1.184	-0.192156\\
1.185	-0.192311\\
1.186	-0.192465\\
1.187	-0.19262\\
1.188	-0.192774\\
1.189	-0.192929\\
1.19	-0.193083\\
1.191	-0.193238\\
1.192	-0.193392\\
1.193	-0.193547\\
1.194	-0.193701\\
1.195	-0.193855\\
1.196	-0.19401\\
1.197	-0.194164\\
1.198	-0.194319\\
1.199	-0.194473\\
1.2	-0.194627\\
1.201	-0.194782\\
1.202	-0.194936\\
1.203	-0.19509\\
1.204	-0.195244\\
1.205	-0.195399\\
1.206	-0.195553\\
1.207	-0.195707\\
1.208	-0.195861\\
1.209	-0.196015\\
1.21	-0.196169\\
1.211	-0.196323\\
1.212	-0.196478\\
1.213	-0.196632\\
1.214	-0.196786\\
1.215	-0.19694\\
1.216	-0.197094\\
1.217	-0.197248\\
1.218	-0.197402\\
1.219	-0.197556\\
1.22	-0.19771\\
1.221	-0.197863\\
1.222	-0.198017\\
1.223	-0.198171\\
1.224	-0.198325\\
1.225	-0.198479\\
1.226	-0.198633\\
1.227	-0.198786\\
1.228	-0.19894\\
1.229	-0.199094\\
1.23	-0.199248\\
1.231	-0.199401\\
1.232	-0.199555\\
1.233	-0.199709\\
1.234	-0.199862\\
1.235	-0.200016\\
1.236	-0.20017\\
1.237	-0.200323\\
1.238	-0.200477\\
1.239	-0.20063\\
1.24	-0.200784\\
1.241	-0.200937\\
1.242	-0.201091\\
1.243	-0.201244\\
1.244	-0.201398\\
1.245	-0.201551\\
1.246	-0.201705\\
1.247	-0.201858\\
1.248	-0.202012\\
1.249	-0.202165\\
1.25	-0.202318\\
1.251	-0.202472\\
1.252	-0.202625\\
1.253	-0.202778\\
1.254	-0.202931\\
1.255	-0.203085\\
1.256	-0.203238\\
1.257	-0.203391\\
1.258	-0.203544\\
1.259	-0.203697\\
1.26	-0.20385\\
1.261	-0.204004\\
1.262	-0.204157\\
1.263	-0.20431\\
1.264	-0.204463\\
1.265	-0.204616\\
1.266	-0.204769\\
1.267	-0.204922\\
1.268	-0.205075\\
1.269	-0.205228\\
1.27	-0.205381\\
1.271	-0.205534\\
1.272	-0.205687\\
1.273	-0.205839\\
1.274	-0.205992\\
1.275	-0.206145\\
1.276	-0.206298\\
1.277	-0.206451\\
1.278	-0.206603\\
1.279	-0.206756\\
1.28	-0.206909\\
1.281	-0.207062\\
1.282	-0.207214\\
1.283	-0.207367\\
1.284	-0.20752\\
1.285	-0.207672\\
1.286	-0.207825\\
1.287	-0.207977\\
1.288	-0.20813\\
1.289	-0.208283\\
1.29	-0.208435\\
1.291	-0.208588\\
1.292	-0.20874\\
1.293	-0.208893\\
1.294	-0.209045\\
1.295	-0.209197\\
1.296	-0.20935\\
1.297	-0.209502\\
1.298	-0.209655\\
1.299	-0.209807\\
1.3	-0.209959\\
1.301	-0.210112\\
1.302	-0.210264\\
1.303	-0.210416\\
1.304	-0.210568\\
1.305	-0.210721\\
1.306	-0.210873\\
1.307	-0.211025\\
1.308	-0.211177\\
1.309	-0.211329\\
1.31	-0.211481\\
1.311	-0.211633\\
1.312	-0.211785\\
1.313	-0.211938\\
1.314	-0.21209\\
1.315	-0.212242\\
1.316	-0.212394\\
1.317	-0.212546\\
1.318	-0.212697\\
1.319	-0.212849\\
1.32	-0.213001\\
1.321	-0.213153\\
1.322	-0.213305\\
1.323	-0.213457\\
1.324	-0.213609\\
1.325	-0.21376\\
1.326	-0.213912\\
1.327	-0.214064\\
1.328	-0.214216\\
1.329	-0.214367\\
1.33	-0.214519\\
1.331	-0.214671\\
1.332	-0.214822\\
1.333	-0.214974\\
1.334	-0.215126\\
1.335	-0.215277\\
1.336	-0.215429\\
1.337	-0.21558\\
1.338	-0.215732\\
1.339	-0.215883\\
1.34	-0.216035\\
1.341	-0.216186\\
1.342	-0.216338\\
1.343	-0.216489\\
1.344	-0.216641\\
1.345	-0.216792\\
1.346	-0.216943\\
1.347	-0.217095\\
1.348	-0.217246\\
1.349	-0.217397\\
1.35	-0.217548\\
1.351	-0.2177\\
1.352	-0.217851\\
1.353	-0.218002\\
1.354	-0.218153\\
1.355	-0.218304\\
1.356	-0.218456\\
1.357	-0.218607\\
1.358	-0.218758\\
1.359	-0.218909\\
1.36	-0.21906\\
1.361	-0.219211\\
1.362	-0.219362\\
1.363	-0.219513\\
1.364	-0.219664\\
1.365	-0.219815\\
1.366	-0.219966\\
1.367	-0.220117\\
1.368	-0.220268\\
1.369	-0.220418\\
1.37	-0.220569\\
1.371	-0.22072\\
1.372	-0.220871\\
1.373	-0.221022\\
1.374	-0.221172\\
1.375	-0.221323\\
1.376	-0.221474\\
1.377	-0.221624\\
1.378	-0.221775\\
1.379	-0.221926\\
1.38	-0.222076\\
1.381	-0.222227\\
1.382	-0.222378\\
1.383	-0.222528\\
1.384	-0.222679\\
1.385	-0.222829\\
1.386	-0.22298\\
1.387	-0.22313\\
1.388	-0.223281\\
1.389	-0.223431\\
1.39	-0.223581\\
1.391	-0.223732\\
1.392	-0.223882\\
1.393	-0.224032\\
1.394	-0.224183\\
1.395	-0.224333\\
1.396	-0.224483\\
1.397	-0.224633\\
1.398	-0.224784\\
1.399	-0.224934\\
1.4	-0.225084\\
1.401	-0.225234\\
1.402	-0.225384\\
1.403	-0.225534\\
1.404	-0.225685\\
1.405	-0.225835\\
1.406	-0.225985\\
1.407	-0.226135\\
1.408	-0.226285\\
1.409	-0.226435\\
1.41	-0.226585\\
1.411	-0.226734\\
1.412	-0.226884\\
1.413	-0.227034\\
1.414	-0.227184\\
1.415	-0.227334\\
1.416	-0.227484\\
1.417	-0.227634\\
1.418	-0.227783\\
1.419	-0.227933\\
1.42	-0.228083\\
1.421	-0.228233\\
1.422	-0.228382\\
1.423	-0.228532\\
1.424	-0.228682\\
1.425	-0.228831\\
1.426	-0.228981\\
1.427	-0.22913\\
1.428	-0.22928\\
1.429	-0.229429\\
1.43	-0.229579\\
1.431	-0.229728\\
1.432	-0.229878\\
1.433	-0.230027\\
1.434	-0.230177\\
1.435	-0.230326\\
1.436	-0.230475\\
1.437	-0.230625\\
1.438	-0.230774\\
1.439	-0.230923\\
1.44	-0.231073\\
1.441	-0.231222\\
1.442	-0.231371\\
1.443	-0.23152\\
1.444	-0.231669\\
1.445	-0.231819\\
1.446	-0.231968\\
1.447	-0.232117\\
1.448	-0.232266\\
1.449	-0.232415\\
1.45	-0.232564\\
1.451	-0.232713\\
1.452	-0.232862\\
1.453	-0.233011\\
1.454	-0.23316\\
1.455	-0.233309\\
1.456	-0.233458\\
1.457	-0.233607\\
1.458	-0.233756\\
1.459	-0.233904\\
1.46	-0.234053\\
1.461	-0.234202\\
1.462	-0.234351\\
1.463	-0.2345\\
1.464	-0.234648\\
1.465	-0.234797\\
1.466	-0.234946\\
1.467	-0.235094\\
1.468	-0.235243\\
1.469	-0.235392\\
1.47	-0.23554\\
1.471	-0.235689\\
1.472	-0.235837\\
1.473	-0.235986\\
1.474	-0.236134\\
1.475	-0.236283\\
1.476	-0.236431\\
1.477	-0.23658\\
1.478	-0.236728\\
1.479	-0.236876\\
1.48	-0.237025\\
1.481	-0.237173\\
1.482	-0.237321\\
1.483	-0.23747\\
1.484	-0.237618\\
1.485	-0.237766\\
1.486	-0.237914\\
1.487	-0.238062\\
1.488	-0.238211\\
1.489	-0.238359\\
1.49	-0.238507\\
1.491	-0.238655\\
1.492	-0.238803\\
1.493	-0.238951\\
1.494	-0.239099\\
1.495	-0.239247\\
1.496	-0.239395\\
1.497	-0.239543\\
1.498	-0.239691\\
1.499	-0.239839\\
1.5	-0.239987\\
1.501	-0.240135\\
1.502	-0.240282\\
1.503	-0.24043\\
1.504	-0.240578\\
1.505	-0.240726\\
1.506	-0.240873\\
1.507	-0.241021\\
1.508	-0.241169\\
1.509	-0.241317\\
1.51	-0.241464\\
1.511	-0.241612\\
1.512	-0.241759\\
1.513	-0.241907\\
1.514	-0.242055\\
1.515	-0.242202\\
1.516	-0.24235\\
1.517	-0.242497\\
1.518	-0.242644\\
1.519	-0.242792\\
1.52	-0.242939\\
1.521	-0.243087\\
1.522	-0.243234\\
1.523	-0.243381\\
1.524	-0.243529\\
1.525	-0.243676\\
1.526	-0.243823\\
1.527	-0.24397\\
1.528	-0.244118\\
1.529	-0.244265\\
1.53	-0.244412\\
1.531	-0.244559\\
1.532	-0.244706\\
1.533	-0.244853\\
1.534	-0.245\\
1.535	-0.245147\\
1.536	-0.245294\\
1.537	-0.245441\\
1.538	-0.245588\\
1.539	-0.245735\\
1.54	-0.245882\\
1.541	-0.246029\\
1.542	-0.246176\\
1.543	-0.246323\\
1.544	-0.24647\\
1.545	-0.246617\\
1.546	-0.246763\\
1.547	-0.24691\\
1.548	-0.247057\\
1.549	-0.247203\\
1.55	-0.24735\\
1.551	-0.247497\\
1.552	-0.247643\\
1.553	-0.24779\\
1.554	-0.247937\\
1.555	-0.248083\\
1.556	-0.24823\\
1.557	-0.248376\\
1.558	-0.248523\\
1.559	-0.248669\\
1.56	-0.248816\\
1.561	-0.248962\\
1.562	-0.249108\\
1.563	-0.249255\\
1.564	-0.249401\\
1.565	-0.249547\\
1.566	-0.249694\\
1.567	-0.24984\\
1.568	-0.249986\\
1.569	-0.250132\\
1.57	-0.250279\\
1.571	-0.250425\\
1.572	-0.250571\\
1.573	-0.250717\\
1.574	-0.250863\\
1.575	-0.251009\\
1.576	-0.251155\\
1.577	-0.251301\\
1.578	-0.251447\\
1.579	-0.251593\\
1.58	-0.251739\\
1.581	-0.251885\\
1.582	-0.252031\\
1.583	-0.252177\\
1.584	-0.252323\\
1.585	-0.252468\\
1.586	-0.252614\\
1.587	-0.25276\\
1.588	-0.252906\\
1.589	-0.253051\\
1.59	-0.253197\\
1.591	-0.253343\\
1.592	-0.253488\\
1.593	-0.253634\\
1.594	-0.25378\\
1.595	-0.253925\\
1.596	-0.254071\\
1.597	-0.254216\\
1.598	-0.254362\\
1.599	-0.254507\\
1.6	-0.254653\\
1.601	-0.254798\\
1.602	-0.254943\\
1.603	-0.255089\\
1.604	-0.255234\\
1.605	-0.255379\\
1.606	-0.255525\\
1.607	-0.25567\\
1.608	-0.255815\\
1.609	-0.25596\\
1.61	-0.256106\\
1.611	-0.256251\\
1.612	-0.256396\\
1.613	-0.256541\\
1.614	-0.256686\\
1.615	-0.256831\\
1.616	-0.256976\\
1.617	-0.257121\\
1.618	-0.257266\\
1.619	-0.257411\\
1.62	-0.257556\\
1.621	-0.257701\\
1.622	-0.257846\\
1.623	-0.257991\\
1.624	-0.258135\\
1.625	-0.25828\\
1.626	-0.258425\\
1.627	-0.25857\\
1.628	-0.258715\\
1.629	-0.258859\\
1.63	-0.259004\\
1.631	-0.259149\\
1.632	-0.259293\\
1.633	-0.259438\\
1.634	-0.259582\\
1.635	-0.259727\\
1.636	-0.259871\\
1.637	-0.260016\\
1.638	-0.26016\\
1.639	-0.260305\\
1.64	-0.260449\\
1.641	-0.260594\\
1.642	-0.260738\\
1.643	-0.260882\\
1.644	-0.261027\\
1.645	-0.261171\\
1.646	-0.261315\\
1.647	-0.26146\\
1.648	-0.261604\\
1.649	-0.261748\\
1.65	-0.261892\\
1.651	-0.262036\\
1.652	-0.26218\\
1.653	-0.262324\\
1.654	-0.262469\\
1.655	-0.262613\\
1.656	-0.262757\\
1.657	-0.262901\\
1.658	-0.263045\\
1.659	-0.263188\\
1.66	-0.263332\\
1.661	-0.263476\\
1.662	-0.26362\\
1.663	-0.263764\\
1.664	-0.263908\\
1.665	-0.264051\\
1.666	-0.264195\\
1.667	-0.264339\\
1.668	-0.264483\\
1.669	-0.264626\\
1.67	-0.26477\\
1.671	-0.264914\\
1.672	-0.265057\\
1.673	-0.265201\\
1.674	-0.265344\\
1.675	-0.265488\\
1.676	-0.265631\\
1.677	-0.265775\\
1.678	-0.265918\\
1.679	-0.266062\\
1.68	-0.266205\\
1.681	-0.266348\\
1.682	-0.266492\\
1.683	-0.266635\\
1.684	-0.266778\\
1.685	-0.266921\\
1.686	-0.267065\\
1.687	-0.267208\\
1.688	-0.267351\\
1.689	-0.267494\\
1.69	-0.267637\\
1.691	-0.26778\\
1.692	-0.267923\\
1.693	-0.268067\\
1.694	-0.26821\\
1.695	-0.268353\\
1.696	-0.268495\\
1.697	-0.268638\\
1.698	-0.268781\\
1.699	-0.268924\\
1.7	-0.269067\\
1.701	-0.26921\\
1.702	-0.269353\\
1.703	-0.269495\\
1.704	-0.269638\\
1.705	-0.269781\\
1.706	-0.269924\\
1.707	-0.270066\\
1.708	-0.270209\\
1.709	-0.270352\\
1.71	-0.270494\\
1.711	-0.270637\\
1.712	-0.270779\\
1.713	-0.270922\\
1.714	-0.271064\\
1.715	-0.271207\\
1.716	-0.271349\\
1.717	-0.271492\\
1.718	-0.271634\\
1.719	-0.271776\\
1.72	-0.271919\\
1.721	-0.272061\\
1.722	-0.272203\\
1.723	-0.272345\\
1.724	-0.272488\\
1.725	-0.27263\\
1.726	-0.272772\\
1.727	-0.272914\\
1.728	-0.273056\\
1.729	-0.273198\\
1.73	-0.27334\\
1.731	-0.273482\\
1.732	-0.273624\\
1.733	-0.273766\\
1.734	-0.273908\\
1.735	-0.27405\\
1.736	-0.274192\\
1.737	-0.274334\\
1.738	-0.274476\\
1.739	-0.274618\\
1.74	-0.274759\\
1.741	-0.274901\\
1.742	-0.275043\\
1.743	-0.275184\\
1.744	-0.275326\\
1.745	-0.275468\\
1.746	-0.275609\\
1.747	-0.275751\\
1.748	-0.275893\\
1.749	-0.276034\\
1.75	-0.276176\\
1.751	-0.276317\\
1.752	-0.276459\\
1.753	-0.2766\\
1.754	-0.276741\\
1.755	-0.276883\\
1.756	-0.277024\\
1.757	-0.277165\\
1.758	-0.277307\\
1.759	-0.277448\\
1.76	-0.277589\\
1.761	-0.27773\\
1.762	-0.277872\\
1.763	-0.278013\\
1.764	-0.278154\\
1.765	-0.278295\\
1.766	-0.278436\\
1.767	-0.278577\\
1.768	-0.278718\\
1.769	-0.278859\\
1.77	-0.279\\
1.771	-0.279141\\
1.772	-0.279282\\
1.773	-0.279423\\
1.774	-0.279564\\
1.775	-0.279704\\
1.776	-0.279845\\
1.777	-0.279986\\
1.778	-0.280127\\
1.779	-0.280267\\
1.78	-0.280408\\
1.781	-0.280549\\
1.782	-0.280689\\
1.783	-0.28083\\
1.784	-0.280971\\
1.785	-0.281111\\
1.786	-0.281252\\
1.787	-0.281392\\
1.788	-0.281533\\
1.789	-0.281673\\
1.79	-0.281814\\
1.791	-0.281954\\
1.792	-0.282094\\
1.793	-0.282235\\
1.794	-0.282375\\
1.795	-0.282515\\
1.796	-0.282655\\
1.797	-0.282796\\
1.798	-0.282936\\
1.799	-0.283076\\
1.8	-0.283216\\
1.801	-0.283356\\
1.802	-0.283496\\
1.803	-0.283636\\
1.804	-0.283776\\
1.805	-0.283916\\
1.806	-0.284056\\
1.807	-0.284196\\
1.808	-0.284336\\
1.809	-0.284476\\
1.81	-0.284616\\
1.811	-0.284756\\
1.812	-0.284895\\
1.813	-0.285035\\
1.814	-0.285175\\
1.815	-0.285315\\
1.816	-0.285454\\
1.817	-0.285594\\
1.818	-0.285734\\
1.819	-0.285873\\
1.82	-0.286013\\
1.821	-0.286152\\
1.822	-0.286292\\
1.823	-0.286431\\
1.824	-0.286571\\
1.825	-0.28671\\
1.826	-0.28685\\
1.827	-0.286989\\
1.828	-0.287128\\
1.829	-0.287268\\
1.83	-0.287407\\
1.831	-0.287546\\
1.832	-0.287685\\
1.833	-0.287825\\
1.834	-0.287964\\
1.835	-0.288103\\
1.836	-0.288242\\
1.837	-0.288381\\
1.838	-0.28852\\
1.839	-0.288659\\
1.84	-0.288798\\
1.841	-0.288937\\
1.842	-0.289076\\
1.843	-0.289215\\
1.844	-0.289354\\
1.845	-0.289493\\
1.846	-0.289632\\
1.847	-0.28977\\
1.848	-0.289909\\
1.849	-0.290048\\
1.85	-0.290187\\
1.851	-0.290325\\
1.852	-0.290464\\
1.853	-0.290603\\
1.854	-0.290741\\
1.855	-0.29088\\
1.856	-0.291018\\
1.857	-0.291157\\
1.858	-0.291295\\
1.859	-0.291434\\
1.86	-0.291572\\
1.861	-0.291711\\
1.862	-0.291849\\
1.863	-0.291987\\
1.864	-0.292126\\
1.865	-0.292264\\
1.866	-0.292402\\
1.867	-0.29254\\
1.868	-0.292679\\
1.869	-0.292817\\
1.87	-0.292955\\
1.871	-0.293093\\
1.872	-0.293231\\
1.873	-0.293369\\
1.874	-0.293507\\
1.875	-0.293645\\
1.876	-0.293783\\
1.877	-0.293921\\
1.878	-0.294059\\
1.879	-0.294197\\
1.88	-0.294335\\
1.881	-0.294472\\
1.882	-0.29461\\
1.883	-0.294748\\
1.884	-0.294886\\
1.885	-0.295023\\
1.886	-0.295161\\
1.887	-0.295299\\
1.888	-0.295436\\
1.889	-0.295574\\
1.89	-0.295712\\
1.891	-0.295849\\
1.892	-0.295987\\
1.893	-0.296124\\
1.894	-0.296261\\
1.895	-0.296399\\
1.896	-0.296536\\
1.897	-0.296674\\
1.898	-0.296811\\
1.899	-0.296948\\
1.9	-0.297086\\
1.901	-0.297223\\
1.902	-0.29736\\
1.903	-0.297497\\
1.904	-0.297634\\
1.905	-0.297771\\
1.906	-0.297909\\
1.907	-0.298046\\
1.908	-0.298183\\
1.909	-0.29832\\
1.91	-0.298457\\
1.911	-0.298594\\
1.912	-0.29873\\
1.913	-0.298867\\
1.914	-0.299004\\
1.915	-0.299141\\
1.916	-0.299278\\
1.917	-0.299415\\
1.918	-0.299551\\
1.919	-0.299688\\
1.92	-0.299825\\
1.921	-0.299961\\
1.922	-0.300098\\
1.923	-0.300235\\
1.924	-0.300371\\
1.925	-0.300508\\
1.926	-0.300644\\
1.927	-0.300781\\
1.928	-0.300917\\
1.929	-0.301053\\
1.93	-0.30119\\
1.931	-0.301326\\
1.932	-0.301462\\
1.933	-0.301599\\
1.934	-0.301735\\
1.935	-0.301871\\
1.936	-0.302007\\
1.937	-0.302144\\
1.938	-0.30228\\
1.939	-0.302416\\
1.94	-0.302552\\
1.941	-0.302688\\
1.942	-0.302824\\
1.943	-0.30296\\
1.944	-0.303096\\
1.945	-0.303232\\
1.946	-0.303368\\
1.947	-0.303504\\
1.948	-0.30364\\
1.949	-0.303775\\
1.95	-0.303911\\
1.951	-0.304047\\
1.952	-0.304183\\
1.953	-0.304318\\
1.954	-0.304454\\
1.955	-0.30459\\
1.956	-0.304725\\
1.957	-0.304861\\
1.958	-0.304996\\
1.959	-0.305132\\
1.96	-0.305267\\
1.961	-0.305403\\
1.962	-0.305538\\
1.963	-0.305674\\
1.964	-0.305809\\
1.965	-0.305944\\
1.966	-0.30608\\
1.967	-0.306215\\
1.968	-0.30635\\
1.969	-0.306485\\
1.97	-0.306621\\
1.971	-0.306756\\
1.972	-0.306891\\
1.973	-0.307026\\
1.974	-0.307161\\
1.975	-0.307296\\
1.976	-0.307431\\
1.977	-0.307566\\
1.978	-0.307701\\
1.979	-0.307836\\
1.98	-0.307971\\
1.981	-0.308106\\
1.982	-0.30824\\
1.983	-0.308375\\
1.984	-0.30851\\
1.985	-0.308645\\
1.986	-0.308779\\
1.987	-0.308914\\
1.988	-0.309049\\
1.989	-0.309183\\
1.99	-0.309318\\
1.991	-0.309452\\
1.992	-0.309587\\
1.993	-0.309721\\
1.994	-0.309856\\
1.995	-0.30999\\
1.996	-0.310125\\
1.997	-0.310259\\
1.998	-0.310393\\
1.999	-0.310528\\
2	-0.310662\\
2.001	-0.310796\\
2.002	-0.31093\\
2.003	-0.311064\\
2.004	-0.311199\\
2.005	-0.311333\\
2.006	-0.311467\\
2.007	-0.311601\\
2.008	-0.311735\\
2.009	-0.311869\\
2.01	-0.312003\\
2.011	-0.312137\\
2.012	-0.312271\\
2.013	-0.312405\\
2.014	-0.312538\\
2.015	-0.312672\\
2.016	-0.312806\\
2.017	-0.31294\\
2.018	-0.313073\\
2.019	-0.313207\\
2.02	-0.313341\\
2.021	-0.313474\\
2.022	-0.313608\\
2.023	-0.313741\\
2.024	-0.313875\\
2.025	-0.314009\\
2.026	-0.314142\\
2.027	-0.314275\\
2.028	-0.314409\\
2.029	-0.314542\\
2.03	-0.314676\\
2.031	-0.314809\\
2.032	-0.314942\\
2.033	-0.315075\\
2.034	-0.315209\\
2.035	-0.315342\\
2.036	-0.315475\\
2.037	-0.315608\\
2.038	-0.315741\\
2.039	-0.315874\\
2.04	-0.316007\\
2.041	-0.31614\\
2.042	-0.316273\\
2.043	-0.316406\\
2.044	-0.316539\\
2.045	-0.316672\\
2.046	-0.316805\\
2.047	-0.316938\\
2.048	-0.31707\\
2.049	-0.317203\\
2.05	-0.317336\\
2.051	-0.317469\\
2.052	-0.317601\\
2.053	-0.317734\\
2.054	-0.317866\\
2.055	-0.317999\\
2.056	-0.318131\\
2.057	-0.318264\\
2.058	-0.318396\\
2.059	-0.318529\\
2.06	-0.318661\\
2.061	-0.318794\\
2.062	-0.318926\\
2.063	-0.319058\\
2.064	-0.319191\\
2.065	-0.319323\\
2.066	-0.319455\\
2.067	-0.319587\\
2.068	-0.319719\\
2.069	-0.319852\\
2.07	-0.319984\\
2.071	-0.320116\\
2.072	-0.320248\\
2.073	-0.32038\\
2.074	-0.320512\\
2.075	-0.320644\\
2.076	-0.320775\\
2.077	-0.320907\\
2.078	-0.321039\\
2.079	-0.321171\\
2.08	-0.321303\\
2.081	-0.321434\\
2.082	-0.321566\\
2.083	-0.321698\\
2.084	-0.32183\\
2.085	-0.321961\\
2.086	-0.322093\\
2.087	-0.322224\\
2.088	-0.322356\\
2.089	-0.322487\\
2.09	-0.322619\\
2.091	-0.32275\\
2.092	-0.322882\\
2.093	-0.323013\\
2.094	-0.323144\\
2.095	-0.323276\\
2.096	-0.323407\\
2.097	-0.323538\\
2.098	-0.323669\\
2.099	-0.3238\\
2.1	-0.323932\\
2.101	-0.324063\\
2.102	-0.324194\\
2.103	-0.324325\\
2.104	-0.324456\\
2.105	-0.324587\\
2.106	-0.324718\\
2.107	-0.324849\\
2.108	-0.324979\\
2.109	-0.32511\\
2.11	-0.325241\\
2.111	-0.325372\\
2.112	-0.325503\\
2.113	-0.325633\\
2.114	-0.325764\\
2.115	-0.325895\\
2.116	-0.326025\\
2.117	-0.326156\\
2.118	-0.326287\\
2.119	-0.326417\\
2.12	-0.326548\\
2.121	-0.326678\\
2.122	-0.326808\\
2.123	-0.326939\\
2.124	-0.327069\\
2.125	-0.3272\\
2.126	-0.32733\\
2.127	-0.32746\\
2.128	-0.32759\\
2.129	-0.327721\\
2.13	-0.327851\\
2.131	-0.327981\\
2.132	-0.328111\\
2.133	-0.328241\\
2.134	-0.328371\\
2.135	-0.328501\\
2.136	-0.328631\\
2.137	-0.328761\\
2.138	-0.328891\\
2.139	-0.329021\\
2.14	-0.329151\\
2.141	-0.32928\\
2.142	-0.32941\\
2.143	-0.32954\\
2.144	-0.32967\\
2.145	-0.329799\\
2.146	-0.329929\\
2.147	-0.330059\\
2.148	-0.330188\\
2.149	-0.330318\\
2.15	-0.330447\\
2.151	-0.330577\\
2.152	-0.330706\\
2.153	-0.330836\\
2.154	-0.330965\\
2.155	-0.331094\\
2.156	-0.331224\\
2.157	-0.331353\\
2.158	-0.331482\\
2.159	-0.331612\\
2.16	-0.331741\\
2.161	-0.33187\\
2.162	-0.331999\\
2.163	-0.332128\\
2.164	-0.332257\\
2.165	-0.332386\\
2.166	-0.332515\\
2.167	-0.332644\\
2.168	-0.332773\\
2.169	-0.332902\\
2.17	-0.333031\\
2.171	-0.33316\\
2.172	-0.333289\\
2.173	-0.333417\\
2.174	-0.333546\\
2.175	-0.333675\\
2.176	-0.333803\\
2.177	-0.333932\\
2.178	-0.334061\\
2.179	-0.334189\\
2.18	-0.334318\\
2.181	-0.334446\\
2.182	-0.334575\\
2.183	-0.334703\\
2.184	-0.334832\\
2.185	-0.33496\\
2.186	-0.335088\\
2.187	-0.335217\\
2.188	-0.335345\\
2.189	-0.335473\\
2.19	-0.335601\\
2.191	-0.335729\\
2.192	-0.335858\\
2.193	-0.335986\\
2.194	-0.336114\\
2.195	-0.336242\\
2.196	-0.33637\\
2.197	-0.336498\\
2.198	-0.336626\\
2.199	-0.336754\\
2.2	-0.336882\\
2.201	-0.337009\\
2.202	-0.337137\\
2.203	-0.337265\\
2.204	-0.337393\\
2.205	-0.33752\\
2.206	-0.337648\\
2.207	-0.337776\\
2.208	-0.337903\\
2.209	-0.338031\\
2.21	-0.338158\\
2.211	-0.338286\\
2.212	-0.338413\\
2.213	-0.338541\\
2.214	-0.338668\\
2.215	-0.338796\\
2.216	-0.338923\\
2.217	-0.33905\\
2.218	-0.339178\\
2.219	-0.339305\\
2.22	-0.339432\\
2.221	-0.339559\\
2.222	-0.339686\\
2.223	-0.339814\\
2.224	-0.339941\\
2.225	-0.340068\\
2.226	-0.340195\\
2.227	-0.340322\\
2.228	-0.340449\\
2.229	-0.340575\\
2.23	-0.340702\\
2.231	-0.340829\\
2.232	-0.340956\\
2.233	-0.341083\\
2.234	-0.341209\\
2.235	-0.341336\\
2.236	-0.341463\\
2.237	-0.341589\\
2.238	-0.341716\\
2.239	-0.341843\\
2.24	-0.341969\\
2.241	-0.342096\\
2.242	-0.342222\\
2.243	-0.342349\\
2.244	-0.342475\\
2.245	-0.342601\\
2.246	-0.342728\\
2.247	-0.342854\\
2.248	-0.34298\\
2.249	-0.343106\\
2.25	-0.343233\\
2.251	-0.343359\\
2.252	-0.343485\\
2.253	-0.343611\\
2.254	-0.343737\\
2.255	-0.343863\\
2.256	-0.343989\\
2.257	-0.344115\\
2.258	-0.344241\\
2.259	-0.344367\\
2.26	-0.344493\\
2.261	-0.344619\\
2.262	-0.344744\\
2.263	-0.34487\\
2.264	-0.344996\\
2.265	-0.345122\\
2.266	-0.345247\\
2.267	-0.345373\\
2.268	-0.345498\\
2.269	-0.345624\\
2.27	-0.34575\\
2.271	-0.345875\\
2.272	-0.346\\
2.273	-0.346126\\
2.274	-0.346251\\
2.275	-0.346377\\
2.276	-0.346502\\
2.277	-0.346627\\
2.278	-0.346752\\
2.279	-0.346878\\
2.28	-0.347003\\
2.281	-0.347128\\
2.282	-0.347253\\
2.283	-0.347378\\
2.284	-0.347503\\
2.285	-0.347628\\
2.286	-0.347753\\
2.287	-0.347878\\
2.288	-0.348003\\
2.289	-0.348128\\
2.29	-0.348253\\
2.291	-0.348377\\
2.292	-0.348502\\
2.293	-0.348627\\
2.294	-0.348752\\
2.295	-0.348876\\
2.296	-0.349001\\
2.297	-0.349126\\
2.298	-0.34925\\
2.299	-0.349375\\
2.3	-0.349499\\
2.301	-0.349624\\
2.302	-0.349748\\
2.303	-0.349872\\
2.304	-0.349997\\
2.305	-0.350121\\
2.306	-0.350245\\
2.307	-0.35037\\
2.308	-0.350494\\
2.309	-0.350618\\
2.31	-0.350742\\
2.311	-0.350866\\
2.312	-0.35099\\
2.313	-0.351114\\
2.314	-0.351238\\
2.315	-0.351362\\
2.316	-0.351486\\
2.317	-0.35161\\
2.318	-0.351734\\
2.319	-0.351858\\
2.32	-0.351982\\
2.321	-0.352105\\
2.322	-0.352229\\
2.323	-0.352353\\
2.324	-0.352476\\
2.325	-0.3526\\
2.326	-0.352724\\
2.327	-0.352847\\
2.328	-0.352971\\
2.329	-0.353094\\
2.33	-0.353218\\
2.331	-0.353341\\
2.332	-0.353464\\
2.333	-0.353588\\
2.334	-0.353711\\
2.335	-0.353834\\
2.336	-0.353958\\
2.337	-0.354081\\
2.338	-0.354204\\
2.339	-0.354327\\
2.34	-0.35445\\
2.341	-0.354573\\
2.342	-0.354696\\
2.343	-0.354819\\
2.344	-0.354942\\
2.345	-0.355065\\
2.346	-0.355188\\
2.347	-0.355311\\
2.348	-0.355434\\
2.349	-0.355557\\
2.35	-0.355679\\
2.351	-0.355802\\
2.352	-0.355925\\
2.353	-0.356047\\
2.354	-0.35617\\
2.355	-0.356293\\
2.356	-0.356415\\
2.357	-0.356538\\
2.358	-0.35666\\
2.359	-0.356783\\
2.36	-0.356905\\
2.361	-0.357027\\
2.362	-0.35715\\
2.363	-0.357272\\
2.364	-0.357394\\
2.365	-0.357516\\
2.366	-0.357639\\
2.367	-0.357761\\
2.368	-0.357883\\
2.369	-0.358005\\
2.37	-0.358127\\
2.371	-0.358249\\
2.372	-0.358371\\
2.373	-0.358493\\
2.374	-0.358615\\
2.375	-0.358737\\
2.376	-0.358858\\
2.377	-0.35898\\
2.378	-0.359102\\
2.379	-0.359224\\
2.38	-0.359345\\
2.381	-0.359467\\
2.382	-0.359589\\
2.383	-0.35971\\
2.384	-0.359832\\
2.385	-0.359953\\
2.386	-0.360075\\
2.387	-0.360196\\
2.388	-0.360318\\
2.389	-0.360439\\
2.39	-0.36056\\
2.391	-0.360682\\
2.392	-0.360803\\
2.393	-0.360924\\
2.394	-0.361045\\
2.395	-0.361167\\
2.396	-0.361288\\
2.397	-0.361409\\
2.398	-0.36153\\
2.399	-0.361651\\
2.4	-0.361772\\
2.401	-0.361893\\
2.402	-0.362014\\
2.403	-0.362135\\
2.404	-0.362255\\
2.405	-0.362376\\
2.406	-0.362497\\
2.407	-0.362618\\
2.408	-0.362738\\
2.409	-0.362859\\
2.41	-0.36298\\
2.411	-0.3631\\
2.412	-0.363221\\
2.413	-0.363341\\
2.414	-0.363462\\
2.415	-0.363582\\
2.416	-0.363703\\
2.417	-0.363823\\
2.418	-0.363943\\
2.419	-0.364064\\
2.42	-0.364184\\
2.421	-0.364304\\
2.422	-0.364424\\
2.423	-0.364544\\
2.424	-0.364665\\
2.425	-0.364785\\
2.426	-0.364905\\
2.427	-0.365025\\
2.428	-0.365145\\
2.429	-0.365265\\
2.43	-0.365385\\
2.431	-0.365504\\
2.432	-0.365624\\
2.433	-0.365744\\
2.434	-0.365864\\
2.435	-0.365983\\
2.436	-0.366103\\
2.437	-0.366223\\
2.438	-0.366342\\
2.439	-0.366462\\
2.44	-0.366582\\
2.441	-0.366701\\
2.442	-0.366821\\
2.443	-0.36694\\
2.444	-0.367059\\
2.445	-0.367179\\
2.446	-0.367298\\
2.447	-0.367417\\
2.448	-0.367537\\
2.449	-0.367656\\
2.45	-0.367775\\
2.451	-0.367894\\
2.452	-0.368013\\
2.453	-0.368132\\
2.454	-0.368251\\
2.455	-0.36837\\
2.456	-0.368489\\
2.457	-0.368608\\
2.458	-0.368727\\
2.459	-0.368846\\
2.46	-0.368965\\
2.461	-0.369084\\
2.462	-0.369202\\
2.463	-0.369321\\
2.464	-0.36944\\
2.465	-0.369558\\
2.466	-0.369677\\
2.467	-0.369795\\
2.468	-0.369914\\
2.469	-0.370032\\
2.47	-0.370151\\
2.471	-0.370269\\
2.472	-0.370388\\
2.473	-0.370506\\
2.474	-0.370624\\
2.475	-0.370743\\
2.476	-0.370861\\
2.477	-0.370979\\
2.478	-0.371097\\
2.479	-0.371215\\
2.48	-0.371333\\
2.481	-0.371451\\
2.482	-0.371569\\
2.483	-0.371687\\
2.484	-0.371805\\
2.485	-0.371923\\
2.486	-0.372041\\
2.487	-0.372159\\
2.488	-0.372277\\
2.489	-0.372395\\
2.49	-0.372512\\
2.491	-0.37263\\
2.492	-0.372748\\
2.493	-0.372865\\
2.494	-0.372983\\
2.495	-0.3731\\
2.496	-0.373218\\
2.497	-0.373335\\
2.498	-0.373453\\
2.499	-0.37357\\
2.5	-0.373687\\
2.501	-0.373805\\
2.502	-0.373922\\
2.503	-0.374039\\
2.504	-0.374156\\
2.505	-0.374274\\
2.506	-0.374391\\
2.507	-0.374508\\
2.508	-0.374625\\
2.509	-0.374742\\
2.51	-0.374859\\
2.511	-0.374976\\
2.512	-0.375093\\
2.513	-0.37521\\
2.514	-0.375326\\
2.515	-0.375443\\
2.516	-0.37556\\
2.517	-0.375677\\
2.518	-0.375793\\
2.519	-0.37591\\
2.52	-0.376027\\
2.521	-0.376143\\
2.522	-0.37626\\
2.523	-0.376376\\
2.524	-0.376493\\
2.525	-0.376609\\
2.526	-0.376726\\
2.527	-0.376842\\
2.528	-0.376958\\
2.529	-0.377074\\
2.53	-0.377191\\
2.531	-0.377307\\
2.532	-0.377423\\
2.533	-0.377539\\
2.534	-0.377655\\
2.535	-0.377771\\
2.536	-0.377887\\
2.537	-0.378003\\
2.538	-0.378119\\
2.539	-0.378235\\
2.54	-0.378351\\
2.541	-0.378467\\
2.542	-0.378583\\
2.543	-0.378698\\
2.544	-0.378814\\
2.545	-0.37893\\
2.546	-0.379045\\
2.547	-0.379161\\
2.548	-0.379277\\
2.549	-0.379392\\
2.55	-0.379508\\
2.551	-0.379623\\
2.552	-0.379739\\
2.553	-0.379854\\
2.554	-0.379969\\
2.555	-0.380085\\
2.556	-0.3802\\
2.557	-0.380315\\
2.558	-0.38043\\
2.559	-0.380545\\
2.56	-0.380661\\
2.561	-0.380776\\
2.562	-0.380891\\
2.563	-0.381005\\
2.564	-0.38112\\
2.565	-0.381233\\
2.566	-0.381347\\
2.567	-0.381459\\
2.568	-0.381571\\
2.569	-0.381682\\
2.57	-0.381792\\
2.571	-0.3819\\
2.572	-0.382008\\
2.573	-0.382113\\
2.574	-0.382218\\
2.575	-0.382321\\
2.576	-0.382422\\
2.577	-0.382521\\
2.578	-0.382618\\
2.579	-0.382713\\
2.58	-0.382806\\
2.581	-0.382896\\
2.582	-0.382985\\
2.583	-0.383071\\
2.584	-0.383156\\
2.585	-0.383238\\
2.586	-0.383318\\
2.587	-0.383396\\
2.588	-0.383472\\
2.589	-0.383545\\
2.59	-0.383617\\
2.591	-0.383686\\
2.592	-0.383754\\
2.593	-0.383819\\
2.594	-0.383882\\
2.595	-0.383943\\
2.596	-0.384001\\
2.597	-0.384058\\
2.598	-0.384113\\
2.599	-0.384165\\
2.6	-0.384215\\
2.601	-0.384264\\
2.602	-0.38431\\
2.603	-0.384354\\
2.604	-0.384395\\
2.605	-0.384435\\
2.606	-0.384473\\
2.607	-0.384508\\
2.608	-0.384542\\
2.609	-0.384573\\
2.61	-0.384602\\
2.611	-0.384629\\
2.612	-0.384654\\
2.613	-0.384677\\
2.614	-0.384698\\
2.615	-0.384716\\
2.616	-0.384733\\
2.617	-0.384748\\
2.618	-0.384761\\
2.619	-0.384772\\
2.62	-0.384782\\
2.621	-0.38479\\
2.622	-0.384797\\
2.623	-0.384802\\
2.624	-0.384807\\
2.625	-0.384811\\
2.626	-0.384813\\
2.627	-0.384816\\
2.628	-0.384817\\
2.629	-0.384818\\
2.63	-0.384818\\
2.631	-0.384819\\
2.632	-0.384819\\
2.633	-0.384819\\
2.634	-0.384819\\
2.635	-0.384819\\
2.636	-0.384818\\
2.637	-0.384818\\
2.638	-0.384818\\
2.639	-0.384818\\
2.64	-0.384817\\
2.641	-0.384817\\
2.642	-0.384816\\
2.643	-0.384815\\
2.644	-0.384814\\
2.645	-0.384812\\
2.646	-0.384811\\
2.647	-0.384809\\
2.648	-0.384807\\
2.649	-0.384804\\
2.65	-0.384801\\
2.651	-0.384798\\
2.652	-0.384795\\
2.653	-0.384791\\
2.654	-0.384787\\
2.655	-0.384782\\
2.656	-0.384777\\
2.657	-0.384772\\
2.658	-0.384766\\
2.659	-0.384759\\
2.66	-0.384752\\
2.661	-0.384745\\
2.662	-0.384737\\
2.663	-0.384729\\
2.664	-0.384719\\
2.665	-0.38471\\
2.666	-0.3847\\
2.667	-0.384689\\
2.668	-0.384677\\
2.669	-0.384665\\
2.67	-0.384652\\
2.671	-0.384638\\
2.672	-0.384624\\
2.673	-0.384609\\
2.674	-0.384593\\
2.675	-0.384576\\
2.676	-0.384559\\
2.677	-0.38454\\
2.678	-0.384521\\
2.679	-0.384501\\
2.68	-0.384481\\
2.681	-0.384459\\
2.682	-0.384437\\
2.683	-0.384413\\
2.684	-0.384389\\
2.685	-0.384364\\
2.686	-0.384338\\
2.687	-0.384311\\
2.688	-0.384284\\
2.689	-0.384255\\
2.69	-0.384226\\
2.691	-0.384196\\
2.692	-0.384165\\
2.693	-0.384133\\
2.694	-0.384101\\
2.695	-0.384067\\
2.696	-0.384033\\
2.697	-0.383998\\
2.698	-0.383962\\
2.699	-0.383925\\
2.7	-0.383887\\
2.701	-0.383849\\
2.702	-0.383809\\
2.703	-0.383769\\
2.704	-0.383728\\
2.705	-0.383686\\
2.706	-0.383643\\
2.707	-0.383599\\
2.708	-0.383555\\
2.709	-0.383509\\
2.71	-0.383463\\
2.711	-0.383416\\
2.712	-0.383368\\
2.713	-0.383319\\
2.714	-0.38327\\
2.715	-0.383219\\
2.716	-0.383168\\
2.717	-0.383116\\
2.718	-0.383063\\
2.719	-0.383009\\
2.72	-0.382954\\
2.721	-0.382898\\
2.722	-0.382842\\
2.723	-0.382785\\
2.724	-0.382726\\
2.725	-0.382667\\
2.726	-0.382608\\
2.727	-0.382547\\
2.728	-0.382485\\
2.729	-0.382423\\
2.73	-0.382359\\
2.731	-0.382295\\
2.732	-0.38223\\
2.733	-0.382164\\
2.734	-0.382097\\
2.735	-0.38203\\
2.736	-0.381961\\
2.737	-0.381892\\
2.738	-0.381822\\
2.739	-0.381751\\
2.74	-0.381679\\
2.741	-0.381606\\
2.742	-0.381532\\
2.743	-0.381458\\
2.744	-0.381382\\
2.745	-0.381306\\
2.746	-0.381229\\
2.747	-0.381151\\
2.748	-0.381072\\
2.749	-0.380992\\
2.75	-0.380911\\
2.751	-0.38083\\
2.752	-0.380747\\
2.753	-0.380664\\
2.754	-0.38058\\
2.755	-0.380495\\
2.756	-0.380409\\
2.757	-0.380322\\
2.758	-0.380235\\
2.759	-0.380146\\
2.76	-0.380057\\
2.761	-0.379967\\
2.762	-0.379876\\
2.763	-0.379784\\
2.764	-0.379691\\
2.765	-0.379597\\
2.766	-0.379502\\
2.767	-0.379407\\
2.768	-0.37931\\
2.769	-0.379213\\
2.77	-0.379115\\
2.771	-0.379016\\
2.772	-0.378916\\
2.773	-0.378816\\
2.774	-0.378714\\
2.775	-0.378612\\
2.776	-0.378509\\
2.777	-0.378406\\
2.778	-0.378302\\
2.779	-0.378197\\
2.78	-0.378091\\
2.781	-0.377985\\
2.782	-0.377878\\
2.783	-0.37777\\
2.784	-0.377662\\
2.785	-0.377554\\
2.786	-0.377444\\
2.787	-0.377335\\
2.788	-0.377224\\
2.789	-0.377114\\
2.79	-0.377002\\
2.791	-0.376891\\
2.792	-0.376778\\
2.793	-0.376666\\
2.794	-0.376553\\
2.795	-0.376439\\
2.796	-0.376326\\
2.797	-0.376212\\
2.798	-0.376097\\
2.799	-0.375982\\
2.8	-0.375867\\
2.801	-0.375752\\
2.802	-0.375636\\
2.803	-0.375521\\
2.804	-0.375405\\
2.805	-0.375288\\
2.806	-0.375172\\
2.807	-0.375056\\
2.808	-0.374939\\
2.809	-0.374822\\
2.81	-0.374705\\
2.811	-0.374588\\
2.812	-0.374471\\
2.813	-0.374354\\
2.814	-0.374237\\
2.815	-0.37412\\
2.816	-0.374002\\
2.817	-0.373885\\
2.818	-0.373768\\
2.819	-0.373651\\
2.82	-0.373533\\
2.821	-0.373416\\
2.822	-0.373298\\
2.823	-0.373181\\
2.824	-0.373063\\
2.825	-0.372946\\
2.826	-0.372828\\
2.827	-0.372711\\
2.828	-0.372593\\
2.829	-0.372475\\
2.83	-0.372358\\
2.831	-0.37224\\
2.832	-0.372122\\
2.833	-0.372004\\
2.834	-0.371886\\
2.835	-0.371768\\
2.836	-0.37165\\
2.837	-0.371532\\
2.838	-0.371414\\
2.839	-0.371296\\
2.84	-0.371178\\
2.841	-0.37106\\
2.842	-0.370942\\
2.843	-0.370824\\
2.844	-0.370705\\
2.845	-0.370587\\
2.846	-0.370469\\
2.847	-0.370351\\
2.848	-0.370232\\
2.849	-0.370114\\
2.85	-0.369995\\
2.851	-0.369877\\
2.852	-0.369758\\
2.853	-0.36964\\
2.854	-0.369521\\
2.855	-0.369402\\
2.856	-0.369284\\
2.857	-0.369165\\
2.858	-0.369046\\
2.859	-0.368927\\
2.86	-0.368809\\
2.861	-0.36869\\
2.862	-0.368571\\
2.863	-0.368452\\
2.864	-0.368333\\
2.865	-0.368214\\
2.866	-0.368095\\
2.867	-0.367976\\
2.868	-0.367857\\
2.869	-0.367738\\
2.87	-0.367618\\
2.871	-0.367499\\
2.872	-0.36738\\
2.873	-0.367261\\
2.874	-0.367141\\
2.875	-0.367022\\
2.876	-0.366902\\
2.877	-0.366783\\
2.878	-0.366664\\
2.879	-0.366544\\
2.88	-0.366424\\
2.881	-0.366305\\
2.882	-0.366185\\
2.883	-0.366066\\
2.884	-0.365946\\
2.885	-0.365826\\
2.886	-0.365706\\
2.887	-0.365587\\
2.888	-0.365467\\
2.889	-0.365347\\
2.89	-0.365227\\
2.891	-0.365107\\
2.892	-0.364987\\
2.893	-0.364867\\
2.894	-0.364747\\
2.895	-0.364627\\
2.896	-0.364507\\
2.897	-0.364387\\
2.898	-0.364266\\
2.899	-0.364146\\
2.9	-0.364026\\
2.901	-0.363906\\
2.902	-0.363785\\
2.903	-0.363665\\
2.904	-0.363544\\
2.905	-0.363424\\
2.906	-0.363303\\
2.907	-0.363183\\
2.908	-0.363062\\
2.909	-0.362942\\
2.91	-0.362821\\
2.911	-0.3627\\
2.912	-0.36258\\
2.913	-0.362459\\
2.914	-0.362338\\
2.915	-0.362217\\
2.916	-0.362097\\
2.917	-0.361976\\
2.918	-0.361855\\
2.919	-0.361734\\
2.92	-0.361613\\
2.921	-0.361492\\
2.922	-0.361371\\
2.923	-0.36125\\
2.924	-0.361128\\
2.925	-0.361007\\
2.926	-0.360886\\
2.927	-0.360765\\
2.928	-0.360644\\
2.929	-0.360522\\
2.93	-0.360401\\
2.931	-0.36028\\
2.932	-0.360158\\
2.933	-0.360037\\
2.934	-0.359915\\
2.935	-0.359794\\
2.936	-0.359672\\
2.937	-0.359551\\
2.938	-0.359429\\
2.939	-0.359307\\
2.94	-0.359186\\
2.941	-0.359064\\
2.942	-0.358942\\
2.943	-0.35882\\
2.944	-0.358698\\
2.945	-0.358576\\
2.946	-0.358455\\
2.947	-0.358333\\
2.948	-0.358211\\
2.949	-0.358089\\
2.95	-0.357967\\
2.951	-0.357844\\
2.952	-0.357722\\
2.953	-0.3576\\
2.954	-0.357478\\
2.955	-0.357356\\
2.956	-0.357233\\
2.957	-0.357111\\
2.958	-0.356989\\
2.959	-0.356866\\
2.96	-0.356744\\
2.961	-0.356622\\
2.962	-0.356499\\
2.963	-0.356377\\
2.964	-0.356254\\
2.965	-0.356131\\
2.966	-0.356009\\
2.967	-0.355886\\
2.968	-0.355764\\
2.969	-0.355641\\
2.97	-0.355518\\
2.971	-0.355395\\
2.972	-0.355272\\
2.973	-0.35515\\
2.974	-0.355027\\
2.975	-0.354904\\
2.976	-0.354781\\
2.977	-0.354658\\
2.978	-0.354535\\
2.979	-0.354412\\
2.98	-0.354289\\
2.981	-0.354165\\
2.982	-0.354042\\
2.983	-0.353919\\
2.984	-0.353796\\
2.985	-0.353672\\
2.986	-0.353549\\
2.987	-0.353426\\
2.988	-0.353302\\
2.989	-0.353179\\
2.99	-0.353055\\
2.991	-0.352932\\
2.992	-0.352808\\
2.993	-0.352685\\
2.994	-0.352561\\
2.995	-0.352438\\
2.996	-0.352314\\
2.997	-0.35219\\
2.998	-0.352067\\
2.999	-0.351943\\
3	-0.351819\\
3.001	-0.351695\\
3.002	-0.351571\\
3.003	-0.351447\\
3.004	-0.351323\\
3.005	-0.351199\\
3.006	-0.351075\\
3.007	-0.350951\\
3.008	-0.350827\\
3.009	-0.350703\\
3.01	-0.350579\\
3.011	-0.350455\\
3.012	-0.350331\\
3.013	-0.350206\\
3.014	-0.350082\\
3.015	-0.349958\\
3.016	-0.349833\\
3.017	-0.349709\\
3.018	-0.349585\\
3.019	-0.34946\\
3.02	-0.349336\\
3.021	-0.349211\\
3.022	-0.349086\\
3.023	-0.348962\\
3.024	-0.348837\\
3.025	-0.348713\\
3.026	-0.348588\\
3.027	-0.348463\\
3.028	-0.348338\\
3.029	-0.348213\\
3.03	-0.348089\\
3.031	-0.347964\\
3.032	-0.347839\\
3.033	-0.347714\\
3.034	-0.347589\\
3.035	-0.347464\\
3.036	-0.347339\\
3.037	-0.347214\\
3.038	-0.347089\\
3.039	-0.346964\\
3.04	-0.346838\\
3.041	-0.346713\\
3.042	-0.346588\\
3.043	-0.346463\\
3.044	-0.346337\\
3.045	-0.346212\\
3.046	-0.346086\\
3.047	-0.345961\\
3.048	-0.345836\\
3.049	-0.34571\\
3.05	-0.345585\\
3.051	-0.345459\\
3.052	-0.345333\\
3.053	-0.345208\\
3.054	-0.345082\\
3.055	-0.344956\\
3.056	-0.344831\\
3.057	-0.344705\\
3.058	-0.344579\\
3.059	-0.344453\\
3.06	-0.344327\\
3.061	-0.344202\\
3.062	-0.344076\\
3.063	-0.34395\\
3.064	-0.343824\\
3.065	-0.343698\\
3.066	-0.343571\\
3.067	-0.343445\\
3.068	-0.343319\\
3.069	-0.343193\\
3.07	-0.343067\\
3.071	-0.342941\\
3.072	-0.342814\\
3.073	-0.342688\\
3.074	-0.342562\\
3.075	-0.342435\\
3.076	-0.342309\\
3.077	-0.342182\\
3.078	-0.342056\\
3.079	-0.341929\\
3.08	-0.341803\\
3.081	-0.341676\\
3.082	-0.34155\\
3.083	-0.341423\\
3.084	-0.341296\\
3.085	-0.34117\\
3.086	-0.341043\\
3.087	-0.340916\\
3.088	-0.340789\\
3.089	-0.340662\\
3.09	-0.340536\\
3.091	-0.340409\\
3.092	-0.340282\\
3.093	-0.340155\\
3.094	-0.340028\\
3.095	-0.339901\\
3.096	-0.339774\\
3.097	-0.339646\\
3.098	-0.339519\\
3.099	-0.339392\\
3.1	-0.339265\\
3.101	-0.339138\\
3.102	-0.33901\\
3.103	-0.338883\\
3.104	-0.338756\\
3.105	-0.338628\\
3.106	-0.338501\\
3.107	-0.338373\\
3.108	-0.338246\\
3.109	-0.338118\\
3.11	-0.337991\\
3.111	-0.337863\\
3.112	-0.337736\\
3.113	-0.337608\\
3.114	-0.33748\\
3.115	-0.337353\\
3.116	-0.337225\\
3.117	-0.337097\\
3.118	-0.336969\\
3.119	-0.336841\\
3.12	-0.336714\\
3.121	-0.336586\\
3.122	-0.336458\\
3.123	-0.33633\\
3.124	-0.336202\\
3.125	-0.336074\\
3.126	-0.335946\\
3.127	-0.335817\\
3.128	-0.335689\\
3.129	-0.335561\\
3.13	-0.335433\\
3.131	-0.335305\\
3.132	-0.335176\\
3.133	-0.335048\\
3.134	-0.33492\\
3.135	-0.334791\\
3.136	-0.334663\\
3.137	-0.334534\\
3.138	-0.334406\\
3.139	-0.334277\\
3.14	-0.334149\\
3.141	-0.33402\\
3.142	-0.333892\\
3.143	-0.333763\\
3.144	-0.333634\\
3.145	-0.333506\\
3.146	-0.333377\\
3.147	-0.333248\\
3.148	-0.333119\\
3.149	-0.33299\\
3.15	-0.332862\\
3.151	-0.332733\\
3.152	-0.332604\\
3.153	-0.332475\\
3.154	-0.332346\\
3.155	-0.332217\\
3.156	-0.332088\\
3.157	-0.331958\\
3.158	-0.331829\\
3.159	-0.3317\\
3.16	-0.331571\\
3.161	-0.331442\\
3.162	-0.331312\\
3.163	-0.331183\\
3.164	-0.331054\\
3.165	-0.330924\\
3.166	-0.330795\\
3.167	-0.330666\\
3.168	-0.330536\\
3.169	-0.330407\\
3.17	-0.330277\\
3.171	-0.330148\\
3.172	-0.330018\\
3.173	-0.329888\\
3.174	-0.329759\\
3.175	-0.329629\\
3.176	-0.329499\\
3.177	-0.329369\\
3.178	-0.32924\\
3.179	-0.32911\\
3.18	-0.32898\\
3.181	-0.32885\\
3.182	-0.32872\\
3.183	-0.32859\\
3.184	-0.32846\\
3.185	-0.32833\\
3.186	-0.3282\\
3.187	-0.32807\\
3.188	-0.32794\\
3.189	-0.32781\\
3.19	-0.32768\\
3.191	-0.327549\\
3.192	-0.327419\\
3.193	-0.327289\\
3.194	-0.327159\\
3.195	-0.327028\\
3.196	-0.326898\\
3.197	-0.326767\\
3.198	-0.326637\\
3.199	-0.326507\\
3.2	-0.326376\\
3.201	-0.326246\\
3.202	-0.326115\\
3.203	-0.325984\\
3.204	-0.325854\\
3.205	-0.325723\\
3.206	-0.325592\\
3.207	-0.325462\\
3.208	-0.325331\\
3.209	-0.3252\\
3.21	-0.325069\\
3.211	-0.324938\\
3.212	-0.324807\\
3.213	-0.324677\\
3.214	-0.324546\\
3.215	-0.324415\\
3.216	-0.324284\\
3.217	-0.324153\\
3.218	-0.324021\\
3.219	-0.32389\\
3.22	-0.323759\\
3.221	-0.323628\\
3.222	-0.323497\\
3.223	-0.323366\\
3.224	-0.323234\\
3.225	-0.323103\\
3.226	-0.322972\\
3.227	-0.32284\\
3.228	-0.322709\\
3.229	-0.322577\\
3.23	-0.322446\\
3.231	-0.322314\\
3.232	-0.322183\\
3.233	-0.322051\\
3.234	-0.32192\\
3.235	-0.321788\\
3.236	-0.321657\\
3.237	-0.321525\\
3.238	-0.321393\\
3.239	-0.321261\\
3.24	-0.32113\\
3.241	-0.320998\\
3.242	-0.320866\\
3.243	-0.320734\\
3.244	-0.320602\\
3.245	-0.32047\\
3.246	-0.320338\\
3.247	-0.320206\\
3.248	-0.320074\\
3.249	-0.319942\\
3.25	-0.31981\\
3.251	-0.319678\\
3.252	-0.319546\\
3.253	-0.319414\\
3.254	-0.319281\\
3.255	-0.319149\\
3.256	-0.319017\\
3.257	-0.318884\\
3.258	-0.318752\\
3.259	-0.31862\\
3.26	-0.318487\\
3.261	-0.318355\\
3.262	-0.318222\\
3.263	-0.31809\\
3.264	-0.317957\\
3.265	-0.317825\\
3.266	-0.317692\\
3.267	-0.31756\\
3.268	-0.317427\\
3.269	-0.317294\\
3.27	-0.317161\\
3.271	-0.317029\\
3.272	-0.316896\\
3.273	-0.316763\\
3.274	-0.31663\\
3.275	-0.316497\\
3.276	-0.316364\\
3.277	-0.316231\\
3.278	-0.316098\\
3.279	-0.315965\\
3.28	-0.315832\\
3.281	-0.315699\\
3.282	-0.315566\\
3.283	-0.315433\\
3.284	-0.3153\\
3.285	-0.315167\\
3.286	-0.315034\\
3.287	-0.3149\\
3.288	-0.314767\\
3.289	-0.314634\\
3.29	-0.3145\\
3.291	-0.314367\\
3.292	-0.314234\\
3.293	-0.3141\\
3.294	-0.313967\\
3.295	-0.313833\\
3.296	-0.3137\\
3.297	-0.313566\\
3.298	-0.313432\\
3.299	-0.313299\\
3.3	-0.313165\\
3.301	-0.313031\\
3.302	-0.312898\\
3.303	-0.312764\\
3.304	-0.31263\\
3.305	-0.312496\\
3.306	-0.312362\\
3.307	-0.312229\\
3.308	-0.312095\\
3.309	-0.311961\\
3.31	-0.311827\\
3.311	-0.311693\\
3.312	-0.311559\\
3.313	-0.311425\\
3.314	-0.311291\\
3.315	-0.311156\\
3.316	-0.311022\\
3.317	-0.310888\\
3.318	-0.310754\\
3.319	-0.31062\\
3.32	-0.310485\\
3.321	-0.310351\\
3.322	-0.310217\\
3.323	-0.310082\\
3.324	-0.309948\\
3.325	-0.309814\\
3.326	-0.309679\\
3.327	-0.309545\\
3.328	-0.30941\\
3.329	-0.309276\\
3.33	-0.309141\\
3.331	-0.309006\\
3.332	-0.308872\\
3.333	-0.308737\\
3.334	-0.308602\\
3.335	-0.308468\\
3.336	-0.308333\\
3.337	-0.308198\\
3.338	-0.308063\\
3.339	-0.307928\\
3.34	-0.307793\\
3.341	-0.307659\\
3.342	-0.307524\\
3.343	-0.307389\\
3.344	-0.307254\\
3.345	-0.307119\\
3.346	-0.306983\\
3.347	-0.306848\\
3.348	-0.306713\\
3.349	-0.306578\\
3.35	-0.306443\\
3.351	-0.306308\\
3.352	-0.306172\\
3.353	-0.306037\\
3.354	-0.305902\\
3.355	-0.305766\\
3.356	-0.305631\\
3.357	-0.305496\\
3.358	-0.30536\\
3.359	-0.305225\\
3.36	-0.305089\\
3.361	-0.304954\\
3.362	-0.304818\\
3.363	-0.304683\\
3.364	-0.304547\\
3.365	-0.304411\\
3.366	-0.304276\\
3.367	-0.30414\\
3.368	-0.304004\\
3.369	-0.303869\\
3.37	-0.303733\\
3.371	-0.303597\\
3.372	-0.303461\\
3.373	-0.303325\\
3.374	-0.303189\\
3.375	-0.303053\\
3.376	-0.302917\\
3.377	-0.302781\\
3.378	-0.302645\\
3.379	-0.302509\\
3.38	-0.302373\\
3.381	-0.302237\\
3.382	-0.302101\\
3.383	-0.301965\\
3.384	-0.301828\\
3.385	-0.301692\\
3.386	-0.301556\\
3.387	-0.30142\\
3.388	-0.301283\\
3.389	-0.301147\\
3.39	-0.301011\\
3.391	-0.300874\\
3.392	-0.300738\\
3.393	-0.300601\\
3.394	-0.300465\\
3.395	-0.300328\\
3.396	-0.300192\\
3.397	-0.300055\\
3.398	-0.299918\\
3.399	-0.299782\\
3.4	-0.299645\\
3.401	-0.299508\\
3.402	-0.299372\\
3.403	-0.299235\\
3.404	-0.299098\\
3.405	-0.298961\\
3.406	-0.298824\\
3.407	-0.298687\\
3.408	-0.298551\\
3.409	-0.298414\\
3.41	-0.298277\\
3.411	-0.29814\\
3.412	-0.298003\\
3.413	-0.297865\\
3.414	-0.297728\\
3.415	-0.297591\\
3.416	-0.297454\\
3.417	-0.297317\\
3.418	-0.29718\\
3.419	-0.297042\\
3.42	-0.296905\\
3.421	-0.296768\\
3.422	-0.296631\\
3.423	-0.296493\\
3.424	-0.296356\\
3.425	-0.296218\\
3.426	-0.296081\\
3.427	-0.295943\\
3.428	-0.295806\\
3.429	-0.295668\\
3.43	-0.295531\\
3.431	-0.295393\\
3.432	-0.295256\\
3.433	-0.295118\\
3.434	-0.29498\\
3.435	-0.294843\\
3.436	-0.294705\\
3.437	-0.294567\\
3.438	-0.294429\\
3.439	-0.294291\\
3.44	-0.294154\\
3.441	-0.294016\\
3.442	-0.293878\\
3.443	-0.29374\\
3.444	-0.293602\\
3.445	-0.293464\\
3.446	-0.293326\\
3.447	-0.293188\\
3.448	-0.29305\\
3.449	-0.292911\\
3.45	-0.292773\\
3.451	-0.292635\\
3.452	-0.292497\\
3.453	-0.292359\\
3.454	-0.29222\\
3.455	-0.292082\\
3.456	-0.291944\\
3.457	-0.291805\\
3.458	-0.291667\\
3.459	-0.291529\\
3.46	-0.29139\\
3.461	-0.291252\\
3.462	-0.291113\\
3.463	-0.290975\\
3.464	-0.290836\\
3.465	-0.290698\\
3.466	-0.290559\\
3.467	-0.29042\\
3.468	-0.290282\\
3.469	-0.290143\\
3.47	-0.290004\\
3.471	-0.289866\\
3.472	-0.289727\\
3.473	-0.289588\\
3.474	-0.289449\\
3.475	-0.28931\\
3.476	-0.289171\\
3.477	-0.289032\\
3.478	-0.288893\\
3.479	-0.288755\\
3.48	-0.288615\\
3.481	-0.288476\\
3.482	-0.288337\\
3.483	-0.288198\\
3.484	-0.288059\\
3.485	-0.28792\\
3.486	-0.287781\\
3.487	-0.287642\\
3.488	-0.287502\\
3.489	-0.287363\\
3.49	-0.287224\\
3.491	-0.287085\\
3.492	-0.286945\\
3.493	-0.286806\\
3.494	-0.286666\\
3.495	-0.286527\\
3.496	-0.286387\\
3.497	-0.286248\\
3.498	-0.286108\\
3.499	-0.285969\\
3.5	-0.285829\\
3.501	-0.28569\\
3.502	-0.28555\\
3.503	-0.28541\\
3.504	-0.285271\\
3.505	-0.285131\\
3.506	-0.284991\\
3.507	-0.284852\\
3.508	-0.284712\\
3.509	-0.284572\\
3.51	-0.284432\\
3.511	-0.284292\\
3.512	-0.284152\\
3.513	-0.284012\\
3.514	-0.283872\\
3.515	-0.283732\\
3.516	-0.283592\\
3.517	-0.283452\\
3.518	-0.283312\\
3.519	-0.283172\\
3.52	-0.283032\\
3.521	-0.282892\\
3.522	-0.282752\\
3.523	-0.282611\\
3.524	-0.282471\\
3.525	-0.282331\\
3.526	-0.28219\\
3.527	-0.28205\\
3.528	-0.28191\\
3.529	-0.281769\\
3.53	-0.281629\\
3.531	-0.281489\\
3.532	-0.281348\\
3.533	-0.281208\\
3.534	-0.281067\\
3.535	-0.280926\\
3.536	-0.280786\\
3.537	-0.280645\\
3.538	-0.280505\\
3.539	-0.280364\\
3.54	-0.280223\\
3.541	-0.280083\\
3.542	-0.279942\\
3.543	-0.279801\\
3.544	-0.27966\\
3.545	-0.279519\\
3.546	-0.279379\\
3.547	-0.279238\\
3.548	-0.279097\\
3.549	-0.278956\\
3.55	-0.278815\\
3.551	-0.278674\\
3.552	-0.278533\\
3.553	-0.278392\\
3.554	-0.278251\\
3.555	-0.27811\\
3.556	-0.277968\\
3.557	-0.277827\\
3.558	-0.277686\\
3.559	-0.277545\\
3.56	-0.277404\\
3.561	-0.277262\\
3.562	-0.277121\\
3.563	-0.27698\\
3.564	-0.276838\\
3.565	-0.276697\\
3.566	-0.276556\\
3.567	-0.276414\\
3.568	-0.276273\\
3.569	-0.276131\\
3.57	-0.27599\\
3.571	-0.275848\\
3.572	-0.275707\\
3.573	-0.275565\\
3.574	-0.275423\\
3.575	-0.275282\\
3.576	-0.27514\\
3.577	-0.274998\\
3.578	-0.274857\\
3.579	-0.274715\\
3.58	-0.274573\\
3.581	-0.274431\\
3.582	-0.274289\\
3.583	-0.274147\\
3.584	-0.274006\\
3.585	-0.273864\\
3.586	-0.273722\\
3.587	-0.27358\\
3.588	-0.273438\\
3.589	-0.273296\\
3.59	-0.273154\\
3.591	-0.273012\\
3.592	-0.272869\\
3.593	-0.272727\\
3.594	-0.272585\\
3.595	-0.272443\\
3.596	-0.272301\\
3.597	-0.272158\\
3.598	-0.272016\\
3.599	-0.271874\\
3.6	-0.271732\\
3.601	-0.271589\\
3.602	-0.271447\\
3.603	-0.271304\\
3.604	-0.271162\\
3.605	-0.271019\\
3.606	-0.270877\\
3.607	-0.270734\\
3.608	-0.270592\\
3.609	-0.270449\\
3.61	-0.270307\\
3.611	-0.270164\\
3.612	-0.270022\\
3.613	-0.269879\\
3.614	-0.269736\\
3.615	-0.269593\\
3.616	-0.269451\\
3.617	-0.269308\\
3.618	-0.269165\\
3.619	-0.269022\\
3.62	-0.268879\\
3.621	-0.268736\\
3.622	-0.268594\\
3.623	-0.268451\\
3.624	-0.268308\\
3.625	-0.268165\\
3.626	-0.268022\\
3.627	-0.267879\\
3.628	-0.267735\\
3.629	-0.267592\\
3.63	-0.267449\\
3.631	-0.267306\\
3.632	-0.267163\\
3.633	-0.26702\\
3.634	-0.266876\\
3.635	-0.266733\\
3.636	-0.26659\\
3.637	-0.266447\\
3.638	-0.266303\\
3.639	-0.26616\\
3.64	-0.266017\\
3.641	-0.265873\\
3.642	-0.26573\\
3.643	-0.265586\\
3.644	-0.265443\\
3.645	-0.265299\\
3.646	-0.265156\\
3.647	-0.265012\\
3.648	-0.264868\\
3.649	-0.264725\\
3.65	-0.264581\\
3.651	-0.264438\\
3.652	-0.264294\\
3.653	-0.26415\\
3.654	-0.264006\\
3.655	-0.263863\\
3.656	-0.263719\\
3.657	-0.263575\\
3.658	-0.263431\\
3.659	-0.263287\\
3.66	-0.263143\\
3.661	-0.262999\\
3.662	-0.262855\\
3.663	-0.262711\\
3.664	-0.262567\\
3.665	-0.262423\\
3.666	-0.262279\\
3.667	-0.262135\\
3.668	-0.261991\\
3.669	-0.261847\\
3.67	-0.261703\\
3.671	-0.261558\\
3.672	-0.261414\\
3.673	-0.26127\\
3.674	-0.261126\\
3.675	-0.260981\\
3.676	-0.260837\\
3.677	-0.260693\\
3.678	-0.260548\\
3.679	-0.260404\\
3.68	-0.26026\\
3.681	-0.260115\\
3.682	-0.259971\\
3.683	-0.259826\\
3.684	-0.259682\\
3.685	-0.259537\\
3.686	-0.259392\\
3.687	-0.259248\\
3.688	-0.259103\\
3.689	-0.258959\\
3.69	-0.258814\\
3.691	-0.258669\\
3.692	-0.258524\\
3.693	-0.25838\\
3.694	-0.258235\\
3.695	-0.25809\\
3.696	-0.257945\\
3.697	-0.2578\\
3.698	-0.257655\\
3.699	-0.257511\\
3.7	-0.257366\\
3.701	-0.257221\\
3.702	-0.257076\\
3.703	-0.256931\\
3.704	-0.256786\\
3.705	-0.25664\\
3.706	-0.256495\\
3.707	-0.25635\\
3.708	-0.256205\\
3.709	-0.25606\\
3.71	-0.255915\\
3.711	-0.25577\\
3.712	-0.255624\\
3.713	-0.255479\\
3.714	-0.255334\\
3.715	-0.255188\\
3.716	-0.255043\\
3.717	-0.254898\\
3.718	-0.254752\\
3.719	-0.254607\\
3.72	-0.254461\\
3.721	-0.254316\\
3.722	-0.25417\\
3.723	-0.254025\\
3.724	-0.253879\\
3.725	-0.253734\\
3.726	-0.253588\\
3.727	-0.253443\\
3.728	-0.253297\\
3.729	-0.253151\\
3.73	-0.253006\\
3.731	-0.25286\\
3.732	-0.252714\\
3.733	-0.252568\\
3.734	-0.252423\\
3.735	-0.252277\\
3.736	-0.252131\\
3.737	-0.251985\\
3.738	-0.251839\\
3.739	-0.251693\\
3.74	-0.251547\\
3.741	-0.251401\\
3.742	-0.251255\\
3.743	-0.251109\\
3.744	-0.250963\\
3.745	-0.250817\\
3.746	-0.250671\\
3.747	-0.250525\\
3.748	-0.250379\\
3.749	-0.250233\\
3.75	-0.250086\\
3.751	-0.24994\\
3.752	-0.249794\\
3.753	-0.249648\\
3.754	-0.249501\\
3.755	-0.249355\\
3.756	-0.249209\\
3.757	-0.249062\\
3.758	-0.248916\\
3.759	-0.24877\\
3.76	-0.248623\\
3.761	-0.248477\\
3.762	-0.24833\\
3.763	-0.248184\\
3.764	-0.248037\\
3.765	-0.247891\\
3.766	-0.247744\\
3.767	-0.247597\\
3.768	-0.247451\\
3.769	-0.247304\\
3.77	-0.247157\\
3.771	-0.247011\\
3.772	-0.246864\\
3.773	-0.246717\\
3.774	-0.24657\\
3.775	-0.246424\\
3.776	-0.246277\\
3.777	-0.24613\\
3.778	-0.245983\\
3.779	-0.245836\\
3.78	-0.245689\\
3.781	-0.245542\\
3.782	-0.245395\\
3.783	-0.245248\\
3.784	-0.245101\\
3.785	-0.244954\\
3.786	-0.244807\\
3.787	-0.24466\\
3.788	-0.244513\\
3.789	-0.244366\\
3.79	-0.244219\\
3.791	-0.244071\\
3.792	-0.243924\\
3.793	-0.243777\\
3.794	-0.24363\\
3.795	-0.243482\\
3.796	-0.243335\\
3.797	-0.243188\\
3.798	-0.24304\\
3.799	-0.242893\\
3.8	-0.242746\\
3.801	-0.242598\\
3.802	-0.242451\\
3.803	-0.242303\\
3.804	-0.242156\\
3.805	-0.242008\\
3.806	-0.241861\\
3.807	-0.241713\\
3.808	-0.241565\\
3.809	-0.241418\\
3.81	-0.24127\\
3.811	-0.241123\\
3.812	-0.240975\\
3.813	-0.240827\\
3.814	-0.240679\\
3.815	-0.240532\\
3.816	-0.240384\\
3.817	-0.240236\\
3.818	-0.240088\\
3.819	-0.23994\\
3.82	-0.239792\\
3.821	-0.239644\\
3.822	-0.239497\\
3.823	-0.239349\\
3.824	-0.239201\\
3.825	-0.239053\\
3.826	-0.238905\\
3.827	-0.238757\\
3.828	-0.238608\\
3.829	-0.23846\\
3.83	-0.238312\\
3.831	-0.238164\\
3.832	-0.238016\\
3.833	-0.237868\\
3.834	-0.23772\\
3.835	-0.237571\\
3.836	-0.237423\\
3.837	-0.237275\\
3.838	-0.237126\\
3.839	-0.236978\\
3.84	-0.23683\\
3.841	-0.236681\\
3.842	-0.236533\\
3.843	-0.236385\\
3.844	-0.236236\\
3.845	-0.236088\\
3.846	-0.235939\\
3.847	-0.235791\\
3.848	-0.235642\\
3.849	-0.235493\\
3.85	-0.235345\\
3.851	-0.235196\\
3.852	-0.235048\\
3.853	-0.234899\\
3.854	-0.23475\\
3.855	-0.234602\\
3.856	-0.234453\\
3.857	-0.234304\\
3.858	-0.234155\\
3.859	-0.234007\\
3.86	-0.233858\\
3.861	-0.233709\\
3.862	-0.23356\\
3.863	-0.233411\\
3.864	-0.233262\\
3.865	-0.233113\\
3.866	-0.232964\\
3.867	-0.232815\\
3.868	-0.232666\\
3.869	-0.232517\\
3.87	-0.232368\\
3.871	-0.232219\\
3.872	-0.23207\\
3.873	-0.231921\\
3.874	-0.231772\\
3.875	-0.231623\\
3.876	-0.231473\\
3.877	-0.231324\\
3.878	-0.231175\\
3.879	-0.231026\\
3.88	-0.230876\\
3.881	-0.230727\\
3.882	-0.230578\\
3.883	-0.230428\\
3.884	-0.230279\\
3.885	-0.23013\\
3.886	-0.22998\\
3.887	-0.229831\\
3.888	-0.229681\\
3.889	-0.229532\\
3.89	-0.229382\\
3.891	-0.229233\\
3.892	-0.229083\\
3.893	-0.228934\\
3.894	-0.228784\\
3.895	-0.228635\\
3.896	-0.228485\\
3.897	-0.228335\\
3.898	-0.228186\\
3.899	-0.228036\\
3.9	-0.227886\\
3.901	-0.227736\\
3.902	-0.227587\\
3.903	-0.227437\\
3.904	-0.227287\\
3.905	-0.227137\\
3.906	-0.226987\\
3.907	-0.226837\\
3.908	-0.226687\\
3.909	-0.226537\\
3.91	-0.226388\\
3.911	-0.226238\\
3.912	-0.226088\\
3.913	-0.225938\\
3.914	-0.225787\\
3.915	-0.225637\\
3.916	-0.225487\\
3.917	-0.225337\\
3.918	-0.225187\\
3.919	-0.225037\\
3.92	-0.224887\\
3.921	-0.224737\\
3.922	-0.224586\\
3.923	-0.224436\\
3.924	-0.224286\\
3.925	-0.224135\\
3.926	-0.223985\\
3.927	-0.223835\\
3.928	-0.223684\\
3.929	-0.223534\\
3.93	-0.223384\\
3.931	-0.223233\\
3.932	-0.223083\\
3.933	-0.222932\\
3.934	-0.222782\\
3.935	-0.222631\\
3.936	-0.222481\\
3.937	-0.22233\\
3.938	-0.22218\\
3.939	-0.222029\\
3.94	-0.221878\\
3.941	-0.221728\\
3.942	-0.221577\\
3.943	-0.221426\\
3.944	-0.221276\\
3.945	-0.221125\\
3.946	-0.220974\\
3.947	-0.220824\\
3.948	-0.220673\\
3.949	-0.220522\\
3.95	-0.220371\\
3.951	-0.22022\\
3.952	-0.220069\\
3.953	-0.219918\\
3.954	-0.219767\\
3.955	-0.219617\\
3.956	-0.219466\\
3.957	-0.219315\\
3.958	-0.219164\\
3.959	-0.219013\\
3.96	-0.218861\\
3.961	-0.21871\\
3.962	-0.218559\\
3.963	-0.218408\\
3.964	-0.218257\\
3.965	-0.218106\\
3.966	-0.217955\\
3.967	-0.217803\\
3.968	-0.217652\\
3.969	-0.217501\\
3.97	-0.21735\\
3.971	-0.217198\\
3.972	-0.217047\\
3.973	-0.216896\\
3.974	-0.216744\\
3.975	-0.216593\\
3.976	-0.216442\\
3.977	-0.21629\\
3.978	-0.216139\\
3.979	-0.215987\\
3.98	-0.215836\\
3.981	-0.215684\\
3.982	-0.215533\\
3.983	-0.215381\\
3.984	-0.21523\\
3.985	-0.215078\\
3.986	-0.214926\\
3.987	-0.214775\\
3.988	-0.214623\\
3.989	-0.214471\\
3.99	-0.21432\\
3.991	-0.214168\\
3.992	-0.214016\\
3.993	-0.213865\\
3.994	-0.213713\\
3.995	-0.213561\\
3.996	-0.213409\\
3.997	-0.213257\\
3.998	-0.213105\\
3.999	-0.212954\\
4	-0.212802\\
4.001	-0.21265\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.001	-0.21265\\
4.002	-0.212498\\
4.003	-0.212346\\
4.004	-0.212194\\
4.005	-0.212042\\
4.006	-0.21189\\
4.007	-0.211738\\
4.008	-0.211586\\
4.009	-0.211434\\
4.01	-0.211281\\
4.011	-0.211129\\
4.012	-0.210977\\
4.013	-0.210825\\
4.014	-0.210673\\
4.015	-0.210521\\
4.016	-0.210368\\
4.017	-0.210216\\
4.018	-0.210064\\
4.019	-0.209911\\
4.02	-0.209759\\
4.021	-0.209607\\
4.022	-0.209454\\
4.023	-0.209302\\
4.024	-0.20915\\
4.025	-0.208997\\
4.026	-0.208845\\
4.027	-0.208692\\
4.028	-0.20854\\
4.029	-0.208387\\
4.03	-0.208235\\
4.031	-0.208082\\
4.032	-0.20793\\
4.033	-0.207777\\
4.034	-0.207624\\
4.035	-0.207472\\
4.036	-0.207319\\
4.037	-0.207166\\
4.038	-0.207014\\
4.039	-0.206861\\
4.04	-0.206708\\
4.041	-0.206555\\
4.042	-0.206403\\
4.043	-0.20625\\
4.044	-0.206097\\
4.045	-0.205944\\
4.046	-0.205791\\
4.047	-0.205639\\
4.048	-0.205486\\
4.049	-0.205333\\
4.05	-0.20518\\
4.051	-0.205027\\
4.052	-0.204874\\
4.053	-0.204721\\
4.054	-0.204568\\
4.055	-0.204415\\
4.056	-0.204262\\
4.057	-0.204109\\
4.058	-0.203956\\
4.059	-0.203802\\
4.06	-0.203649\\
4.061	-0.203496\\
4.062	-0.203343\\
4.063	-0.20319\\
4.064	-0.203036\\
4.065	-0.202883\\
4.066	-0.20273\\
4.067	-0.202577\\
4.068	-0.202423\\
4.069	-0.20227\\
4.07	-0.202117\\
4.071	-0.201963\\
4.072	-0.20181\\
4.073	-0.201657\\
4.074	-0.201503\\
4.075	-0.20135\\
4.076	-0.201196\\
4.077	-0.201043\\
4.078	-0.200889\\
4.079	-0.200736\\
4.08	-0.200582\\
4.081	-0.200429\\
4.082	-0.200275\\
4.083	-0.200121\\
4.084	-0.199968\\
4.085	-0.199814\\
4.086	-0.199661\\
4.087	-0.199507\\
4.088	-0.199353\\
4.089	-0.199199\\
4.09	-0.199046\\
4.091	-0.198892\\
4.092	-0.198738\\
4.093	-0.198584\\
4.094	-0.198431\\
4.095	-0.198277\\
4.096	-0.198123\\
4.097	-0.197969\\
4.098	-0.197815\\
4.099	-0.197661\\
4.1	-0.197507\\
4.101	-0.197353\\
4.102	-0.197199\\
4.103	-0.197045\\
4.104	-0.196891\\
4.105	-0.196737\\
4.106	-0.196583\\
4.107	-0.196429\\
4.108	-0.196275\\
4.109	-0.196121\\
4.11	-0.195967\\
4.111	-0.195813\\
4.112	-0.195658\\
4.113	-0.195504\\
4.114	-0.19535\\
4.115	-0.195196\\
4.116	-0.195042\\
4.117	-0.194887\\
4.118	-0.194733\\
4.119	-0.194579\\
4.12	-0.194424\\
4.121	-0.19427\\
4.122	-0.194116\\
4.123	-0.193961\\
4.124	-0.193807\\
4.125	-0.193653\\
4.126	-0.193498\\
4.127	-0.193344\\
4.128	-0.193189\\
4.129	-0.193035\\
4.13	-0.19288\\
4.131	-0.192726\\
4.132	-0.192571\\
4.133	-0.192417\\
4.134	-0.192262\\
4.135	-0.192107\\
4.136	-0.191953\\
4.137	-0.191798\\
4.138	-0.191643\\
4.139	-0.191489\\
4.14	-0.191334\\
4.141	-0.191179\\
4.142	-0.191025\\
4.143	-0.19087\\
4.144	-0.190715\\
4.145	-0.19056\\
4.146	-0.190405\\
4.147	-0.190251\\
4.148	-0.190096\\
4.149	-0.189941\\
4.15	-0.189786\\
4.151	-0.189631\\
4.152	-0.189476\\
4.153	-0.189321\\
4.154	-0.189166\\
4.155	-0.189011\\
4.156	-0.188856\\
4.157	-0.188701\\
4.158	-0.188546\\
4.159	-0.188391\\
4.16	-0.188236\\
4.161	-0.188081\\
4.162	-0.187926\\
4.163	-0.187771\\
4.164	-0.187616\\
4.165	-0.18746\\
4.166	-0.187305\\
4.167	-0.18715\\
4.168	-0.186995\\
4.169	-0.18684\\
4.17	-0.186684\\
4.171	-0.186529\\
4.172	-0.186374\\
4.173	-0.186218\\
4.174	-0.186063\\
4.175	-0.185908\\
4.176	-0.185752\\
4.177	-0.185597\\
4.178	-0.185441\\
4.179	-0.185286\\
4.18	-0.185131\\
4.181	-0.184975\\
4.182	-0.18482\\
4.183	-0.184664\\
4.184	-0.184509\\
4.185	-0.184353\\
4.186	-0.184198\\
4.187	-0.184042\\
4.188	-0.183886\\
4.189	-0.183731\\
4.19	-0.183575\\
4.191	-0.18342\\
4.192	-0.183264\\
4.193	-0.183108\\
4.194	-0.182952\\
4.195	-0.182797\\
4.196	-0.182641\\
4.197	-0.182485\\
4.198	-0.182329\\
4.199	-0.182174\\
4.2	-0.182018\\
4.201	-0.181862\\
4.202	-0.181706\\
4.203	-0.18155\\
4.204	-0.181394\\
4.205	-0.181239\\
4.206	-0.181083\\
4.207	-0.180927\\
4.208	-0.180771\\
4.209	-0.180615\\
4.21	-0.180459\\
4.211	-0.180303\\
4.212	-0.180147\\
4.213	-0.179991\\
4.214	-0.179835\\
4.215	-0.179679\\
4.216	-0.179523\\
4.217	-0.179366\\
4.218	-0.17921\\
4.219	-0.179054\\
4.22	-0.178898\\
4.221	-0.178742\\
4.222	-0.178586\\
4.223	-0.178429\\
4.224	-0.178273\\
4.225	-0.178117\\
4.226	-0.177961\\
4.227	-0.177804\\
4.228	-0.177648\\
4.229	-0.177492\\
4.23	-0.177335\\
4.231	-0.177179\\
4.232	-0.177023\\
4.233	-0.176866\\
4.234	-0.17671\\
4.235	-0.176553\\
4.236	-0.176397\\
4.237	-0.17624\\
4.238	-0.176084\\
4.239	-0.175928\\
4.24	-0.175771\\
4.241	-0.175614\\
4.242	-0.175458\\
4.243	-0.175301\\
4.244	-0.175145\\
4.245	-0.174988\\
4.246	-0.174832\\
4.247	-0.174675\\
4.248	-0.174518\\
4.249	-0.174362\\
4.25	-0.174205\\
4.251	-0.174048\\
4.252	-0.173891\\
4.253	-0.173735\\
4.254	-0.173578\\
4.255	-0.173421\\
4.256	-0.173264\\
4.257	-0.173108\\
4.258	-0.172951\\
4.259	-0.172794\\
4.26	-0.172637\\
4.261	-0.17248\\
4.262	-0.172323\\
4.263	-0.172166\\
4.264	-0.172009\\
4.265	-0.171853\\
4.266	-0.171696\\
4.267	-0.171539\\
4.268	-0.171382\\
4.269	-0.171225\\
4.27	-0.171068\\
4.271	-0.170911\\
4.272	-0.170753\\
4.273	-0.170596\\
4.274	-0.170439\\
4.275	-0.170282\\
4.276	-0.170125\\
4.277	-0.169968\\
4.278	-0.169811\\
4.279	-0.169654\\
4.28	-0.169496\\
4.281	-0.169339\\
4.282	-0.169182\\
4.283	-0.169025\\
4.284	-0.168867\\
4.285	-0.16871\\
4.286	-0.168553\\
4.287	-0.168395\\
4.288	-0.168238\\
4.289	-0.168081\\
4.29	-0.167923\\
4.291	-0.167766\\
4.292	-0.167609\\
4.293	-0.167451\\
4.294	-0.167294\\
4.295	-0.167136\\
4.296	-0.166979\\
4.297	-0.166821\\
4.298	-0.166664\\
4.299	-0.166506\\
4.3	-0.166349\\
4.301	-0.166191\\
4.302	-0.166034\\
4.303	-0.165876\\
4.304	-0.165719\\
4.305	-0.165561\\
4.306	-0.165403\\
4.307	-0.165246\\
4.308	-0.165088\\
4.309	-0.16493\\
4.31	-0.164773\\
4.311	-0.164615\\
4.312	-0.164457\\
4.313	-0.1643\\
4.314	-0.164142\\
4.315	-0.163984\\
4.316	-0.163826\\
4.317	-0.163668\\
4.318	-0.163511\\
4.319	-0.163353\\
4.32	-0.163195\\
4.321	-0.163037\\
4.322	-0.162879\\
4.323	-0.162721\\
4.324	-0.162563\\
4.325	-0.162405\\
4.326	-0.162247\\
4.327	-0.162089\\
4.328	-0.161932\\
4.329	-0.161774\\
4.33	-0.161615\\
4.331	-0.161457\\
4.332	-0.161299\\
4.333	-0.161141\\
4.334	-0.160983\\
4.335	-0.160825\\
4.336	-0.160667\\
4.337	-0.160509\\
4.338	-0.160351\\
4.339	-0.160193\\
4.34	-0.160034\\
4.341	-0.159876\\
4.342	-0.159718\\
4.343	-0.15956\\
4.344	-0.159402\\
4.345	-0.159243\\
4.346	-0.159085\\
4.347	-0.158927\\
4.348	-0.158769\\
4.349	-0.15861\\
4.35	-0.158452\\
4.351	-0.158294\\
4.352	-0.158135\\
4.353	-0.157977\\
4.354	-0.157818\\
4.355	-0.15766\\
4.356	-0.157502\\
4.357	-0.157343\\
4.358	-0.157185\\
4.359	-0.157026\\
4.36	-0.156868\\
4.361	-0.156709\\
4.362	-0.156551\\
4.363	-0.156392\\
4.364	-0.156234\\
4.365	-0.156075\\
4.366	-0.155916\\
4.367	-0.155758\\
4.368	-0.155599\\
4.369	-0.155441\\
4.37	-0.155282\\
4.371	-0.155123\\
4.372	-0.154965\\
4.373	-0.154806\\
4.374	-0.154647\\
4.375	-0.154489\\
4.376	-0.15433\\
4.377	-0.154171\\
4.378	-0.154012\\
4.379	-0.153854\\
4.38	-0.153695\\
4.381	-0.153536\\
4.382	-0.153377\\
4.383	-0.153218\\
4.384	-0.153059\\
4.385	-0.152901\\
4.386	-0.152742\\
4.387	-0.152583\\
4.388	-0.152424\\
4.389	-0.152265\\
4.39	-0.152106\\
4.391	-0.151947\\
4.392	-0.151788\\
4.393	-0.151629\\
4.394	-0.15147\\
4.395	-0.151311\\
4.396	-0.151152\\
4.397	-0.150993\\
4.398	-0.150834\\
4.399	-0.150675\\
4.4	-0.150516\\
4.401	-0.150357\\
4.402	-0.150198\\
4.403	-0.150038\\
4.404	-0.149879\\
4.405	-0.14972\\
4.406	-0.149561\\
4.407	-0.149402\\
4.408	-0.149242\\
4.409	-0.149083\\
4.41	-0.148924\\
4.411	-0.148765\\
4.412	-0.148606\\
4.413	-0.148446\\
4.414	-0.148287\\
4.415	-0.148128\\
4.416	-0.147968\\
4.417	-0.147809\\
4.418	-0.14765\\
4.419	-0.14749\\
4.42	-0.147331\\
4.421	-0.147171\\
4.422	-0.147012\\
4.423	-0.146853\\
4.424	-0.146693\\
4.425	-0.146534\\
4.426	-0.146374\\
4.427	-0.146215\\
4.428	-0.146055\\
4.429	-0.145896\\
4.43	-0.145736\\
4.431	-0.145577\\
4.432	-0.145417\\
4.433	-0.145257\\
4.434	-0.145098\\
4.435	-0.144938\\
4.436	-0.144779\\
4.437	-0.144619\\
4.438	-0.144459\\
4.439	-0.1443\\
4.44	-0.14414\\
4.441	-0.14398\\
4.442	-0.143821\\
4.443	-0.143661\\
4.444	-0.143501\\
4.445	-0.143341\\
4.446	-0.143182\\
4.447	-0.143022\\
4.448	-0.142862\\
4.449	-0.142702\\
4.45	-0.142543\\
4.451	-0.142383\\
4.452	-0.142223\\
4.453	-0.142063\\
4.454	-0.141903\\
4.455	-0.141743\\
4.456	-0.141583\\
4.457	-0.141423\\
4.458	-0.141263\\
4.459	-0.141104\\
4.46	-0.140944\\
4.461	-0.140784\\
4.462	-0.140624\\
4.463	-0.140464\\
4.464	-0.140304\\
4.465	-0.140144\\
4.466	-0.139984\\
4.467	-0.139823\\
4.468	-0.139663\\
4.469	-0.139503\\
4.47	-0.139343\\
4.471	-0.139183\\
4.472	-0.139023\\
4.473	-0.138863\\
4.474	-0.138703\\
4.475	-0.138543\\
4.476	-0.138382\\
4.477	-0.138222\\
4.478	-0.138062\\
4.479	-0.137902\\
4.48	-0.137742\\
4.481	-0.137581\\
4.482	-0.137421\\
4.483	-0.137261\\
4.484	-0.1371\\
4.485	-0.13694\\
4.486	-0.13678\\
4.487	-0.13662\\
4.488	-0.136459\\
4.489	-0.136299\\
4.49	-0.136138\\
4.491	-0.135978\\
4.492	-0.135818\\
4.493	-0.135657\\
4.494	-0.135497\\
4.495	-0.135336\\
4.496	-0.135176\\
4.497	-0.135016\\
4.498	-0.134855\\
4.499	-0.134695\\
4.5	-0.134534\\
4.501	-0.134374\\
4.502	-0.134213\\
4.503	-0.134053\\
4.504	-0.133892\\
4.505	-0.133731\\
4.506	-0.133571\\
4.507	-0.13341\\
4.508	-0.13325\\
4.509	-0.133089\\
4.51	-0.132928\\
4.511	-0.132768\\
4.512	-0.132607\\
4.513	-0.132446\\
4.514	-0.132286\\
4.515	-0.132125\\
4.516	-0.131964\\
4.517	-0.131804\\
4.518	-0.131643\\
4.519	-0.131482\\
4.52	-0.131321\\
4.521	-0.131161\\
4.522	-0.131\\
4.523	-0.130839\\
4.524	-0.130678\\
4.525	-0.130517\\
4.526	-0.130356\\
4.527	-0.130196\\
4.528	-0.130035\\
4.529	-0.129874\\
4.53	-0.129713\\
4.531	-0.129552\\
4.532	-0.129391\\
4.533	-0.12923\\
4.534	-0.129069\\
4.535	-0.128908\\
4.536	-0.128747\\
4.537	-0.128586\\
4.538	-0.128425\\
4.539	-0.128264\\
4.54	-0.128103\\
4.541	-0.127942\\
4.542	-0.127781\\
4.543	-0.12762\\
4.544	-0.127459\\
4.545	-0.127298\\
4.546	-0.127137\\
4.547	-0.126976\\
4.548	-0.126815\\
4.549	-0.126654\\
4.55	-0.126492\\
4.551	-0.126331\\
4.552	-0.12617\\
4.553	-0.126009\\
4.554	-0.125848\\
4.555	-0.125687\\
4.556	-0.125525\\
4.557	-0.125364\\
4.558	-0.125203\\
4.559	-0.125042\\
4.56	-0.12488\\
4.561	-0.124719\\
4.562	-0.124558\\
4.563	-0.124396\\
4.564	-0.124235\\
4.565	-0.124074\\
4.566	-0.123912\\
4.567	-0.123751\\
4.568	-0.12359\\
4.569	-0.123428\\
4.57	-0.123267\\
4.571	-0.123106\\
4.572	-0.122944\\
4.573	-0.122783\\
4.574	-0.122621\\
4.575	-0.12246\\
4.576	-0.122298\\
4.577	-0.122137\\
4.578	-0.121975\\
4.579	-0.121814\\
4.58	-0.121652\\
4.581	-0.121491\\
4.582	-0.121329\\
4.583	-0.121168\\
4.584	-0.121006\\
4.585	-0.120845\\
4.586	-0.120683\\
4.587	-0.120521\\
4.588	-0.12036\\
4.589	-0.120198\\
4.59	-0.120037\\
4.591	-0.119875\\
4.592	-0.119713\\
4.593	-0.119552\\
4.594	-0.11939\\
4.595	-0.119228\\
4.596	-0.119067\\
4.597	-0.118905\\
4.598	-0.118743\\
4.599	-0.118581\\
4.6	-0.11842\\
4.601	-0.118258\\
4.602	-0.118096\\
4.603	-0.117934\\
4.604	-0.117773\\
4.605	-0.117611\\
4.606	-0.117449\\
4.607	-0.117287\\
4.608	-0.117125\\
4.609	-0.116963\\
4.61	-0.116802\\
4.611	-0.11664\\
4.612	-0.116478\\
4.613	-0.116316\\
4.614	-0.116154\\
4.615	-0.115992\\
4.616	-0.11583\\
4.617	-0.115668\\
4.618	-0.115506\\
4.619	-0.115344\\
4.62	-0.115182\\
4.621	-0.11502\\
4.622	-0.114858\\
4.623	-0.114696\\
4.624	-0.114534\\
4.625	-0.114372\\
4.626	-0.11421\\
4.627	-0.114048\\
4.628	-0.113886\\
4.629	-0.113724\\
4.63	-0.113562\\
4.631	-0.1134\\
4.632	-0.113238\\
4.633	-0.113075\\
4.634	-0.112913\\
4.635	-0.112751\\
4.636	-0.112589\\
4.637	-0.112427\\
4.638	-0.112265\\
4.639	-0.112102\\
4.64	-0.11194\\
4.641	-0.111778\\
4.642	-0.111616\\
4.643	-0.111454\\
4.644	-0.111291\\
4.645	-0.111129\\
4.646	-0.110967\\
4.647	-0.110804\\
4.648	-0.110642\\
4.649	-0.11048\\
4.65	-0.110318\\
4.651	-0.110155\\
4.652	-0.109993\\
4.653	-0.109831\\
4.654	-0.109668\\
4.655	-0.109506\\
4.656	-0.109343\\
4.657	-0.109181\\
4.658	-0.109019\\
4.659	-0.108856\\
4.66	-0.108694\\
4.661	-0.108531\\
4.662	-0.108369\\
4.663	-0.108207\\
4.664	-0.108044\\
4.665	-0.107882\\
4.666	-0.107719\\
4.667	-0.107557\\
4.668	-0.107394\\
4.669	-0.107232\\
4.67	-0.107069\\
4.671	-0.106906\\
4.672	-0.106744\\
4.673	-0.106581\\
4.674	-0.106419\\
4.675	-0.106256\\
4.676	-0.106094\\
4.677	-0.105931\\
4.678	-0.105768\\
4.679	-0.105606\\
4.68	-0.105443\\
4.681	-0.105281\\
4.682	-0.105118\\
4.683	-0.104955\\
4.684	-0.104793\\
4.685	-0.10463\\
4.686	-0.104467\\
4.687	-0.104304\\
4.688	-0.104142\\
4.689	-0.103979\\
4.69	-0.103816\\
4.691	-0.103654\\
4.692	-0.103491\\
4.693	-0.103328\\
4.694	-0.103165\\
4.695	-0.103002\\
4.696	-0.10284\\
4.697	-0.102677\\
4.698	-0.102514\\
4.699	-0.102351\\
4.7	-0.102188\\
4.701	-0.102025\\
4.702	-0.101863\\
4.703	-0.1017\\
4.704	-0.101537\\
4.705	-0.101374\\
4.706	-0.101211\\
4.707	-0.101048\\
4.708	-0.100885\\
4.709	-0.100722\\
4.71	-0.100559\\
4.711	-0.100396\\
4.712	-0.100233\\
4.713	-0.10007\\
4.714	-0.099908\\
4.715	-0.099745\\
4.716	-0.099582\\
4.717	-0.099419\\
4.718	-0.099256\\
4.719	-0.099092\\
4.72	-0.098929\\
4.721	-0.098766\\
4.722	-0.098603\\
4.723	-0.09844\\
4.724	-0.098277\\
4.725	-0.098114\\
4.726	-0.097951\\
4.727	-0.097788\\
4.728	-0.097625\\
4.729	-0.097462\\
4.73	-0.097299\\
4.731	-0.097135\\
4.732	-0.096972\\
4.733	-0.096809\\
4.734	-0.096646\\
4.735	-0.096483\\
4.736	-0.09632\\
4.737	-0.096156\\
4.738	-0.095993\\
4.739	-0.09583\\
4.74	-0.095667\\
4.741	-0.095503\\
4.742	-0.09534\\
4.743	-0.095177\\
4.744	-0.095014\\
4.745	-0.09485\\
4.746	-0.094687\\
4.747	-0.094524\\
4.748	-0.09436\\
4.749	-0.094197\\
4.75	-0.094034\\
4.751	-0.093871\\
4.752	-0.093707\\
4.753	-0.093544\\
4.754	-0.09338\\
4.755	-0.093217\\
4.756	-0.093054\\
4.757	-0.09289\\
4.758	-0.092727\\
4.759	-0.092564\\
4.76	-0.0924\\
4.761	-0.092237\\
4.762	-0.092073\\
4.763	-0.09191\\
4.764	-0.091746\\
4.765	-0.091583\\
4.766	-0.091419\\
4.767	-0.091256\\
4.768	-0.091092\\
4.769	-0.090929\\
4.77	-0.090765\\
4.771	-0.090602\\
4.772	-0.090438\\
4.773	-0.090275\\
4.774	-0.090111\\
4.775	-0.089948\\
4.776	-0.089784\\
4.777	-0.089621\\
4.778	-0.089457\\
4.779	-0.089293\\
4.78	-0.08913\\
4.781	-0.088966\\
4.782	-0.088803\\
4.783	-0.088639\\
4.784	-0.088475\\
4.785	-0.088312\\
4.786	-0.088148\\
4.787	-0.087984\\
4.788	-0.087821\\
4.789	-0.087657\\
4.79	-0.087493\\
4.791	-0.08733\\
4.792	-0.087166\\
4.793	-0.087002\\
4.794	-0.086839\\
4.795	-0.086675\\
4.796	-0.086511\\
4.797	-0.086347\\
4.798	-0.086184\\
4.799	-0.08602\\
4.8	-0.085856\\
4.801	-0.085692\\
4.802	-0.085529\\
4.803	-0.085365\\
4.804	-0.085201\\
4.805	-0.085037\\
4.806	-0.084873\\
4.807	-0.08471\\
4.808	-0.084546\\
4.809	-0.084382\\
4.81	-0.084218\\
4.811	-0.084054\\
4.812	-0.08389\\
4.813	-0.083726\\
4.814	-0.083563\\
4.815	-0.083399\\
4.816	-0.083235\\
4.817	-0.083071\\
4.818	-0.082907\\
4.819	-0.082743\\
4.82	-0.082579\\
4.821	-0.082415\\
4.822	-0.082251\\
4.823	-0.082087\\
4.824	-0.081923\\
4.825	-0.081759\\
4.826	-0.081595\\
4.827	-0.081431\\
4.828	-0.081267\\
4.829	-0.081103\\
4.83	-0.080939\\
4.831	-0.080775\\
4.832	-0.080611\\
4.833	-0.080447\\
4.834	-0.080283\\
4.835	-0.080119\\
4.836	-0.079955\\
4.837	-0.079791\\
4.838	-0.079627\\
4.839	-0.079463\\
4.84	-0.079299\\
4.841	-0.079135\\
4.842	-0.07897\\
4.843	-0.078806\\
4.844	-0.078642\\
4.845	-0.078478\\
4.846	-0.078314\\
4.847	-0.07815\\
4.848	-0.077986\\
4.849	-0.077821\\
4.85	-0.077657\\
4.851	-0.077493\\
4.852	-0.077329\\
4.853	-0.077165\\
4.854	-0.077001\\
4.855	-0.076836\\
4.856	-0.076672\\
4.857	-0.076508\\
4.858	-0.076344\\
4.859	-0.076179\\
4.86	-0.076015\\
4.861	-0.075851\\
4.862	-0.075687\\
4.863	-0.075522\\
4.864	-0.075358\\
4.865	-0.075194\\
4.866	-0.07503\\
4.867	-0.074865\\
4.868	-0.074701\\
4.869	-0.074537\\
4.87	-0.074372\\
4.871	-0.074208\\
4.872	-0.074044\\
4.873	-0.073879\\
4.874	-0.073715\\
4.875	-0.073551\\
4.876	-0.073386\\
4.877	-0.073222\\
4.878	-0.073057\\
4.879	-0.072893\\
4.88	-0.072729\\
4.881	-0.072564\\
4.882	-0.0724\\
4.883	-0.072235\\
4.884	-0.072071\\
4.885	-0.071907\\
4.886	-0.071742\\
4.887	-0.071578\\
4.888	-0.071413\\
4.889	-0.071249\\
4.89	-0.071084\\
4.891	-0.07092\\
4.892	-0.070755\\
4.893	-0.070591\\
4.894	-0.070426\\
4.895	-0.070262\\
4.896	-0.070097\\
4.897	-0.069933\\
4.898	-0.069768\\
4.899	-0.069604\\
4.9	-0.069439\\
4.901	-0.069275\\
4.902	-0.06911\\
4.903	-0.068946\\
4.904	-0.068781\\
4.905	-0.068616\\
4.906	-0.068452\\
4.907	-0.068287\\
4.908	-0.068123\\
4.909	-0.067958\\
4.91	-0.067794\\
4.911	-0.067629\\
4.912	-0.067464\\
4.913	-0.0673\\
4.914	-0.067135\\
4.915	-0.06697\\
4.916	-0.066806\\
4.917	-0.066641\\
4.918	-0.066476\\
4.919	-0.066312\\
4.92	-0.066147\\
4.921	-0.065982\\
4.922	-0.065818\\
4.923	-0.065653\\
4.924	-0.065488\\
4.925	-0.065324\\
4.926	-0.065159\\
4.927	-0.064994\\
4.928	-0.06483\\
4.929	-0.064665\\
4.93	-0.0645\\
4.931	-0.064335\\
4.932	-0.064171\\
4.933	-0.064006\\
4.934	-0.063841\\
4.935	-0.063676\\
4.936	-0.063512\\
4.937	-0.063347\\
4.938	-0.063182\\
4.939	-0.063017\\
4.94	-0.062852\\
4.941	-0.062688\\
4.942	-0.062523\\
4.943	-0.062358\\
4.944	-0.062193\\
4.945	-0.062028\\
4.946	-0.061863\\
4.947	-0.061699\\
4.948	-0.061534\\
4.949	-0.061369\\
4.95	-0.061204\\
4.951	-0.061039\\
4.952	-0.060874\\
4.953	-0.060709\\
4.954	-0.060545\\
4.955	-0.06038\\
4.956	-0.060215\\
4.957	-0.06005\\
4.958	-0.059885\\
4.959	-0.05972\\
4.96	-0.059555\\
4.961	-0.05939\\
4.962	-0.059225\\
4.963	-0.05906\\
4.964	-0.058895\\
4.965	-0.058731\\
4.966	-0.058566\\
4.967	-0.058401\\
4.968	-0.058236\\
4.969	-0.058071\\
4.97	-0.057906\\
4.971	-0.057741\\
4.972	-0.057576\\
4.973	-0.057411\\
4.974	-0.057246\\
4.975	-0.057081\\
4.976	-0.056916\\
4.977	-0.056751\\
4.978	-0.056586\\
4.979	-0.056421\\
4.98	-0.056256\\
4.981	-0.056091\\
4.982	-0.055926\\
4.983	-0.05576\\
4.984	-0.055595\\
4.985	-0.05543\\
4.986	-0.055265\\
4.987	-0.0551\\
4.988	-0.054935\\
4.989	-0.05477\\
4.99	-0.054605\\
4.991	-0.05444\\
4.992	-0.054275\\
4.993	-0.05411\\
4.994	-0.053945\\
4.995	-0.053779\\
4.996	-0.053614\\
4.997	-0.053449\\
4.998	-0.053284\\
4.999	-0.053119\\
5	-0.052954\\
5.001	-0.052789\\
5.002	-0.052624\\
5.003	-0.052458\\
5.004	-0.052293\\
5.005	-0.052128\\
5.006	-0.051963\\
5.007	-0.051798\\
5.008	-0.051633\\
5.009	-0.051467\\
5.01	-0.051302\\
5.011	-0.051137\\
5.012	-0.050972\\
5.013	-0.050807\\
5.014	-0.050641\\
5.015	-0.050476\\
5.016	-0.050311\\
5.017	-0.050146\\
5.018	-0.04998\\
5.019	-0.049815\\
5.02	-0.04965\\
5.021	-0.049485\\
5.022	-0.049319\\
5.023	-0.049154\\
5.024	-0.048989\\
5.025	-0.048824\\
5.026	-0.048658\\
5.027	-0.048493\\
5.028	-0.048328\\
5.029	-0.048163\\
5.03	-0.047997\\
5.031	-0.047832\\
5.032	-0.047667\\
5.033	-0.047501\\
5.034	-0.047336\\
5.035	-0.047171\\
5.036	-0.047005\\
5.037	-0.04684\\
5.038	-0.046675\\
5.039	-0.046509\\
5.04	-0.046344\\
5.041	-0.046179\\
5.042	-0.046013\\
5.043	-0.045848\\
5.044	-0.045683\\
5.045	-0.045517\\
5.046	-0.045352\\
5.047	-0.045187\\
5.048	-0.045021\\
5.049	-0.044856\\
5.05	-0.044691\\
5.051	-0.044525\\
5.052	-0.04436\\
5.053	-0.044194\\
5.054	-0.044029\\
5.055	-0.043864\\
5.056	-0.043698\\
5.057	-0.043533\\
5.058	-0.043367\\
5.059	-0.043202\\
5.06	-0.043036\\
5.061	-0.042871\\
5.062	-0.042706\\
5.063	-0.04254\\
5.064	-0.042375\\
5.065	-0.042209\\
5.066	-0.042044\\
5.067	-0.041878\\
5.068	-0.041713\\
5.069	-0.041547\\
5.07	-0.041382\\
5.071	-0.041217\\
5.072	-0.041051\\
5.073	-0.040886\\
5.074	-0.04072\\
5.075	-0.040555\\
5.076	-0.040389\\
5.077	-0.040224\\
5.078	-0.040058\\
5.079	-0.039893\\
5.08	-0.039727\\
5.081	-0.039562\\
5.082	-0.039396\\
5.083	-0.039231\\
5.084	-0.039065\\
5.085	-0.0389\\
5.086	-0.038734\\
5.087	-0.038568\\
5.088	-0.038403\\
5.089	-0.038237\\
5.09	-0.038072\\
5.091	-0.037906\\
5.092	-0.037741\\
5.093	-0.037575\\
5.094	-0.03741\\
5.095	-0.037244\\
5.096	-0.037078\\
5.097	-0.036913\\
5.098	-0.036747\\
5.099	-0.036582\\
5.1	-0.036416\\
5.101	-0.036251\\
5.102	-0.036085\\
5.103	-0.035919\\
5.104	-0.035754\\
5.105	-0.035588\\
5.106	-0.035423\\
5.107	-0.035257\\
5.108	-0.035091\\
5.109	-0.034926\\
5.11	-0.03476\\
5.111	-0.034595\\
5.112	-0.034429\\
5.113	-0.034263\\
5.114	-0.034098\\
5.115	-0.033932\\
5.116	-0.033766\\
5.117	-0.033601\\
5.118	-0.033435\\
5.119	-0.033269\\
5.12	-0.033104\\
5.121	-0.032938\\
5.122	-0.032772\\
5.123	-0.032607\\
5.124	-0.032441\\
5.125	-0.032275\\
5.126	-0.03211\\
5.127	-0.031944\\
5.128	-0.031778\\
5.129	-0.031613\\
5.13	-0.031447\\
5.131	-0.031281\\
5.132	-0.031116\\
5.133	-0.03095\\
5.134	-0.030784\\
5.135	-0.030619\\
5.136	-0.030453\\
5.137	-0.030287\\
5.138	-0.030122\\
5.139	-0.029956\\
5.14	-0.02979\\
5.141	-0.029624\\
5.142	-0.029459\\
5.143	-0.029293\\
5.144	-0.029127\\
5.145	-0.028962\\
5.146	-0.028796\\
5.147	-0.02863\\
5.148	-0.028464\\
5.149	-0.028299\\
5.15	-0.028133\\
5.151	-0.027967\\
5.152	-0.027801\\
5.153	-0.027636\\
5.154	-0.02747\\
5.155	-0.027304\\
5.156	-0.027138\\
5.157	-0.026973\\
5.158	-0.026807\\
5.159	-0.026641\\
5.16	-0.026475\\
5.161	-0.026309\\
5.162	-0.026144\\
5.163	-0.025978\\
5.164	-0.025812\\
5.165	-0.025646\\
5.166	-0.025481\\
5.167	-0.025315\\
5.168	-0.025149\\
5.169	-0.024983\\
5.17	-0.024817\\
5.171	-0.024652\\
5.172	-0.024486\\
5.173	-0.02432\\
5.174	-0.024154\\
5.175	-0.023988\\
5.176	-0.023823\\
5.177	-0.023657\\
5.178	-0.023491\\
5.179	-0.023325\\
5.18	-0.023159\\
5.181	-0.022994\\
5.182	-0.022828\\
5.183	-0.022662\\
5.184	-0.022496\\
5.185	-0.02233\\
5.186	-0.022164\\
5.187	-0.021999\\
5.188	-0.021833\\
5.189	-0.021667\\
5.19	-0.021501\\
5.191	-0.021335\\
5.192	-0.021169\\
5.193	-0.021004\\
5.194	-0.020838\\
5.195	-0.020672\\
5.196	-0.020506\\
5.197	-0.02034\\
5.198	-0.020174\\
5.199	-0.020008\\
5.2	-0.019843\\
5.201	-0.019677\\
5.202	-0.019511\\
5.203	-0.019345\\
5.204	-0.019179\\
5.205	-0.019013\\
5.206	-0.018847\\
5.207	-0.018681\\
5.208	-0.018516\\
5.209	-0.01835\\
5.21	-0.018184\\
5.211	-0.018018\\
5.212	-0.017852\\
5.213	-0.017686\\
5.214	-0.01752\\
5.215	-0.017354\\
5.216	-0.017189\\
5.217	-0.017023\\
5.218	-0.016857\\
5.219	-0.016691\\
5.22	-0.016525\\
5.221	-0.016359\\
5.222	-0.016193\\
5.223	-0.016027\\
5.224	-0.015861\\
5.225	-0.015695\\
5.226	-0.01553\\
5.227	-0.015364\\
5.228	-0.015198\\
5.229	-0.015032\\
5.23	-0.014866\\
5.231	-0.0147\\
5.232	-0.014534\\
5.233	-0.014368\\
5.234	-0.014202\\
5.235	-0.014036\\
5.236	-0.01387\\
5.237	-0.013704\\
5.238	-0.013539\\
5.239	-0.013373\\
5.24	-0.013207\\
5.241	-0.013041\\
5.242	-0.012875\\
5.243	-0.012709\\
5.244	-0.012543\\
5.245	-0.012377\\
5.246	-0.012211\\
5.247	-0.012045\\
5.248	-0.011879\\
5.249	-0.011713\\
5.25	-0.011547\\
5.251	-0.011381\\
5.252	-0.011215\\
5.253	-0.01105\\
5.254	-0.010884\\
5.255	-0.010718\\
5.256	-0.010552\\
5.257	-0.010386\\
5.258	-0.01022\\
5.259	-0.010054\\
5.26	-0.009888\\
5.261	-0.009722\\
5.262	-0.009556\\
5.263	-0.00939\\
5.264	-0.009224\\
5.265	-0.009058\\
5.266	-0.008892\\
5.267	-0.008726\\
5.268	-0.00856\\
5.269	-0.008394\\
5.27	-0.008228\\
5.271	-0.008062\\
5.272	-0.007896\\
5.273	-0.007731\\
5.274	-0.007565\\
5.275	-0.007399\\
5.276	-0.007233\\
5.277	-0.007067\\
5.278	-0.006901\\
5.279	-0.006735\\
5.28	-0.006569\\
5.281	-0.006403\\
5.282	-0.006237\\
5.283	-0.006071\\
5.284	-0.005905\\
5.285	-0.005739\\
5.286	-0.005573\\
5.287	-0.005407\\
5.288	-0.005241\\
5.289	-0.005075\\
5.29	-0.004909\\
5.291	-0.004743\\
5.292	-0.004577\\
5.293	-0.004411\\
5.294	-0.004245\\
5.295	-0.004079\\
5.296	-0.003913\\
5.297	-0.003747\\
5.298	-0.003581\\
5.299	-0.003415\\
5.3	-0.003249\\
5.301	-0.003083\\
5.302	-0.002917\\
5.303	-0.002751\\
5.304	-0.002585\\
5.305	-0.002419\\
5.306	-0.002253\\
5.307	-0.002088\\
5.308	-0.001922\\
5.309	-0.001756\\
5.31	-0.00159\\
5.311	-0.001424\\
5.312	-0.001258\\
5.313	-0.001092\\
5.314	-0.000926\\
5.315	-0.00076\\
5.316	-0.000594\\
5.317	-0.000428\\
5.318	-0.000262\\
5.319	-9.6e-05\\
5.32	7e-05\\
5.321	0.000236\\
5.322	0.000402\\
5.323	0.000568\\
5.324	0.000734\\
5.325	0.0009\\
5.326	0.001066\\
5.327	0.001232\\
5.328	0.001398\\
5.329	0.001564\\
5.33	0.00173\\
5.331	0.001896\\
5.332	0.002062\\
5.333	0.002228\\
5.334	0.002394\\
5.335	0.00256\\
5.336	0.002726\\
5.337	0.002892\\
5.338	0.003058\\
5.339	0.003224\\
5.34	0.00339\\
5.341	0.003556\\
5.342	0.003722\\
5.343	0.003888\\
5.344	0.004054\\
5.345	0.00422\\
5.346	0.004386\\
5.347	0.004552\\
5.348	0.004718\\
5.349	0.004884\\
5.35	0.005049\\
5.351	0.005215\\
5.352	0.005381\\
5.353	0.005547\\
5.354	0.005713\\
5.355	0.005879\\
5.356	0.006045\\
5.357	0.006211\\
5.358	0.006377\\
5.359	0.006543\\
5.36	0.006709\\
5.361	0.006875\\
5.362	0.007041\\
5.363	0.007207\\
5.364	0.007373\\
5.365	0.007539\\
5.366	0.007705\\
5.367	0.007871\\
5.368	0.008037\\
5.369	0.008203\\
5.37	0.008369\\
5.371	0.008535\\
5.372	0.008701\\
5.373	0.008867\\
5.374	0.009033\\
5.375	0.009199\\
5.376	0.009365\\
5.377	0.00953\\
5.378	0.009696\\
5.379	0.009862\\
5.38	0.010028\\
5.381	0.010194\\
5.382	0.01036\\
5.383	0.010526\\
5.384	0.010692\\
5.385	0.010858\\
5.386	0.011024\\
5.387	0.01119\\
5.388	0.011356\\
5.389	0.011522\\
5.39	0.011688\\
5.391	0.011854\\
5.392	0.01202\\
5.393	0.012186\\
5.394	0.012351\\
5.395	0.012517\\
5.396	0.012683\\
5.397	0.012849\\
5.398	0.013015\\
5.399	0.013181\\
5.4	0.013347\\
5.401	0.013513\\
5.402	0.013679\\
5.403	0.013845\\
5.404	0.014011\\
5.405	0.014177\\
5.406	0.014343\\
5.407	0.014509\\
5.408	0.014674\\
5.409	0.01484\\
5.41	0.015006\\
5.411	0.015172\\
5.412	0.015338\\
5.413	0.015504\\
5.414	0.01567\\
5.415	0.015836\\
5.416	0.016002\\
5.417	0.016168\\
5.418	0.016333\\
5.419	0.016499\\
5.42	0.016665\\
5.421	0.016831\\
5.422	0.016997\\
5.423	0.017163\\
5.424	0.017329\\
5.425	0.017495\\
5.426	0.017661\\
5.427	0.017827\\
5.428	0.017992\\
5.429	0.018158\\
5.43	0.018324\\
5.431	0.01849\\
5.432	0.018656\\
5.433	0.018822\\
5.434	0.018988\\
5.435	0.019154\\
5.436	0.019319\\
5.437	0.019485\\
5.438	0.019651\\
5.439	0.019817\\
5.44	0.019983\\
5.441	0.020149\\
5.442	0.020315\\
5.443	0.02048\\
5.444	0.020646\\
5.445	0.020812\\
5.446	0.020978\\
5.447	0.021144\\
5.448	0.02131\\
5.449	0.021476\\
5.45	0.021641\\
5.451	0.021807\\
5.452	0.021973\\
5.453	0.022139\\
5.454	0.022305\\
5.455	0.022471\\
5.456	0.022636\\
5.457	0.022802\\
5.458	0.022968\\
5.459	0.023134\\
5.46	0.0233\\
5.461	0.023465\\
5.462	0.023631\\
5.463	0.023797\\
5.464	0.023963\\
5.465	0.024129\\
5.466	0.024294\\
5.467	0.02446\\
5.468	0.024626\\
5.469	0.024792\\
5.47	0.024958\\
5.471	0.025123\\
5.472	0.025289\\
5.473	0.025455\\
5.474	0.025621\\
5.475	0.025787\\
5.476	0.025952\\
5.477	0.026118\\
5.478	0.026284\\
5.479	0.02645\\
5.48	0.026615\\
5.481	0.026781\\
5.482	0.026947\\
5.483	0.027113\\
5.484	0.027279\\
5.485	0.027444\\
5.486	0.02761\\
5.487	0.027776\\
5.488	0.027942\\
5.489	0.028107\\
5.49	0.028273\\
5.491	0.028439\\
5.492	0.028605\\
5.493	0.02877\\
5.494	0.028936\\
5.495	0.029102\\
5.496	0.029267\\
5.497	0.029433\\
5.498	0.029599\\
5.499	0.029765\\
5.5	0.02993\\
5.501	0.030096\\
5.502	0.030262\\
5.503	0.030427\\
5.504	0.030593\\
5.505	0.030759\\
5.506	0.030925\\
5.507	0.03109\\
5.508	0.031256\\
5.509	0.031422\\
5.51	0.031587\\
5.511	0.031753\\
5.512	0.031919\\
5.513	0.032084\\
5.514	0.03225\\
5.515	0.032416\\
5.516	0.032581\\
5.517	0.032747\\
5.518	0.032913\\
5.519	0.033078\\
5.52	0.033244\\
5.521	0.03341\\
5.522	0.033575\\
5.523	0.033741\\
5.524	0.033907\\
5.525	0.034072\\
5.526	0.034238\\
5.527	0.034403\\
5.528	0.034569\\
5.529	0.034735\\
5.53	0.0349\\
5.531	0.035066\\
5.532	0.035231\\
5.533	0.035397\\
5.534	0.035563\\
5.535	0.035728\\
5.536	0.035894\\
5.537	0.036059\\
5.538	0.036225\\
5.539	0.036391\\
5.54	0.036556\\
5.541	0.036722\\
5.542	0.036887\\
5.543	0.037053\\
5.544	0.037219\\
5.545	0.037384\\
5.546	0.03755\\
5.547	0.037715\\
5.548	0.037881\\
5.549	0.038046\\
5.55	0.038212\\
5.551	0.038377\\
5.552	0.038543\\
5.553	0.038708\\
5.554	0.038874\\
5.555	0.03904\\
5.556	0.039205\\
5.557	0.039371\\
5.558	0.039536\\
5.559	0.039702\\
5.56	0.039867\\
5.561	0.040033\\
5.562	0.040198\\
5.563	0.040364\\
5.564	0.040529\\
5.565	0.040695\\
5.566	0.04086\\
5.567	0.041026\\
5.568	0.041191\\
5.569	0.041357\\
5.57	0.041522\\
5.571	0.041687\\
5.572	0.041853\\
5.573	0.042018\\
5.574	0.042184\\
5.575	0.042349\\
5.576	0.042515\\
5.577	0.04268\\
5.578	0.042846\\
5.579	0.043011\\
5.58	0.043176\\
5.581	0.043342\\
5.582	0.043507\\
5.583	0.043673\\
5.584	0.043838\\
5.585	0.044003\\
5.586	0.044169\\
5.587	0.044334\\
5.588	0.0445\\
5.589	0.044665\\
5.59	0.04483\\
5.591	0.044996\\
5.592	0.045161\\
5.593	0.045327\\
5.594	0.045492\\
5.595	0.045657\\
5.596	0.045823\\
5.597	0.045988\\
5.598	0.046153\\
5.599	0.046319\\
5.6	0.046484\\
5.601	0.046649\\
5.602	0.046815\\
5.603	0.04698\\
5.604	0.047145\\
5.605	0.047311\\
5.606	0.047476\\
5.607	0.047641\\
5.608	0.047807\\
5.609	0.047972\\
5.61	0.048137\\
5.611	0.048302\\
5.612	0.048468\\
5.613	0.048633\\
5.614	0.048798\\
5.615	0.048964\\
5.616	0.049129\\
5.617	0.049294\\
5.618	0.049459\\
5.619	0.049625\\
5.62	0.04979\\
5.621	0.049955\\
5.622	0.05012\\
5.623	0.050285\\
5.624	0.050451\\
5.625	0.050616\\
5.626	0.050781\\
5.627	0.050946\\
5.628	0.051112\\
5.629	0.051277\\
5.63	0.051442\\
5.631	0.051607\\
5.632	0.051772\\
5.633	0.051937\\
5.634	0.052103\\
5.635	0.052268\\
5.636	0.052433\\
5.637	0.052598\\
5.638	0.052763\\
5.639	0.052928\\
5.64	0.053094\\
5.641	0.053259\\
5.642	0.053424\\
5.643	0.053589\\
5.644	0.053754\\
5.645	0.053919\\
5.646	0.054084\\
5.647	0.054249\\
5.648	0.054414\\
5.649	0.05458\\
5.65	0.054745\\
5.651	0.05491\\
5.652	0.055075\\
5.653	0.05524\\
5.654	0.055405\\
5.655	0.05557\\
5.656	0.055735\\
5.657	0.0559\\
5.658	0.056065\\
5.659	0.05623\\
5.66	0.056395\\
5.661	0.05656\\
5.662	0.056725\\
5.663	0.05689\\
5.664	0.057055\\
5.665	0.05722\\
5.666	0.057385\\
5.667	0.05755\\
5.668	0.057715\\
5.669	0.05788\\
5.67	0.058045\\
5.671	0.05821\\
5.672	0.058375\\
5.673	0.05854\\
5.674	0.058705\\
5.675	0.05887\\
5.676	0.059035\\
5.677	0.0592\\
5.678	0.059365\\
5.679	0.05953\\
5.68	0.059695\\
5.681	0.05986\\
5.682	0.060025\\
5.683	0.060189\\
5.684	0.060354\\
5.685	0.060519\\
5.686	0.060684\\
5.687	0.060849\\
5.688	0.061014\\
5.689	0.061179\\
5.69	0.061344\\
5.691	0.061508\\
5.692	0.061673\\
5.693	0.061838\\
5.694	0.062003\\
5.695	0.062168\\
5.696	0.062333\\
5.697	0.062497\\
5.698	0.062662\\
5.699	0.062827\\
5.7	0.062992\\
5.701	0.063157\\
5.702	0.063321\\
5.703	0.063486\\
5.704	0.063651\\
5.705	0.063816\\
5.706	0.06398\\
5.707	0.064145\\
5.708	0.06431\\
5.709	0.064475\\
5.71	0.064639\\
5.711	0.064804\\
5.712	0.064969\\
5.713	0.065134\\
5.714	0.065298\\
5.715	0.065463\\
5.716	0.065628\\
5.717	0.065792\\
5.718	0.065957\\
5.719	0.066122\\
5.72	0.066286\\
5.721	0.066451\\
5.722	0.066616\\
5.723	0.06678\\
5.724	0.066945\\
5.725	0.06711\\
5.726	0.067274\\
5.727	0.067439\\
5.728	0.067604\\
5.729	0.067768\\
5.73	0.067933\\
5.731	0.068097\\
5.732	0.068262\\
5.733	0.068427\\
5.734	0.068591\\
5.735	0.068756\\
5.736	0.06892\\
5.737	0.069085\\
5.738	0.069249\\
5.739	0.069414\\
5.74	0.069578\\
5.741	0.069743\\
5.742	0.069908\\
5.743	0.070072\\
5.744	0.070237\\
5.745	0.070401\\
5.746	0.070566\\
5.747	0.07073\\
5.748	0.070895\\
5.749	0.071059\\
5.75	0.071223\\
5.751	0.071388\\
5.752	0.071552\\
5.753	0.071717\\
5.754	0.071881\\
5.755	0.072046\\
5.756	0.07221\\
5.757	0.072375\\
5.758	0.072539\\
5.759	0.072703\\
5.76	0.072868\\
5.761	0.073032\\
5.762	0.073196\\
5.763	0.073361\\
5.764	0.073525\\
5.765	0.07369\\
5.766	0.073854\\
5.767	0.074018\\
5.768	0.074183\\
5.769	0.074347\\
5.77	0.074511\\
5.771	0.074676\\
5.772	0.07484\\
5.773	0.075004\\
5.774	0.075169\\
5.775	0.075333\\
5.776	0.075497\\
5.777	0.075661\\
5.778	0.075826\\
5.779	0.07599\\
5.78	0.076154\\
5.781	0.076318\\
5.782	0.076483\\
5.783	0.076647\\
5.784	0.076811\\
5.785	0.076975\\
5.786	0.077139\\
5.787	0.077304\\
5.788	0.077468\\
5.789	0.077632\\
5.79	0.077796\\
5.791	0.07796\\
5.792	0.078125\\
5.793	0.078289\\
5.794	0.078453\\
5.795	0.078617\\
5.796	0.078781\\
5.797	0.078945\\
5.798	0.079109\\
5.799	0.079273\\
5.8	0.079437\\
5.801	0.079602\\
5.802	0.079766\\
5.803	0.07993\\
5.804	0.080094\\
5.805	0.080258\\
5.806	0.080422\\
5.807	0.080586\\
5.808	0.08075\\
5.809	0.080914\\
5.81	0.081078\\
5.811	0.081242\\
5.812	0.081406\\
5.813	0.08157\\
5.814	0.081734\\
5.815	0.081898\\
5.816	0.082062\\
5.817	0.082226\\
5.818	0.08239\\
5.819	0.082554\\
5.82	0.082718\\
5.821	0.082882\\
5.822	0.083046\\
5.823	0.083209\\
5.824	0.083373\\
5.825	0.083537\\
5.826	0.083701\\
5.827	0.083865\\
5.828	0.084029\\
5.829	0.084193\\
5.83	0.084357\\
5.831	0.08452\\
5.832	0.084684\\
5.833	0.084848\\
5.834	0.085012\\
5.835	0.085176\\
5.836	0.08534\\
5.837	0.085503\\
5.838	0.085667\\
5.839	0.085831\\
5.84	0.085995\\
5.841	0.086158\\
5.842	0.086322\\
5.843	0.086486\\
5.844	0.08665\\
5.845	0.086813\\
5.846	0.086977\\
5.847	0.087141\\
5.848	0.087305\\
5.849	0.087468\\
5.85	0.087632\\
5.851	0.087796\\
5.852	0.087959\\
5.853	0.088123\\
5.854	0.088287\\
5.855	0.08845\\
5.856	0.088614\\
5.857	0.088777\\
5.858	0.088941\\
5.859	0.089105\\
5.86	0.089268\\
5.861	0.089432\\
5.862	0.089595\\
5.863	0.089759\\
5.864	0.089923\\
5.865	0.090086\\
5.866	0.09025\\
5.867	0.090413\\
5.868	0.090577\\
5.869	0.09074\\
5.87	0.090904\\
5.871	0.091067\\
5.872	0.091231\\
5.873	0.091394\\
5.874	0.091558\\
5.875	0.091721\\
5.876	0.091885\\
5.877	0.092048\\
5.878	0.092212\\
5.879	0.092375\\
5.88	0.092538\\
5.881	0.092702\\
5.882	0.092865\\
5.883	0.093029\\
5.884	0.093192\\
5.885	0.093355\\
5.886	0.093519\\
5.887	0.093682\\
5.888	0.093845\\
5.889	0.094009\\
5.89	0.094172\\
5.891	0.094335\\
5.892	0.094499\\
5.893	0.094662\\
5.894	0.094825\\
5.895	0.094989\\
5.896	0.095152\\
5.897	0.095315\\
5.898	0.095478\\
5.899	0.095642\\
5.9	0.095805\\
5.901	0.095968\\
5.902	0.096131\\
5.903	0.096294\\
5.904	0.096458\\
5.905	0.096621\\
5.906	0.096784\\
5.907	0.096947\\
5.908	0.09711\\
5.909	0.097273\\
5.91	0.097437\\
5.911	0.0976\\
5.912	0.097763\\
5.913	0.097926\\
5.914	0.098089\\
5.915	0.098252\\
5.916	0.098415\\
5.917	0.098578\\
5.918	0.098741\\
5.919	0.098904\\
5.92	0.099067\\
5.921	0.09923\\
5.922	0.099393\\
5.923	0.099556\\
5.924	0.099719\\
5.925	0.099882\\
5.926	0.100045\\
5.927	0.100208\\
5.928	0.100371\\
5.929	0.100534\\
5.93	0.100697\\
5.931	0.10086\\
5.932	0.101023\\
5.933	0.101186\\
5.934	0.101349\\
5.935	0.101512\\
5.936	0.101675\\
5.937	0.101838\\
5.938	0.102\\
5.939	0.102163\\
5.94	0.102326\\
5.941	0.102489\\
5.942	0.102652\\
5.943	0.102815\\
5.944	0.102977\\
5.945	0.10314\\
5.946	0.103303\\
5.947	0.103466\\
5.948	0.103628\\
5.949	0.103791\\
5.95	0.103954\\
5.951	0.104117\\
5.952	0.104279\\
5.953	0.104442\\
5.954	0.104605\\
5.955	0.104767\\
5.956	0.10493\\
5.957	0.105093\\
5.958	0.105255\\
5.959	0.105418\\
5.96	0.105581\\
5.961	0.105743\\
5.962	0.105906\\
5.963	0.106069\\
5.964	0.106231\\
5.965	0.106394\\
5.966	0.106556\\
5.967	0.106719\\
5.968	0.106881\\
5.969	0.107044\\
5.97	0.107207\\
5.971	0.107369\\
5.972	0.107532\\
5.973	0.107694\\
5.974	0.107857\\
5.975	0.108019\\
5.976	0.108181\\
5.977	0.108344\\
5.978	0.108506\\
5.979	0.108669\\
5.98	0.108831\\
5.981	0.108994\\
5.982	0.109156\\
5.983	0.109318\\
5.984	0.109481\\
5.985	0.109643\\
5.986	0.109806\\
5.987	0.109968\\
5.988	0.11013\\
5.989	0.110293\\
5.99	0.110455\\
5.991	0.110617\\
5.992	0.11078\\
5.993	0.110942\\
5.994	0.111104\\
5.995	0.111266\\
5.996	0.111429\\
5.997	0.111591\\
5.998	0.111753\\
5.999	0.111915\\
6	0.112077\\
6.001	0.11224\\
6.002	0.112402\\
6.003	0.112564\\
6.004	0.112726\\
6.005	0.112888\\
6.006	0.11305\\
6.007	0.113213\\
6.008	0.113375\\
6.009	0.113537\\
6.01	0.113699\\
6.011	0.113861\\
6.012	0.114023\\
6.013	0.114185\\
6.014	0.114347\\
6.015	0.114509\\
6.016	0.114671\\
6.017	0.114833\\
6.018	0.114995\\
6.019	0.115157\\
6.02	0.115319\\
6.021	0.115481\\
6.022	0.115643\\
6.023	0.115805\\
6.024	0.115967\\
6.025	0.116129\\
6.026	0.116291\\
6.027	0.116453\\
6.028	0.116615\\
6.029	0.116777\\
6.03	0.116938\\
6.031	0.1171\\
6.032	0.117262\\
6.033	0.117424\\
6.034	0.117586\\
6.035	0.117748\\
6.036	0.117909\\
6.037	0.118071\\
6.038	0.118233\\
6.039	0.118395\\
6.04	0.118556\\
6.041	0.118718\\
6.042	0.11888\\
6.043	0.119042\\
6.044	0.119203\\
6.045	0.119365\\
6.046	0.119527\\
6.047	0.119688\\
6.048	0.11985\\
6.049	0.120012\\
6.05	0.120173\\
6.051	0.120335\\
6.052	0.120497\\
6.053	0.120658\\
6.054	0.12082\\
6.055	0.120981\\
6.056	0.121143\\
6.057	0.121304\\
6.058	0.121466\\
6.059	0.121628\\
6.06	0.121789\\
6.061	0.121951\\
6.062	0.122112\\
6.063	0.122274\\
6.064	0.122435\\
6.065	0.122596\\
6.066	0.122758\\
6.067	0.122919\\
6.068	0.123081\\
6.069	0.123242\\
6.07	0.123404\\
6.071	0.123565\\
6.072	0.123726\\
6.073	0.123888\\
6.074	0.124049\\
6.075	0.12421\\
6.076	0.124372\\
6.077	0.124533\\
6.078	0.124694\\
6.079	0.124856\\
6.08	0.125017\\
6.081	0.125178\\
6.082	0.125339\\
6.083	0.125501\\
6.084	0.125662\\
6.085	0.125823\\
6.086	0.125984\\
6.087	0.126145\\
6.088	0.126306\\
6.089	0.126468\\
6.09	0.126629\\
6.091	0.12679\\
6.092	0.126951\\
6.093	0.127112\\
6.094	0.127273\\
6.095	0.127434\\
6.096	0.127595\\
6.097	0.127756\\
6.098	0.127918\\
6.099	0.128079\\
6.1	0.12824\\
6.101	0.128401\\
6.102	0.128562\\
6.103	0.128723\\
6.104	0.128884\\
6.105	0.129044\\
6.106	0.129205\\
6.107	0.129366\\
6.108	0.129527\\
6.109	0.129688\\
6.11	0.129849\\
6.111	0.13001\\
6.112	0.130171\\
6.113	0.130332\\
6.114	0.130493\\
6.115	0.130653\\
6.116	0.130814\\
6.117	0.130975\\
6.118	0.131136\\
6.119	0.131297\\
6.12	0.131457\\
6.121	0.131618\\
6.122	0.131779\\
6.123	0.13194\\
6.124	0.1321\\
6.125	0.132261\\
6.126	0.132422\\
6.127	0.132582\\
6.128	0.132743\\
6.129	0.132904\\
6.13	0.133064\\
6.131	0.133225\\
6.132	0.133385\\
6.133	0.133546\\
6.134	0.133707\\
6.135	0.133867\\
6.136	0.134028\\
6.137	0.134188\\
6.138	0.134349\\
6.139	0.134509\\
6.14	0.13467\\
6.141	0.13483\\
6.142	0.134991\\
6.143	0.135151\\
6.144	0.135312\\
6.145	0.135472\\
6.146	0.135633\\
6.147	0.135793\\
6.148	0.135953\\
6.149	0.136114\\
6.15	0.136274\\
6.151	0.136435\\
6.152	0.136595\\
6.153	0.136755\\
6.154	0.136916\\
6.155	0.137076\\
6.156	0.137236\\
6.157	0.137396\\
6.158	0.137557\\
6.159	0.137717\\
6.16	0.137877\\
6.161	0.138037\\
6.162	0.138198\\
6.163	0.138358\\
6.164	0.138518\\
6.165	0.138678\\
6.166	0.138838\\
6.167	0.138998\\
6.168	0.139158\\
6.169	0.139319\\
6.17	0.139479\\
6.171	0.139639\\
6.172	0.139799\\
6.173	0.139959\\
6.174	0.140119\\
6.175	0.140279\\
6.176	0.140439\\
6.177	0.140599\\
6.178	0.140759\\
6.179	0.140919\\
6.18	0.141079\\
6.181	0.141239\\
6.182	0.141399\\
6.183	0.141559\\
6.184	0.141719\\
6.185	0.141878\\
6.186	0.142038\\
6.187	0.142198\\
6.188	0.142358\\
6.189	0.142518\\
6.19	0.142678\\
6.191	0.142838\\
6.192	0.142997\\
6.193	0.143157\\
6.194	0.143317\\
6.195	0.143477\\
6.196	0.143636\\
6.197	0.143796\\
6.198	0.143956\\
6.199	0.144115\\
6.2	0.144275\\
6.201	0.144435\\
6.202	0.144594\\
6.203	0.144754\\
6.204	0.144914\\
6.205	0.145073\\
6.206	0.145233\\
6.207	0.145392\\
6.208	0.145552\\
6.209	0.145712\\
6.21	0.145871\\
6.211	0.146031\\
6.212	0.14619\\
6.213	0.14635\\
6.214	0.146509\\
6.215	0.146669\\
6.216	0.146828\\
6.217	0.146987\\
6.218	0.147147\\
6.219	0.147306\\
6.22	0.147466\\
6.221	0.147625\\
6.222	0.147784\\
6.223	0.147944\\
6.224	0.148103\\
6.225	0.148262\\
6.226	0.148422\\
6.227	0.148581\\
6.228	0.14874\\
6.229	0.1489\\
6.23	0.149059\\
6.231	0.149218\\
6.232	0.149377\\
6.233	0.149536\\
6.234	0.149696\\
6.235	0.149855\\
6.236	0.150014\\
6.237	0.150173\\
6.238	0.150332\\
6.239	0.150491\\
6.24	0.15065\\
6.241	0.150809\\
6.242	0.150969\\
6.243	0.151128\\
6.244	0.151287\\
6.245	0.151446\\
6.246	0.151605\\
6.247	0.151764\\
6.248	0.151923\\
6.249	0.152082\\
6.25	0.15224\\
6.251	0.152399\\
6.252	0.152558\\
6.253	0.152717\\
6.254	0.152876\\
6.255	0.153035\\
6.256	0.153194\\
6.257	0.153353\\
6.258	0.153512\\
6.259	0.15367\\
6.26	0.153829\\
6.261	0.153988\\
6.262	0.154147\\
6.263	0.154305\\
6.264	0.154464\\
6.265	0.154623\\
6.266	0.154782\\
6.267	0.15494\\
6.268	0.155099\\
6.269	0.155258\\
6.27	0.155416\\
6.271	0.155575\\
6.272	0.155733\\
6.273	0.155892\\
6.274	0.156051\\
6.275	0.156209\\
6.276	0.156368\\
6.277	0.156526\\
6.278	0.156685\\
6.279	0.156843\\
6.28	0.157002\\
6.281	0.15716\\
6.282	0.157319\\
6.283	0.157477\\
6.284	0.157636\\
6.285	0.157794\\
6.286	0.157952\\
6.287	0.158111\\
6.288	0.158269\\
6.289	0.158428\\
6.29	0.158586\\
6.291	0.158744\\
6.292	0.158902\\
6.293	0.159061\\
6.294	0.159219\\
6.295	0.159377\\
6.296	0.159536\\
6.297	0.159694\\
6.298	0.159852\\
6.299	0.16001\\
6.3	0.160168\\
6.301	0.160326\\
6.302	0.160485\\
6.303	0.160643\\
6.304	0.160801\\
6.305	0.160959\\
6.306	0.161117\\
6.307	0.161275\\
6.308	0.161433\\
6.309	0.161591\\
6.31	0.161749\\
6.311	0.161907\\
6.312	0.162065\\
6.313	0.162223\\
6.314	0.162381\\
6.315	0.162539\\
6.316	0.162697\\
6.317	0.162855\\
6.318	0.163013\\
6.319	0.163171\\
6.32	0.163328\\
6.321	0.163486\\
6.322	0.163644\\
6.323	0.163802\\
6.324	0.16396\\
6.325	0.164118\\
6.326	0.164275\\
6.327	0.164433\\
6.328	0.164591\\
6.329	0.164748\\
6.33	0.164906\\
6.331	0.165064\\
6.332	0.165221\\
6.333	0.165379\\
6.334	0.165537\\
6.335	0.165694\\
6.336	0.165852\\
6.337	0.16601\\
6.338	0.166167\\
6.339	0.166325\\
6.34	0.166482\\
6.341	0.16664\\
6.342	0.166797\\
6.343	0.166955\\
6.344	0.167112\\
6.345	0.16727\\
6.346	0.167427\\
6.347	0.167584\\
6.348	0.167742\\
6.349	0.167899\\
6.35	0.168057\\
6.351	0.168214\\
6.352	0.168371\\
6.353	0.168529\\
6.354	0.168686\\
6.355	0.168843\\
6.356	0.169\\
6.357	0.169158\\
6.358	0.169315\\
6.359	0.169472\\
6.36	0.169629\\
6.361	0.169787\\
6.362	0.169944\\
6.363	0.170101\\
6.364	0.170258\\
6.365	0.170415\\
6.366	0.170572\\
6.367	0.170729\\
6.368	0.170886\\
6.369	0.171043\\
6.37	0.1712\\
6.371	0.171357\\
6.372	0.171514\\
6.373	0.171671\\
6.374	0.171828\\
6.375	0.171985\\
6.376	0.172142\\
6.377	0.172299\\
6.378	0.172456\\
6.379	0.172613\\
6.38	0.17277\\
6.381	0.172927\\
6.382	0.173083\\
6.383	0.17324\\
6.384	0.173397\\
6.385	0.173554\\
6.386	0.173711\\
6.387	0.173867\\
6.388	0.174024\\
6.389	0.174181\\
6.39	0.174337\\
6.391	0.174494\\
6.392	0.174651\\
6.393	0.174807\\
6.394	0.174964\\
6.395	0.175121\\
6.396	0.175277\\
6.397	0.175434\\
6.398	0.17559\\
6.399	0.175747\\
6.4	0.175903\\
6.401	0.17606\\
6.402	0.176216\\
6.403	0.176373\\
6.404	0.176529\\
6.405	0.176686\\
6.406	0.176842\\
6.407	0.176999\\
6.408	0.177155\\
6.409	0.177311\\
6.41	0.177468\\
6.411	0.177624\\
6.412	0.17778\\
6.413	0.177937\\
6.414	0.178093\\
6.415	0.178249\\
6.416	0.178405\\
6.417	0.178562\\
6.418	0.178718\\
6.419	0.178874\\
6.42	0.17903\\
6.421	0.179186\\
6.422	0.179342\\
6.423	0.179498\\
6.424	0.179655\\
6.425	0.179811\\
6.426	0.179967\\
6.427	0.180123\\
6.428	0.180279\\
6.429	0.180435\\
6.43	0.180591\\
6.431	0.180747\\
6.432	0.180903\\
6.433	0.181059\\
6.434	0.181215\\
6.435	0.18137\\
6.436	0.181526\\
6.437	0.181682\\
6.438	0.181838\\
6.439	0.181994\\
6.44	0.18215\\
6.441	0.182305\\
6.442	0.182461\\
6.443	0.182617\\
6.444	0.182773\\
6.445	0.182928\\
6.446	0.183084\\
6.447	0.18324\\
6.448	0.183396\\
6.449	0.183551\\
6.45	0.183707\\
6.451	0.183862\\
6.452	0.184018\\
6.453	0.184174\\
6.454	0.184329\\
6.455	0.184485\\
6.456	0.18464\\
6.457	0.184796\\
6.458	0.184951\\
6.459	0.185107\\
6.46	0.185262\\
6.461	0.185418\\
6.462	0.185573\\
6.463	0.185728\\
6.464	0.185884\\
6.465	0.186039\\
6.466	0.186194\\
6.467	0.18635\\
6.468	0.186505\\
6.469	0.18666\\
6.47	0.186816\\
6.471	0.186971\\
6.472	0.187126\\
6.473	0.187281\\
6.474	0.187436\\
6.475	0.187592\\
6.476	0.187747\\
6.477	0.187902\\
6.478	0.188057\\
6.479	0.188212\\
6.48	0.188367\\
6.481	0.188522\\
6.482	0.188677\\
6.483	0.188832\\
6.484	0.188987\\
6.485	0.189142\\
6.486	0.189297\\
6.487	0.189452\\
6.488	0.189607\\
6.489	0.189762\\
6.49	0.189917\\
6.491	0.190072\\
6.492	0.190227\\
6.493	0.190382\\
6.494	0.190536\\
6.495	0.190691\\
6.496	0.190846\\
6.497	0.191001\\
6.498	0.191155\\
6.499	0.19131\\
6.5	0.191465\\
6.501	0.19162\\
6.502	0.191774\\
6.503	0.191929\\
6.504	0.192084\\
6.505	0.192238\\
6.506	0.192393\\
6.507	0.192547\\
6.508	0.192702\\
6.509	0.192856\\
6.51	0.193011\\
6.511	0.193165\\
6.512	0.19332\\
6.513	0.193474\\
6.514	0.193629\\
6.515	0.193783\\
6.516	0.193938\\
6.517	0.194092\\
6.518	0.194246\\
6.519	0.194401\\
6.52	0.194555\\
6.521	0.194709\\
6.522	0.194864\\
6.523	0.195018\\
6.524	0.195172\\
6.525	0.195326\\
6.526	0.195481\\
6.527	0.195635\\
6.528	0.195789\\
6.529	0.195943\\
6.53	0.196097\\
6.531	0.196251\\
6.532	0.196405\\
6.533	0.196559\\
6.534	0.196714\\
6.535	0.196868\\
6.536	0.197022\\
6.537	0.197176\\
6.538	0.19733\\
6.539	0.197484\\
6.54	0.197637\\
6.541	0.197791\\
6.542	0.197945\\
6.543	0.198099\\
6.544	0.198253\\
6.545	0.198407\\
6.546	0.198561\\
6.547	0.198714\\
6.548	0.198868\\
6.549	0.199022\\
6.55	0.199176\\
6.551	0.199329\\
6.552	0.199483\\
6.553	0.199637\\
6.554	0.199791\\
6.555	0.199944\\
6.556	0.200098\\
6.557	0.200251\\
6.558	0.200405\\
6.559	0.200559\\
6.56	0.200712\\
6.561	0.200866\\
6.562	0.201019\\
6.563	0.201173\\
6.564	0.201326\\
6.565	0.20148\\
6.566	0.201633\\
6.567	0.201786\\
6.568	0.20194\\
6.569	0.202093\\
6.57	0.202246\\
6.571	0.2024\\
6.572	0.202553\\
6.573	0.202706\\
6.574	0.20286\\
6.575	0.203013\\
6.576	0.203166\\
6.577	0.203319\\
6.578	0.203472\\
6.579	0.203626\\
6.58	0.203779\\
6.581	0.203932\\
6.582	0.204085\\
6.583	0.204238\\
6.584	0.204391\\
6.585	0.204544\\
6.586	0.204697\\
6.587	0.20485\\
6.588	0.205003\\
6.589	0.205156\\
6.59	0.205309\\
6.591	0.205462\\
6.592	0.205615\\
6.593	0.205768\\
6.594	0.205921\\
6.595	0.206074\\
6.596	0.206226\\
6.597	0.206379\\
6.598	0.206532\\
6.599	0.206685\\
6.6	0.206837\\
6.601	0.20699\\
6.602	0.207143\\
6.603	0.207296\\
6.604	0.207448\\
6.605	0.207601\\
6.606	0.207753\\
6.607	0.207906\\
6.608	0.208059\\
6.609	0.208211\\
6.61	0.208364\\
6.611	0.208516\\
6.612	0.208669\\
6.613	0.208821\\
6.614	0.208974\\
6.615	0.209126\\
6.616	0.209279\\
6.617	0.209431\\
6.618	0.209583\\
6.619	0.209736\\
6.62	0.209888\\
6.621	0.21004\\
6.622	0.210193\\
6.623	0.210345\\
6.624	0.210497\\
6.625	0.210649\\
6.626	0.210802\\
6.627	0.210954\\
6.628	0.211106\\
6.629	0.211258\\
6.63	0.21141\\
6.631	0.211562\\
6.632	0.211714\\
6.633	0.211866\\
6.634	0.212018\\
6.635	0.21217\\
6.636	0.212322\\
6.637	0.212474\\
6.638	0.212626\\
6.639	0.212778\\
6.64	0.21293\\
6.641	0.213082\\
6.642	0.213234\\
6.643	0.213386\\
6.644	0.213538\\
6.645	0.213689\\
6.646	0.213841\\
6.647	0.213993\\
6.648	0.214145\\
6.649	0.214296\\
6.65	0.214448\\
6.651	0.2146\\
6.652	0.214751\\
6.653	0.214903\\
6.654	0.215055\\
6.655	0.215206\\
6.656	0.215358\\
6.657	0.215509\\
6.658	0.215661\\
6.659	0.215812\\
6.66	0.215964\\
6.661	0.216115\\
6.662	0.216267\\
6.663	0.216418\\
6.664	0.21657\\
6.665	0.216721\\
6.666	0.216872\\
6.667	0.217024\\
6.668	0.217175\\
6.669	0.217326\\
6.67	0.217478\\
6.671	0.217629\\
6.672	0.21778\\
6.673	0.217931\\
6.674	0.218083\\
6.675	0.218234\\
6.676	0.218385\\
6.677	0.218536\\
6.678	0.218687\\
6.679	0.218838\\
6.68	0.218989\\
6.681	0.21914\\
6.682	0.219291\\
6.683	0.219442\\
6.684	0.219593\\
6.685	0.219744\\
6.686	0.219895\\
6.687	0.220046\\
6.688	0.220197\\
6.689	0.220348\\
6.69	0.220499\\
6.691	0.220649\\
6.692	0.2208\\
6.693	0.220951\\
6.694	0.221102\\
6.695	0.221253\\
6.696	0.221403\\
6.697	0.221554\\
6.698	0.221705\\
6.699	0.221855\\
6.7	0.222006\\
6.701	0.222157\\
6.702	0.222307\\
6.703	0.222458\\
6.704	0.222608\\
6.705	0.222759\\
6.706	0.222909\\
6.707	0.22306\\
6.708	0.22321\\
6.709	0.223361\\
6.71	0.223511\\
6.711	0.223661\\
6.712	0.223812\\
6.713	0.223962\\
6.714	0.224112\\
6.715	0.224263\\
6.716	0.224413\\
6.717	0.224563\\
6.718	0.224713\\
6.719	0.224864\\
6.72	0.225014\\
6.721	0.225164\\
6.722	0.225314\\
6.723	0.225464\\
6.724	0.225614\\
6.725	0.225764\\
6.726	0.225914\\
6.727	0.226064\\
6.728	0.226214\\
6.729	0.226364\\
6.73	0.226514\\
6.731	0.226664\\
6.732	0.226814\\
6.733	0.226964\\
6.734	0.227114\\
6.735	0.227264\\
6.736	0.227414\\
6.737	0.227563\\
6.738	0.227713\\
6.739	0.227863\\
6.74	0.228013\\
6.741	0.228162\\
6.742	0.228312\\
6.743	0.228462\\
6.744	0.228611\\
6.745	0.228761\\
6.746	0.228911\\
6.747	0.22906\\
6.748	0.22921\\
6.749	0.229359\\
6.75	0.229509\\
6.751	0.229658\\
6.752	0.229808\\
6.753	0.229957\\
6.754	0.230107\\
6.755	0.230256\\
6.756	0.230405\\
6.757	0.230555\\
6.758	0.230704\\
6.759	0.230853\\
6.76	0.231003\\
6.761	0.231152\\
6.762	0.231301\\
6.763	0.23145\\
6.764	0.2316\\
6.765	0.231749\\
6.766	0.231898\\
6.767	0.232047\\
6.768	0.232196\\
6.769	0.232345\\
6.77	0.232494\\
6.771	0.232643\\
6.772	0.232792\\
6.773	0.232941\\
6.774	0.23309\\
6.775	0.233239\\
6.776	0.233388\\
6.777	0.233537\\
6.778	0.233686\\
6.779	0.233835\\
6.78	0.233984\\
6.781	0.234132\\
6.782	0.234281\\
6.783	0.23443\\
6.784	0.234579\\
6.785	0.234727\\
6.786	0.234876\\
6.787	0.235025\\
6.788	0.235173\\
6.789	0.235322\\
6.79	0.235471\\
6.791	0.235619\\
6.792	0.235768\\
6.793	0.235916\\
6.794	0.236065\\
6.795	0.236213\\
6.796	0.236362\\
6.797	0.23651\\
6.798	0.236658\\
6.799	0.236807\\
6.8	0.236955\\
6.801	0.237104\\
6.802	0.237252\\
6.803	0.2374\\
6.804	0.237548\\
6.805	0.237697\\
6.806	0.237845\\
6.807	0.237993\\
6.808	0.238141\\
6.809	0.238289\\
6.81	0.238438\\
6.811	0.238586\\
6.812	0.238734\\
6.813	0.238882\\
6.814	0.23903\\
6.815	0.239178\\
6.816	0.239326\\
6.817	0.239474\\
6.818	0.239622\\
6.819	0.23977\\
6.82	0.239918\\
6.821	0.240065\\
6.822	0.240213\\
6.823	0.240361\\
6.824	0.240509\\
6.825	0.240657\\
6.826	0.240804\\
6.827	0.240952\\
6.828	0.2411\\
6.829	0.241247\\
6.83	0.241395\\
6.831	0.241543\\
6.832	0.24169\\
6.833	0.241838\\
6.834	0.241985\\
6.835	0.242133\\
6.836	0.242281\\
6.837	0.242428\\
6.838	0.242575\\
6.839	0.242723\\
6.84	0.24287\\
6.841	0.243018\\
6.842	0.243165\\
6.843	0.243312\\
6.844	0.24346\\
6.845	0.243607\\
6.846	0.243754\\
6.847	0.243902\\
6.848	0.244049\\
6.849	0.244196\\
6.85	0.244343\\
6.851	0.24449\\
6.852	0.244637\\
6.853	0.244785\\
6.854	0.244932\\
6.855	0.245079\\
6.856	0.245226\\
6.857	0.245373\\
6.858	0.24552\\
6.859	0.245667\\
6.86	0.245814\\
6.861	0.24596\\
6.862	0.246107\\
6.863	0.246254\\
6.864	0.246401\\
6.865	0.246548\\
6.866	0.246695\\
6.867	0.246841\\
6.868	0.246988\\
6.869	0.247135\\
6.87	0.247282\\
6.871	0.247428\\
6.872	0.247575\\
6.873	0.247721\\
6.874	0.247868\\
6.875	0.248015\\
6.876	0.248161\\
6.877	0.248308\\
6.878	0.248454\\
6.879	0.248601\\
6.88	0.248747\\
6.881	0.248893\\
6.882	0.24904\\
6.883	0.249186\\
6.884	0.249333\\
6.885	0.249479\\
6.886	0.249625\\
6.887	0.249771\\
6.888	0.249918\\
6.889	0.250064\\
6.89	0.25021\\
6.891	0.250356\\
6.892	0.250502\\
6.893	0.250649\\
6.894	0.250795\\
6.895	0.250941\\
6.896	0.251087\\
6.897	0.251233\\
6.898	0.251379\\
6.899	0.251525\\
6.9	0.251671\\
6.901	0.251817\\
6.902	0.251963\\
6.903	0.252108\\
6.904	0.252254\\
6.905	0.2524\\
6.906	0.252546\\
6.907	0.252692\\
6.908	0.252837\\
6.909	0.252983\\
6.91	0.253129\\
6.911	0.253275\\
6.912	0.25342\\
6.913	0.253566\\
6.914	0.253711\\
6.915	0.253857\\
6.916	0.254003\\
6.917	0.254148\\
6.918	0.254294\\
6.919	0.254439\\
6.92	0.254584\\
6.921	0.25473\\
6.922	0.254875\\
6.923	0.255021\\
6.924	0.255166\\
6.925	0.255311\\
6.926	0.255457\\
6.927	0.255602\\
6.928	0.255747\\
6.929	0.255892\\
6.93	0.256038\\
6.931	0.256183\\
6.932	0.256328\\
6.933	0.256473\\
6.934	0.256618\\
6.935	0.256763\\
6.936	0.256908\\
6.937	0.257053\\
6.938	0.257198\\
6.939	0.257343\\
6.94	0.257488\\
6.941	0.257633\\
6.942	0.257778\\
6.943	0.257923\\
6.944	0.258068\\
6.945	0.258213\\
6.946	0.258357\\
6.947	0.258502\\
6.948	0.258647\\
6.949	0.258792\\
6.95	0.258936\\
6.951	0.259081\\
6.952	0.259226\\
6.953	0.25937\\
6.954	0.259515\\
6.955	0.259659\\
6.956	0.259804\\
6.957	0.259948\\
6.958	0.260093\\
6.959	0.260237\\
6.96	0.260382\\
6.961	0.260526\\
6.962	0.260671\\
6.963	0.260815\\
6.964	0.260959\\
6.965	0.261104\\
6.966	0.261248\\
6.967	0.261392\\
6.968	0.261536\\
6.969	0.26168\\
6.97	0.261825\\
6.971	0.261969\\
6.972	0.262113\\
6.973	0.262257\\
6.974	0.262401\\
6.975	0.262545\\
6.976	0.262689\\
6.977	0.262833\\
6.978	0.262977\\
6.979	0.263121\\
6.98	0.263265\\
6.981	0.263409\\
6.982	0.263553\\
6.983	0.263697\\
6.984	0.26384\\
6.985	0.263984\\
6.986	0.264128\\
6.987	0.264272\\
6.988	0.264415\\
6.989	0.264559\\
6.99	0.264703\\
6.991	0.264846\\
6.992	0.26499\\
6.993	0.265134\\
6.994	0.265277\\
6.995	0.265421\\
6.996	0.265564\\
6.997	0.265708\\
6.998	0.265851\\
6.999	0.265994\\
7	0.266138\\
7.001	0.266281\\
7.002	0.266425\\
7.003	0.266568\\
7.004	0.266711\\
7.005	0.266854\\
7.006	0.266998\\
7.007	0.267141\\
7.008	0.267284\\
7.009	0.267427\\
7.01	0.26757\\
7.011	0.267713\\
7.012	0.267857\\
7.013	0.268\\
7.014	0.268143\\
7.015	0.268286\\
7.016	0.268429\\
7.017	0.268572\\
7.018	0.268714\\
7.019	0.268857\\
7.02	0.269\\
7.021	0.269143\\
7.022	0.269286\\
7.023	0.269429\\
7.024	0.269571\\
7.025	0.269714\\
7.026	0.269857\\
7.027	0.27\\
7.028	0.270142\\
7.029	0.270285\\
7.03	0.270427\\
7.031	0.27057\\
7.032	0.270713\\
7.033	0.270855\\
7.034	0.270998\\
7.035	0.27114\\
7.036	0.271282\\
7.037	0.271425\\
7.038	0.271567\\
7.039	0.27171\\
7.04	0.271852\\
7.041	0.271994\\
7.042	0.272137\\
7.043	0.272279\\
7.044	0.272421\\
7.045	0.272563\\
7.046	0.272705\\
7.047	0.272848\\
7.048	0.27299\\
7.049	0.273132\\
7.05	0.273274\\
7.051	0.273416\\
7.052	0.273558\\
7.053	0.2737\\
7.054	0.273842\\
7.055	0.273984\\
7.056	0.274126\\
7.057	0.274267\\
7.058	0.274409\\
7.059	0.274551\\
7.06	0.274693\\
7.061	0.274835\\
7.062	0.274976\\
7.063	0.275118\\
7.064	0.27526\\
7.065	0.275402\\
7.066	0.275543\\
7.067	0.275685\\
7.068	0.275826\\
7.069	0.275968\\
7.07	0.276109\\
7.071	0.276251\\
7.072	0.276392\\
7.073	0.276534\\
7.074	0.276675\\
7.075	0.276817\\
7.076	0.276958\\
7.077	0.277099\\
7.078	0.277241\\
7.079	0.277382\\
7.08	0.277523\\
7.081	0.277664\\
7.082	0.277806\\
7.083	0.277947\\
7.084	0.278088\\
7.085	0.278229\\
7.086	0.27837\\
7.087	0.278511\\
7.088	0.278652\\
7.089	0.278793\\
7.09	0.278934\\
7.091	0.279075\\
7.092	0.279216\\
7.093	0.279357\\
7.094	0.279498\\
7.095	0.279639\\
7.096	0.279779\\
7.097	0.27992\\
7.098	0.280061\\
7.099	0.280202\\
7.1	0.280342\\
7.101	0.280483\\
7.102	0.280624\\
7.103	0.280764\\
7.104	0.280905\\
7.105	0.281045\\
7.106	0.281186\\
7.107	0.281326\\
7.108	0.281467\\
7.109	0.281607\\
7.11	0.281748\\
7.111	0.281888\\
7.112	0.282029\\
7.113	0.282169\\
7.114	0.282309\\
7.115	0.282449\\
7.116	0.28259\\
7.117	0.28273\\
7.118	0.28287\\
7.119	0.28301\\
7.12	0.28315\\
7.121	0.283291\\
7.122	0.283431\\
7.123	0.283571\\
7.124	0.283711\\
7.125	0.283851\\
7.126	0.283991\\
7.127	0.284131\\
7.128	0.284271\\
7.129	0.28441\\
7.13	0.28455\\
7.131	0.28469\\
7.132	0.28483\\
7.133	0.284969\\
7.134	0.285109\\
7.135	0.285247\\
7.136	0.285385\\
7.137	0.285523\\
7.138	0.285659\\
7.139	0.285794\\
7.14	0.285928\\
7.141	0.286061\\
7.142	0.286192\\
7.143	0.286322\\
7.144	0.28645\\
7.145	0.286576\\
7.146	0.2867\\
7.147	0.286821\\
7.148	0.286941\\
7.149	0.287058\\
7.15	0.287172\\
7.151	0.287283\\
7.152	0.287393\\
7.153	0.287499\\
7.154	0.287603\\
7.155	0.287704\\
7.156	0.287803\\
7.157	0.287899\\
7.158	0.287993\\
7.159	0.288083\\
7.16	0.288172\\
7.161	0.288258\\
7.162	0.288341\\
7.163	0.288421\\
7.164	0.288499\\
7.165	0.288575\\
7.166	0.288647\\
7.167	0.288718\\
7.168	0.288785\\
7.169	0.28885\\
7.17	0.288913\\
7.171	0.288973\\
7.172	0.28903\\
7.173	0.289085\\
7.174	0.289137\\
7.175	0.289187\\
7.176	0.289234\\
7.177	0.289278\\
7.178	0.28932\\
7.179	0.28936\\
7.18	0.289396\\
7.181	0.28943\\
7.182	0.289462\\
7.183	0.289491\\
7.184	0.289518\\
7.185	0.289541\\
7.186	0.289563\\
7.187	0.289582\\
7.188	0.289598\\
7.189	0.289613\\
7.19	0.289626\\
7.191	0.289637\\
7.192	0.289646\\
7.193	0.289653\\
7.194	0.289659\\
7.195	0.289664\\
7.196	0.289668\\
7.197	0.289671\\
7.198	0.289673\\
7.199	0.289674\\
7.2	0.289675\\
7.201	0.289676\\
7.202	0.289676\\
7.203	0.289676\\
7.204	0.289676\\
7.205	0.289676\\
7.206	0.289676\\
7.207	0.289676\\
7.208	0.289675\\
7.209	0.289675\\
7.21	0.289674\\
7.211	0.289674\\
7.212	0.289673\\
7.213	0.289672\\
7.214	0.28967\\
7.215	0.289669\\
7.216	0.289667\\
7.217	0.289665\\
7.218	0.289662\\
7.219	0.28966\\
7.22	0.289656\\
7.221	0.289653\\
7.222	0.289649\\
7.223	0.289644\\
7.224	0.289639\\
7.225	0.289634\\
7.226	0.289628\\
7.227	0.289622\\
7.228	0.289615\\
7.229	0.289607\\
7.23	0.289599\\
7.231	0.28959\\
7.232	0.289581\\
7.233	0.289571\\
7.234	0.28956\\
7.235	0.289548\\
7.236	0.289536\\
7.237	0.289523\\
7.238	0.289509\\
7.239	0.289495\\
7.24	0.289479\\
7.241	0.289463\\
7.242	0.289446\\
7.243	0.289428\\
7.244	0.289409\\
7.245	0.289389\\
7.246	0.289368\\
7.247	0.289346\\
7.248	0.289324\\
7.249	0.2893\\
7.25	0.289275\\
7.251	0.289249\\
7.252	0.289222\\
7.253	0.289194\\
7.254	0.289165\\
7.255	0.289135\\
7.256	0.289104\\
7.257	0.289072\\
7.258	0.289038\\
7.259	0.289004\\
7.26	0.288969\\
7.261	0.288933\\
7.262	0.288896\\
7.263	0.288857\\
7.264	0.288818\\
7.265	0.288778\\
7.266	0.288736\\
7.267	0.288694\\
7.268	0.28865\\
7.269	0.288606\\
7.27	0.28856\\
7.271	0.288514\\
7.272	0.288466\\
7.273	0.288417\\
7.274	0.288368\\
7.275	0.288317\\
7.276	0.288265\\
7.277	0.288213\\
7.278	0.288159\\
7.279	0.288104\\
7.28	0.288048\\
7.281	0.287991\\
7.282	0.287933\\
7.283	0.287874\\
7.284	0.287814\\
7.285	0.287753\\
7.286	0.287691\\
7.287	0.287628\\
7.288	0.287564\\
7.289	0.287499\\
7.29	0.287432\\
7.291	0.287365\\
7.292	0.287297\\
7.293	0.287227\\
7.294	0.287157\\
7.295	0.287086\\
7.296	0.287013\\
7.297	0.28694\\
7.298	0.286865\\
7.299	0.286789\\
7.3	0.286713\\
7.301	0.286635\\
7.302	0.286556\\
7.303	0.286477\\
7.304	0.286396\\
7.305	0.286314\\
7.306	0.286231\\
7.307	0.286147\\
7.308	0.286062\\
7.309	0.285976\\
7.31	0.285889\\
7.311	0.285801\\
7.312	0.285712\\
7.313	0.285622\\
7.314	0.28553\\
7.315	0.285438\\
7.316	0.285345\\
7.317	0.28525\\
7.318	0.285155\\
7.319	0.285058\\
7.32	0.284961\\
7.321	0.284862\\
7.322	0.284763\\
7.323	0.284662\\
7.324	0.28456\\
7.325	0.284458\\
7.326	0.284354\\
7.327	0.284249\\
7.328	0.284143\\
7.329	0.284036\\
7.33	0.283928\\
7.331	0.283819\\
7.332	0.283709\\
7.333	0.283597\\
7.334	0.283485\\
7.335	0.283372\\
7.336	0.283257\\
7.337	0.283142\\
7.338	0.283026\\
7.339	0.282908\\
7.34	0.282789\\
7.341	0.28267\\
7.342	0.282549\\
7.343	0.282428\\
7.344	0.282305\\
7.345	0.282182\\
7.346	0.282058\\
7.347	0.281933\\
7.348	0.281807\\
7.349	0.28168\\
7.35	0.281552\\
7.351	0.281424\\
7.352	0.281295\\
7.353	0.281165\\
7.354	0.281034\\
7.355	0.280903\\
7.356	0.280771\\
7.357	0.280638\\
7.358	0.280505\\
7.359	0.280371\\
7.36	0.280237\\
7.361	0.280102\\
7.362	0.279966\\
7.363	0.27983\\
7.364	0.279694\\
7.365	0.279557\\
7.366	0.279419\\
7.367	0.279282\\
7.368	0.279143\\
7.369	0.279005\\
7.37	0.278866\\
7.371	0.278727\\
7.372	0.278587\\
7.373	0.278447\\
7.374	0.278307\\
7.375	0.278167\\
7.376	0.278027\\
7.377	0.277886\\
7.378	0.277745\\
7.379	0.277604\\
7.38	0.277463\\
7.381	0.277322\\
7.382	0.277181\\
7.383	0.277039\\
7.384	0.276898\\
7.385	0.276756\\
7.386	0.276615\\
7.387	0.276474\\
7.388	0.276332\\
7.389	0.276191\\
7.39	0.276049\\
7.391	0.275908\\
7.392	0.275766\\
7.393	0.275625\\
7.394	0.275483\\
7.395	0.275341\\
7.396	0.2752\\
7.397	0.275058\\
7.398	0.274916\\
7.399	0.274774\\
7.4	0.274633\\
7.401	0.274491\\
7.402	0.274349\\
7.403	0.274207\\
7.404	0.274065\\
7.405	0.273923\\
7.406	0.273781\\
7.407	0.273639\\
7.408	0.273497\\
7.409	0.273355\\
7.41	0.273213\\
7.411	0.273071\\
7.412	0.272929\\
7.413	0.272787\\
7.414	0.272645\\
7.415	0.272503\\
7.416	0.272361\\
7.417	0.272218\\
7.418	0.272076\\
7.419	0.271934\\
7.42	0.271791\\
7.421	0.271649\\
7.422	0.271507\\
7.423	0.271364\\
7.424	0.271222\\
7.425	0.271079\\
7.426	0.270937\\
7.427	0.270794\\
7.428	0.270652\\
7.429	0.270509\\
7.43	0.270367\\
7.431	0.270224\\
7.432	0.270082\\
7.433	0.269939\\
7.434	0.269796\\
7.435	0.269653\\
7.436	0.269511\\
7.437	0.269368\\
7.438	0.269225\\
7.439	0.269082\\
7.44	0.268939\\
7.441	0.268797\\
7.442	0.268654\\
7.443	0.268511\\
7.444	0.268368\\
7.445	0.268225\\
7.446	0.268082\\
7.447	0.267939\\
7.448	0.267796\\
7.449	0.267653\\
7.45	0.26751\\
7.451	0.267366\\
7.452	0.267223\\
7.453	0.26708\\
7.454	0.266937\\
7.455	0.266794\\
7.456	0.26665\\
7.457	0.266507\\
7.458	0.266364\\
7.459	0.26622\\
7.46	0.266077\\
7.461	0.265933\\
7.462	0.26579\\
7.463	0.265647\\
7.464	0.265503\\
7.465	0.26536\\
7.466	0.265216\\
7.467	0.265072\\
7.468	0.264929\\
7.469	0.264785\\
7.47	0.264642\\
7.471	0.264498\\
7.472	0.264354\\
7.473	0.264211\\
7.474	0.264067\\
7.475	0.263923\\
7.476	0.263779\\
7.477	0.263635\\
7.478	0.263492\\
7.479	0.263348\\
7.48	0.263204\\
7.481	0.26306\\
7.482	0.262916\\
7.483	0.262772\\
7.484	0.262628\\
7.485	0.262484\\
7.486	0.26234\\
7.487	0.262196\\
7.488	0.262052\\
7.489	0.261908\\
7.49	0.261763\\
7.491	0.261619\\
7.492	0.261475\\
7.493	0.261331\\
7.494	0.261186\\
7.495	0.261042\\
7.496	0.260898\\
7.497	0.260754\\
7.498	0.260609\\
7.499	0.260465\\
7.5	0.26032\\
7.501	0.260176\\
7.502	0.260031\\
7.503	0.259887\\
7.504	0.259742\\
7.505	0.259598\\
7.506	0.259453\\
7.507	0.259309\\
7.508	0.259164\\
7.509	0.259019\\
7.51	0.258875\\
7.511	0.25873\\
7.512	0.258585\\
7.513	0.258441\\
7.514	0.258296\\
7.515	0.258151\\
7.516	0.258006\\
7.517	0.257861\\
7.518	0.257716\\
7.519	0.257571\\
7.52	0.257427\\
7.521	0.257282\\
7.522	0.257137\\
7.523	0.256992\\
7.524	0.256847\\
7.525	0.256702\\
7.526	0.256556\\
7.527	0.256411\\
7.528	0.256266\\
7.529	0.256121\\
7.53	0.255976\\
7.531	0.255831\\
7.532	0.255685\\
7.533	0.25554\\
7.534	0.255395\\
7.535	0.25525\\
7.536	0.255104\\
7.537	0.254959\\
7.538	0.254813\\
7.539	0.254668\\
7.54	0.254523\\
7.541	0.254377\\
7.542	0.254232\\
7.543	0.254086\\
7.544	0.253941\\
7.545	0.253795\\
7.546	0.25365\\
7.547	0.253504\\
7.548	0.253358\\
7.549	0.253213\\
7.55	0.253067\\
7.551	0.252921\\
7.552	0.252775\\
7.553	0.25263\\
7.554	0.252484\\
7.555	0.252338\\
7.556	0.252192\\
7.557	0.252046\\
7.558	0.251901\\
7.559	0.251755\\
7.56	0.251609\\
7.561	0.251463\\
7.562	0.251317\\
7.563	0.251171\\
7.564	0.251025\\
7.565	0.250879\\
7.566	0.250733\\
7.567	0.250586\\
7.568	0.25044\\
7.569	0.250294\\
7.57	0.250148\\
7.571	0.250002\\
7.572	0.249856\\
7.573	0.249709\\
7.574	0.249563\\
7.575	0.249417\\
7.576	0.24927\\
7.577	0.249124\\
7.578	0.248978\\
7.579	0.248831\\
7.58	0.248685\\
7.581	0.248538\\
7.582	0.248392\\
7.583	0.248245\\
7.584	0.248099\\
7.585	0.247952\\
7.586	0.247806\\
7.587	0.247659\\
7.588	0.247512\\
7.589	0.247366\\
7.59	0.247219\\
7.591	0.247072\\
7.592	0.246926\\
7.593	0.246779\\
7.594	0.246632\\
7.595	0.246485\\
7.596	0.246339\\
7.597	0.246192\\
7.598	0.246045\\
7.599	0.245898\\
7.6	0.245751\\
7.601	0.245604\\
7.602	0.245457\\
7.603	0.24531\\
7.604	0.245163\\
7.605	0.245016\\
7.606	0.244869\\
7.607	0.244722\\
7.608	0.244575\\
7.609	0.244428\\
7.61	0.244281\\
7.611	0.244133\\
7.612	0.243986\\
7.613	0.243839\\
7.614	0.243692\\
7.615	0.243544\\
7.616	0.243397\\
7.617	0.24325\\
7.618	0.243102\\
7.619	0.242955\\
7.62	0.242808\\
7.621	0.24266\\
7.622	0.242513\\
7.623	0.242365\\
7.624	0.242218\\
7.625	0.24207\\
7.626	0.241923\\
7.627	0.241775\\
7.628	0.241628\\
7.629	0.24148\\
7.63	0.241332\\
7.631	0.241185\\
7.632	0.241037\\
7.633	0.240889\\
7.634	0.240742\\
7.635	0.240594\\
7.636	0.240446\\
7.637	0.240298\\
7.638	0.24015\\
7.639	0.240003\\
7.64	0.239855\\
7.641	0.239707\\
7.642	0.239559\\
7.643	0.239411\\
7.644	0.239263\\
7.645	0.239115\\
7.646	0.238967\\
7.647	0.238819\\
7.648	0.238671\\
7.649	0.238523\\
7.65	0.238375\\
7.651	0.238226\\
7.652	0.238078\\
7.653	0.23793\\
7.654	0.237782\\
7.655	0.237634\\
7.656	0.237485\\
7.657	0.237337\\
7.658	0.237189\\
7.659	0.237041\\
7.66	0.236892\\
7.661	0.236744\\
7.662	0.236595\\
7.663	0.236447\\
7.664	0.236299\\
7.665	0.23615\\
7.666	0.236002\\
7.667	0.235853\\
7.668	0.235705\\
7.669	0.235556\\
7.67	0.235407\\
7.671	0.235259\\
7.672	0.23511\\
7.673	0.234962\\
7.674	0.234813\\
7.675	0.234664\\
7.676	0.234515\\
7.677	0.234367\\
7.678	0.234218\\
7.679	0.234069\\
7.68	0.23392\\
7.681	0.233772\\
7.682	0.233623\\
7.683	0.233474\\
7.684	0.233325\\
7.685	0.233176\\
7.686	0.233027\\
7.687	0.232878\\
7.688	0.232729\\
7.689	0.23258\\
7.69	0.232431\\
7.691	0.232282\\
7.692	0.232133\\
7.693	0.231984\\
7.694	0.231835\\
7.695	0.231685\\
7.696	0.231536\\
7.697	0.231387\\
7.698	0.231238\\
7.699	0.231089\\
7.7	0.230939\\
7.701	0.23079\\
7.702	0.230641\\
7.703	0.230491\\
7.704	0.230342\\
7.705	0.230193\\
7.706	0.230043\\
7.707	0.229894\\
7.708	0.229744\\
7.709	0.229595\\
7.71	0.229445\\
7.711	0.229296\\
7.712	0.229146\\
7.713	0.228997\\
7.714	0.228847\\
7.715	0.228697\\
7.716	0.228548\\
7.717	0.228398\\
7.718	0.228249\\
7.719	0.228099\\
7.72	0.227949\\
7.721	0.227799\\
7.722	0.22765\\
7.723	0.2275\\
7.724	0.22735\\
7.725	0.2272\\
7.726	0.22705\\
7.727	0.2269\\
7.728	0.22675\\
7.729	0.226601\\
7.73	0.226451\\
7.731	0.226301\\
7.732	0.226151\\
7.733	0.226001\\
7.734	0.225851\\
7.735	0.225701\\
7.736	0.22555\\
7.737	0.2254\\
7.738	0.22525\\
7.739	0.2251\\
7.74	0.22495\\
7.741	0.2248\\
7.742	0.22465\\
7.743	0.224499\\
7.744	0.224349\\
7.745	0.224199\\
7.746	0.224048\\
7.747	0.223898\\
7.748	0.223748\\
7.749	0.223597\\
7.75	0.223447\\
7.751	0.223297\\
7.752	0.223146\\
7.753	0.222996\\
7.754	0.222845\\
7.755	0.222695\\
7.756	0.222544\\
7.757	0.222394\\
7.758	0.222243\\
7.759	0.222092\\
7.76	0.221942\\
7.761	0.221791\\
7.762	0.221641\\
7.763	0.22149\\
7.764	0.221339\\
7.765	0.221188\\
7.766	0.221038\\
7.767	0.220887\\
7.768	0.220736\\
7.769	0.220585\\
7.77	0.220435\\
7.771	0.220284\\
7.772	0.220133\\
7.773	0.219982\\
7.774	0.219831\\
7.775	0.21968\\
7.776	0.219529\\
7.777	0.219378\\
7.778	0.219227\\
7.779	0.219076\\
7.78	0.218925\\
7.781	0.218774\\
7.782	0.218623\\
7.783	0.218472\\
7.784	0.218321\\
7.785	0.218169\\
7.786	0.218018\\
7.787	0.217867\\
7.788	0.217716\\
7.789	0.217565\\
7.79	0.217413\\
7.791	0.217262\\
7.792	0.217111\\
7.793	0.216959\\
7.794	0.216808\\
7.795	0.216657\\
7.796	0.216505\\
7.797	0.216354\\
7.798	0.216203\\
7.799	0.216051\\
7.8	0.2159\\
7.801	0.215748\\
7.802	0.215597\\
7.803	0.215445\\
7.804	0.215293\\
7.805	0.215142\\
7.806	0.21499\\
7.807	0.214839\\
7.808	0.214687\\
7.809	0.214535\\
7.81	0.214384\\
7.811	0.214232\\
7.812	0.21408\\
7.813	0.213928\\
7.814	0.213777\\
7.815	0.213625\\
7.816	0.213473\\
7.817	0.213321\\
7.818	0.213169\\
7.819	0.213017\\
7.82	0.212866\\
7.821	0.212714\\
7.822	0.212562\\
7.823	0.21241\\
7.824	0.212258\\
7.825	0.212106\\
7.826	0.211954\\
7.827	0.211802\\
7.828	0.21165\\
7.829	0.211498\\
7.83	0.211345\\
7.831	0.211193\\
7.832	0.211041\\
7.833	0.210889\\
7.834	0.210737\\
7.835	0.210585\\
7.836	0.210432\\
7.837	0.21028\\
7.838	0.210128\\
7.839	0.209976\\
7.84	0.209823\\
7.841	0.209671\\
7.842	0.209519\\
7.843	0.209366\\
7.844	0.209214\\
7.845	0.209061\\
7.846	0.208909\\
7.847	0.208756\\
7.848	0.208604\\
7.849	0.208451\\
7.85	0.208299\\
7.851	0.208146\\
7.852	0.207994\\
7.853	0.207841\\
7.854	0.207689\\
7.855	0.207536\\
7.856	0.207383\\
7.857	0.207231\\
7.858	0.207078\\
7.859	0.206925\\
7.86	0.206773\\
7.861	0.20662\\
7.862	0.206467\\
7.863	0.206314\\
7.864	0.206161\\
7.865	0.206009\\
7.866	0.205856\\
7.867	0.205703\\
7.868	0.20555\\
7.869	0.205397\\
7.87	0.205244\\
7.871	0.205091\\
7.872	0.204938\\
7.873	0.204785\\
7.874	0.204632\\
7.875	0.204479\\
7.876	0.204326\\
7.877	0.204173\\
7.878	0.20402\\
7.879	0.203867\\
7.88	0.203714\\
7.881	0.203561\\
7.882	0.203407\\
7.883	0.203254\\
7.884	0.203101\\
7.885	0.202948\\
7.886	0.202794\\
7.887	0.202641\\
7.888	0.202488\\
7.889	0.202335\\
7.89	0.202181\\
7.891	0.202028\\
7.892	0.201875\\
7.893	0.201721\\
7.894	0.201568\\
7.895	0.201414\\
7.896	0.201261\\
7.897	0.201107\\
7.898	0.200954\\
7.899	0.2008\\
7.9	0.200647\\
7.901	0.200493\\
7.902	0.20034\\
7.903	0.200186\\
7.904	0.200032\\
7.905	0.199879\\
7.906	0.199725\\
7.907	0.199572\\
7.908	0.199418\\
7.909	0.199264\\
7.91	0.19911\\
7.911	0.198957\\
7.912	0.198803\\
7.913	0.198649\\
7.914	0.198495\\
7.915	0.198341\\
7.916	0.198188\\
7.917	0.198034\\
7.918	0.19788\\
7.919	0.197726\\
7.92	0.197572\\
7.921	0.197418\\
7.922	0.197264\\
7.923	0.19711\\
7.924	0.196956\\
7.925	0.196802\\
7.926	0.196648\\
7.927	0.196494\\
7.928	0.19634\\
7.929	0.196186\\
7.93	0.196032\\
7.931	0.195878\\
7.932	0.195723\\
7.933	0.195569\\
7.934	0.195415\\
7.935	0.195261\\
7.936	0.195107\\
7.937	0.194952\\
7.938	0.194798\\
7.939	0.194644\\
7.94	0.194489\\
7.941	0.194335\\
7.942	0.194181\\
7.943	0.194026\\
7.944	0.193872\\
7.945	0.193718\\
7.946	0.193563\\
7.947	0.193409\\
7.948	0.193254\\
7.949	0.1931\\
7.95	0.192945\\
7.951	0.192791\\
7.952	0.192636\\
7.953	0.192482\\
7.954	0.192327\\
7.955	0.192172\\
7.956	0.192018\\
7.957	0.191863\\
7.958	0.191709\\
7.959	0.191554\\
7.96	0.191399\\
7.961	0.191244\\
7.962	0.19109\\
7.963	0.190935\\
7.964	0.19078\\
7.965	0.190625\\
7.966	0.190471\\
7.967	0.190316\\
7.968	0.190161\\
7.969	0.190006\\
7.97	0.189851\\
7.971	0.189696\\
7.972	0.189541\\
7.973	0.189386\\
7.974	0.189231\\
7.975	0.189076\\
7.976	0.188921\\
7.977	0.188766\\
7.978	0.188611\\
7.979	0.188456\\
7.98	0.188301\\
7.981	0.188146\\
7.982	0.187991\\
7.983	0.187836\\
7.984	0.187681\\
7.985	0.187526\\
7.986	0.18737\\
7.987	0.187215\\
7.988	0.18706\\
7.989	0.186905\\
7.99	0.18675\\
7.991	0.186594\\
7.992	0.186439\\
7.993	0.186284\\
7.994	0.186128\\
7.995	0.185973\\
7.996	0.185818\\
7.997	0.185662\\
7.998	0.185507\\
7.999	0.185351\\
8	0.185196\\
8.001	0.185041\\
};
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
8.001	0.185041\\
8.002	0.184885\\
8.003	0.18473\\
8.004	0.184574\\
8.005	0.184419\\
8.006	0.184263\\
8.007	0.184107\\
8.008	0.183952\\
8.009	0.183796\\
8.01	0.183641\\
8.011	0.183485\\
8.012	0.183329\\
8.013	0.183174\\
8.014	0.183018\\
8.015	0.182862\\
8.016	0.182707\\
8.017	0.182551\\
8.018	0.182395\\
8.019	0.182239\\
8.02	0.182083\\
8.021	0.181928\\
8.022	0.181772\\
8.023	0.181616\\
8.024	0.18146\\
8.025	0.181304\\
8.026	0.181148\\
8.027	0.180992\\
8.028	0.180836\\
8.029	0.18068\\
8.03	0.180524\\
8.031	0.180368\\
8.032	0.180212\\
8.033	0.180056\\
8.034	0.1799\\
8.035	0.179744\\
8.036	0.179588\\
8.037	0.179432\\
8.038	0.179276\\
8.039	0.17912\\
8.04	0.178964\\
8.041	0.178808\\
8.042	0.178651\\
8.043	0.178495\\
8.044	0.178339\\
8.045	0.178183\\
8.046	0.178026\\
8.047	0.17787\\
8.048	0.177714\\
8.049	0.177557\\
8.05	0.177401\\
8.051	0.177245\\
8.052	0.177088\\
8.053	0.176932\\
8.054	0.176776\\
8.055	0.176619\\
8.056	0.176463\\
8.057	0.176306\\
8.058	0.17615\\
8.059	0.175993\\
8.06	0.175837\\
8.061	0.17568\\
8.062	0.175524\\
8.063	0.175367\\
8.064	0.175211\\
8.065	0.175054\\
8.066	0.174897\\
8.067	0.174741\\
8.068	0.174584\\
8.069	0.174428\\
8.07	0.174271\\
8.071	0.174114\\
8.072	0.173957\\
8.073	0.173801\\
8.074	0.173644\\
8.075	0.173487\\
8.076	0.17333\\
8.077	0.173174\\
8.078	0.173017\\
8.079	0.17286\\
8.08	0.172703\\
8.081	0.172546\\
8.082	0.172389\\
8.083	0.172232\\
8.084	0.172076\\
8.085	0.171919\\
8.086	0.171762\\
8.087	0.171605\\
8.088	0.171448\\
8.089	0.171291\\
8.09	0.171134\\
8.091	0.170977\\
8.092	0.17082\\
8.093	0.170662\\
8.094	0.170505\\
8.095	0.170348\\
8.096	0.170191\\
8.097	0.170034\\
8.098	0.169877\\
8.099	0.16972\\
8.1	0.169562\\
8.101	0.169405\\
8.102	0.169248\\
8.103	0.169091\\
8.104	0.168934\\
8.105	0.168776\\
8.106	0.168619\\
8.107	0.168462\\
8.108	0.168304\\
8.109	0.168147\\
8.11	0.16799\\
8.111	0.167832\\
8.112	0.167675\\
8.113	0.167518\\
8.114	0.16736\\
8.115	0.167203\\
8.116	0.167045\\
8.117	0.166888\\
8.118	0.16673\\
8.119	0.166573\\
8.12	0.166415\\
8.121	0.166258\\
8.122	0.1661\\
8.123	0.165943\\
8.124	0.165785\\
8.125	0.165627\\
8.126	0.16547\\
8.127	0.165312\\
8.128	0.165154\\
8.129	0.164997\\
8.13	0.164839\\
8.131	0.164681\\
8.132	0.164524\\
8.133	0.164366\\
8.134	0.164208\\
8.135	0.16405\\
8.136	0.163893\\
8.137	0.163735\\
8.138	0.163577\\
8.139	0.163419\\
8.14	0.163261\\
8.141	0.163103\\
8.142	0.162946\\
8.143	0.162788\\
8.144	0.16263\\
8.145	0.162472\\
8.146	0.162314\\
8.147	0.162156\\
8.148	0.161998\\
8.149	0.16184\\
8.15	0.161682\\
8.151	0.161524\\
8.152	0.161366\\
8.153	0.161208\\
8.154	0.16105\\
8.155	0.160892\\
8.156	0.160734\\
8.157	0.160576\\
8.158	0.160417\\
8.159	0.160259\\
8.16	0.160101\\
8.161	0.159943\\
8.162	0.159785\\
8.163	0.159626\\
8.164	0.159468\\
8.165	0.15931\\
8.166	0.159152\\
8.167	0.158993\\
8.168	0.158835\\
8.169	0.158677\\
8.17	0.158519\\
8.171	0.15836\\
8.172	0.158202\\
8.173	0.158043\\
8.174	0.157885\\
8.175	0.157727\\
8.176	0.157568\\
8.177	0.15741\\
8.178	0.157251\\
8.179	0.157093\\
8.18	0.156934\\
8.181	0.156776\\
8.182	0.156617\\
8.183	0.156459\\
8.184	0.1563\\
8.185	0.156142\\
8.186	0.155983\\
8.187	0.155825\\
8.188	0.155666\\
8.189	0.155507\\
8.19	0.155349\\
8.191	0.15519\\
8.192	0.155031\\
8.193	0.154873\\
8.194	0.154714\\
8.195	0.154555\\
8.196	0.154397\\
8.197	0.154238\\
8.198	0.154079\\
8.199	0.15392\\
8.2	0.153762\\
8.201	0.153603\\
8.202	0.153444\\
8.203	0.153285\\
8.204	0.153126\\
8.205	0.152967\\
8.206	0.152809\\
8.207	0.15265\\
8.208	0.152491\\
8.209	0.152332\\
8.21	0.152173\\
8.211	0.152014\\
8.212	0.151855\\
8.213	0.151696\\
8.214	0.151537\\
8.215	0.151378\\
8.216	0.151219\\
8.217	0.15106\\
8.218	0.150901\\
8.219	0.150742\\
8.22	0.150583\\
8.221	0.150424\\
8.222	0.150265\\
8.223	0.150105\\
8.224	0.149946\\
8.225	0.149787\\
8.226	0.149628\\
8.227	0.149469\\
8.228	0.149309\\
8.229	0.14915\\
8.23	0.148991\\
8.231	0.148832\\
8.232	0.148673\\
8.233	0.148513\\
8.234	0.148354\\
8.235	0.148195\\
8.236	0.148035\\
8.237	0.147876\\
8.238	0.147717\\
8.239	0.147557\\
8.24	0.147398\\
8.241	0.147238\\
8.242	0.147079\\
8.243	0.14692\\
8.244	0.14676\\
8.245	0.146601\\
8.246	0.146441\\
8.247	0.146282\\
8.248	0.146122\\
8.249	0.145963\\
8.25	0.145803\\
8.251	0.145644\\
8.252	0.145484\\
8.253	0.145325\\
8.254	0.145165\\
8.255	0.145005\\
8.256	0.144846\\
8.257	0.144686\\
8.258	0.144527\\
8.259	0.144367\\
8.26	0.144207\\
8.261	0.144048\\
8.262	0.143888\\
8.263	0.143728\\
8.264	0.143568\\
8.265	0.143409\\
8.266	0.143249\\
8.267	0.143089\\
8.268	0.142929\\
8.269	0.14277\\
8.27	0.14261\\
8.271	0.14245\\
8.272	0.14229\\
8.273	0.14213\\
8.274	0.14197\\
8.275	0.141811\\
8.276	0.141651\\
8.277	0.141491\\
8.278	0.141331\\
8.279	0.141171\\
8.28	0.141011\\
8.281	0.140851\\
8.282	0.140691\\
8.283	0.140531\\
8.284	0.140371\\
8.285	0.140211\\
8.286	0.140051\\
8.287	0.139891\\
8.288	0.139731\\
8.289	0.139571\\
8.29	0.139411\\
8.291	0.139251\\
8.292	0.13909\\
8.293	0.13893\\
8.294	0.13877\\
8.295	0.13861\\
8.296	0.13845\\
8.297	0.13829\\
8.298	0.138129\\
8.299	0.137969\\
8.3	0.137809\\
8.301	0.137649\\
8.302	0.137488\\
8.303	0.137328\\
8.304	0.137168\\
8.305	0.137008\\
8.306	0.136847\\
8.307	0.136687\\
8.308	0.136527\\
8.309	0.136366\\
8.31	0.136206\\
8.311	0.136046\\
8.312	0.135885\\
8.313	0.135725\\
8.314	0.135564\\
8.315	0.135404\\
8.316	0.135244\\
8.317	0.135083\\
8.318	0.134923\\
8.319	0.134762\\
8.32	0.134602\\
8.321	0.134441\\
8.322	0.134281\\
8.323	0.13412\\
8.324	0.13396\\
8.325	0.133799\\
8.326	0.133638\\
8.327	0.133478\\
8.328	0.133317\\
8.329	0.133157\\
8.33	0.132996\\
8.331	0.132835\\
8.332	0.132675\\
8.333	0.132514\\
8.334	0.132353\\
8.335	0.132193\\
8.336	0.132032\\
8.337	0.131871\\
8.338	0.13171\\
8.339	0.13155\\
8.34	0.131389\\
8.341	0.131228\\
8.342	0.131067\\
8.343	0.130907\\
8.344	0.130746\\
8.345	0.130585\\
8.346	0.130424\\
8.347	0.130263\\
8.348	0.130102\\
8.349	0.129942\\
8.35	0.129781\\
8.351	0.12962\\
8.352	0.129459\\
8.353	0.129298\\
8.354	0.129137\\
8.355	0.128976\\
8.356	0.128815\\
8.357	0.128654\\
8.358	0.128493\\
8.359	0.128332\\
8.36	0.128171\\
8.361	0.12801\\
8.362	0.127849\\
8.363	0.127688\\
8.364	0.127527\\
8.365	0.127366\\
8.366	0.127205\\
8.367	0.127044\\
8.368	0.126883\\
8.369	0.126721\\
8.37	0.12656\\
8.371	0.126399\\
8.372	0.126238\\
8.373	0.126077\\
8.374	0.125916\\
8.375	0.125754\\
8.376	0.125593\\
8.377	0.125432\\
8.378	0.125271\\
8.379	0.125109\\
8.38	0.124948\\
8.381	0.124787\\
8.382	0.124626\\
8.383	0.124464\\
8.384	0.124303\\
8.385	0.124142\\
8.386	0.12398\\
8.387	0.123819\\
8.388	0.123658\\
8.389	0.123496\\
8.39	0.123335\\
8.391	0.123173\\
8.392	0.123012\\
8.393	0.122851\\
8.394	0.122689\\
8.395	0.122528\\
8.396	0.122366\\
8.397	0.122205\\
8.398	0.122043\\
8.399	0.121882\\
8.4	0.12172\\
8.401	0.121559\\
8.402	0.121397\\
8.403	0.121236\\
8.404	0.121074\\
8.405	0.120913\\
8.406	0.120751\\
8.407	0.120589\\
8.408	0.120428\\
8.409	0.120266\\
8.41	0.120105\\
8.411	0.119943\\
8.412	0.119781\\
8.413	0.11962\\
8.414	0.119458\\
8.415	0.119296\\
8.416	0.119135\\
8.417	0.118973\\
8.418	0.118811\\
8.419	0.118649\\
8.42	0.118488\\
8.421	0.118326\\
8.422	0.118164\\
8.423	0.118002\\
8.424	0.117841\\
8.425	0.117679\\
8.426	0.117517\\
8.427	0.117355\\
8.428	0.117193\\
8.429	0.117031\\
8.43	0.11687\\
8.431	0.116708\\
8.432	0.116546\\
8.433	0.116384\\
8.434	0.116222\\
8.435	0.11606\\
8.436	0.115898\\
8.437	0.115736\\
8.438	0.115574\\
8.439	0.115412\\
8.44	0.11525\\
8.441	0.115088\\
8.442	0.114926\\
8.443	0.114764\\
8.444	0.114602\\
8.445	0.11444\\
8.446	0.114278\\
8.447	0.114116\\
8.448	0.113954\\
8.449	0.113792\\
8.45	0.11363\\
8.451	0.113468\\
8.452	0.113306\\
8.453	0.113144\\
8.454	0.112982\\
8.455	0.112819\\
8.456	0.112657\\
8.457	0.112495\\
8.458	0.112333\\
8.459	0.112171\\
8.46	0.112009\\
8.461	0.111846\\
8.462	0.111684\\
8.463	0.111522\\
8.464	0.11136\\
8.465	0.111197\\
8.466	0.111035\\
8.467	0.110873\\
8.468	0.110711\\
8.469	0.110548\\
8.47	0.110386\\
8.471	0.110224\\
8.472	0.110061\\
8.473	0.109899\\
8.474	0.109737\\
8.475	0.109574\\
8.476	0.109412\\
8.477	0.109249\\
8.478	0.109087\\
8.479	0.108925\\
8.48	0.108762\\
8.481	0.1086\\
8.482	0.108437\\
8.483	0.108275\\
8.484	0.108112\\
8.485	0.10795\\
8.486	0.107787\\
8.487	0.107625\\
8.488	0.107462\\
8.489	0.1073\\
8.49	0.107137\\
8.491	0.106975\\
8.492	0.106812\\
8.493	0.10665\\
8.494	0.106487\\
8.495	0.106325\\
8.496	0.106162\\
8.497	0.105999\\
8.498	0.105837\\
8.499	0.105674\\
8.5	0.105512\\
8.501	0.105349\\
8.502	0.105186\\
8.503	0.105024\\
8.504	0.104861\\
8.505	0.104698\\
8.506	0.104536\\
8.507	0.104373\\
8.508	0.10421\\
8.509	0.104047\\
8.51	0.103885\\
8.511	0.103722\\
8.512	0.103559\\
8.513	0.103396\\
8.514	0.103234\\
8.515	0.103071\\
8.516	0.102908\\
8.517	0.102745\\
8.518	0.102583\\
8.519	0.10242\\
8.52	0.102257\\
8.521	0.102094\\
8.522	0.101931\\
8.523	0.101768\\
8.524	0.101605\\
8.525	0.101443\\
8.526	0.10128\\
8.527	0.101117\\
8.528	0.100954\\
8.529	0.100791\\
8.53	0.100628\\
8.531	0.100465\\
8.532	0.100302\\
8.533	0.100139\\
8.534	0.099976\\
8.535	0.099813\\
8.536	0.09965\\
8.537	0.099487\\
8.538	0.099324\\
8.539	0.099161\\
8.54	0.098998\\
8.541	0.098835\\
8.542	0.098672\\
8.543	0.098509\\
8.544	0.098346\\
8.545	0.098183\\
8.546	0.09802\\
8.547	0.097857\\
8.548	0.097693\\
8.549	0.09753\\
8.55	0.097367\\
8.551	0.097204\\
8.552	0.097041\\
8.553	0.096878\\
8.554	0.096715\\
8.555	0.096551\\
8.556	0.096388\\
8.557	0.096225\\
8.558	0.096062\\
8.559	0.095899\\
8.56	0.095735\\
8.561	0.095572\\
8.562	0.095409\\
8.563	0.095246\\
8.564	0.095082\\
8.565	0.094919\\
8.566	0.094756\\
8.567	0.094593\\
8.568	0.094429\\
8.569	0.094266\\
8.57	0.094103\\
8.571	0.093939\\
8.572	0.093776\\
8.573	0.093613\\
8.574	0.093449\\
8.575	0.093286\\
8.576	0.093122\\
8.577	0.092959\\
8.578	0.092796\\
8.579	0.092632\\
8.58	0.092469\\
8.581	0.092305\\
8.582	0.092142\\
8.583	0.091979\\
8.584	0.091815\\
8.585	0.091652\\
8.586	0.091488\\
8.587	0.091325\\
8.588	0.091161\\
8.589	0.090998\\
8.59	0.090834\\
8.591	0.090671\\
8.592	0.090507\\
8.593	0.090344\\
8.594	0.09018\\
8.595	0.090017\\
8.596	0.089853\\
8.597	0.089689\\
8.598	0.089526\\
8.599	0.089362\\
8.6	0.089199\\
8.601	0.089035\\
8.602	0.088872\\
8.603	0.088708\\
8.604	0.088544\\
8.605	0.088381\\
8.606	0.088217\\
8.607	0.088053\\
8.608	0.08789\\
8.609	0.087726\\
8.61	0.087562\\
8.611	0.087399\\
8.612	0.087235\\
8.613	0.087071\\
8.614	0.086908\\
8.615	0.086744\\
8.616	0.08658\\
8.617	0.086416\\
8.618	0.086253\\
8.619	0.086089\\
8.62	0.085925\\
8.621	0.085761\\
8.622	0.085598\\
8.623	0.085434\\
8.624	0.08527\\
8.625	0.085106\\
8.626	0.084942\\
8.627	0.084778\\
8.628	0.084615\\
8.629	0.084451\\
8.63	0.084287\\
8.631	0.084123\\
8.632	0.083959\\
8.633	0.083795\\
8.634	0.083631\\
8.635	0.083468\\
8.636	0.083304\\
8.637	0.08314\\
8.638	0.082976\\
8.639	0.082812\\
8.64	0.082648\\
8.641	0.082484\\
8.642	0.08232\\
8.643	0.082156\\
8.644	0.081992\\
8.645	0.081828\\
8.646	0.081664\\
8.647	0.0815\\
8.648	0.081336\\
8.649	0.081172\\
8.65	0.081008\\
8.651	0.080844\\
8.652	0.08068\\
8.653	0.080516\\
8.654	0.080352\\
8.655	0.080188\\
8.656	0.080024\\
8.657	0.07986\\
8.658	0.079696\\
8.659	0.079532\\
8.66	0.079368\\
8.661	0.079204\\
8.662	0.07904\\
8.663	0.078875\\
8.664	0.078711\\
8.665	0.078547\\
8.666	0.078383\\
8.667	0.078219\\
8.668	0.078055\\
8.669	0.077891\\
8.67	0.077726\\
8.671	0.077562\\
8.672	0.077398\\
8.673	0.077234\\
8.674	0.07707\\
8.675	0.076905\\
8.676	0.076741\\
8.677	0.076577\\
8.678	0.076413\\
8.679	0.076249\\
8.68	0.076084\\
8.681	0.07592\\
8.682	0.075756\\
8.683	0.075591\\
8.684	0.075427\\
8.685	0.075263\\
8.686	0.075099\\
8.687	0.074934\\
8.688	0.07477\\
8.689	0.074606\\
8.69	0.074441\\
8.691	0.074277\\
8.692	0.074113\\
8.693	0.073948\\
8.694	0.073784\\
8.695	0.07362\\
8.696	0.073455\\
8.697	0.073291\\
8.698	0.073127\\
8.699	0.072962\\
8.7	0.072798\\
8.701	0.072633\\
8.702	0.072469\\
8.703	0.072305\\
8.704	0.07214\\
8.705	0.071976\\
8.706	0.071811\\
8.707	0.071647\\
8.708	0.071482\\
8.709	0.071318\\
8.71	0.071154\\
8.711	0.070989\\
8.712	0.070825\\
8.713	0.07066\\
8.714	0.070496\\
8.715	0.070331\\
8.716	0.070167\\
8.717	0.070002\\
8.718	0.069838\\
8.719	0.069673\\
8.72	0.069509\\
8.721	0.069344\\
8.722	0.069179\\
8.723	0.069015\\
8.724	0.06885\\
8.725	0.068686\\
8.726	0.068521\\
8.727	0.068357\\
8.728	0.068192\\
8.729	0.068027\\
8.73	0.067863\\
8.731	0.067698\\
8.732	0.067534\\
8.733	0.067369\\
8.734	0.067204\\
8.735	0.06704\\
8.736	0.066875\\
8.737	0.06671\\
8.738	0.066546\\
8.739	0.066381\\
8.74	0.066216\\
8.741	0.066052\\
8.742	0.065887\\
8.743	0.065722\\
8.744	0.065558\\
8.745	0.065393\\
8.746	0.065228\\
8.747	0.065064\\
8.748	0.064899\\
8.749	0.064734\\
8.75	0.064569\\
8.751	0.064405\\
8.752	0.06424\\
8.753	0.064075\\
8.754	0.06391\\
8.755	0.063746\\
8.756	0.063581\\
8.757	0.063416\\
8.758	0.063251\\
8.759	0.063087\\
8.76	0.062922\\
8.761	0.062757\\
8.762	0.062592\\
8.763	0.062427\\
8.764	0.062263\\
8.765	0.062098\\
8.766	0.061933\\
8.767	0.061768\\
8.768	0.061603\\
8.769	0.061438\\
8.77	0.061273\\
8.771	0.061109\\
8.772	0.060944\\
8.773	0.060779\\
8.774	0.060614\\
8.775	0.060449\\
8.776	0.060284\\
8.777	0.060119\\
8.778	0.059954\\
8.779	0.05979\\
8.78	0.059625\\
8.781	0.05946\\
8.782	0.059295\\
8.783	0.05913\\
8.784	0.058965\\
8.785	0.0588\\
8.786	0.058635\\
8.787	0.05847\\
8.788	0.058305\\
8.789	0.05814\\
8.79	0.057975\\
8.791	0.05781\\
8.792	0.057645\\
8.793	0.05748\\
8.794	0.057315\\
8.795	0.05715\\
8.796	0.056985\\
8.797	0.05682\\
8.798	0.056655\\
8.799	0.05649\\
8.8	0.056325\\
8.801	0.05616\\
8.802	0.055995\\
8.803	0.05583\\
8.804	0.055665\\
8.805	0.0555\\
8.806	0.055335\\
8.807	0.05517\\
8.808	0.055005\\
8.809	0.05484\\
8.81	0.054674\\
8.811	0.054509\\
8.812	0.054344\\
8.813	0.054179\\
8.814	0.054014\\
8.815	0.053849\\
8.816	0.053684\\
8.817	0.053519\\
8.818	0.053354\\
8.819	0.053188\\
8.82	0.053023\\
8.821	0.052858\\
8.822	0.052693\\
8.823	0.052528\\
8.824	0.052363\\
8.825	0.052198\\
8.826	0.052032\\
8.827	0.051867\\
8.828	0.051702\\
8.829	0.051537\\
8.83	0.051372\\
8.831	0.051206\\
8.832	0.051041\\
8.833	0.050876\\
8.834	0.050711\\
8.835	0.050546\\
8.836	0.05038\\
8.837	0.050215\\
8.838	0.05005\\
8.839	0.049885\\
8.84	0.04972\\
8.841	0.049554\\
8.842	0.049389\\
8.843	0.049224\\
8.844	0.049058\\
8.845	0.048893\\
8.846	0.048728\\
8.847	0.048563\\
8.848	0.048397\\
8.849	0.048232\\
8.85	0.048067\\
8.851	0.047902\\
8.852	0.047736\\
8.853	0.047571\\
8.854	0.047406\\
8.855	0.04724\\
8.856	0.047075\\
8.857	0.04691\\
8.858	0.046744\\
8.859	0.046579\\
8.86	0.046414\\
8.861	0.046248\\
8.862	0.046083\\
8.863	0.045918\\
8.864	0.045752\\
8.865	0.045587\\
8.866	0.045422\\
8.867	0.045256\\
8.868	0.045091\\
8.869	0.044925\\
8.87	0.04476\\
8.871	0.044595\\
8.872	0.044429\\
8.873	0.044264\\
8.874	0.044099\\
8.875	0.043933\\
8.876	0.043768\\
8.877	0.043602\\
8.878	0.043437\\
8.879	0.043272\\
8.88	0.043106\\
8.881	0.042941\\
8.882	0.042775\\
8.883	0.04261\\
8.884	0.042444\\
8.885	0.042279\\
8.886	0.042113\\
8.887	0.041948\\
8.888	0.041783\\
8.889	0.041617\\
8.89	0.041452\\
8.891	0.041286\\
8.892	0.041121\\
8.893	0.040955\\
8.894	0.04079\\
8.895	0.040624\\
8.896	0.040459\\
8.897	0.040293\\
8.898	0.040128\\
8.899	0.039962\\
8.9	0.039797\\
8.901	0.039631\\
8.902	0.039466\\
8.903	0.0393\\
8.904	0.039135\\
8.905	0.038969\\
8.906	0.038804\\
8.907	0.038638\\
8.908	0.038473\\
8.909	0.038307\\
8.91	0.038141\\
8.911	0.037976\\
8.912	0.03781\\
8.913	0.037645\\
8.914	0.037479\\
8.915	0.037314\\
8.916	0.037148\\
8.917	0.036983\\
8.918	0.036817\\
8.919	0.036651\\
8.92	0.036486\\
8.921	0.03632\\
8.922	0.036155\\
8.923	0.035989\\
8.924	0.035823\\
8.925	0.035658\\
8.926	0.035492\\
8.927	0.035327\\
8.928	0.035161\\
8.929	0.034995\\
8.93	0.03483\\
8.931	0.034664\\
8.932	0.034499\\
8.933	0.034333\\
8.934	0.034167\\
8.935	0.034002\\
8.936	0.033836\\
8.937	0.03367\\
8.938	0.033505\\
8.939	0.033339\\
8.94	0.033174\\
8.941	0.033008\\
8.942	0.032842\\
8.943	0.032677\\
8.944	0.032511\\
8.945	0.032345\\
8.946	0.03218\\
8.947	0.032014\\
8.948	0.031848\\
8.949	0.031683\\
8.95	0.031517\\
8.951	0.031351\\
8.952	0.031185\\
8.953	0.03102\\
8.954	0.030854\\
8.955	0.030688\\
8.956	0.030523\\
8.957	0.030357\\
8.958	0.030191\\
8.959	0.030026\\
8.96	0.02986\\
8.961	0.029694\\
8.962	0.029528\\
8.963	0.029363\\
8.964	0.029197\\
8.965	0.029031\\
8.966	0.028866\\
8.967	0.0287\\
8.968	0.028534\\
8.969	0.028368\\
8.97	0.028203\\
8.971	0.028037\\
8.972	0.027871\\
8.973	0.027705\\
8.974	0.02754\\
8.975	0.027374\\
8.976	0.027208\\
8.977	0.027042\\
8.978	0.026877\\
8.979	0.026711\\
8.98	0.026545\\
8.981	0.026379\\
8.982	0.026213\\
8.983	0.026048\\
8.984	0.025882\\
8.985	0.025716\\
8.986	0.02555\\
8.987	0.025385\\
8.988	0.025219\\
8.989	0.025053\\
8.99	0.024887\\
8.991	0.024721\\
8.992	0.024556\\
8.993	0.02439\\
8.994	0.024224\\
8.995	0.024058\\
8.996	0.023892\\
8.997	0.023727\\
8.998	0.023561\\
8.999	0.023395\\
9	0.023229\\
9.001	0.023063\\
9.002	0.022897\\
9.003	0.022732\\
9.004	0.022566\\
9.005	0.0224\\
9.006	0.022234\\
9.007	0.022068\\
9.008	0.021903\\
9.009	0.021737\\
9.01	0.021571\\
9.011	0.021405\\
9.012	0.021239\\
9.013	0.021073\\
9.014	0.020907\\
9.015	0.020742\\
9.016	0.020576\\
9.017	0.02041\\
9.018	0.020244\\
9.019	0.020078\\
9.02	0.019912\\
9.021	0.019746\\
9.022	0.019581\\
9.023	0.019415\\
9.024	0.019249\\
9.025	0.019083\\
9.026	0.018917\\
9.027	0.018751\\
9.028	0.018585\\
9.029	0.01842\\
9.03	0.018254\\
9.031	0.018088\\
9.032	0.017922\\
9.033	0.017756\\
9.034	0.01759\\
9.035	0.017424\\
9.036	0.017258\\
9.037	0.017092\\
9.038	0.016927\\
9.039	0.016761\\
9.04	0.016595\\
9.041	0.016429\\
9.042	0.016263\\
9.043	0.016097\\
9.044	0.015931\\
9.045	0.015765\\
9.046	0.015599\\
9.047	0.015433\\
9.048	0.015268\\
9.049	0.015102\\
9.05	0.014936\\
9.051	0.01477\\
9.052	0.014604\\
9.053	0.014438\\
9.054	0.014272\\
9.055	0.014106\\
9.056	0.01394\\
9.057	0.013774\\
9.058	0.013608\\
9.059	0.013442\\
9.06	0.013277\\
9.061	0.013111\\
9.062	0.012945\\
9.063	0.012779\\
9.064	0.012613\\
9.065	0.012447\\
9.066	0.012281\\
9.067	0.012115\\
9.068	0.011949\\
9.069	0.011783\\
9.07	0.011617\\
9.071	0.011451\\
9.072	0.011285\\
9.073	0.011119\\
9.074	0.010953\\
9.075	0.010787\\
9.076	0.010622\\
9.077	0.010456\\
9.078	0.01029\\
9.079	0.010124\\
9.08	0.009958\\
9.081	0.009792\\
9.082	0.009626\\
9.083	0.00946\\
9.084	0.009294\\
9.085	0.009128\\
9.086	0.008962\\
9.087	0.008796\\
9.088	0.00863\\
9.089	0.008464\\
9.09	0.008298\\
9.091	0.008132\\
9.092	0.007966\\
9.093	0.0078\\
9.094	0.007634\\
9.095	0.007468\\
9.096	0.007302\\
9.097	0.007136\\
9.098	0.006971\\
9.099	0.006805\\
9.1	0.006639\\
9.101	0.006473\\
9.102	0.006307\\
9.103	0.006141\\
9.104	0.005975\\
9.105	0.005809\\
9.106	0.005643\\
9.107	0.005477\\
9.108	0.005311\\
9.109	0.005145\\
9.11	0.004979\\
9.111	0.004813\\
9.112	0.004647\\
9.113	0.004481\\
9.114	0.004315\\
9.115	0.004149\\
9.116	0.003983\\
9.117	0.003817\\
9.118	0.003651\\
9.119	0.003485\\
9.12	0.003319\\
9.121	0.003153\\
9.122	0.002987\\
9.123	0.002821\\
9.124	0.002655\\
9.125	0.002489\\
9.126	0.002323\\
9.127	0.002157\\
9.128	0.001991\\
9.129	0.001825\\
9.13	0.001659\\
9.131	0.001493\\
9.132	0.001327\\
9.133	0.001161\\
9.134	0.000996\\
9.135	0.00083\\
9.136	0.000664\\
9.137	0.000498\\
9.138	0.000332\\
9.139	0.000166\\
9.14	-0\\
9.141	-0.000166\\
9.142	-0.000332\\
9.143	-0.000498\\
9.144	-0.000664\\
9.145	-0.00083\\
9.146	-0.000996\\
9.147	-0.001162\\
9.148	-0.001328\\
9.149	-0.001494\\
9.15	-0.00166\\
9.151	-0.001826\\
9.152	-0.001992\\
9.153	-0.002158\\
9.154	-0.002324\\
9.155	-0.00249\\
9.156	-0.002656\\
9.157	-0.002822\\
9.158	-0.002988\\
9.159	-0.003154\\
9.16	-0.00332\\
9.161	-0.003486\\
9.162	-0.003652\\
9.163	-0.003818\\
9.164	-0.003984\\
9.165	-0.00415\\
9.166	-0.004316\\
9.167	-0.004482\\
9.168	-0.004648\\
9.169	-0.004814\\
9.17	-0.00498\\
9.171	-0.005146\\
9.172	-0.005312\\
9.173	-0.005478\\
9.174	-0.005644\\
9.175	-0.005809\\
9.176	-0.005975\\
9.177	-0.006141\\
9.178	-0.006307\\
9.179	-0.006473\\
9.18	-0.006639\\
9.181	-0.006805\\
9.182	-0.006971\\
9.183	-0.007137\\
9.184	-0.007303\\
9.185	-0.007469\\
9.186	-0.007635\\
9.187	-0.007801\\
9.188	-0.007967\\
9.189	-0.008133\\
9.19	-0.008299\\
9.191	-0.008465\\
9.192	-0.008631\\
9.193	-0.008797\\
9.194	-0.008963\\
9.195	-0.009129\\
9.196	-0.009295\\
9.197	-0.009461\\
9.198	-0.009627\\
9.199	-0.009793\\
9.2	-0.009958\\
9.201	-0.010124\\
9.202	-0.01029\\
9.203	-0.010456\\
9.204	-0.010622\\
9.205	-0.010788\\
9.206	-0.010954\\
9.207	-0.01112\\
9.208	-0.011286\\
9.209	-0.011452\\
9.21	-0.011618\\
9.211	-0.011784\\
9.212	-0.01195\\
9.213	-0.012116\\
9.214	-0.012282\\
9.215	-0.012448\\
9.216	-0.012614\\
9.217	-0.012779\\
9.218	-0.012945\\
9.219	-0.013111\\
9.22	-0.013277\\
9.221	-0.013443\\
9.222	-0.013609\\
9.223	-0.013775\\
9.224	-0.013941\\
9.225	-0.014107\\
9.226	-0.014273\\
9.227	-0.014439\\
9.228	-0.014605\\
9.229	-0.014771\\
9.23	-0.014936\\
9.231	-0.015102\\
9.232	-0.015268\\
9.233	-0.015434\\
9.234	-0.0156\\
9.235	-0.015766\\
9.236	-0.015932\\
9.237	-0.016098\\
9.238	-0.016264\\
9.239	-0.01643\\
9.24	-0.016595\\
9.241	-0.016761\\
9.242	-0.016927\\
9.243	-0.017093\\
9.244	-0.017259\\
9.245	-0.017425\\
9.246	-0.017591\\
9.247	-0.017757\\
9.248	-0.017923\\
9.249	-0.018088\\
9.25	-0.018254\\
9.251	-0.01842\\
9.252	-0.018586\\
9.253	-0.018752\\
9.254	-0.018918\\
9.255	-0.019084\\
9.256	-0.01925\\
9.257	-0.019415\\
9.258	-0.019581\\
9.259	-0.019747\\
9.26	-0.019913\\
9.261	-0.020079\\
9.262	-0.020245\\
9.263	-0.020411\\
9.264	-0.020576\\
9.265	-0.020742\\
9.266	-0.020908\\
9.267	-0.021074\\
9.268	-0.02124\\
9.269	-0.021406\\
9.27	-0.021572\\
9.271	-0.021737\\
9.272	-0.021903\\
9.273	-0.022069\\
9.274	-0.022235\\
9.275	-0.022401\\
9.276	-0.022567\\
9.277	-0.022732\\
9.278	-0.022898\\
9.279	-0.023064\\
9.28	-0.02323\\
9.281	-0.023396\\
9.282	-0.023561\\
9.283	-0.023727\\
9.284	-0.023893\\
9.285	-0.024059\\
9.286	-0.024225\\
9.287	-0.024391\\
9.288	-0.024556\\
9.289	-0.024722\\
9.29	-0.024888\\
9.291	-0.025054\\
9.292	-0.02522\\
9.293	-0.025385\\
9.294	-0.025551\\
9.295	-0.025717\\
9.296	-0.025883\\
9.297	-0.026048\\
9.298	-0.026214\\
9.299	-0.02638\\
9.3	-0.026546\\
9.301	-0.026712\\
9.302	-0.026877\\
9.303	-0.027043\\
9.304	-0.027209\\
9.305	-0.027375\\
9.306	-0.02754\\
9.307	-0.027706\\
9.308	-0.027872\\
9.309	-0.028038\\
9.31	-0.028203\\
9.311	-0.028369\\
9.312	-0.028535\\
9.313	-0.028701\\
9.314	-0.028866\\
9.315	-0.029032\\
9.316	-0.029198\\
9.317	-0.029363\\
9.318	-0.029529\\
9.319	-0.029695\\
9.32	-0.029861\\
9.321	-0.030026\\
9.322	-0.030192\\
9.323	-0.030358\\
9.324	-0.030523\\
9.325	-0.030689\\
9.326	-0.030855\\
9.327	-0.03102\\
9.328	-0.031186\\
9.329	-0.031352\\
9.33	-0.031518\\
9.331	-0.031683\\
9.332	-0.031849\\
9.333	-0.032015\\
9.334	-0.03218\\
9.335	-0.032346\\
9.336	-0.032512\\
9.337	-0.032677\\
9.338	-0.032843\\
9.339	-0.033009\\
9.34	-0.033174\\
9.341	-0.03334\\
9.342	-0.033506\\
9.343	-0.033671\\
9.344	-0.033837\\
9.345	-0.034002\\
9.346	-0.034168\\
9.347	-0.034334\\
9.348	-0.034499\\
9.349	-0.034665\\
9.35	-0.034831\\
9.351	-0.034996\\
9.352	-0.035162\\
9.353	-0.035327\\
9.354	-0.035493\\
9.355	-0.035659\\
9.356	-0.035824\\
9.357	-0.03599\\
9.358	-0.036155\\
9.359	-0.036321\\
9.36	-0.036487\\
9.361	-0.036652\\
9.362	-0.036818\\
9.363	-0.036983\\
9.364	-0.037149\\
9.365	-0.037314\\
9.366	-0.03748\\
9.367	-0.037646\\
9.368	-0.037811\\
9.369	-0.037977\\
9.37	-0.038142\\
9.371	-0.038308\\
9.372	-0.038473\\
9.373	-0.038639\\
9.374	-0.038804\\
9.375	-0.03897\\
9.376	-0.039135\\
9.377	-0.039301\\
9.378	-0.039466\\
9.379	-0.039632\\
9.38	-0.039797\\
9.381	-0.039963\\
9.382	-0.040128\\
9.383	-0.040294\\
9.384	-0.040459\\
9.385	-0.040625\\
9.386	-0.04079\\
9.387	-0.040956\\
9.388	-0.041121\\
9.389	-0.041287\\
9.39	-0.041452\\
9.391	-0.041618\\
9.392	-0.041783\\
9.393	-0.041949\\
9.394	-0.042114\\
9.395	-0.04228\\
9.396	-0.042445\\
9.397	-0.04261\\
9.398	-0.042776\\
9.399	-0.042941\\
9.4	-0.043107\\
9.401	-0.043272\\
9.402	-0.043438\\
9.403	-0.043603\\
9.404	-0.043768\\
9.405	-0.043934\\
9.406	-0.044099\\
9.407	-0.044265\\
9.408	-0.04443\\
9.409	-0.044595\\
9.41	-0.044761\\
9.411	-0.044926\\
9.412	-0.045092\\
9.413	-0.045257\\
9.414	-0.045422\\
9.415	-0.045588\\
9.416	-0.045753\\
9.417	-0.045918\\
9.418	-0.046084\\
9.419	-0.046249\\
9.42	-0.046414\\
9.421	-0.04658\\
9.422	-0.046745\\
9.423	-0.04691\\
9.424	-0.047076\\
9.425	-0.047241\\
9.426	-0.047406\\
9.427	-0.047572\\
9.428	-0.047737\\
9.429	-0.047902\\
9.43	-0.048068\\
9.431	-0.048233\\
9.432	-0.048398\\
9.433	-0.048563\\
9.434	-0.048729\\
9.435	-0.048894\\
9.436	-0.049059\\
9.437	-0.049224\\
9.438	-0.04939\\
9.439	-0.049555\\
9.44	-0.04972\\
9.441	-0.049885\\
9.442	-0.050051\\
9.443	-0.050216\\
9.444	-0.050381\\
9.445	-0.050546\\
9.446	-0.050712\\
9.447	-0.050877\\
9.448	-0.051042\\
9.449	-0.051207\\
9.45	-0.051372\\
9.451	-0.051538\\
9.452	-0.051703\\
9.453	-0.051868\\
9.454	-0.052033\\
9.455	-0.052198\\
9.456	-0.052363\\
9.457	-0.052529\\
9.458	-0.052694\\
9.459	-0.052859\\
9.46	-0.053024\\
9.461	-0.053189\\
9.462	-0.053354\\
9.463	-0.053519\\
9.464	-0.053685\\
9.465	-0.05385\\
9.466	-0.054015\\
9.467	-0.05418\\
9.468	-0.054345\\
9.469	-0.05451\\
9.47	-0.054675\\
9.471	-0.05484\\
9.472	-0.055005\\
9.473	-0.05517\\
9.474	-0.055335\\
9.475	-0.055501\\
9.476	-0.055666\\
9.477	-0.055831\\
9.478	-0.055996\\
9.479	-0.056161\\
9.48	-0.056326\\
9.481	-0.056491\\
9.482	-0.056656\\
9.483	-0.056821\\
9.484	-0.056986\\
9.485	-0.057151\\
9.486	-0.057316\\
9.487	-0.057481\\
9.488	-0.057646\\
9.489	-0.057811\\
9.49	-0.057976\\
9.491	-0.058141\\
9.492	-0.058306\\
9.493	-0.058471\\
9.494	-0.058636\\
9.495	-0.058801\\
9.496	-0.058966\\
9.497	-0.059131\\
9.498	-0.059295\\
9.499	-0.05946\\
9.5	-0.059625\\
9.501	-0.05979\\
9.502	-0.059955\\
9.503	-0.06012\\
9.504	-0.060285\\
9.505	-0.06045\\
9.506	-0.060615\\
9.507	-0.06078\\
9.508	-0.060944\\
9.509	-0.061109\\
9.51	-0.061274\\
9.511	-0.061439\\
9.512	-0.061604\\
9.513	-0.061769\\
9.514	-0.061934\\
9.515	-0.062098\\
9.516	-0.062263\\
9.517	-0.062428\\
9.518	-0.062593\\
9.519	-0.062758\\
9.52	-0.062922\\
9.521	-0.063087\\
9.522	-0.063252\\
9.523	-0.063417\\
9.524	-0.063582\\
9.525	-0.063746\\
9.526	-0.063911\\
9.527	-0.064076\\
9.528	-0.064241\\
9.529	-0.064405\\
9.53	-0.06457\\
9.531	-0.064735\\
9.532	-0.0649\\
9.533	-0.065064\\
9.534	-0.065229\\
9.535	-0.065394\\
9.536	-0.065558\\
9.537	-0.065723\\
9.538	-0.065888\\
9.539	-0.066052\\
9.54	-0.066217\\
9.541	-0.066382\\
9.542	-0.066546\\
9.543	-0.066711\\
9.544	-0.066876\\
9.545	-0.06704\\
9.546	-0.067205\\
9.547	-0.06737\\
9.548	-0.067534\\
9.549	-0.067699\\
9.55	-0.067864\\
9.551	-0.068028\\
9.552	-0.068193\\
9.553	-0.068357\\
9.554	-0.068522\\
9.555	-0.068686\\
9.556	-0.068851\\
9.557	-0.069016\\
9.558	-0.06918\\
9.559	-0.069345\\
9.56	-0.069509\\
9.561	-0.069674\\
9.562	-0.069838\\
9.563	-0.070003\\
9.564	-0.070167\\
9.565	-0.070332\\
9.566	-0.070496\\
9.567	-0.070661\\
9.568	-0.070825\\
9.569	-0.07099\\
9.57	-0.071154\\
9.571	-0.071319\\
9.572	-0.071483\\
9.573	-0.071648\\
9.574	-0.071812\\
9.575	-0.071976\\
9.576	-0.072141\\
9.577	-0.072305\\
9.578	-0.07247\\
9.579	-0.072634\\
9.58	-0.072799\\
9.581	-0.072963\\
9.582	-0.073127\\
9.583	-0.073292\\
9.584	-0.073456\\
9.585	-0.07362\\
9.586	-0.073785\\
9.587	-0.073949\\
9.588	-0.074113\\
9.589	-0.074278\\
9.59	-0.074442\\
9.591	-0.074606\\
9.592	-0.074771\\
9.593	-0.074935\\
9.594	-0.075099\\
9.595	-0.075264\\
9.596	-0.075428\\
9.597	-0.075592\\
9.598	-0.075756\\
9.599	-0.075921\\
9.6	-0.076085\\
9.601	-0.076249\\
9.602	-0.076413\\
9.603	-0.076578\\
9.604	-0.076742\\
9.605	-0.076906\\
9.606	-0.07707\\
9.607	-0.077235\\
9.608	-0.077399\\
9.609	-0.077563\\
9.61	-0.077727\\
9.611	-0.077891\\
9.612	-0.078055\\
9.613	-0.07822\\
9.614	-0.078384\\
9.615	-0.078548\\
9.616	-0.078712\\
9.617	-0.078876\\
9.618	-0.07904\\
9.619	-0.079204\\
9.62	-0.079368\\
9.621	-0.079533\\
9.622	-0.079697\\
9.623	-0.079861\\
9.624	-0.080025\\
9.625	-0.080189\\
9.626	-0.080353\\
9.627	-0.080517\\
9.628	-0.080681\\
9.629	-0.080845\\
9.63	-0.081009\\
9.631	-0.081173\\
9.632	-0.081337\\
9.633	-0.081501\\
9.634	-0.081665\\
9.635	-0.081829\\
9.636	-0.081993\\
9.637	-0.082157\\
9.638	-0.082321\\
9.639	-0.082485\\
9.64	-0.082649\\
9.641	-0.082813\\
9.642	-0.082977\\
9.643	-0.083141\\
9.644	-0.083304\\
9.645	-0.083468\\
9.646	-0.083632\\
9.647	-0.083796\\
9.648	-0.08396\\
9.649	-0.084124\\
9.65	-0.084288\\
9.651	-0.084452\\
9.652	-0.084615\\
9.653	-0.084779\\
9.654	-0.084943\\
9.655	-0.085107\\
9.656	-0.085271\\
9.657	-0.085434\\
9.658	-0.085598\\
9.659	-0.085762\\
9.66	-0.085926\\
9.661	-0.08609\\
9.662	-0.086253\\
9.663	-0.086417\\
9.664	-0.086581\\
9.665	-0.086745\\
9.666	-0.086908\\
9.667	-0.087072\\
9.668	-0.087236\\
9.669	-0.087399\\
9.67	-0.087563\\
9.671	-0.087727\\
9.672	-0.08789\\
9.673	-0.088054\\
9.674	-0.088218\\
9.675	-0.088381\\
9.676	-0.088545\\
9.677	-0.088709\\
9.678	-0.088872\\
9.679	-0.089036\\
9.68	-0.089199\\
9.681	-0.089363\\
9.682	-0.089527\\
9.683	-0.08969\\
9.684	-0.089854\\
9.685	-0.090017\\
9.686	-0.090181\\
9.687	-0.090344\\
9.688	-0.090508\\
9.689	-0.090671\\
9.69	-0.090835\\
9.691	-0.090998\\
9.692	-0.091162\\
9.693	-0.091325\\
9.694	-0.091489\\
9.695	-0.091652\\
9.696	-0.091816\\
9.697	-0.091979\\
9.698	-0.092143\\
9.699	-0.092306\\
9.7	-0.09247\\
9.701	-0.092633\\
9.702	-0.092796\\
9.703	-0.09296\\
9.704	-0.093123\\
9.705	-0.093287\\
9.706	-0.09345\\
9.707	-0.093613\\
9.708	-0.093777\\
9.709	-0.09394\\
9.71	-0.094103\\
9.711	-0.094267\\
9.712	-0.09443\\
9.713	-0.094593\\
9.714	-0.094757\\
9.715	-0.09492\\
9.716	-0.095083\\
9.717	-0.095246\\
9.718	-0.09541\\
9.719	-0.095573\\
9.72	-0.095736\\
9.721	-0.095899\\
9.722	-0.096062\\
9.723	-0.096226\\
9.724	-0.096389\\
9.725	-0.096552\\
9.726	-0.096715\\
9.727	-0.096878\\
9.728	-0.097042\\
9.729	-0.097205\\
9.73	-0.097368\\
9.731	-0.097531\\
9.732	-0.097694\\
9.733	-0.097857\\
9.734	-0.09802\\
9.735	-0.098183\\
9.736	-0.098347\\
9.737	-0.09851\\
9.738	-0.098673\\
9.739	-0.098836\\
9.74	-0.098999\\
9.741	-0.099162\\
9.742	-0.099325\\
9.743	-0.099488\\
9.744	-0.099651\\
9.745	-0.099814\\
9.746	-0.099977\\
9.747	-0.10014\\
9.748	-0.100303\\
9.749	-0.100466\\
9.75	-0.100629\\
9.751	-0.100792\\
9.752	-0.100955\\
9.753	-0.101117\\
9.754	-0.10128\\
9.755	-0.101443\\
9.756	-0.101606\\
9.757	-0.101769\\
9.758	-0.101932\\
9.759	-0.102095\\
9.76	-0.102258\\
9.761	-0.10242\\
9.762	-0.102583\\
9.763	-0.102746\\
9.764	-0.102909\\
9.765	-0.103072\\
9.766	-0.103234\\
9.767	-0.103397\\
9.768	-0.10356\\
9.769	-0.103723\\
9.77	-0.103885\\
9.771	-0.104048\\
9.772	-0.104211\\
9.773	-0.104374\\
9.774	-0.104536\\
9.775	-0.104699\\
9.776	-0.104862\\
9.777	-0.105024\\
9.778	-0.105187\\
9.779	-0.10535\\
9.78	-0.105512\\
9.781	-0.105675\\
9.782	-0.105838\\
9.783	-0.106\\
9.784	-0.106163\\
9.785	-0.106325\\
9.786	-0.106488\\
9.787	-0.106651\\
9.788	-0.106813\\
9.789	-0.106976\\
9.79	-0.107138\\
9.791	-0.107301\\
9.792	-0.107463\\
9.793	-0.107626\\
9.794	-0.107788\\
9.795	-0.107951\\
9.796	-0.108113\\
9.797	-0.108276\\
9.798	-0.108438\\
9.799	-0.1086\\
9.8	-0.108763\\
9.801	-0.108925\\
9.802	-0.109088\\
9.803	-0.10925\\
9.804	-0.109413\\
9.805	-0.109575\\
9.806	-0.109737\\
9.807	-0.1099\\
9.808	-0.110062\\
9.809	-0.110224\\
9.81	-0.110387\\
9.811	-0.110549\\
9.812	-0.110711\\
9.813	-0.110873\\
9.814	-0.111036\\
9.815	-0.111198\\
9.816	-0.11136\\
9.817	-0.111523\\
9.818	-0.111685\\
9.819	-0.111847\\
9.82	-0.112009\\
9.821	-0.112171\\
9.822	-0.112334\\
9.823	-0.112496\\
9.824	-0.112658\\
9.825	-0.11282\\
9.826	-0.112982\\
9.827	-0.113144\\
9.828	-0.113306\\
9.829	-0.113469\\
9.83	-0.113631\\
9.831	-0.113793\\
9.832	-0.113955\\
9.833	-0.114117\\
9.834	-0.114279\\
9.835	-0.114441\\
9.836	-0.114603\\
9.837	-0.114765\\
9.838	-0.114927\\
9.839	-0.115089\\
9.84	-0.115251\\
9.841	-0.115413\\
9.842	-0.115575\\
9.843	-0.115737\\
9.844	-0.115899\\
9.845	-0.116061\\
9.846	-0.116223\\
9.847	-0.116385\\
9.848	-0.116547\\
9.849	-0.116708\\
9.85	-0.11687\\
9.851	-0.117032\\
9.852	-0.117194\\
9.853	-0.117356\\
9.854	-0.117518\\
9.855	-0.11768\\
9.856	-0.117841\\
9.857	-0.118003\\
9.858	-0.118165\\
9.859	-0.118327\\
9.86	-0.118488\\
9.861	-0.11865\\
9.862	-0.118812\\
9.863	-0.118974\\
9.864	-0.119135\\
9.865	-0.119297\\
9.866	-0.119459\\
9.867	-0.11962\\
9.868	-0.119782\\
9.869	-0.119944\\
9.87	-0.120105\\
9.871	-0.120267\\
9.872	-0.120429\\
9.873	-0.12059\\
9.874	-0.120752\\
9.875	-0.120913\\
9.876	-0.121075\\
9.877	-0.121236\\
9.878	-0.121398\\
9.879	-0.12156\\
9.88	-0.121721\\
9.881	-0.121883\\
9.882	-0.122044\\
9.883	-0.122206\\
9.884	-0.122367\\
9.885	-0.122528\\
9.886	-0.12269\\
9.887	-0.122851\\
9.888	-0.123013\\
9.889	-0.123174\\
9.89	-0.123336\\
9.891	-0.123497\\
9.892	-0.123658\\
9.893	-0.12382\\
9.894	-0.123981\\
9.895	-0.124142\\
9.896	-0.124304\\
9.897	-0.124465\\
9.898	-0.124626\\
9.899	-0.124788\\
9.9	-0.124949\\
9.901	-0.12511\\
9.902	-0.125271\\
9.903	-0.125433\\
9.904	-0.125594\\
9.905	-0.125755\\
9.906	-0.125916\\
9.907	-0.126077\\
9.908	-0.126239\\
9.909	-0.1264\\
9.91	-0.126561\\
9.911	-0.126722\\
9.912	-0.126883\\
9.913	-0.127044\\
9.914	-0.127205\\
9.915	-0.127367\\
9.916	-0.127528\\
9.917	-0.127689\\
9.918	-0.12785\\
9.919	-0.128011\\
9.92	-0.128172\\
9.921	-0.128333\\
9.922	-0.128494\\
9.923	-0.128655\\
9.924	-0.128816\\
9.925	-0.128977\\
9.926	-0.129138\\
9.927	-0.129299\\
9.928	-0.12946\\
9.929	-0.12962\\
9.93	-0.129781\\
9.931	-0.129942\\
9.932	-0.130103\\
9.933	-0.130264\\
9.934	-0.130425\\
9.935	-0.130586\\
9.936	-0.130747\\
9.937	-0.130907\\
9.938	-0.131068\\
9.939	-0.131229\\
9.94	-0.13139\\
9.941	-0.13155\\
9.942	-0.131711\\
9.943	-0.131872\\
9.944	-0.132033\\
9.945	-0.132193\\
9.946	-0.132354\\
9.947	-0.132515\\
9.948	-0.132675\\
9.949	-0.132836\\
9.95	-0.132997\\
9.951	-0.133157\\
9.952	-0.133318\\
9.953	-0.133478\\
9.954	-0.133639\\
9.955	-0.1338\\
9.956	-0.13396\\
9.957	-0.134121\\
9.958	-0.134281\\
9.959	-0.134442\\
9.96	-0.134602\\
9.961	-0.134763\\
9.962	-0.134923\\
9.963	-0.135084\\
9.964	-0.135244\\
9.965	-0.135405\\
9.966	-0.135565\\
9.967	-0.135726\\
9.968	-0.135886\\
9.969	-0.136046\\
9.97	-0.136207\\
9.971	-0.136367\\
9.972	-0.136527\\
9.973	-0.136688\\
9.974	-0.136848\\
9.975	-0.137008\\
9.976	-0.137169\\
9.977	-0.137329\\
9.978	-0.137489\\
9.979	-0.137649\\
9.98	-0.13781\\
9.981	-0.13797\\
9.982	-0.13813\\
9.983	-0.13829\\
9.984	-0.138451\\
9.985	-0.138611\\
9.986	-0.138771\\
9.987	-0.138931\\
9.988	-0.139091\\
9.989	-0.139251\\
9.99	-0.139411\\
9.991	-0.139571\\
9.992	-0.139731\\
9.993	-0.139892\\
9.994	-0.140052\\
9.995	-0.140212\\
9.996	-0.140372\\
9.997	-0.140532\\
9.998	-0.140692\\
9.999	-0.140852\\
10	-0.141012\\
10.001	-0.141172\\
10.002	-0.141331\\
10.003	-0.141491\\
10.004	-0.141651\\
10.005	-0.141811\\
10.006	-0.141971\\
10.007	-0.142131\\
10.008	-0.142291\\
10.009	-0.142451\\
10.01	-0.14261\\
10.011	-0.14277\\
10.012	-0.14293\\
10.013	-0.14309\\
10.014	-0.14325\\
10.015	-0.143409\\
10.016	-0.143569\\
10.017	-0.143729\\
10.018	-0.143889\\
10.019	-0.144048\\
10.02	-0.144208\\
10.021	-0.144368\\
10.022	-0.144527\\
10.023	-0.144687\\
10.024	-0.144847\\
10.025	-0.145006\\
10.026	-0.145166\\
10.027	-0.145325\\
10.028	-0.145485\\
10.029	-0.145644\\
10.03	-0.145804\\
10.031	-0.145964\\
10.032	-0.146123\\
10.033	-0.146283\\
10.034	-0.146442\\
10.035	-0.146601\\
10.036	-0.146761\\
10.037	-0.14692\\
10.038	-0.14708\\
10.039	-0.147239\\
10.04	-0.147399\\
10.041	-0.147558\\
10.042	-0.147717\\
10.043	-0.147877\\
10.044	-0.148036\\
10.045	-0.148195\\
10.046	-0.148355\\
10.047	-0.148514\\
10.048	-0.148673\\
10.049	-0.148832\\
10.05	-0.148992\\
10.051	-0.149151\\
10.052	-0.14931\\
10.053	-0.149469\\
10.054	-0.149629\\
10.055	-0.149788\\
10.056	-0.149947\\
10.057	-0.150106\\
10.058	-0.150265\\
10.059	-0.150424\\
10.06	-0.150583\\
10.061	-0.150742\\
10.062	-0.150902\\
10.063	-0.151061\\
10.064	-0.15122\\
10.065	-0.151379\\
10.066	-0.151538\\
10.067	-0.151697\\
10.068	-0.151856\\
10.069	-0.152015\\
10.07	-0.152174\\
10.071	-0.152333\\
10.072	-0.152491\\
10.073	-0.15265\\
10.074	-0.152809\\
10.075	-0.152968\\
10.076	-0.153127\\
10.077	-0.153286\\
10.078	-0.153445\\
10.079	-0.153603\\
10.08	-0.153762\\
10.081	-0.153921\\
10.082	-0.15408\\
10.083	-0.154239\\
10.084	-0.154397\\
10.085	-0.154556\\
10.086	-0.154715\\
10.087	-0.154873\\
10.088	-0.155032\\
10.089	-0.155191\\
10.09	-0.155349\\
10.091	-0.155508\\
10.092	-0.155667\\
10.093	-0.155825\\
10.094	-0.155984\\
10.095	-0.156142\\
10.096	-0.156301\\
10.097	-0.15646\\
10.098	-0.156618\\
10.099	-0.156777\\
10.1	-0.156935\\
10.101	-0.157094\\
10.102	-0.157252\\
10.103	-0.157411\\
10.104	-0.157569\\
10.105	-0.157727\\
10.106	-0.157886\\
10.107	-0.158044\\
10.108	-0.158203\\
10.109	-0.158361\\
10.11	-0.158519\\
10.111	-0.158678\\
10.112	-0.158836\\
10.113	-0.158994\\
10.114	-0.159152\\
10.115	-0.159311\\
10.116	-0.159469\\
10.117	-0.159627\\
10.118	-0.159785\\
10.119	-0.159944\\
10.12	-0.160102\\
10.121	-0.16026\\
10.122	-0.160418\\
10.123	-0.160576\\
10.124	-0.160734\\
10.125	-0.160892\\
10.126	-0.16105\\
10.127	-0.161209\\
10.128	-0.161367\\
10.129	-0.161525\\
10.13	-0.161683\\
10.131	-0.161841\\
10.132	-0.161999\\
10.133	-0.162157\\
10.134	-0.162315\\
10.135	-0.162473\\
10.136	-0.16263\\
10.137	-0.162788\\
10.138	-0.162946\\
10.139	-0.163104\\
10.14	-0.163262\\
10.141	-0.16342\\
10.142	-0.163578\\
10.143	-0.163736\\
10.144	-0.163893\\
10.145	-0.164051\\
10.146	-0.164209\\
10.147	-0.164367\\
10.148	-0.164524\\
10.149	-0.164682\\
10.15	-0.16484\\
10.151	-0.164997\\
10.152	-0.165155\\
10.153	-0.165313\\
10.154	-0.16547\\
10.155	-0.165628\\
10.156	-0.165786\\
10.157	-0.165943\\
10.158	-0.166101\\
10.159	-0.166258\\
10.16	-0.166416\\
10.161	-0.166573\\
10.162	-0.166731\\
10.163	-0.166888\\
10.164	-0.167046\\
10.165	-0.167203\\
10.166	-0.167361\\
10.167	-0.167518\\
10.168	-0.167676\\
10.169	-0.167833\\
10.17	-0.16799\\
10.171	-0.168148\\
10.172	-0.168305\\
10.173	-0.168462\\
10.174	-0.16862\\
10.175	-0.168777\\
10.176	-0.168934\\
10.177	-0.169092\\
10.178	-0.169249\\
10.179	-0.169406\\
10.18	-0.169563\\
10.181	-0.16972\\
10.182	-0.169878\\
10.183	-0.170035\\
10.184	-0.170192\\
10.185	-0.170349\\
10.186	-0.170506\\
10.187	-0.170663\\
10.188	-0.17082\\
10.189	-0.170977\\
10.19	-0.171134\\
10.191	-0.171291\\
10.192	-0.171448\\
10.193	-0.171605\\
10.194	-0.171762\\
10.195	-0.171919\\
10.196	-0.172076\\
10.197	-0.172233\\
10.198	-0.17239\\
10.199	-0.172547\\
10.2	-0.172704\\
10.201	-0.172861\\
10.202	-0.173017\\
10.203	-0.173174\\
10.204	-0.173331\\
10.205	-0.173488\\
10.206	-0.173645\\
10.207	-0.173801\\
10.208	-0.173958\\
10.209	-0.174115\\
10.21	-0.174272\\
10.211	-0.174428\\
10.212	-0.174585\\
10.213	-0.174741\\
10.214	-0.174898\\
10.215	-0.175055\\
10.216	-0.175211\\
10.217	-0.175368\\
10.218	-0.175524\\
10.219	-0.175681\\
10.22	-0.175838\\
10.221	-0.175994\\
10.222	-0.176151\\
10.223	-0.176307\\
10.224	-0.176463\\
10.225	-0.17662\\
10.226	-0.176776\\
10.227	-0.176933\\
10.228	-0.177089\\
10.229	-0.177245\\
10.23	-0.177402\\
10.231	-0.177558\\
10.232	-0.177714\\
10.233	-0.177871\\
10.234	-0.178027\\
10.235	-0.178183\\
10.236	-0.17834\\
10.237	-0.178496\\
10.238	-0.178652\\
10.239	-0.178808\\
10.24	-0.178964\\
10.241	-0.179121\\
10.242	-0.179277\\
10.243	-0.179433\\
10.244	-0.179589\\
10.245	-0.179745\\
10.246	-0.179901\\
10.247	-0.180057\\
10.248	-0.180213\\
10.249	-0.180369\\
10.25	-0.180525\\
10.251	-0.180681\\
10.252	-0.180837\\
10.253	-0.180993\\
10.254	-0.181149\\
10.255	-0.181305\\
10.256	-0.181461\\
10.257	-0.181617\\
10.258	-0.181772\\
10.259	-0.181928\\
10.26	-0.182084\\
10.261	-0.18224\\
10.262	-0.182396\\
10.263	-0.182551\\
10.264	-0.182707\\
10.265	-0.182863\\
10.266	-0.183019\\
10.267	-0.183174\\
10.268	-0.18333\\
10.269	-0.183486\\
10.27	-0.183641\\
10.271	-0.183797\\
10.272	-0.183953\\
10.273	-0.184108\\
10.274	-0.184264\\
10.275	-0.184419\\
10.276	-0.184575\\
10.277	-0.18473\\
10.278	-0.184886\\
10.279	-0.185041\\
10.28	-0.185197\\
10.281	-0.185352\\
10.282	-0.185508\\
10.283	-0.185663\\
10.284	-0.185818\\
10.285	-0.185974\\
10.286	-0.186129\\
10.287	-0.186284\\
10.288	-0.18644\\
10.289	-0.186595\\
10.29	-0.18675\\
10.291	-0.186906\\
10.292	-0.187061\\
10.293	-0.187216\\
10.294	-0.187371\\
10.295	-0.187526\\
10.296	-0.187682\\
10.297	-0.187837\\
10.298	-0.187992\\
10.299	-0.188147\\
10.3	-0.188302\\
10.301	-0.188457\\
10.302	-0.188612\\
10.303	-0.188767\\
10.304	-0.188922\\
10.305	-0.189077\\
10.306	-0.189232\\
10.307	-0.189387\\
10.308	-0.189542\\
10.309	-0.189697\\
10.31	-0.189852\\
10.311	-0.190007\\
10.312	-0.190162\\
10.313	-0.190316\\
10.314	-0.190471\\
10.315	-0.190626\\
10.316	-0.190781\\
10.317	-0.190936\\
10.318	-0.19109\\
10.319	-0.191245\\
10.32	-0.1914\\
10.321	-0.191555\\
10.322	-0.191709\\
10.323	-0.191864\\
10.324	-0.192018\\
10.325	-0.192173\\
10.326	-0.192328\\
10.327	-0.192482\\
10.328	-0.192637\\
10.329	-0.192791\\
10.33	-0.192946\\
10.331	-0.1931\\
10.332	-0.193255\\
10.333	-0.193409\\
10.334	-0.193564\\
10.335	-0.193718\\
10.336	-0.193873\\
10.337	-0.194027\\
10.338	-0.194181\\
10.339	-0.194336\\
10.34	-0.19449\\
10.341	-0.194644\\
10.342	-0.194799\\
10.343	-0.194953\\
10.344	-0.195107\\
10.345	-0.195261\\
10.346	-0.195416\\
10.347	-0.19557\\
10.348	-0.195724\\
10.349	-0.195878\\
10.35	-0.196032\\
10.351	-0.196186\\
10.352	-0.196341\\
10.353	-0.196495\\
10.354	-0.196649\\
10.355	-0.196803\\
10.356	-0.196957\\
10.357	-0.197111\\
10.358	-0.197265\\
10.359	-0.197419\\
10.36	-0.197573\\
10.361	-0.197727\\
10.362	-0.197881\\
10.363	-0.198034\\
10.364	-0.198188\\
10.365	-0.198342\\
10.366	-0.198496\\
10.367	-0.19865\\
10.368	-0.198804\\
10.369	-0.198957\\
10.37	-0.199111\\
10.371	-0.199265\\
10.372	-0.199419\\
10.373	-0.199572\\
10.374	-0.199726\\
10.375	-0.19988\\
10.376	-0.200033\\
10.377	-0.200187\\
10.378	-0.20034\\
10.379	-0.200494\\
10.38	-0.200647\\
10.381	-0.200801\\
10.382	-0.200955\\
10.383	-0.201108\\
10.384	-0.201261\\
10.385	-0.201415\\
10.386	-0.201568\\
10.387	-0.201722\\
10.388	-0.201875\\
10.389	-0.202029\\
10.39	-0.202182\\
10.391	-0.202335\\
10.392	-0.202489\\
10.393	-0.202642\\
10.394	-0.202795\\
10.395	-0.202948\\
10.396	-0.203102\\
10.397	-0.203255\\
10.398	-0.203408\\
10.399	-0.203561\\
10.4	-0.203714\\
10.401	-0.203867\\
10.402	-0.204021\\
10.403	-0.204174\\
10.404	-0.204327\\
10.405	-0.20448\\
10.406	-0.204633\\
10.407	-0.204786\\
10.408	-0.204939\\
10.409	-0.205092\\
10.41	-0.205245\\
10.411	-0.205398\\
10.412	-0.205551\\
10.413	-0.205704\\
10.414	-0.205856\\
10.415	-0.206009\\
10.416	-0.206162\\
10.417	-0.206315\\
10.418	-0.206468\\
10.419	-0.20662\\
10.42	-0.206773\\
10.421	-0.206926\\
10.422	-0.207079\\
10.423	-0.207231\\
10.424	-0.207384\\
10.425	-0.207537\\
10.426	-0.207689\\
10.427	-0.207842\\
10.428	-0.207994\\
10.429	-0.208147\\
10.43	-0.2083\\
10.431	-0.208452\\
10.432	-0.208605\\
10.433	-0.208757\\
10.434	-0.20891\\
10.435	-0.209062\\
10.436	-0.209214\\
10.437	-0.209367\\
10.438	-0.209519\\
10.439	-0.209672\\
10.44	-0.209824\\
10.441	-0.209976\\
10.442	-0.210128\\
10.443	-0.210281\\
10.444	-0.210433\\
10.445	-0.210585\\
10.446	-0.210737\\
10.447	-0.21089\\
10.448	-0.211042\\
10.449	-0.211194\\
10.45	-0.211346\\
10.451	-0.211498\\
10.452	-0.21165\\
10.453	-0.211802\\
10.454	-0.211954\\
10.455	-0.212106\\
10.456	-0.212258\\
10.457	-0.21241\\
10.458	-0.212562\\
10.459	-0.212714\\
10.46	-0.212866\\
10.461	-0.213018\\
10.462	-0.21317\\
10.463	-0.213322\\
10.464	-0.213474\\
10.465	-0.213626\\
10.466	-0.213777\\
10.467	-0.213929\\
10.468	-0.214081\\
10.469	-0.214233\\
10.47	-0.214384\\
10.471	-0.214536\\
10.472	-0.214688\\
10.473	-0.214839\\
10.474	-0.214991\\
10.475	-0.215143\\
10.476	-0.215294\\
10.477	-0.215446\\
10.478	-0.215597\\
10.479	-0.215749\\
10.48	-0.2159\\
10.481	-0.216052\\
10.482	-0.216203\\
10.483	-0.216355\\
10.484	-0.216506\\
10.485	-0.216657\\
10.486	-0.216809\\
10.487	-0.21696\\
10.488	-0.217111\\
10.489	-0.217263\\
10.49	-0.217414\\
10.491	-0.217565\\
10.492	-0.217717\\
10.493	-0.217868\\
10.494	-0.218019\\
10.495	-0.21817\\
10.496	-0.218321\\
10.497	-0.218472\\
10.498	-0.218624\\
10.499	-0.218775\\
10.5	-0.218926\\
10.501	-0.219077\\
10.502	-0.219228\\
10.503	-0.219379\\
10.504	-0.21953\\
10.505	-0.219681\\
10.506	-0.219832\\
10.507	-0.219983\\
10.508	-0.220133\\
10.509	-0.220284\\
10.51	-0.220435\\
10.511	-0.220586\\
10.512	-0.220737\\
10.513	-0.220888\\
10.514	-0.221038\\
10.515	-0.221189\\
10.516	-0.22134\\
10.517	-0.221491\\
10.518	-0.221641\\
10.519	-0.221792\\
10.52	-0.221943\\
10.521	-0.222093\\
10.522	-0.222244\\
10.523	-0.222394\\
10.524	-0.222545\\
10.525	-0.222695\\
10.526	-0.222846\\
10.527	-0.222996\\
10.528	-0.223147\\
10.529	-0.223297\\
10.53	-0.223448\\
10.531	-0.223598\\
10.532	-0.223748\\
10.533	-0.223899\\
10.534	-0.224049\\
10.535	-0.224199\\
10.536	-0.22435\\
10.537	-0.2245\\
10.538	-0.22465\\
10.539	-0.2248\\
10.54	-0.224951\\
10.541	-0.225101\\
10.542	-0.225251\\
10.543	-0.225401\\
10.544	-0.225551\\
10.545	-0.225701\\
10.546	-0.225851\\
10.547	-0.226001\\
10.548	-0.226151\\
10.549	-0.226301\\
10.55	-0.226451\\
10.551	-0.226601\\
10.552	-0.226751\\
10.553	-0.226901\\
10.554	-0.227051\\
10.555	-0.227201\\
10.556	-0.227351\\
10.557	-0.2275\\
10.558	-0.22765\\
10.559	-0.2278\\
10.56	-0.22795\\
10.561	-0.228099\\
10.562	-0.228249\\
10.563	-0.228399\\
10.564	-0.228549\\
10.565	-0.228698\\
10.566	-0.228848\\
10.567	-0.228997\\
10.568	-0.229147\\
10.569	-0.229296\\
10.57	-0.229446\\
10.571	-0.229595\\
10.572	-0.229745\\
10.573	-0.229894\\
10.574	-0.230044\\
10.575	-0.230193\\
10.576	-0.230343\\
10.577	-0.230492\\
10.578	-0.230641\\
10.579	-0.230791\\
10.58	-0.23094\\
10.581	-0.231089\\
10.582	-0.231238\\
10.583	-0.231388\\
10.584	-0.231537\\
10.585	-0.231686\\
10.586	-0.231835\\
10.587	-0.231984\\
10.588	-0.232133\\
10.589	-0.232283\\
10.59	-0.232432\\
10.591	-0.232581\\
10.592	-0.23273\\
10.593	-0.232879\\
10.594	-0.233028\\
10.595	-0.233177\\
10.596	-0.233326\\
10.597	-0.233474\\
10.598	-0.233623\\
10.599	-0.233772\\
10.6	-0.233921\\
10.601	-0.23407\\
10.602	-0.234219\\
10.603	-0.234367\\
10.604	-0.234516\\
10.605	-0.234665\\
10.606	-0.234814\\
10.607	-0.234962\\
10.608	-0.235111\\
10.609	-0.235259\\
10.61	-0.235408\\
10.611	-0.235557\\
10.612	-0.235705\\
10.613	-0.235854\\
10.614	-0.236002\\
10.615	-0.236151\\
10.616	-0.236299\\
10.617	-0.236448\\
10.618	-0.236596\\
10.619	-0.236744\\
10.62	-0.236893\\
10.621	-0.237041\\
10.622	-0.237189\\
10.623	-0.237338\\
10.624	-0.237486\\
10.625	-0.237634\\
10.626	-0.237783\\
10.627	-0.237931\\
10.628	-0.238079\\
10.629	-0.238227\\
10.63	-0.238375\\
10.631	-0.238523\\
10.632	-0.238671\\
10.633	-0.238819\\
10.634	-0.238968\\
10.635	-0.239116\\
10.636	-0.239264\\
10.637	-0.239412\\
10.638	-0.239559\\
10.639	-0.239707\\
10.64	-0.239855\\
10.641	-0.240003\\
10.642	-0.240151\\
10.643	-0.240299\\
10.644	-0.240447\\
10.645	-0.240594\\
10.646	-0.240742\\
10.647	-0.24089\\
10.648	-0.241038\\
10.649	-0.241185\\
10.65	-0.241333\\
10.651	-0.241481\\
10.652	-0.241628\\
10.653	-0.241776\\
10.654	-0.241923\\
10.655	-0.242071\\
10.656	-0.242218\\
10.657	-0.242366\\
10.658	-0.242513\\
10.659	-0.242661\\
10.66	-0.242808\\
10.661	-0.242956\\
10.662	-0.243103\\
10.663	-0.24325\\
10.664	-0.243398\\
10.665	-0.243545\\
10.666	-0.243692\\
10.667	-0.24384\\
10.668	-0.243987\\
10.669	-0.244134\\
10.67	-0.244281\\
10.671	-0.244428\\
10.672	-0.244575\\
10.673	-0.244723\\
10.674	-0.24487\\
10.675	-0.245017\\
10.676	-0.245164\\
10.677	-0.245311\\
10.678	-0.245458\\
10.679	-0.245605\\
10.68	-0.245752\\
10.681	-0.245899\\
10.682	-0.246046\\
10.683	-0.246192\\
10.684	-0.246339\\
10.685	-0.246486\\
10.686	-0.246633\\
10.687	-0.24678\\
10.688	-0.246926\\
10.689	-0.247073\\
10.69	-0.24722\\
10.691	-0.247366\\
10.692	-0.247513\\
10.693	-0.24766\\
10.694	-0.247806\\
10.695	-0.247953\\
10.696	-0.248099\\
10.697	-0.248246\\
10.698	-0.248392\\
10.699	-0.248539\\
10.7	-0.248685\\
10.701	-0.248832\\
10.702	-0.248978\\
10.703	-0.249125\\
10.704	-0.249271\\
10.705	-0.249417\\
10.706	-0.249564\\
10.707	-0.24971\\
10.708	-0.249856\\
10.709	-0.250002\\
10.71	-0.250149\\
10.711	-0.250295\\
10.712	-0.250441\\
10.713	-0.250587\\
10.714	-0.250733\\
10.715	-0.250879\\
10.716	-0.251025\\
10.717	-0.251171\\
10.718	-0.251317\\
10.719	-0.251463\\
10.72	-0.251609\\
10.721	-0.251755\\
10.722	-0.251901\\
10.723	-0.252047\\
10.724	-0.252193\\
10.725	-0.252339\\
10.726	-0.252485\\
10.727	-0.25263\\
10.728	-0.252776\\
10.729	-0.252922\\
10.73	-0.253068\\
10.731	-0.253213\\
10.732	-0.253359\\
10.733	-0.253505\\
10.734	-0.25365\\
10.735	-0.253796\\
10.736	-0.253941\\
10.737	-0.254087\\
10.738	-0.254232\\
10.739	-0.254378\\
10.74	-0.254523\\
};
\addlegendentry{Original Trajectory}

\end{axis}
\end{tikzpicture}%

==> admint_skin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=3cm,
    yticklabel style={text width=3em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=-84.95, xmax=1783.95,
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$V$},
    ymin=-34.02, ymax=1.62,
    ]
\addplot [draw=none, fill=gray!50] coordinates {(4.4,-1) (4.4,5) (6.5,5) (6.5,-1)};
\addplot [draw=none, fill=gray!50] coordinates {(8.2,-1) (8.2,5) (9.7,5) (9.7,-1)};
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 -10.5
522 -10.5
523 -10.5
524 -10.5
525 -10.5
526 -10.5
527 -10.5
528 -14.1
529 -14.1
530 -14.1
531 -14.1
532 -14.1
533 -14.1
534 -18.9
535 -18.9
536 -18.9
537 -18.9
538 -18.9
539 -18.9
540 -15.9
541 -15.9
542 -15.9
543 -15.9
544 -15.9
545 -15.9
546 -15.9
547 -15.9
548 -15.9
549 -15.9
550 -15.9
551 -15.9
552 -15.9
553 -15.9
554 -14.1
555 -14.1
556 -14.1
557 -14.1
558 -14.1
559 -14.1
560 -11.7
561 -11.7
562 -11.7
563 -11.7
564 -11.7
565 -11.7
566 -11.7
567 -11.7
568 -11.7
569 -11.7
570 -11.7
571 -11.7
572 -11.7
573 -17.1
574 -17.1
575 -17.1
576 -17.1
577 -17.1
578 -17.1
579 -17.1
580 -13.2
581 -13.2
582 -13.2
583 -13.2
584 -13.2
585 -13.2
586 -16.8
587 -16.8
588 -16.8
589 -16.8
590 -16.8
591 -16.8
592 -16.8
593 -19.5
594 -19.5
595 -19.5
596 -19.5
597 -19.5
598 -19.5
599 -25.8
600 -25.8
601 -25.8
602 -25.8
603 -25.8
604 -25.8
605 -25.8
606 -27.3
607 -27.3
608 -27.3
609 -27.3
610 -27.3
611 -27.3
612 -25.2
613 -25.2
614 -25.2
615 -25.2
616 -25.2
617 -25.2
618 -27
619 -27
620 -27
621 -27
622 -27
623 -27
624 -27
625 -28.8
626 -28.8
627 -28.8
628 -28.8
629 -28.8
630 -28.8
631 -28.8
632 -24
633 -24
634 -24
635 -24
636 -24
637 -24
638 -24.9
639 -24.9
640 -24.9
641 -24.9
642 -24.9
643 -24.9
644 -24.9
645 -25.5
646 -25.5
647 -25.5
648 -25.5
649 -25.5
650 -25.5
651 -28.8
652 -28.8
653 -28.8
654 -28.8
655 -28.8
656 -28.8
657 -28.8
658 -23.4
659 -23.4
660 -23.4
661 -23.4
662 -23.4
663 -23.4
664 -23.4
665 -23.4
666 -23.4
667 -23.4
668 -23.4
669 -23.4
670 -24
671 -24
672 -24
673 -24
674 -24
675 -24
676 -24
677 -24
678 -24
679 -24
680 -24
681 -24
682 -24
683 -25.5
684 -25.5
685 -25.5
686 -25.5
687 -25.5
688 -25.5
689 -25.5
690 -28.8
691 -28.8
692 -28.8
693 -28.8
694 -28.8
695 -28.8
696 -28.8
697 -28.8
698 -28.8
699 -26.1
700 -26.1
701 -26.1
702 -26.1
703 -26.1
704 -26.1
705 -26.1
706 -28.2
707 -28.2
708 -28.2
709 -28.2
710 -28.2
711 -28.2
712 -26.4
713 -26.4
714 -26.4
715 -26.4
716 -26.4
717 -26.4
718 -26.4
719 -25.8
720 -25.8
721 -25.8
722 -25.8
723 -25.8
724 -25.8
725 -25.5
726 -25.5
727 -25.5
728 -25.5
729 -25.5
730 -25.5
731 -25.5
732 -28.2
733 -28.2
734 -28.2
735 -28.2
736 -28.2
737 -28.2
738 -26.4
739 -26.4
740 -26.4
741 -26.4
742 -26.4
743 -26.4
744 -26.4
745 -27.6
746 -27.6
747 -27.6
748 -27.6
749 -27.6
750 -27.6
751 -31.8
752 -31.8
753 -31.8
754 -31.8
755 -31.8
756 -31.8
757 -31.8
758 -31.5
759 -31.5
760 -31.5
761 -31.5
762 -31.5
763 -31.5
764 -31.5
765 -29.4
766 -29.4
767 -29.4
768 -29.4
769 -29.4
770 -29.4
771 -29.7
772 -29.7
773 -29.7
774 -29.7
775 -29.7
776 -29.7
777 -30.3
778 -30.3
779 -30.3
780 -30.3
781 -30.3
782 -30.3
783 -30.3
784 -32.4
785 -32.4
786 -32.4
787 -32.4
788 -32.4
789 -32.4
790 -27.6
791 -27.6
792 -27.6
793 -27.6
794 -27.6
795 -27.6
796 -27.6
797 -28.5
798 -28.5
799 -28.5
800 -28.5
801 -28.5
802 -28.5
803 -26.7
804 -26.7
805 -26.7
806 -26.7
807 -26.7
808 -26.7
809 -26.7
810 -27.9
811 -27.9
812 -27.9
813 -27.9
814 -27.9
815 -27.9
816 -27.3
817 -27.3
818 -27.3
819 -27.3
820 -27.3
821 -27.3
822 -27.3
823 -23.7
824 -23.7
825 -23.7
826 -23.7
827 -23.7
828 -23.7
829 -23.7
830 -23.7
831 -23.7
832 -23.7
833 -23.7
834 -23.7
835 -23.7
836 -22.8
837 -22.8
838 -22.8
839 -22.8
840 -22.8
841 -22.8
842 -23.4
843 -23.4
844 -23.4
845 -23.4
846 -23.4
847 -23.4
848 -22.8
849 -22.8
850 -22.8
851 -22.8
852 -22.8
853 -22.8
854 -22.8
855 -24
856 -24
857 -24
858 -24
859 -24
860 -24
861 -23.1
862 -23.1
863 -23.1
864 -23.1
865 -23.1
866 -23.1
867 -23.1
868 -23.4
869 -23.4
870 -23.4
871 -23.4
872 -23.4
873 -23.4
874 -23.1
875 -23.1
876 -23.1
877 -23.1
878 -23.1
879 -23.1
880 -23.1
881 -24
882 -24
883 -24
884 -24
885 -24
886 -24
887 -23.7
888 -23.7
889 -23.7
890 -23.7
891 -23.7
892 -23.7
893 -23.7
894 -24.3
895 -24.3
896 -24.3
897 -24.3
898 -24.3
899 -24.3
900 -25.8
901 -25.8
902 -25.8
903 -25.8
904 -25.8
905 -25.8
906 -25.8
907 -25.8
908 -25.8
909 -25.8
910 -24
911 -24
912 -24
913 -24
914 -24
915 -24
916 -22.5
917 -22.5
918 -22.5
919 -22.5
920 -22.5
921 -22.5
922 -22.5
923 -23.1
924 -23.1
925 -23.1
926 -23.1
927 -23.1
928 -23.1
929 -21.6
930 -21.6
931 -21.6
932 -21.6
933 -21.6
934 -21.6
935 -21.6
936 -17.7
937 -17.7
938 -17.7
939 -17.7
940 -17.7
941 -17.7
942 -15.3
943 -15.3
944 -15.3
945 -15.3
946 -15.3
947 -15.3
948 -15.3
949 -13.2
950 -13.2
951 -13.2
952 -13.2
953 -13.2
954 -13.2
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
};
\end{axis}

\end{tikzpicture}


==> admint_xpos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=3em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=-84.95, xmax=1783.95,
    xtick style={color=black},
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$x$},
    ymin=-0.5313516, ymax=-0.4253424,
    ]
\addplot [draw=none, fill=gray!50] coordinates {(4.4,-1) (4.4,5) (6.5,5) (6.5,-1)};
\addplot [draw=none, fill=gray!50] coordinates {(8.2,-1) (8.2,5) (9.7,5) (9.7,-1)};
\addplot [semithick, steelblue31119180]
table {%
0 -0.523166
1 -0.523153
2 -0.523139
3 -0.523126
4 -0.523113
5 -0.5231
6 -0.523086
7 -0.523073
8 -0.52306
9 -0.523046
10 -0.523033
11 -0.523019
12 -0.523006
13 -0.522992
14 -0.522978
15 -0.522965
16 -0.522951
17 -0.522937
18 -0.522924
19 -0.52291
20 -0.522896
21 -0.522882
22 -0.522868
23 -0.522854
24 -0.52284
25 -0.522826
26 -0.522812
27 -0.522797
28 -0.522783
29 -0.522769
30 -0.522755
31 -0.52274
32 -0.522726
33 -0.522711
34 -0.522697
35 -0.522682
36 -0.522668
37 -0.522653
38 -0.522639
39 -0.522624
40 -0.522609
41 -0.522594
42 -0.52258
43 -0.522565
44 -0.52255
45 -0.522535
46 -0.52252
47 -0.522505
48 -0.52249
49 -0.522475
50 -0.522459
51 -0.522444
52 -0.522429
53 -0.522414
54 -0.522398
55 -0.522383
56 -0.522368
57 -0.522352
58 -0.522337
59 -0.522321
60 -0.522306
61 -0.52229
62 -0.522274
63 -0.522259
64 -0.522243
65 -0.522227
66 -0.522211
67 -0.522195
68 -0.522179
69 -0.522163
70 -0.522147
71 -0.522131
72 -0.522115
73 -0.522099
74 -0.522083
75 -0.522067
76 -0.52205
77 -0.522034
78 -0.522018
79 -0.522001
80 -0.521985
81 -0.521968
82 -0.521952
83 -0.521935
84 -0.521918
85 -0.521902
86 -0.521885
87 -0.521868
88 -0.521851
89 -0.521835
90 -0.521818
91 -0.521801
92 -0.521784
93 -0.521767
94 -0.52175
95 -0.521733
96 -0.521715
97 -0.521698
98 -0.521681
99 -0.521664
100 -0.521646
101 -0.521629
102 -0.521612
103 -0.521594
104 -0.521577
105 -0.521559
106 -0.521541
107 -0.521524
108 -0.521506
109 -0.521488
110 -0.521471
111 -0.521453
112 -0.521435
113 -0.521417
114 -0.521399
115 -0.521381
116 -0.521363
117 -0.521345
118 -0.521327
119 -0.521309
120 -0.52129
121 -0.521272
122 -0.521254
123 -0.521235
124 -0.521217
125 -0.521199
126 -0.52118
127 -0.521161
128 -0.521143
129 -0.521124
130 -0.521106
131 -0.521087
132 -0.521068
133 -0.521049
134 -0.52103
135 -0.521012
136 -0.520993
137 -0.520974
138 -0.520955
139 -0.520935
140 -0.520916
141 -0.520897
142 -0.520878
143 -0.520859
144 -0.520839
145 -0.52082
146 -0.520801
147 -0.520781
148 -0.520762
149 -0.520742
150 -0.520723
151 -0.520703
152 -0.520683
153 -0.520664
154 -0.520644
155 -0.520624
156 -0.520604
157 -0.520584
158 -0.520564
159 -0.520544
160 -0.520524
161 -0.520504
162 -0.520484
163 -0.520464
164 -0.520444
165 -0.520423
166 -0.520403
167 -0.520383
168 -0.520362
169 -0.520342
170 -0.520321
171 -0.520301
172 -0.52028
173 -0.520259
174 -0.520239
175 -0.520218
176 -0.520197
177 -0.520176
178 -0.520156
179 -0.520135
180 -0.520114
181 -0.520093
182 -0.520072
183 -0.520051
184 -0.520029
185 -0.520008
186 -0.519987
187 -0.519966
188 -0.519944
189 -0.519923
190 -0.519902
191 -0.51988
192 -0.519859
193 -0.519837
194 -0.519815
195 -0.519794
196 -0.519772
197 -0.51975
198 -0.519728
199 -0.519707
200 -0.519685
201 -0.519663
202 -0.519641
203 -0.519619
204 -0.519597
205 -0.519574
206 -0.519552
207 -0.51953
208 -0.519508
209 -0.519486
210 -0.519463
211 -0.519441
212 -0.519418
213 -0.519396
214 -0.519373
215 -0.519351
216 -0.519328
217 -0.519305
218 -0.519283
219 -0.51926
220 -0.519237
221 -0.519214
222 -0.519191
223 -0.519168
224 -0.519145
225 -0.519122
226 -0.519099
227 -0.519076
228 -0.519052
229 -0.519029
230 -0.519006
231 -0.518983
232 -0.518959
233 -0.518936
234 -0.518912
235 -0.518889
236 -0.518865
237 -0.518841
238 -0.518818
239 -0.518794
240 -0.51877
241 -0.518746
242 -0.518722
243 -0.518699
244 -0.518675
245 -0.518651
246 -0.518626
247 -0.518602
248 -0.518578
249 -0.518554
250 -0.51853
251 -0.518505
252 -0.518481
253 -0.518457
254 -0.518432
255 -0.518408
256 -0.518383
257 -0.518358
258 -0.518334
259 -0.518309
260 -0.518284
261 -0.51826
262 -0.518235
263 -0.51821
264 -0.518185
265 -0.51816
266 -0.518135
267 -0.51811
268 -0.518085
269 -0.51806
270 -0.518034
271 -0.518009
272 -0.517984
273 -0.517958
274 -0.517933
275 -0.517907
276 -0.517882
277 -0.517856
278 -0.517831
279 -0.517805
280 -0.517779
281 -0.517754
282 -0.517728
283 -0.517702
284 -0.517676
285 -0.51765
286 -0.517624
287 -0.517598
288 -0.517572
289 -0.517546
290 -0.51752
291 -0.517493
292 -0.517467
293 -0.517441
294 -0.517414
295 -0.517388
296 -0.517361
297 -0.517335
298 -0.517308
299 -0.517282
300 -0.517255
301 -0.517228
302 -0.517201
303 -0.517175
304 -0.517148
305 -0.517121
306 -0.517094
307 -0.517067
308 -0.51704
309 -0.517013
310 -0.516985
311 -0.516958
312 -0.516931
313 -0.516904
314 -0.516876
315 -0.516849
316 -0.516821
317 -0.516794
318 -0.516766
319 -0.516739
320 -0.516711
321 -0.516683
322 -0.516656
323 -0.516628
324 -0.5166
325 -0.516572
326 -0.516544
327 -0.516516
328 -0.516488
329 -0.51646
330 -0.516432
331 -0.516403
332 -0.516375
333 -0.516347
334 -0.516319
335 -0.51629
336 -0.516262
337 -0.516233
338 -0.516205
339 -0.516176
340 -0.516147
341 -0.516119
342 -0.51609
343 -0.516061
344 -0.516032
345 -0.516003
346 -0.515975
347 -0.515946
348 -0.515916
349 -0.515887
350 -0.515858
351 -0.515829
352 -0.5158
353 -0.515771
354 -0.515741
355 -0.515712
356 -0.515682
357 -0.515653
358 -0.515623
359 -0.515594
360 -0.515564
361 -0.515534
362 -0.515505
363 -0.515475
364 -0.515445
365 -0.515415
366 -0.515385
367 -0.515355
368 -0.515325
369 -0.515295
370 -0.515265
371 -0.515235
372 -0.515205
373 -0.515174
374 -0.515144
375 -0.515114
376 -0.515083
377 -0.515053
378 -0.515022
379 -0.514991
380 -0.514961
381 -0.51493
382 -0.514899
383 -0.514869
384 -0.514838
385 -0.514807
386 -0.514776
387 -0.514745
388 -0.514714
389 -0.514683
390 -0.514652
391 -0.514621
392 -0.514589
393 -0.514558
394 -0.514527
395 -0.514495
396 -0.514464
397 -0.514432
398 -0.514401
399 -0.514369
400 -0.514338
401 -0.514306
402 -0.514274
403 -0.514242
404 -0.514211
405 -0.514179
406 -0.514147
407 -0.514115
408 -0.514083
409 -0.514051
410 -0.514019
411 -0.513986
412 -0.513954
413 -0.513922
414 -0.513889
415 -0.513857
416 -0.513825
417 -0.513792
418 -0.51376
419 -0.513727
420 -0.513694
421 -0.513662
422 -0.513629
423 -0.513596
424 -0.513563
425 -0.51353
426 -0.513497
427 -0.513464
428 -0.513431
429 -0.513398
430 -0.513365
431 -0.513332
432 -0.513299
433 -0.513265
434 -0.513232
435 -0.513199
436 -0.513165
437 -0.513132
438 -0.513098
439 -0.513065
440 -0.513031
441 -0.512997
442 -0.512963
443 -0.51293
444 -0.512896
445 -0.512862
446 -0.512828
447 -0.512794
448 -0.51276
449 -0.512726
450 -0.512692
451 -0.512657
452 -0.512623
453 -0.512589
454 -0.512554
455 -0.51252
456 -0.512486
457 -0.512451
458 -0.512417
459 -0.512382
460 -0.512347
461 -0.512313
462 -0.512278
463 -0.512243
464 -0.512208
465 -0.512173
466 -0.512138
467 -0.512103
468 -0.512068
469 -0.512033
470 -0.511998
471 -0.511963
472 -0.511927
473 -0.511892
474 -0.511857
475 -0.511821
476 -0.511786
477 -0.51175
478 -0.511715
479 -0.511679
480 -0.511643
481 -0.511608
482 -0.511572
483 -0.511536
484 -0.5115
485 -0.511464
486 -0.511428
487 -0.511392
488 -0.511356
489 -0.51132
490 -0.511284
491 -0.511247
492 -0.511211
493 -0.511175
494 -0.511138
495 -0.511102
496 -0.511065
497 -0.511029
498 -0.510992
499 -0.510956
500 -0.510919
501 -0.510882
502 -0.510845
503 -0.510809
504 -0.510772
505 -0.510735
506 -0.510698
507 -0.510661
508 -0.510624
509 -0.510586
510 -0.510549
511 -0.510512
512 -0.510475
513 -0.510437
514 -0.5104
515 -0.510362
516 -0.510325
517 -0.510287
518 -0.51025
519 -0.510212
520 -0.510174
521 -0.510131
522 -0.510075
523 -0.510008
524 -0.509935
525 -0.509862
526 -0.509789
527 -0.509716
528 -0.509641
529 -0.509562
530 -0.509478
531 -0.509392
532 -0.509307
533 -0.509221
534 -0.509132
535 -0.509038
536 -0.508938
537 -0.508835
538 -0.508732
539 -0.508629
540 -0.508528
541 -0.50843
542 -0.508335
543 -0.508242
544 -0.508149
545 -0.508055
546 -0.507962
547 -0.507868
548 -0.507775
549 -0.507681
550 -0.507587
551 -0.507493
552 -0.507399
553 -0.507305
554 -0.507212
555 -0.50712
556 -0.507031
557 -0.506943
558 -0.506855
559 -0.506767
560 -0.50668
561 -0.506596
562 -0.506514
563 -0.506434
564 -0.506355
565 -0.506274
566 -0.506194
567 -0.506114
568 -0.506034
569 -0.505954
570 -0.505873
571 -0.505793
572 -0.505712
573 -0.505628
574 -0.505537
575 -0.50544
576 -0.505339
577 -0.505238
578 -0.505136
579 -0.505035
580 -0.504936
581 -0.504842
582 -0.504753
583 -0.504666
584 -0.504579
585 -0.504492
586 -0.504402
587 -0.504308
588 -0.504209
589 -0.504108
590 -0.504007
591 -0.503905
592 -0.503804
593 -0.5037
594 -0.503593
595 -0.503483
596 -0.50337
597 -0.503258
598 -0.503145
599 -0.503028
600 -0.502903
601 -0.50277
602 -0.502632
603 -0.502493
604 -0.502355
605 -0.502216
606 -0.502077
607 -0.501935
608 -0.501791
609 -0.501646
610 -0.5015
611 -0.501354
612 -0.50121
613 -0.501068
614 -0.500929
615 -0.500791
616 -0.500654
617 -0.500515
618 -0.500376
619 -0.500234
620 -0.500089
621 -0.499943
622 -0.499796
623 -0.49965
624 -0.499503
625 -0.499355
626 -0.499204
627 -0.499051
628 -0.498896
629 -0.49874
630 -0.498585
631 -0.49843
632 -0.498277
633 -0.498132
634 -0.497993
635 -0.497857
636 -0.497722
637 -0.497586
638 -0.497449
639 -0.497311
640 -0.497172
641 -0.497031
642 -0.496891
643 -0.496751
644 -0.49661
645 -0.496469
646 -0.496327
647 -0.496183
648 -0.49604
649 -0.495896
650 -0.495752
651 -0.495605
652 -0.495454
653 -0.495297
654 -0.495137
655 -0.494978
656 -0.494818
657 -0.494658
658 -0.494503
659 -0.494355
660 -0.494215
661 -0.494079
662 -0.493944
663 -0.493808
664 -0.493672
665 -0.493536
666 -0.4934
667 -0.493263
668 -0.493127
669 -0.49299
670 -0.492853
671 -0.492715
672 -0.492576
673 -0.492437
674 -0.492297
675 -0.492157
676 -0.492017
677 -0.491877
678 -0.491737
679 -0.491597
680 -0.491457
681 -0.491317
682 -0.491176
683 -0.491035
684 -0.490891
685 -0.490744
686 -0.490596
687 -0.490448
688 -0.4903
689 -0.490152
690 -0.490001
691 -0.489844
692 -0.489682
693 -0.489518
694 -0.489353
695 -0.489188
696 -0.489023
697 -0.488858
698 -0.488693
699 -0.48853
700 -0.488371
701 -0.488217
702 -0.488065
703 -0.487912
704 -0.48776
705 -0.487608
706 -0.487453
707 -0.487295
708 -0.487134
709 -0.486971
710 -0.486807
711 -0.486644
712 -0.486481
713 -0.486322
714 -0.486166
715 -0.486011
716 -0.485857
717 -0.485702
718 -0.485547
719 -0.485392
720 -0.485239
721 -0.485086
722 -0.484934
723 -0.484782
724 -0.484629
725 -0.484477
726 -0.484325
727 -0.484174
728 -0.484023
729 -0.483872
730 -0.483721
731 -0.48357
732 -0.483416
733 -0.483258
734 -0.483095
735 -0.482929
736 -0.482763
737 -0.482598
738 -0.482433
739 -0.482272
740 -0.482114
741 -0.481958
742 -0.481801
743 -0.481644
744 -0.481488
745 -0.48133
746 -0.48117
747 -0.481008
748 -0.480845
749 -0.480681
750 -0.480518
751 -0.48035
752 -0.480176
753 -0.479993
754 -0.479807
755 -0.47962
756 -0.479433
757 -0.479247
758 -0.47906
759 -0.478874
760 -0.478688
761 -0.478503
762 -0.478318
763 -0.478132
764 -0.477947
765 -0.477763
766 -0.477583
767 -0.477407
768 -0.477233
769 -0.477058
770 -0.476884
771 -0.47671
772 -0.476534
773 -0.476358
774 -0.476182
775 -0.476006
776 -0.47583
777 -0.475653
778 -0.475475
779 -0.475295
780 -0.475115
781 -0.474935
782 -0.474755
783 -0.474575
784 -0.474393
785 -0.474207
786 -0.474017
787 -0.473824
788 -0.473632
789 -0.473439
790 -0.473252
791 -0.473073
792 -0.472903
793 -0.472739
794 -0.472574
795 -0.472409
796 -0.472244
797 -0.472078
798 -0.47191
799 -0.471741
800 -0.471571
801 -0.4714
802 -0.47123
803 -0.471061
804 -0.470896
805 -0.470734
806 -0.470575
807 -0.470415
808 -0.470255
809 -0.470095
810 -0.469934
811 -0.46977
812 -0.469604
813 -0.469437
814 -0.46927
815 -0.469102
816 -0.468936
817 -0.46877
818 -0.468606
819 -0.468442
820 -0.468279
821 -0.468115
822 -0.467951
823 -0.467791
824 -0.467638
825 -0.467492
826 -0.46735
827 -0.467208
828 -0.467066
829 -0.466924
830 -0.466782
831 -0.46664
832 -0.466498
833 -0.466356
834 -0.466214
835 -0.466072
836 -0.465931
837 -0.465791
838 -0.465654
839 -0.465517
840 -0.46538
841 -0.465244
842 -0.465107
843 -0.464968
844 -0.464828
845 -0.464688
846 -0.464547
847 -0.464407
848 -0.464267
849 -0.464129
850 -0.463991
851 -0.463855
852 -0.463718
853 -0.463581
854 -0.463445
855 -0.463307
856 -0.463166
857 -0.463023
858 -0.462879
859 -0.462735
860 -0.46259
861 -0.462447
862 -0.462306
863 -0.462166
864 -0.462028
865 -0.461889
866 -0.46175
867 -0.461612
868 -0.461473
869 -0.461333
870 -0.461193
871 -0.461053
872 -0.460912
873 -0.460772
874 -0.460631
875 -0.460492
876 -0.460353
877 -0.460214
878 -0.460076
879 -0.459937
880 -0.459798
881 -0.459659
882 -0.459517
883 -0.459374
884 -0.459229
885 -0.459085
886 -0.458941
887 -0.458797
888 -0.458653
889 -0.45851
890 -0.458368
891 -0.458225
892 -0.458083
893 -0.45794
894 -0.457797
895 -0.457653
896 -0.457507
897 -0.457361
898 -0.457215
899 -0.457068
900 -0.45692
901 -0.456769
902 -0.456615
903 -0.456458
904 -0.456302
905 -0.456146
906 -0.45599
907 -0.455834
908 -0.455678
909 -0.455522
910 -0.455368
911 -0.455218
912 -0.455071
913 -0.454927
914 -0.454783
915 -0.454639
916 -0.454496
917 -0.454357
918 -0.454221
919 -0.454087
920 -0.453953
921 -0.453819
922 -0.453685
923 -0.45355
924 -0.453413
925 -0.453276
926 -0.453138
927 -0.452999
928 -0.452861
929 -0.452725
930 -0.452592
931 -0.452462
932 -0.452334
933 -0.452205
934 -0.452077
935 -0.451949
936 -0.451825
937 -0.45171
938 -0.451604
939 -0.451502
940 -0.4514
941 -0.451298
942 -0.451199
943 -0.451105
944 -0.451016
945 -0.450931
946 -0.450845
947 -0.450759
948 -0.450673
949 -0.450589
950 -0.45051
951 -0.450436
952 -0.450364
953 -0.450292
954 -0.45022
955 -0.450163
956 -0.450135
957 -0.450138
958 -0.450155
959 -0.450172
960 -0.450189
961 -0.450205
962 -0.450221
963 -0.450237
964 -0.450253
965 -0.450269
966 -0.450284
967 -0.450299
968 -0.450314
969 -0.450329
970 -0.450343
971 -0.450358
972 -0.450371
973 -0.450385
974 -0.450399
975 -0.450412
976 -0.450425
977 -0.450438
978 -0.450451
979 -0.450463
980 -0.450475
981 -0.450487
982 -0.450499
983 -0.450511
984 -0.450522
985 -0.450533
986 -0.450544
987 -0.450554
988 -0.450565
989 -0.450575
990 -0.450585
991 -0.450595
992 -0.450604
993 -0.450614
994 -0.450623
995 -0.450632
996 -0.450641
997 -0.450649
998 -0.450657
999 -0.450665
1000 -0.450673
1001 -0.450681
1002 -0.450688
1003 -0.450696
1004 -0.450703
1005 -0.450709
1006 -0.450716
1007 -0.450722
1008 -0.450729
1009 -0.450735
1010 -0.45074
1011 -0.450746
1012 -0.450751
1013 -0.450756
1014 -0.450761
1015 -0.450766
1016 -0.450771
1017 -0.450775
1018 -0.450779
1019 -0.450783
1020 -0.450787
1021 -0.45079
1022 -0.450794
1023 -0.450797
1024 -0.4508
1025 -0.450802
1026 -0.450805
1027 -0.450807
1028 -0.450809
1029 -0.450811
1030 -0.450813
1031 -0.450815
1032 -0.450816
1033 -0.450817
1034 -0.450818
1035 -0.450819
1036 -0.450819
1037 -0.45082
1038 -0.45082
1039 -0.45082
1040 -0.45082
1041 -0.450819
1042 -0.450819
1043 -0.450818
1044 -0.450817
1045 -0.450816
1046 -0.450814
1047 -0.450813
1048 -0.450811
1049 -0.450809
1050 -0.450807
1051 -0.450804
1052 -0.450802
1053 -0.450799
1054 -0.450796
1055 -0.450793
1056 -0.45079
1057 -0.450787
1058 -0.450783
1059 -0.450779
1060 -0.450775
1061 -0.450771
1062 -0.450767
1063 -0.450762
1064 -0.450757
1065 -0.450752
1066 -0.450747
1067 -0.450742
1068 -0.450737
1069 -0.450731
1070 -0.450725
1071 -0.450719
1072 -0.450713
1073 -0.450706
1074 -0.4507
1075 -0.450693
1076 -0.450686
1077 -0.450679
1078 -0.450672
1079 -0.450664
1080 -0.450657
1081 -0.450649
1082 -0.450641
1083 -0.450633
1084 -0.450625
1085 -0.450616
1086 -0.450607
1087 -0.450599
1088 -0.45059
1089 -0.45058
1090 -0.450571
1091 -0.450561
1092 -0.450552
1093 -0.450542
1094 -0.450532
1095 -0.450521
1096 -0.450511
1097 -0.450501
1098 -0.45049
1099 -0.450479
1100 -0.450468
1101 -0.450456
1102 -0.450445
1103 -0.450433
1104 -0.450422
1105 -0.45041
1106 -0.450398
1107 -0.450385
1108 -0.450373
1109 -0.45036
1110 -0.450347
1111 -0.450335
1112 -0.450321
1113 -0.450308
1114 -0.450295
1115 -0.450281
1116 -0.450267
1117 -0.450253
1118 -0.450239
1119 -0.450225
1120 -0.450211
1121 -0.450196
1122 -0.450181
1123 -0.450166
1124 -0.450151
1125 -0.450136
1126 -0.450121
1127 -0.450105
1128 -0.450089
1129 -0.450073
1130 -0.450057
1131 -0.450041
1132 -0.450025
1133 -0.450008
1134 -0.449992
1135 -0.449975
1136 -0.449958
1137 -0.449941
1138 -0.449923
1139 -0.449906
1140 -0.449888
1141 -0.44987
1142 -0.449852
1143 -0.449834
1144 -0.449816
1145 -0.449798
1146 -0.449779
1147 -0.44976
1148 -0.449741
1149 -0.449722
1150 -0.449703
1151 -0.449684
1152 -0.449664
1153 -0.449645
1154 -0.449625
1155 -0.449605
1156 -0.449585
1157 -0.449564
1158 -0.449544
1159 -0.449523
1160 -0.449503
1161 -0.449482
1162 -0.449461
1163 -0.44944
1164 -0.449418
1165 -0.449397
1166 -0.449375
1167 -0.449353
1168 -0.449331
1169 -0.449309
1170 -0.449287
1171 -0.449265
1172 -0.449242
1173 -0.44922
1174 -0.449197
1175 -0.449174
1176 -0.449151
1177 -0.449127
1178 -0.449104
1179 -0.44908
1180 -0.449057
1181 -0.449033
1182 -0.449009
1183 -0.448985
1184 -0.44896
1185 -0.448936
1186 -0.448911
1187 -0.448887
1188 -0.448862
1189 -0.448837
1190 -0.448812
1191 -0.448786
1192 -0.448761
1193 -0.448735
1194 -0.44871
1195 -0.448684
1196 -0.448658
1197 -0.448632
1198 -0.448605
1199 -0.448579
1200 -0.448552
1201 -0.448525
1202 -0.448499
1203 -0.448472
1204 -0.448444
1205 -0.448417
1206 -0.44839
1207 -0.448362
1208 -0.448335
1209 -0.448307
1210 -0.448279
1211 -0.448251
1212 -0.448222
1213 -0.448194
1214 -0.448165
1215 -0.448137
1216 -0.448108
1217 -0.448079
1218 -0.44805
1219 -0.448021
1220 -0.447991
1221 -0.447962
1222 -0.447932
1223 -0.447902
1224 -0.447873
1225 -0.447842
1226 -0.447812
1227 -0.447782
1228 -0.447752
1229 -0.447721
1230 -0.44769
1231 -0.447659
1232 -0.447628
1233 -0.447597
1234 -0.447566
1235 -0.447535
1236 -0.447503
1237 -0.447472
1238 -0.44744
1239 -0.447408
1240 -0.447376
1241 -0.447344
1242 -0.447311
1243 -0.447279
1244 -0.447246
1245 -0.447214
1246 -0.447181
1247 -0.447148
1248 -0.447115
1249 -0.447082
1250 -0.447048
1251 -0.447015
1252 -0.446981
1253 -0.446947
1254 -0.446913
1255 -0.446879
1256 -0.446845
1257 -0.446811
1258 -0.446777
1259 -0.446742
1260 -0.446708
1261 -0.446673
1262 -0.446638
1263 -0.446603
1264 -0.446568
1265 -0.446532
1266 -0.446497
1267 -0.446462
1268 -0.446426
1269 -0.44639
1270 -0.446354
1271 -0.446318
1272 -0.446282
1273 -0.446246
1274 -0.446209
1275 -0.446173
1276 -0.446136
1277 -0.446099
1278 -0.446062
1279 -0.446025
1280 -0.445988
1281 -0.445951
1282 -0.445913
1283 -0.445876
1284 -0.445838
1285 -0.4458
1286 -0.445763
1287 -0.445725
1288 -0.445686
1289 -0.445648
1290 -0.44561
1291 -0.445571
1292 -0.445533
1293 -0.445494
1294 -0.445455
1295 -0.445416
1296 -0.445377
1297 -0.445338
1298 -0.445298
1299 -0.445259
1300 -0.445219
1301 -0.445179
1302 -0.44514
1303 -0.4451
1304 -0.445059
1305 -0.445019
1306 -0.444979
1307 -0.444939
1308 -0.444898
1309 -0.444857
1310 -0.444816
1311 -0.444776
1312 -0.444735
1313 -0.444693
1314 -0.444652
1315 -0.444611
1316 -0.444569
1317 -0.444528
1318 -0.444486
1319 -0.444444
1320 -0.444402
1321 -0.44436
1322 -0.444318
1323 -0.444275
1324 -0.444233
1325 -0.44419
1326 -0.444148
1327 -0.444105
1328 -0.444062
1329 -0.444019
1330 -0.443976
1331 -0.443933
1332 -0.443889
1333 -0.443846
1334 -0.443802
1335 -0.443758
1336 -0.443715
1337 -0.443671
1338 -0.443627
1339 -0.443582
1340 -0.443538
1341 -0.443494
1342 -0.443449
1343 -0.443405
1344 -0.44336
1345 -0.443315
1346 -0.44327
1347 -0.443225
1348 -0.44318
1349 -0.443134
1350 -0.443089
1351 -0.443043
1352 -0.442998
1353 -0.442952
1354 -0.442906
1355 -0.44286
1356 -0.442814
1357 -0.442768
1358 -0.442722
1359 -0.442675
1360 -0.442629
1361 -0.442582
1362 -0.442535
1363 -0.442488
1364 -0.442441
1365 -0.442394
1366 -0.442347
1367 -0.4423
1368 -0.442253
1369 -0.442205
1370 -0.442157
1371 -0.44211
1372 -0.442062
1373 -0.442014
1374 -0.441966
1375 -0.441918
1376 -0.441869
1377 -0.441821
1378 -0.441772
1379 -0.441724
1380 -0.441675
1381 -0.441626
1382 -0.441577
1383 -0.441528
1384 -0.441479
1385 -0.44143
1386 -0.441381
1387 -0.441331
1388 -0.441282
1389 -0.441232
1390 -0.441182
1391 -0.441132
1392 -0.441082
1393 -0.441032
1394 -0.440982
1395 -0.440932
1396 -0.440881
1397 -0.440831
1398 -0.44078
1399 -0.440729
1400 -0.440678
1401 -0.440628
1402 -0.440576
1403 -0.440525
1404 -0.440474
1405 -0.440423
1406 -0.440371
1407 -0.44032
1408 -0.440268
1409 -0.440216
1410 -0.440164
1411 -0.440112
1412 -0.44006
1413 -0.440008
1414 -0.439956
1415 -0.439903
1416 -0.439851
1417 -0.439798
1418 -0.439746
1419 -0.439693
1420 -0.43964
1421 -0.439587
1422 -0.439534
1423 -0.439481
1424 -0.439427
1425 -0.439374
1426 -0.43932
1427 -0.439267
1428 -0.439213
1429 -0.439159
1430 -0.439105
1431 -0.439051
1432 -0.438997
1433 -0.438943
1434 -0.438888
1435 -0.438834
1436 -0.438779
1437 -0.438725
1438 -0.43867
1439 -0.438615
1440 -0.43856
1441 -0.438505
1442 -0.43845
1443 -0.438395
1444 -0.43834
1445 -0.438284
1446 -0.438229
1447 -0.438173
1448 -0.438117
1449 -0.438062
1450 -0.438006
1451 -0.43795
1452 -0.437893
1453 -0.437837
1454 -0.437781
1455 -0.437724
1456 -0.437668
1457 -0.437611
1458 -0.437555
1459 -0.437498
1460 -0.437441
1461 -0.437384
1462 -0.437327
1463 -0.43727
1464 -0.437212
1465 -0.437155
1466 -0.437097
1467 -0.43704
1468 -0.436982
1469 -0.436924
1470 -0.436867
1471 -0.436809
1472 -0.436751
1473 -0.436692
1474 -0.436634
1475 -0.436576
1476 -0.436517
1477 -0.436459
1478 -0.4364
1479 -0.436341
1480 -0.436283
1481 -0.436224
1482 -0.436165
1483 -0.436105
1484 -0.436046
1485 -0.435987
1486 -0.435928
1487 -0.435868
1488 -0.435808
1489 -0.435749
1490 -0.435689
1491 -0.435629
1492 -0.435569
1493 -0.435509
1494 -0.435449
1495 -0.435389
1496 -0.435328
1497 -0.435268
1498 -0.435207
1499 -0.435147
1500 -0.435086
1501 -0.435025
1502 -0.434964
1503 -0.434903
1504 -0.434842
1505 -0.434781
1506 -0.43472
1507 -0.434659
1508 -0.434597
1509 -0.434536
1510 -0.434474
1511 -0.434412
1512 -0.43435
1513 -0.434288
1514 -0.434226
1515 -0.434164
1516 -0.434102
1517 -0.43404
1518 -0.433977
1519 -0.433915
1520 -0.433852
1521 -0.43379
1522 -0.433727
1523 -0.433664
1524 -0.433601
1525 -0.433538
1526 -0.433475
1527 -0.433412
1528 -0.433349
1529 -0.433285
1530 -0.433222
1531 -0.433158
1532 -0.433095
1533 -0.433031
1534 -0.432967
1535 -0.432903
1536 -0.432839
1537 -0.432775
1538 -0.432711
1539 -0.432647
1540 -0.432582
1541 -0.432518
1542 -0.432453
1543 -0.432389
1544 -0.432324
1545 -0.432259
1546 -0.432194
1547 -0.432129
1548 -0.432064
1549 -0.431999
1550 -0.431934
1551 -0.431869
1552 -0.431804
1553 -0.431739
1554 -0.431674
1555 -0.43161
1556 -0.431547
1557 -0.431484
1558 -0.431421
1559 -0.43136
1560 -0.431299
1561 -0.43124
1562 -0.431181
1563 -0.431124
1564 -0.431068
1565 -0.431014
1566 -0.430961
1567 -0.430909
1568 -0.43086
1569 -0.430812
1570 -0.430765
1571 -0.430721
1572 -0.430678
1573 -0.430637
1574 -0.430597
1575 -0.430559
1576 -0.430523
1577 -0.430489
1578 -0.430456
1579 -0.430425
1580 -0.430396
1581 -0.430368
1582 -0.430342
1583 -0.430318
1584 -0.430296
1585 -0.430275
1586 -0.430256
1587 -0.430239
1588 -0.430223
1589 -0.43021
1590 -0.430197
1591 -0.430187
1592 -0.430178
1593 -0.430171
1594 -0.430166
1595 -0.430163
1596 -0.430161
1597 -0.430161
1598 -0.430162
1599 -0.430166
1600 -0.430171
1601 -0.430178
1602 -0.430186
1603 -0.430196
1604 -0.430208
1605 -0.430222
1606 -0.430237
1607 -0.430253
1608 -0.430271
1609 -0.43029
1610 -0.43031
1611 -0.430331
1612 -0.430353
1613 -0.430376
1614 -0.4304
1615 -0.430424
1616 -0.430449
1617 -0.430474
1618 -0.430499
1619 -0.430525
1620 -0.430551
1621 -0.430577
1622 -0.430603
1623 -0.430628
1624 -0.430654
1625 -0.43068
1626 -0.430706
1627 -0.430731
1628 -0.430757
1629 -0.430783
1630 -0.430809
1631 -0.430835
1632 -0.430861
1633 -0.430887
1634 -0.430914
1635 -0.43094
1636 -0.430967
1637 -0.430994
1638 -0.431021
1639 -0.431048
1640 -0.431076
1641 -0.431103
1642 -0.431131
1643 -0.431159
1644 -0.431188
1645 -0.431217
1646 -0.431246
1647 -0.431276
1648 -0.431305
1649 -0.431336
1650 -0.431366
1651 -0.431397
1652 -0.431429
1653 -0.431461
1654 -0.431493
1655 -0.431526
1656 -0.431559
1657 -0.431593
1658 -0.431627
1659 -0.431662
1660 -0.431697
1661 -0.431733
1662 -0.431769
1663 -0.431806
1664 -0.431844
1665 -0.431882
1666 -0.431921
1667 -0.431961
1668 -0.432001
1669 -0.432042
1670 -0.432083
1671 -0.432125
1672 -0.432168
1673 -0.432212
1674 -0.432256
1675 -0.4323
1676 -0.432346
1677 -0.432392
1678 -0.432438
1679 -0.432486
1680 -0.432534
1681 -0.432582
1682 -0.432631
1683 -0.432681
1684 -0.432732
1685 -0.432783
1686 -0.432835
1687 -0.432887
1688 -0.43294
1689 -0.432994
1690 -0.433048
1691 -0.433103
1692 -0.433159
1693 -0.433215
1694 -0.433272
1695 -0.43333
1696 -0.433388
1697 -0.433447
1698 -0.433506
1699 -0.433566
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.526533
1 -0.526519
2 -0.526506
3 -0.526492
4 -0.526478
5 -0.526464
6 -0.52645
7 -0.526436
8 -0.526422
9 -0.526408
10 -0.526394
11 -0.52638
12 -0.526365
13 -0.526351
14 -0.526337
15 -0.526322
16 -0.526308
17 -0.526293
18 -0.526279
19 -0.526264
20 -0.526249
21 -0.526235
22 -0.52622
23 -0.526205
24 -0.52619
25 -0.526175
26 -0.52616
27 -0.526145
28 -0.52613
29 -0.526115
30 -0.5261
31 -0.526085
32 -0.526069
33 -0.526054
34 -0.526038
35 -0.526023
36 -0.526008
37 -0.525992
38 -0.525976
39 -0.525961
40 -0.525945
41 -0.525929
42 -0.525913
43 -0.525898
44 -0.525882
45 -0.525866
46 -0.52585
47 -0.525834
48 -0.525817
49 -0.525801
50 -0.525785
51 -0.525769
52 -0.525752
53 -0.525736
54 -0.52572
55 -0.525703
56 -0.525686
57 -0.52567
58 -0.525653
59 -0.525637
60 -0.52562
61 -0.525603
62 -0.525586
63 -0.525569
64 -0.525552
65 -0.525535
66 -0.525518
67 -0.525501
68 -0.525484
69 -0.525467
70 -0.525449
71 -0.525432
72 -0.525415
73 -0.525397
74 -0.52538
75 -0.525362
76 -0.525345
77 -0.525327
78 -0.525309
79 -0.525292
80 -0.525274
81 -0.525256
82 -0.525238
83 -0.52522
84 -0.525202
85 -0.525184
86 -0.525166
87 -0.525148
88 -0.52513
89 -0.525111
90 -0.525093
91 -0.525075
92 -0.525056
93 -0.525038
94 -0.525019
95 -0.525001
96 -0.524982
97 -0.524964
98 -0.524945
99 -0.524926
100 -0.524907
101 -0.524888
102 -0.524869
103 -0.52485
104 -0.524831
105 -0.524812
106 -0.524793
107 -0.524774
108 -0.524755
109 -0.524735
110 -0.524716
111 -0.524697
112 -0.524677
113 -0.524658
114 -0.524638
115 -0.524619
116 -0.524599
117 -0.524579
118 -0.524559
119 -0.52454
120 -0.52452
121 -0.5245
122 -0.52448
123 -0.52446
124 -0.52444
125 -0.52442
126 -0.5244
127 -0.524379
128 -0.524359
129 -0.524339
130 -0.524318
131 -0.524298
132 -0.524277
133 -0.524257
134 -0.524236
135 -0.524216
136 -0.524195
137 -0.524174
138 -0.524153
139 -0.524133
140 -0.524112
141 -0.524091
142 -0.52407
143 -0.524049
144 -0.524028
145 -0.524006
146 -0.523985
147 -0.523964
148 -0.523943
149 -0.523921
150 -0.5239
151 -0.523878
152 -0.523857
153 -0.523835
154 -0.523814
155 -0.523792
156 -0.52377
157 -0.523749
158 -0.523727
159 -0.523705
160 -0.523683
161 -0.523661
162 -0.523639
163 -0.523617
164 -0.523595
165 -0.523572
166 -0.52355
167 -0.523528
168 -0.523506
169 -0.523483
170 -0.523461
171 -0.523438
172 -0.523416
173 -0.523393
174 -0.52337
175 -0.523348
176 -0.523325
177 -0.523302
178 -0.523279
179 -0.523256
180 -0.523233
181 -0.52321
182 -0.523187
183 -0.523164
184 -0.523141
185 -0.523118
186 -0.523095
187 -0.523071
188 -0.523048
189 -0.523024
190 -0.523001
191 -0.522977
192 -0.522954
193 -0.52293
194 -0.522907
195 -0.522883
196 -0.522859
197 -0.522835
198 -0.522811
199 -0.522787
200 -0.522763
201 -0.522739
202 -0.522715
203 -0.522691
204 -0.522667
205 -0.522643
206 -0.522618
207 -0.522594
208 -0.52257
209 -0.522545
210 -0.522521
211 -0.522496
212 -0.522471
213 -0.522447
214 -0.522422
215 -0.522397
216 -0.522372
217 -0.522348
218 -0.522323
219 -0.522298
220 -0.522273
221 -0.522247
222 -0.522222
223 -0.522197
224 -0.522172
225 -0.522147
226 -0.522121
227 -0.522096
228 -0.52207
229 -0.522045
230 -0.522019
231 -0.521994
232 -0.521968
233 -0.521943
234 -0.521917
235 -0.521891
236 -0.521865
237 -0.521839
238 -0.521813
239 -0.521787
240 -0.521761
241 -0.521735
242 -0.521709
243 -0.521683
244 -0.521656
245 -0.52163
246 -0.521604
247 -0.521577
248 -0.521551
249 -0.521524
250 -0.521498
251 -0.521471
252 -0.521444
253 -0.521418
254 -0.521391
255 -0.521364
256 -0.521337
257 -0.52131
258 -0.521283
259 -0.521256
260 -0.521229
261 -0.521202
262 -0.521175
263 -0.521148
264 -0.52112
265 -0.521093
266 -0.521066
267 -0.521038
268 -0.521011
269 -0.520983
270 -0.520956
271 -0.520928
272 -0.5209
273 -0.520872
274 -0.520845
275 -0.520817
276 -0.520789
277 -0.520761
278 -0.520733
279 -0.520705
280 -0.520677
281 -0.520649
282 -0.52062
283 -0.520592
284 -0.520564
285 -0.520535
286 -0.520507
287 -0.520478
288 -0.52045
289 -0.520421
290 -0.520393
291 -0.520364
292 -0.520335
293 -0.520306
294 -0.520278
295 -0.520249
296 -0.52022
297 -0.520191
298 -0.520162
299 -0.520133
300 -0.520104
301 -0.520074
302 -0.520045
303 -0.520016
304 -0.519986
305 -0.519957
306 -0.519928
307 -0.519898
308 -0.519869
309 -0.519839
310 -0.519809
311 -0.51978
312 -0.51975
313 -0.51972
314 -0.51969
315 -0.51966
316 -0.51963
317 -0.5196
318 -0.51957
319 -0.51954
320 -0.51951
321 -0.51948
322 -0.519449
323 -0.519419
324 -0.519389
325 -0.519358
326 -0.519328
327 -0.519297
328 -0.519267
329 -0.519236
330 -0.519205
331 -0.519175
332 -0.519144
333 -0.519113
334 -0.519082
335 -0.519051
336 -0.51902
337 -0.518989
338 -0.518958
339 -0.518927
340 -0.518896
341 -0.518865
342 -0.518833
343 -0.518802
344 -0.518771
345 -0.518739
346 -0.518708
347 -0.518676
348 -0.518644
349 -0.518613
350 -0.518581
351 -0.518549
352 -0.518517
353 -0.518486
354 -0.518454
355 -0.518422
356 -0.51839
357 -0.518358
358 -0.518326
359 -0.518293
360 -0.518261
361 -0.518229
362 -0.518197
363 -0.518164
364 -0.518132
365 -0.518099
366 -0.518067
367 -0.518034
368 -0.518002
369 -0.517969
370 -0.517936
371 -0.517903
372 -0.517871
373 -0.517838
374 -0.517805
375 -0.517772
376 -0.517739
377 -0.517706
378 -0.517672
379 -0.517639
380 -0.517606
381 -0.517573
382 -0.517539
383 -0.517506
384 -0.517473
385 -0.517439
386 -0.517406
387 -0.517372
388 -0.517338
389 -0.517305
390 -0.517271
391 -0.517237
392 -0.517203
393 -0.517169
394 -0.517135
395 -0.517101
396 -0.517067
397 -0.517033
398 -0.516999
399 -0.516965
400 -0.516931
401 -0.516896
402 -0.516862
403 -0.516827
404 -0.516793
405 -0.516758
406 -0.516724
407 -0.516689
408 -0.516655
409 -0.51662
410 -0.516585
411 -0.51655
412 -0.516515
413 -0.516481
414 -0.516446
415 -0.516411
416 -0.516375
417 -0.51634
418 -0.516305
419 -0.51627
420 -0.516235
421 -0.516199
422 -0.516164
423 -0.516128
424 -0.516093
425 -0.516057
426 -0.516022
427 -0.515986
428 -0.515951
429 -0.515915
430 -0.515879
431 -0.515843
432 -0.515807
433 -0.515771
434 -0.515735
435 -0.515699
436 -0.515663
437 -0.515627
438 -0.515591
439 -0.515555
440 -0.515518
441 -0.515482
442 -0.515446
443 -0.515409
444 -0.515373
445 -0.515336
446 -0.515299
447 -0.515263
448 -0.515226
449 -0.515189
450 -0.515153
451 -0.515116
452 -0.515079
453 -0.515042
454 -0.515005
455 -0.514968
456 -0.514931
457 -0.514893
458 -0.514856
459 -0.514819
460 -0.514782
461 -0.514744
462 -0.514707
463 -0.514669
464 -0.514632
465 -0.514594
466 -0.514557
467 -0.514519
468 -0.514481
469 -0.514443
470 -0.514406
471 -0.514368
472 -0.51433
473 -0.514292
474 -0.514254
475 -0.514216
476 -0.514178
477 -0.514139
478 -0.514101
479 -0.514063
480 -0.514025
481 -0.513986
482 -0.513948
483 -0.513909
484 -0.513871
485 -0.513832
486 -0.513794
487 -0.513755
488 -0.513716
489 -0.513677
490 -0.513639
491 -0.5136
492 -0.513561
493 -0.513522
494 -0.513483
495 -0.513444
496 -0.513404
497 -0.513365
498 -0.513326
499 -0.513287
500 -0.513247
501 -0.513208
502 -0.513169
503 -0.513129
504 -0.513089
505 -0.51305
506 -0.51301
507 -0.512971
508 -0.512931
509 -0.512891
510 -0.512851
511 -0.512811
512 -0.512771
513 -0.512731
514 -0.512691
515 -0.512651
516 -0.512611
517 -0.512571
518 -0.51253
519 -0.51249
520 -0.51245
521 -0.512409
522 -0.512369
523 -0.512328
524 -0.512288
525 -0.512247
526 -0.512207
527 -0.512166
528 -0.512125
529 -0.512084
530 -0.512043
531 -0.512003
532 -0.511962
533 -0.511921
534 -0.511879
535 -0.511838
536 -0.511797
537 -0.511756
538 -0.511715
539 -0.511673
540 -0.511632
541 -0.511591
542 -0.511549
543 -0.511508
544 -0.511466
545 -0.511424
546 -0.511383
547 -0.511341
548 -0.511299
549 -0.511257
550 -0.511216
551 -0.511174
552 -0.511132
553 -0.51109
554 -0.511048
555 -0.511005
556 -0.510963
557 -0.510921
558 -0.510879
559 -0.510836
560 -0.510794
561 -0.510752
562 -0.510709
563 -0.510667
564 -0.510624
565 -0.510581
566 -0.510539
567 -0.510496
568 -0.510453
569 -0.51041
570 -0.510368
571 -0.510325
572 -0.510282
573 -0.510239
574 -0.510195
575 -0.510152
576 -0.510109
577 -0.510066
578 -0.510023
579 -0.509979
580 -0.509936
581 -0.509892
582 -0.509849
583 -0.509805
584 -0.509762
585 -0.509718
586 -0.509675
587 -0.509631
588 -0.509587
589 -0.509543
590 -0.509499
591 -0.509455
592 -0.509411
593 -0.509367
594 -0.509323
595 -0.509279
596 -0.509235
597 -0.509191
598 -0.509146
599 -0.509102
600 -0.509058
601 -0.509013
602 -0.508969
603 -0.508924
604 -0.50888
605 -0.508835
606 -0.50879
607 -0.508746
608 -0.508701
609 -0.508656
610 -0.508611
611 -0.508566
612 -0.508521
613 -0.508476
614 -0.508431
615 -0.508386
616 -0.508341
617 -0.508295
618 -0.50825
619 -0.508205
620 -0.508159
621 -0.508114
622 -0.508068
623 -0.508023
624 -0.507977
625 -0.507932
626 -0.507886
627 -0.50784
628 -0.507794
629 -0.507748
630 -0.507703
631 -0.507657
632 -0.507611
633 -0.507565
634 -0.507519
635 -0.507472
636 -0.507426
637 -0.50738
638 -0.507334
639 -0.507287
640 -0.507241
641 -0.507194
642 -0.507148
643 -0.507101
644 -0.507055
645 -0.507008
646 -0.506961
647 -0.506915
648 -0.506868
649 -0.506821
650 -0.506774
651 -0.506727
652 -0.50668
653 -0.506633
654 -0.506586
655 -0.506539
656 -0.506492
657 -0.506444
658 -0.506397
659 -0.50635
660 -0.506302
661 -0.506255
662 -0.506207
663 -0.50616
664 -0.506112
665 -0.506065
666 -0.506017
667 -0.505969
668 -0.505921
669 -0.505874
670 -0.505826
671 -0.505778
672 -0.50573
673 -0.505682
674 -0.505634
675 -0.505585
676 -0.505537
677 -0.505489
678 -0.505441
679 -0.505392
680 -0.505344
681 -0.505296
682 -0.505247
683 -0.505198
684 -0.50515
685 -0.505101
686 -0.505053
687 -0.505004
688 -0.504955
689 -0.504906
690 -0.504857
691 -0.504808
692 -0.504759
693 -0.50471
694 -0.504661
695 -0.504612
696 -0.504563
697 -0.504514
698 -0.504464
699 -0.504415
700 -0.504366
701 -0.504316
702 -0.504267
703 -0.504217
704 -0.504168
705 -0.504118
706 -0.504068
707 -0.504018
708 -0.503969
709 -0.503919
710 -0.503869
711 -0.503819
712 -0.503769
713 -0.503719
714 -0.503669
715 -0.503619
716 -0.503569
717 -0.503518
718 -0.503468
719 -0.503418
720 -0.503367
721 -0.503317
722 -0.503266
723 -0.503216
724 -0.503165
725 -0.503115
726 -0.503064
727 -0.503013
728 -0.502962
729 -0.502912
730 -0.502861
731 -0.50281
732 -0.502759
733 -0.502708
734 -0.502657
735 -0.502606
736 -0.502554
737 -0.502503
738 -0.502452
739 -0.5024
740 -0.502349
741 -0.502298
742 -0.502246
743 -0.502195
744 -0.502143
745 -0.502091
746 -0.50204
747 -0.501988
748 -0.501936
749 -0.501884
750 -0.501833
751 -0.501781
752 -0.501729
753 -0.501677
754 -0.501625
755 -0.501572
756 -0.50152
757 -0.501468
758 -0.501416
759 -0.501363
760 -0.501311
761 -0.501259
762 -0.501206
763 -0.501154
764 -0.501101
765 -0.501049
766 -0.500996
767 -0.500943
768 -0.50089
769 -0.500838
770 -0.500785
771 -0.500732
772 -0.500679
773 -0.500626
774 -0.500573
775 -0.50052
776 -0.500466
777 -0.500413
778 -0.50036
779 -0.500307
780 -0.500253
781 -0.5002
782 -0.500146
783 -0.500093
784 -0.500039
785 -0.499986
786 -0.499932
787 -0.499878
788 -0.499825
789 -0.499771
790 -0.499717
791 -0.499663
792 -0.499609
793 -0.499555
794 -0.499501
795 -0.499447
796 -0.499393
797 -0.499339
798 -0.499284
799 -0.49923
800 -0.499176
801 -0.499121
802 -0.499067
803 -0.499012
804 -0.498958
805 -0.498903
806 -0.498849
807 -0.498794
808 -0.498739
809 -0.498684
810 -0.49863
811 -0.498575
812 -0.49852
813 -0.498465
814 -0.49841
815 -0.498355
816 -0.4983
817 -0.498244
818 -0.498189
819 -0.498134
820 -0.498079
821 -0.498023
822 -0.497968
823 -0.497912
824 -0.497857
825 -0.497801
826 -0.497746
827 -0.49769
828 -0.497634
829 -0.497578
830 -0.497523
831 -0.497467
832 -0.497411
833 -0.497355
834 -0.497299
835 -0.497243
836 -0.497187
837 -0.49713
838 -0.497074
839 -0.497018
840 -0.496962
841 -0.496905
842 -0.496849
843 -0.496792
844 -0.496736
845 -0.496679
846 -0.496623
847 -0.496566
848 -0.496509
849 -0.496453
850 -0.496396
851 -0.496339
852 -0.496282
853 -0.496225
854 -0.496168
855 -0.496111
856 -0.496054
857 -0.495997
858 -0.49594
859 -0.495882
860 -0.495825
861 -0.495768
862 -0.49571
863 -0.495653
864 -0.495595
865 -0.495538
866 -0.49548
867 -0.495423
868 -0.495365
869 -0.495307
870 -0.495249
871 -0.495192
872 -0.495134
873 -0.495076
874 -0.495018
875 -0.49496
876 -0.494902
877 -0.494844
878 -0.494785
879 -0.494727
880 -0.494669
881 -0.494611
882 -0.494552
883 -0.494494
884 -0.494435
885 -0.494377
886 -0.494318
887 -0.49426
888 -0.494201
889 -0.494142
890 -0.494084
891 -0.494025
892 -0.493966
893 -0.493907
894 -0.493848
895 -0.493789
896 -0.49373
897 -0.493671
898 -0.493612
899 -0.493553
900 -0.493493
901 -0.493434
902 -0.493375
903 -0.493315
904 -0.493256
905 -0.493196
906 -0.493137
907 -0.493077
908 -0.493018
909 -0.492958
910 -0.492898
911 -0.492838
912 -0.492779
913 -0.492719
914 -0.492659
915 -0.492599
916 -0.492539
917 -0.492479
918 -0.492419
919 -0.492358
920 -0.492298
921 -0.492238
922 -0.492178
923 -0.492117
924 -0.492057
925 -0.491996
926 -0.491936
927 -0.491875
928 -0.491815
929 -0.491754
930 -0.491693
931 -0.491633
932 -0.491572
933 -0.491511
934 -0.49145
935 -0.491389
936 -0.491328
937 -0.491267
938 -0.491206
939 -0.491145
940 -0.491084
941 -0.491022
942 -0.490961
943 -0.4909
944 -0.490838
945 -0.490777
946 -0.490715
947 -0.490654
948 -0.490592
949 -0.490531
950 -0.490469
951 -0.490407
952 -0.490346
953 -0.490284
954 -0.490222
955 -0.49016
956 -0.490098
957 -0.490036
958 -0.489974
959 -0.489912
960 -0.48985
961 -0.489787
962 -0.489725
963 -0.489663
964 -0.489601
965 -0.489538
966 -0.489476
967 -0.489413
968 -0.489351
969 -0.489288
970 -0.489225
971 -0.489163
972 -0.4891
973 -0.489037
974 -0.488974
975 -0.488912
976 -0.488849
977 -0.488786
978 -0.488723
979 -0.48866
980 -0.488596
981 -0.488533
982 -0.48847
983 -0.488407
984 -0.488343
985 -0.48828
986 -0.488217
987 -0.488153
988 -0.48809
989 -0.488026
990 -0.487963
991 -0.487899
992 -0.487835
993 -0.487771
994 -0.487708
995 -0.487644
996 -0.48758
997 -0.487516
998 -0.487452
999 -0.487388
1000 -0.487324
1001 -0.48726
1002 -0.487196
1003 -0.487131
1004 -0.487067
1005 -0.487003
1006 -0.486938
1007 -0.486874
1008 -0.486809
1009 -0.486745
1010 -0.48668
1011 -0.486616
1012 -0.486551
1013 -0.486486
1014 -0.486422
1015 -0.486357
1016 -0.486292
1017 -0.486227
1018 -0.486162
1019 -0.486097
1020 -0.486032
1021 -0.485967
1022 -0.485902
1023 -0.485837
1024 -0.485771
1025 -0.485706
1026 -0.485641
1027 -0.485575
1028 -0.48551
1029 -0.485444
1030 -0.485379
1031 -0.485313
1032 -0.485248
1033 -0.485182
1034 -0.485116
1035 -0.485051
1036 -0.484985
1037 -0.484919
1038 -0.484853
1039 -0.484787
1040 -0.484721
1041 -0.484655
1042 -0.484589
1043 -0.484523
1044 -0.484457
1045 -0.48439
1046 -0.484324
1047 -0.484258
1048 -0.484191
1049 -0.484125
1050 -0.484058
1051 -0.483992
1052 -0.483925
1053 -0.483859
1054 -0.483792
1055 -0.483725
1056 -0.483658
1057 -0.483592
1058 -0.483525
1059 -0.483458
1060 -0.483391
1061 -0.483324
1062 -0.483257
1063 -0.48319
1064 -0.483123
1065 -0.483055
1066 -0.482988
1067 -0.482921
1068 -0.482854
1069 -0.482786
1070 -0.482719
1071 -0.482651
1072 -0.482584
1073 -0.482516
1074 -0.482448
1075 -0.482381
1076 -0.482313
1077 -0.482245
1078 -0.482177
1079 -0.48211
1080 -0.482042
1081 -0.481974
1082 -0.481906
1083 -0.481838
1084 -0.48177
1085 -0.481701
1086 -0.481633
1087 -0.481565
1088 -0.481497
1089 -0.481428
1090 -0.48136
1091 -0.481292
1092 -0.481223
1093 -0.481155
1094 -0.481086
1095 -0.481017
1096 -0.480949
1097 -0.48088
1098 -0.480811
1099 -0.480742
1100 -0.480673
1101 -0.480605
1102 -0.480536
1103 -0.480467
1104 -0.480398
1105 -0.480328
1106 -0.480259
1107 -0.48019
1108 -0.480121
1109 -0.480052
1110 -0.479982
1111 -0.479913
1112 -0.479843
1113 -0.479774
1114 -0.479704
1115 -0.479635
1116 -0.479565
1117 -0.479496
1118 -0.479426
1119 -0.479356
1120 -0.479286
1121 -0.479216
1122 -0.479146
1123 -0.479077
1124 -0.479007
1125 -0.478936
1126 -0.478866
1127 -0.478796
1128 -0.478726
1129 -0.478656
1130 -0.478586
1131 -0.478515
1132 -0.478445
1133 -0.478374
1134 -0.478304
1135 -0.478233
1136 -0.478163
1137 -0.478092
1138 -0.478022
1139 -0.477951
1140 -0.47788
1141 -0.477809
1142 -0.477738
1143 -0.477668
1144 -0.477597
1145 -0.477526
1146 -0.477455
1147 -0.477383
1148 -0.477312
1149 -0.477241
1150 -0.47717
1151 -0.477099
1152 -0.477027
1153 -0.476956
1154 -0.476885
1155 -0.476813
1156 -0.476742
1157 -0.47667
1158 -0.476598
1159 -0.476527
1160 -0.476455
1161 -0.476383
1162 -0.476312
1163 -0.47624
1164 -0.476168
1165 -0.476096
1166 -0.476024
1167 -0.475952
1168 -0.47588
1169 -0.475808
1170 -0.475736
1171 -0.475663
1172 -0.475591
1173 -0.475519
1174 -0.475446
1175 -0.475374
1176 -0.475302
1177 -0.475229
1178 -0.475156
1179 -0.475084
1180 -0.475011
1181 -0.474939
1182 -0.474866
1183 -0.474793
1184 -0.47472
1185 -0.474647
1186 -0.474574
1187 -0.474501
1188 -0.474428
1189 -0.474355
1190 -0.474282
1191 -0.474209
1192 -0.474136
1193 -0.474063
1194 -0.473989
1195 -0.473916
1196 -0.473843
1197 -0.473769
1198 -0.473696
1199 -0.473622
1200 -0.473549
1201 -0.473475
1202 -0.473401
1203 -0.473328
1204 -0.473254
1205 -0.47318
1206 -0.473106
1207 -0.473032
1208 -0.472958
1209 -0.472884
1210 -0.47281
1211 -0.472736
1212 -0.472662
1213 -0.472588
1214 -0.472514
1215 -0.472439
1216 -0.472365
1217 -0.472291
1218 -0.472216
1219 -0.472142
1220 -0.472067
1221 -0.471993
1222 -0.471918
1223 -0.471844
1224 -0.471769
1225 -0.471694
1226 -0.471619
1227 -0.471545
1228 -0.47147
1229 -0.471395
1230 -0.47132
1231 -0.471245
1232 -0.47117
1233 -0.471095
1234 -0.471019
1235 -0.470944
1236 -0.470869
1237 -0.470794
1238 -0.470718
1239 -0.470643
1240 -0.470568
1241 -0.470492
1242 -0.470417
1243 -0.470341
1244 -0.470265
1245 -0.47019
1246 -0.470114
1247 -0.470038
1248 -0.469962
1249 -0.469887
1250 -0.469811
1251 -0.469735
1252 -0.469659
1253 -0.469583
1254 -0.469507
1255 -0.46943
1256 -0.469354
1257 -0.469278
1258 -0.469202
1259 -0.469125
1260 -0.469049
1261 -0.468973
1262 -0.468896
1263 -0.46882
1264 -0.468743
1265 -0.468667
1266 -0.46859
1267 -0.468513
1268 -0.468436
1269 -0.46836
1270 -0.468283
1271 -0.468206
1272 -0.468129
1273 -0.468052
1274 -0.467975
1275 -0.467898
1276 -0.467821
1277 -0.467744
1278 -0.467667
1279 -0.467589
1280 -0.467512
1281 -0.467435
1282 -0.467357
1283 -0.46728
1284 -0.467202
1285 -0.467125
1286 -0.467047
1287 -0.46697
1288 -0.466892
1289 -0.466814
1290 -0.466737
1291 -0.466659
1292 -0.466581
1293 -0.466503
1294 -0.466425
1295 -0.466347
1296 -0.466269
1297 -0.466191
1298 -0.466113
1299 -0.466035
1300 -0.465957
1301 -0.465878
1302 -0.4658
1303 -0.465722
1304 -0.465643
1305 -0.465565
1306 -0.465486
1307 -0.465408
1308 -0.465329
1309 -0.465251
1310 -0.465172
1311 -0.465093
1312 -0.465014
1313 -0.464936
1314 -0.464857
1315 -0.464778
1316 -0.464699
1317 -0.46462
1318 -0.464541
1319 -0.464462
1320 -0.464383
1321 -0.464304
1322 -0.464224
1323 -0.464145
1324 -0.464066
1325 -0.463986
1326 -0.463907
1327 -0.463828
1328 -0.463748
1329 -0.463669
1330 -0.463589
1331 -0.463509
1332 -0.46343
1333 -0.46335
1334 -0.46327
1335 -0.46319
1336 -0.46311
1337 -0.463031
1338 -0.462951
1339 -0.462871
1340 -0.462791
1341 -0.46271
1342 -0.46263
1343 -0.46255
1344 -0.46247
1345 -0.46239
1346 -0.462309
1347 -0.462229
1348 -0.462149
1349 -0.462068
1350 -0.461988
1351 -0.461907
1352 -0.461826
1353 -0.461746
1354 -0.461665
1355 -0.461584
1356 -0.461504
1357 -0.461423
1358 -0.461342
1359 -0.461261
1360 -0.46118
1361 -0.461099
1362 -0.461018
1363 -0.460937
1364 -0.460856
1365 -0.460775
1366 -0.460693
1367 -0.460612
1368 -0.460531
1369 -0.460449
1370 -0.460368
1371 -0.460287
1372 -0.460205
1373 -0.460124
1374 -0.460042
1375 -0.45996
1376 -0.459879
1377 -0.459797
1378 -0.459715
1379 -0.459633
1380 -0.459551
1381 -0.45947
1382 -0.459388
1383 -0.459306
1384 -0.459224
1385 -0.459141
1386 -0.459059
1387 -0.458977
1388 -0.458895
1389 -0.458813
1390 -0.45873
1391 -0.458648
1392 -0.458566
1393 -0.458483
1394 -0.458401
1395 -0.458318
1396 -0.458235
1397 -0.458153
1398 -0.45807
1399 -0.457987
1400 -0.457905
1401 -0.457822
1402 -0.457739
1403 -0.457656
1404 -0.457573
1405 -0.45749
1406 -0.457407
1407 -0.457324
1408 -0.457241
1409 -0.457158
1410 -0.457074
1411 -0.456991
1412 -0.456908
1413 -0.456825
1414 -0.456741
1415 -0.456658
1416 -0.456574
1417 -0.456491
1418 -0.456407
1419 -0.456323
1420 -0.45624
1421 -0.456156
1422 -0.456072
1423 -0.455988
1424 -0.455905
1425 -0.455821
1426 -0.455737
1427 -0.455653
1428 -0.455569
1429 -0.455485
1430 -0.455401
1431 -0.455316
1432 -0.455232
1433 -0.455148
1434 -0.455064
1435 -0.454979
1436 -0.454895
1437 -0.45481
1438 -0.454726
1439 -0.454641
1440 -0.454557
1441 -0.454472
1442 -0.454388
1443 -0.454303
1444 -0.454218
1445 -0.454133
1446 -0.454049
1447 -0.453964
1448 -0.453879
1449 -0.453794
1450 -0.453709
1451 -0.453624
1452 -0.453539
1453 -0.453453
1454 -0.453368
1455 -0.453283
1456 -0.453198
1457 -0.453112
1458 -0.453027
1459 -0.452942
1460 -0.452856
1461 -0.452771
1462 -0.452685
1463 -0.452599
1464 -0.452514
1465 -0.452428
1466 -0.452342
1467 -0.452257
1468 -0.452171
1469 -0.452085
1470 -0.451999
1471 -0.451913
1472 -0.451827
1473 -0.451741
1474 -0.451655
1475 -0.451569
1476 -0.451483
1477 -0.451396
1478 -0.45131
1479 -0.451224
1480 -0.451137
1481 -0.451051
1482 -0.450964
1483 -0.450878
1484 -0.450791
1485 -0.450705
1486 -0.450618
1487 -0.450532
1488 -0.450445
1489 -0.450358
1490 -0.450271
1491 -0.450184
1492 -0.450098
1493 -0.450011
1494 -0.449924
1495 -0.449837
1496 -0.44975
1497 -0.449662
1498 -0.449575
1499 -0.449488
1500 -0.449401
1501 -0.449314
1502 -0.449226
1503 -0.449139
1504 -0.449051
1505 -0.448964
1506 -0.448876
1507 -0.448789
1508 -0.448701
1509 -0.448614
1510 -0.448526
1511 -0.448438
1512 -0.44835
1513 -0.448263
1514 -0.448175
1515 -0.448087
1516 -0.447999
1517 -0.447911
1518 -0.447823
1519 -0.447735
1520 -0.447647
1521 -0.447558
1522 -0.44747
1523 -0.447382
1524 -0.447294
1525 -0.447205
1526 -0.447117
1527 -0.447028
1528 -0.44694
1529 -0.446851
1530 -0.446763
1531 -0.446674
1532 -0.446586
1533 -0.446497
1534 -0.446408
1535 -0.446319
1536 -0.44623
1537 -0.446142
1538 -0.446053
1539 -0.445964
1540 -0.445875
1541 -0.445786
1542 -0.445696
1543 -0.445607
1544 -0.445518
1545 -0.445429
1546 -0.44534
1547 -0.44525
1548 -0.445161
1549 -0.445071
1550 -0.444982
1551 -0.444893
1552 -0.444804
1553 -0.444715
1554 -0.444626
1555 -0.444538
1556 -0.44445
1557 -0.444363
1558 -0.444277
1559 -0.444191
1560 -0.444106
1561 -0.444023
1562 -0.44394
1563 -0.443859
1564 -0.443779
1565 -0.4437
1566 -0.443622
1567 -0.443547
1568 -0.443473
1569 -0.4434
1570 -0.443329
1571 -0.44326
1572 -0.443192
1573 -0.443126
1574 -0.443062
1575 -0.442999
1576 -0.442939
1577 -0.442879
1578 -0.442822
1579 -0.442766
1580 -0.442711
1581 -0.442659
1582 -0.442608
1583 -0.442558
1584 -0.44251
1585 -0.442464
1586 -0.44242
1587 -0.442377
1588 -0.442336
1589 -0.442297
1590 -0.442259
1591 -0.442223
1592 -0.442189
1593 -0.442157
1594 -0.442126
1595 -0.442096
1596 -0.442069
1597 -0.442043
1598 -0.442019
1599 -0.441996
1600 -0.441975
1601 -0.441956
1602 -0.441938
1603 -0.441923
1604 -0.441908
1605 -0.441896
1606 -0.441885
1607 -0.441875
1608 -0.441866
1609 -0.441859
1610 -0.441853
1611 -0.441848
1612 -0.441844
1613 -0.441841
1614 -0.441838
1615 -0.441836
1616 -0.441835
1617 -0.441834
1618 -0.441833
1619 -0.441833
1620 -0.441833
1621 -0.441833
1622 -0.441833
1623 -0.441833
1624 -0.441833
1625 -0.441833
1626 -0.441833
1627 -0.441833
1628 -0.441834
1629 -0.441834
1630 -0.441835
1631 -0.441835
1632 -0.441836
1633 -0.441837
1634 -0.441838
1635 -0.44184
1636 -0.441841
1637 -0.441843
1638 -0.441845
1639 -0.441848
1640 -0.44185
1641 -0.441853
1642 -0.441856
1643 -0.44186
1644 -0.441864
1645 -0.441868
1646 -0.441872
1647 -0.441877
1648 -0.441883
1649 -0.441888
1650 -0.441894
1651 -0.441901
1652 -0.441908
1653 -0.441915
1654 -0.441923
1655 -0.441932
1656 -0.441941
1657 -0.44195
1658 -0.44196
1659 -0.441971
1660 -0.441982
1661 -0.441994
1662 -0.442006
1663 -0.442019
1664 -0.442033
1665 -0.442047
1666 -0.442062
1667 -0.442077
1668 -0.442094
1669 -0.44211
1670 -0.442128
1671 -0.442146
1672 -0.442165
1673 -0.442185
1674 -0.442205
1675 -0.442226
1676 -0.442248
1677 -0.44227
1678 -0.442293
1679 -0.442316
1680 -0.442341
1681 -0.442366
1682 -0.442391
1683 -0.442417
1684 -0.442444
1685 -0.442472
1686 -0.4425
1687 -0.442529
1688 -0.442559
1689 -0.442589
1690 -0.44262
1691 -0.442652
1692 -0.442684
1693 -0.442717
1694 -0.442751
1695 -0.442785
1696 -0.44282
1697 -0.442855
1698 -0.442892
1699 -0.442929
};
\end{axis}

\end{tikzpicture}


==> admint_ypos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=3em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=-84.95, xmax=1783.95,
    xtick style={color=black},
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$y$},
    ymin=0.03035175, ymax=0.31937125,
    ]
\addplot [draw=none, fill=gray!50] coordinates {(4.4,-1) (4.4,5) (6.5,5) (6.5,-1)};
\addplot [draw=none, fill=gray!50] coordinates {(8.2,-1) (8.2,5) (9.7,5) (9.7,-1)};
\addplot [semithick, steelblue31119180]

table {%
0 0.07082
1 0.070924
2 0.071027
3 0.071131
4 0.071235
5 0.071339
6 0.071443
7 0.071548
8 0.071652
9 0.071757
10 0.071861
11 0.071966
12 0.072071
13 0.072176
14 0.072282
15 0.072387
16 0.072492
17 0.072598
18 0.072704
19 0.07281
20 0.072916
21 0.073022
22 0.073128
23 0.073234
24 0.073341
25 0.073448
26 0.073554
27 0.073661
28 0.073768
29 0.073875
30 0.073983
31 0.07409
32 0.074198
33 0.074305
34 0.074413
35 0.074521
36 0.074629
37 0.074737
38 0.074845
39 0.074954
40 0.075062
41 0.075171
42 0.07528
43 0.075388
44 0.075497
45 0.075606
46 0.075716
47 0.075825
48 0.075934
49 0.076044
50 0.076154
51 0.076264
52 0.076374
53 0.076484
54 0.076594
55 0.076704
56 0.076814
57 0.076925
58 0.077036
59 0.077146
60 0.077257
61 0.077368
62 0.077479
63 0.077591
64 0.077702
65 0.077813
66 0.077925
67 0.078037
68 0.078148
69 0.07826
70 0.078372
71 0.078484
72 0.078597
73 0.078709
74 0.078822
75 0.078934
76 0.079047
77 0.07916
78 0.079273
79 0.079386
80 0.079499
81 0.079612
82 0.079725
83 0.079839
84 0.079952
85 0.080066
86 0.08018
87 0.080294
88 0.080408
89 0.080522
90 0.080636
91 0.08075
92 0.080865
93 0.080979
94 0.081094
95 0.081209
96 0.081324
97 0.081439
98 0.081554
99 0.081669
100 0.081784
101 0.0819
102 0.082015
103 0.082131
104 0.082246
105 0.082362
106 0.082478
107 0.082594
108 0.08271
109 0.082826
110 0.082943
111 0.083059
112 0.083176
113 0.083292
114 0.083409
115 0.083526
116 0.083643
117 0.08376
118 0.083877
119 0.083994
120 0.084112
121 0.084229
122 0.084347
123 0.084464
124 0.084582
125 0.0847
126 0.084818
127 0.084936
128 0.085054
129 0.085172
130 0.08529
131 0.085409
132 0.085527
133 0.085646
134 0.085765
135 0.085884
136 0.086002
137 0.086121
138 0.086241
139 0.08636
140 0.086479
141 0.086598
142 0.086718
143 0.086837
144 0.086957
145 0.087077
146 0.087197
147 0.087317
148 0.087437
149 0.087557
150 0.087677
151 0.087797
152 0.087918
153 0.088038
154 0.088159
155 0.08828
156 0.0884
157 0.088521
158 0.088642
159 0.088763
160 0.088884
161 0.089006
162 0.089127
163 0.089248
164 0.08937
165 0.089491
166 0.089613
167 0.089735
168 0.089857
169 0.089979
170 0.090101
171 0.090223
172 0.090345
173 0.090467
174 0.09059
175 0.090712
176 0.090835
177 0.090957
178 0.09108
179 0.091203
180 0.091326
181 0.091449
182 0.091572
183 0.091695
184 0.091818
185 0.091942
186 0.092065
187 0.092189
188 0.092312
189 0.092436
190 0.09256
191 0.092683
192 0.092807
193 0.092931
194 0.093055
195 0.09318
196 0.093304
197 0.093428
198 0.093553
199 0.093677
200 0.093802
201 0.093926
202 0.094051
203 0.094176
204 0.094301
205 0.094426
206 0.094551
207 0.094676
208 0.094801
209 0.094926
210 0.095052
211 0.095177
212 0.095303
213 0.095428
214 0.095554
215 0.09568
216 0.095806
217 0.095932
218 0.096058
219 0.096184
220 0.09631
221 0.096436
222 0.096562
223 0.096689
224 0.096815
225 0.096942
226 0.097068
227 0.097195
228 0.097322
229 0.097449
230 0.097576
231 0.097703
232 0.09783
233 0.097957
234 0.098084
235 0.098211
236 0.098339
237 0.098466
238 0.098594
239 0.098721
240 0.098849
241 0.098977
242 0.099105
243 0.099232
244 0.09936
245 0.099488
246 0.099617
247 0.099745
248 0.099873
249 0.100001
250 0.10013
251 0.100258
252 0.100387
253 0.100515
254 0.100644
255 0.100773
256 0.100901
257 0.10103
258 0.101159
259 0.101288
260 0.101417
261 0.101547
262 0.101676
263 0.101805
264 0.101934
265 0.102064
266 0.102193
267 0.102323
268 0.102453
269 0.102582
270 0.102712
271 0.102842
272 0.102972
273 0.103102
274 0.103232
275 0.103362
276 0.103492
277 0.103622
278 0.103753
279 0.103883
280 0.104014
281 0.104144
282 0.104275
283 0.104405
284 0.104536
285 0.104667
286 0.104798
287 0.104928
288 0.105059
289 0.10519
290 0.105322
291 0.105453
292 0.105584
293 0.105715
294 0.105847
295 0.105978
296 0.106109
297 0.106241
298 0.106373
299 0.106504
300 0.106636
301 0.106768
302 0.1069
303 0.107031
304 0.107163
305 0.107295
306 0.107428
307 0.10756
308 0.107692
309 0.107824
310 0.107957
311 0.108089
312 0.108221
313 0.108354
314 0.108487
315 0.108619
316 0.108752
317 0.108885
318 0.109017
319 0.10915
320 0.109283
321 0.109416
322 0.109549
323 0.109682
324 0.109816
325 0.109949
326 0.110082
327 0.110215
328 0.110349
329 0.110482
330 0.110616
331 0.110749
332 0.110883
333 0.111017
334 0.11115
335 0.111284
336 0.111418
337 0.111552
338 0.111686
339 0.11182
340 0.111954
341 0.112088
342 0.112222
343 0.112356
344 0.112491
345 0.112625
346 0.11276
347 0.112894
348 0.113028
349 0.113163
350 0.113298
351 0.113432
352 0.113567
353 0.113702
354 0.113837
355 0.113972
356 0.114107
357 0.114242
358 0.114377
359 0.114512
360 0.114647
361 0.114782
362 0.114917
363 0.115053
364 0.115188
365 0.115323
366 0.115459
367 0.115594
368 0.11573
369 0.115866
370 0.116001
371 0.116137
372 0.116273
373 0.116408
374 0.116544
375 0.11668
376 0.116816
377 0.116952
378 0.117088
379 0.117224
380 0.117361
381 0.117497
382 0.117633
383 0.117769
384 0.117906
385 0.118042
386 0.118179
387 0.118315
388 0.118452
389 0.118588
390 0.118725
391 0.118862
392 0.118998
393 0.119135
394 0.119272
395 0.119409
396 0.119546
397 0.119683
398 0.11982
399 0.119957
400 0.120094
401 0.120231
402 0.120368
403 0.120506
404 0.120643
405 0.12078
406 0.120918
407 0.121055
408 0.121193
409 0.12133
410 0.121468
411 0.121605
412 0.121743
413 0.121881
414 0.122019
415 0.122156
416 0.122294
417 0.122432
418 0.12257
419 0.122708
420 0.122846
421 0.122984
422 0.123122
423 0.12326
424 0.123399
425 0.123537
426 0.123675
427 0.123813
428 0.123952
429 0.12409
430 0.124229
431 0.124367
432 0.124506
433 0.124644
434 0.124783
435 0.124922
436 0.12506
437 0.125199
438 0.125338
439 0.125477
440 0.125616
441 0.125754
442 0.125893
443 0.126032
444 0.126171
445 0.12631
446 0.12645
447 0.126589
448 0.126728
449 0.126867
450 0.127006
451 0.127146
452 0.127285
453 0.127424
454 0.127564
455 0.127703
456 0.127843
457 0.127982
458 0.128122
459 0.128262
460 0.128401
461 0.128541
462 0.128681
463 0.12882
464 0.12896
465 0.1291
466 0.12924
467 0.12938
468 0.12952
469 0.12966
470 0.1298
471 0.12994
472 0.13008
473 0.13022
474 0.13036
475 0.130501
476 0.130641
477 0.130781
478 0.130922
479 0.131062
480 0.131202
481 0.131343
482 0.131483
483 0.131624
484 0.131764
485 0.131905
486 0.132045
487 0.132186
488 0.132327
489 0.132467
490 0.132608
491 0.132749
492 0.13289
493 0.133031
494 0.133172
495 0.133313
496 0.133453
497 0.133594
498 0.133735
499 0.133877
500 0.134018
501 0.134159
502 0.1343
503 0.134441
504 0.134582
505 0.134724
506 0.134865
507 0.135006
508 0.135148
509 0.135289
510 0.13543
511 0.135572
512 0.135713
513 0.135855
514 0.135996
515 0.136138
516 0.13628
517 0.136421
518 0.136563
519 0.136705
520 0.136846
521 0.137009
522 0.137215
523 0.137463
524 0.137733
525 0.138002
526 0.138271
527 0.138539
528 0.138815
529 0.139105
530 0.139409
531 0.13972
532 0.14003
533 0.140341
534 0.14066
535 0.140999
536 0.141357
537 0.141723
538 0.14209
539 0.142456
540 0.142815
541 0.143161
542 0.143495
543 0.143823
544 0.144149
545 0.144476
546 0.144802
547 0.145128
548 0.145453
549 0.145778
550 0.146102
551 0.146426
552 0.146749
553 0.147072
554 0.147391
555 0.147702
556 0.148006
557 0.148306
558 0.148605
559 0.148904
560 0.149197
561 0.149481
562 0.149755
563 0.150023
564 0.150291
565 0.150559
566 0.150827
567 0.151094
568 0.151361
569 0.151628
570 0.151894
571 0.15216
572 0.152426
573 0.152703
574 0.153001
575 0.15332
576 0.15365
577 0.153979
578 0.154308
579 0.154636
580 0.154956
581 0.15526
582 0.155548
583 0.155828
584 0.156107
585 0.156386
586 0.156672
587 0.156972
588 0.157286
589 0.157607
590 0.157928
591 0.158248
592 0.158568
593 0.158892
594 0.159227
595 0.159573
596 0.159923
597 0.160273
598 0.160622
599 0.160983
600 0.161369
601 0.16178
602 0.162202
603 0.162624
604 0.163045
605 0.163466
606 0.163888
607 0.164316
608 0.164749
609 0.165185
610 0.165619
611 0.166053
612 0.166482
613 0.166902
614 0.167313
615 0.167719
616 0.168124
617 0.168529
618 0.168936
619 0.16935
620 0.16977
621 0.170194
622 0.170616
623 0.171038
624 0.171459
625 0.171883
626 0.172313
627 0.17275
628 0.173189
629 0.173628
630 0.174066
631 0.174503
632 0.17493
633 0.175337
634 0.175725
635 0.176102
636 0.176479
637 0.176855
638 0.177232
639 0.177612
640 0.177995
641 0.17838
642 0.178763
643 0.179146
644 0.179529
645 0.179912
646 0.180297
647 0.180683
648 0.18107
649 0.181456
650 0.181842
651 0.182234
652 0.182638
653 0.183054
654 0.183476
655 0.183897
656 0.184317
657 0.184737
658 0.185145
659 0.185532
660 0.185897
661 0.18625
662 0.186603
663 0.186955
664 0.187307
665 0.187659
666 0.188009
667 0.188359
668 0.188709
669 0.189058
670 0.189408
671 0.18976
672 0.190113
673 0.190467
674 0.19082
675 0.191173
676 0.191525
677 0.191877
678 0.192228
679 0.192579
680 0.192929
681 0.193279
682 0.193628
683 0.193979
684 0.194336
685 0.194698
686 0.195062
687 0.195426
688 0.195789
689 0.196151
690 0.196519
691 0.1969
692 0.197293
693 0.197691
694 0.198089
695 0.198486
696 0.198882
697 0.199278
698 0.199673
699 0.200062
700 0.20044
701 0.200807
702 0.201168
703 0.201528
704 0.201888
705 0.202247
706 0.20261
707 0.20298
708 0.203358
709 0.203739
710 0.20412
711 0.2045
712 0.204875
713 0.205244
714 0.205604
715 0.205961
716 0.206317
717 0.206672
718 0.207027
719 0.20738
720 0.20773
721 0.208078
722 0.208423
723 0.208768
724 0.209113
725 0.209456
726 0.209798
727 0.210138
728 0.210477
729 0.210815
730 0.211153
731 0.21149
732 0.211832
733 0.212184
734 0.212546
735 0.212912
736 0.213277
737 0.213642
738 0.214002
739 0.214356
740 0.214702
741 0.215043
742 0.215385
743 0.215725
744 0.216066
745 0.216407
746 0.216753
747 0.217103
748 0.217455
749 0.217806
750 0.218156
751 0.218514
752 0.218888
753 0.219276
754 0.219672
755 0.220067
756 0.220461
757 0.220855
758 0.221247
759 0.221638
760 0.222026
761 0.222414
762 0.2228
763 0.223186
764 0.223572
765 0.223952
766 0.224325
767 0.224688
768 0.225047
769 0.225405
770 0.225763
771 0.226121
772 0.226479
773 0.226837
774 0.227196
775 0.227554
776 0.227911
777 0.228269
778 0.228629
779 0.22899
780 0.229352
781 0.229713
782 0.230073
783 0.230433
784 0.230796
785 0.231166
786 0.231544
787 0.231925
788 0.232305
789 0.232684
790 0.233054
791 0.233405
792 0.233738
793 0.234061
794 0.234384
795 0.234706
796 0.235027
797 0.23535
798 0.235676
799 0.236004
800 0.236334
801 0.236663
802 0.236991
803 0.237316
804 0.237633
805 0.237944
806 0.23825
807 0.238556
808 0.238862
809 0.239167
810 0.239473
811 0.239784
812 0.240099
813 0.240415
814 0.240731
815 0.241046
816 0.24136
817 0.241671
818 0.24198
819 0.242287
820 0.242593
821 0.242899
822 0.243204
823 0.243502
824 0.243787
825 0.244058
826 0.244322
827 0.244585
828 0.244848
829 0.245111
830 0.245374
831 0.245636
832 0.245898
833 0.246159
834 0.24642
835 0.246681
836 0.24694
837 0.247195
838 0.247446
839 0.247696
840 0.247945
841 0.248194
842 0.248444
843 0.248695
844 0.248949
845 0.249203
846 0.249457
847 0.24971
848 0.249963
849 0.250212
850 0.250459
851 0.250705
852 0.25095
853 0.251196
854 0.25144
855 0.251687
856 0.251938
857 0.252193
858 0.252449
859 0.252706
860 0.252962
861 0.253216
862 0.253466
863 0.253713
864 0.253958
865 0.254202
866 0.254447
867 0.254691
868 0.254935
869 0.25518
870 0.255426
871 0.255672
872 0.255918
873 0.256163
874 0.256408
875 0.256651
876 0.256892
877 0.257133
878 0.257374
879 0.257614
880 0.257854
881 0.258096
882 0.25834
883 0.258588
884 0.258836
885 0.259084
886 0.259332
887 0.259579
888 0.259825
889 0.26007
890 0.260313
891 0.260556
892 0.260799
893 0.261042
894 0.261285
895 0.26153
896 0.261777
897 0.262025
898 0.262272
899 0.26252
900 0.262769
901 0.263024
902 0.263283
903 0.263545
904 0.263807
905 0.264068
906 0.264329
907 0.264589
908 0.26485
909 0.265109
910 0.265366
911 0.265615
912 0.265858
913 0.266097
914 0.266336
915 0.266574
916 0.26681
917 0.26704
918 0.267264
919 0.267485
920 0.267707
921 0.267928
922 0.268148
923 0.26837
924 0.268593
925 0.268818
926 0.269044
927 0.26927
928 0.269496
929 0.269718
930 0.269935
931 0.270147
932 0.270355
933 0.270564
934 0.270772
935 0.27098
936 0.27118
937 0.271367
938 0.27154
939 0.271706
940 0.271872
941 0.272037
942 0.272199
943 0.272351
944 0.272496
945 0.272635
946 0.272775
947 0.272915
948 0.273055
949 0.273191
950 0.27332
951 0.273441
952 0.273559
953 0.273676
954 0.273794
955 0.273888
956 0.273936
957 0.273938
958 0.273916
959 0.273895
960 0.273874
961 0.273854
962 0.273834
963 0.273814
964 0.273795
965 0.273776
966 0.273757
967 0.273739
968 0.273721
969 0.273704
970 0.273687
971 0.27367
972 0.273654
973 0.273637
974 0.273622
975 0.273606
976 0.273591
977 0.273577
978 0.273562
979 0.273548
980 0.273535
981 0.273521
982 0.273508
983 0.273496
984 0.273483
985 0.273472
986 0.27346
987 0.273449
988 0.273438
989 0.273427
990 0.273417
991 0.273407
992 0.273398
993 0.273388
994 0.27338
995 0.273371
996 0.273363
997 0.273355
998 0.273347
999 0.27334
1000 0.273333
1001 0.273327
1002 0.273321
1003 0.273315
1004 0.273309
1005 0.273304
1006 0.273299
1007 0.273294
1008 0.27329
1009 0.273286
1010 0.273283
1011 0.273279
1012 0.273276
1013 0.273274
1014 0.273272
1015 0.27327
1016 0.273268
1017 0.273267
1018 0.273266
1019 0.273265
1020 0.273264
1021 0.273264
1022 0.273265
1023 0.273265
1024 0.273266
1025 0.273267
1026 0.273269
1027 0.273271
1028 0.273273
1029 0.273275
1030 0.273278
1031 0.273281
1032 0.273284
1033 0.273288
1034 0.273292
1035 0.273296
1036 0.273301
1037 0.273306
1038 0.273311
1039 0.273317
1040 0.273322
1041 0.273329
1042 0.273335
1043 0.273342
1044 0.273349
1045 0.273356
1046 0.273364
1047 0.273372
1048 0.27338
1049 0.273388
1050 0.273397
1051 0.273406
1052 0.273416
1053 0.273425
1054 0.273436
1055 0.273446
1056 0.273456
1057 0.273467
1058 0.273478
1059 0.27349
1060 0.273502
1061 0.273514
1062 0.273526
1063 0.273539
1064 0.273552
1065 0.273565
1066 0.273578
1067 0.273592
1068 0.273606
1069 0.27362
1070 0.273635
1071 0.27365
1072 0.273665
1073 0.273681
1074 0.273696
1075 0.273713
1076 0.273729
1077 0.273745
1078 0.273762
1079 0.273779
1080 0.273797
1081 0.273815
1082 0.273833
1083 0.273851
1084 0.273869
1085 0.273888
1086 0.273907
1087 0.273927
1088 0.273946
1089 0.273966
1090 0.273986
1091 0.274007
1092 0.274028
1093 0.274049
1094 0.27407
1095 0.274091
1096 0.274113
1097 0.274135
1098 0.274157
1099 0.27418
1100 0.274203
1101 0.274226
1102 0.274249
1103 0.274273
1104 0.274297
1105 0.274321
1106 0.274346
1107 0.27437
1108 0.274395
1109 0.27442
1110 0.274446
1111 0.274472
1112 0.274498
1113 0.274524
1114 0.27455
1115 0.274577
1116 0.274604
1117 0.274631
1118 0.274659
1119 0.274687
1120 0.274715
1121 0.274743
1122 0.274772
1123 0.2748
1124 0.274829
1125 0.274859
1126 0.274888
1127 0.274918
1128 0.274948
1129 0.274978
1130 0.275009
1131 0.27504
1132 0.275071
1133 0.275102
1134 0.275133
1135 0.275165
1136 0.275197
1137 0.275229
1138 0.275262
1139 0.275295
1140 0.275327
1141 0.275361
1142 0.275394
1143 0.275428
1144 0.275462
1145 0.275496
1146 0.27553
1147 0.275565
1148 0.2756
1149 0.275635
1150 0.27567
1151 0.275706
1152 0.275742
1153 0.275778
1154 0.275814
1155 0.275851
1156 0.275887
1157 0.275924
1158 0.275961
1159 0.275999
1160 0.276037
1161 0.276075
1162 0.276113
1163 0.276151
1164 0.27619
1165 0.276228
1166 0.276267
1167 0.276307
1168 0.276346
1169 0.276386
1170 0.276426
1171 0.276466
1172 0.276506
1173 0.276547
1174 0.276588
1175 0.276629
1176 0.27667
1177 0.276712
1178 0.276753
1179 0.276795
1180 0.276838
1181 0.27688
1182 0.276923
1183 0.276965
1184 0.277008
1185 0.277052
1186 0.277095
1187 0.277139
1188 0.277183
1189 0.277227
1190 0.277271
1191 0.277316
1192 0.27736
1193 0.277405
1194 0.277451
1195 0.277496
1196 0.277542
1197 0.277587
1198 0.277633
1199 0.27768
1200 0.277726
1201 0.277773
1202 0.27782
1203 0.277867
1204 0.277914
1205 0.277961
1206 0.278009
1207 0.278057
1208 0.278105
1209 0.278153
1210 0.278202
1211 0.278251
1212 0.278299
1213 0.278349
1214 0.278398
1215 0.278447
1216 0.278497
1217 0.278547
1218 0.278597
1219 0.278647
1220 0.278698
1221 0.278749
1222 0.2788
1223 0.278851
1224 0.278902
1225 0.278954
1226 0.279005
1227 0.279057
1228 0.279109
1229 0.279161
1230 0.279214
1231 0.279267
1232 0.279319
1233 0.279373
1234 0.279426
1235 0.279479
1236 0.279533
1237 0.279587
1238 0.279641
1239 0.279695
1240 0.279749
1241 0.279804
1242 0.279859
1243 0.279914
1244 0.279969
1245 0.280024
1246 0.280079
1247 0.280135
1248 0.280191
1249 0.280247
1250 0.280303
1251 0.28036
1252 0.280416
1253 0.280473
1254 0.28053
1255 0.280587
1256 0.280645
1257 0.280702
1258 0.28076
1259 0.280818
1260 0.280876
1261 0.280934
1262 0.280993
1263 0.281051
1264 0.28111
1265 0.281169
1266 0.281228
1267 0.281287
1268 0.281347
1269 0.281407
1270 0.281466
1271 0.281526
1272 0.281587
1273 0.281647
1274 0.281708
1275 0.281768
1276 0.281829
1277 0.28189
1278 0.281951
1279 0.282013
1280 0.282074
1281 0.282136
1282 0.282198
1283 0.28226
1284 0.282322
1285 0.282385
1286 0.282447
1287 0.28251
1288 0.282573
1289 0.282636
1290 0.2827
1291 0.282763
1292 0.282827
1293 0.28289
1294 0.282954
1295 0.283018
1296 0.283083
1297 0.283147
1298 0.283212
1299 0.283276
1300 0.283341
1301 0.283406
1302 0.283471
1303 0.283537
1304 0.283602
1305 0.283668
1306 0.283734
1307 0.2838
1308 0.283866
1309 0.283932
1310 0.283999
1311 0.284066
1312 0.284132
1313 0.284199
1314 0.284267
1315 0.284334
1316 0.284401
1317 0.284469
1318 0.284537
1319 0.284605
1320 0.284673
1321 0.284741
1322 0.284809
1323 0.284878
1324 0.284946
1325 0.285015
1326 0.285084
1327 0.285153
1328 0.285223
1329 0.285292
1330 0.285362
1331 0.285431
1332 0.285501
1333 0.285571
1334 0.285641
1335 0.285712
1336 0.285782
1337 0.285853
1338 0.285924
1339 0.285994
1340 0.286065
1341 0.286137
1342 0.286208
1343 0.28628
1344 0.286351
1345 0.286423
1346 0.286495
1347 0.286567
1348 0.286639
1349 0.286711
1350 0.286784
1351 0.286857
1352 0.286929
1353 0.287002
1354 0.287075
1355 0.287149
1356 0.287222
1357 0.287295
1358 0.287369
1359 0.287443
1360 0.287517
1361 0.287591
1362 0.287665
1363 0.287739
1364 0.287814
1365 0.287888
1366 0.287963
1367 0.288038
1368 0.288113
1369 0.288188
1370 0.288263
1371 0.288338
1372 0.288414
1373 0.28849
1374 0.288565
1375 0.288641
1376 0.288717
1377 0.288794
1378 0.28887
1379 0.288946
1380 0.289023
1381 0.2891
1382 0.289177
1383 0.289253
1384 0.289331
1385 0.289408
1386 0.289485
1387 0.289563
1388 0.28964
1389 0.289718
1390 0.289796
1391 0.289874
1392 0.289952
1393 0.29003
1394 0.290109
1395 0.290187
1396 0.290266
1397 0.290345
1398 0.290423
1399 0.290502
1400 0.290582
1401 0.290661
1402 0.29074
1403 0.29082
1404 0.290899
1405 0.290979
1406 0.291059
1407 0.291139
1408 0.291219
1409 0.291299
1410 0.29138
1411 0.29146
1412 0.291541
1413 0.291621
1414 0.291702
1415 0.291783
1416 0.291864
1417 0.291945
1418 0.292027
1419 0.292108
1420 0.29219
1421 0.292271
1422 0.292353
1423 0.292435
1424 0.292517
1425 0.292599
1426 0.292681
1427 0.292764
1428 0.292846
1429 0.292929
1430 0.293011
1431 0.293094
1432 0.293177
1433 0.29326
1434 0.293343
1435 0.293426
1436 0.29351
1437 0.293593
1438 0.293677
1439 0.293761
1440 0.293844
1441 0.293928
1442 0.294012
1443 0.294096
1444 0.294181
1445 0.294265
1446 0.294349
1447 0.294434
1448 0.294519
1449 0.294603
1450 0.294688
1451 0.294773
1452 0.294858
1453 0.294944
1454 0.295029
1455 0.295114
1456 0.2952
1457 0.295286
1458 0.295371
1459 0.295457
1460 0.295543
1461 0.295629
1462 0.295715
1463 0.295802
1464 0.295888
1465 0.295974
1466 0.296061
1467 0.296148
1468 0.296234
1469 0.296321
1470 0.296408
1471 0.296495
1472 0.296583
1473 0.29667
1474 0.296757
1475 0.296845
1476 0.296932
1477 0.29702
1478 0.297108
1479 0.297196
1480 0.297284
1481 0.297372
1482 0.29746
1483 0.297548
1484 0.297636
1485 0.297725
1486 0.297813
1487 0.297902
1488 0.297991
1489 0.29808
1490 0.298169
1491 0.298258
1492 0.298347
1493 0.298436
1494 0.298525
1495 0.298615
1496 0.298704
1497 0.298794
1498 0.298884
1499 0.298973
1500 0.299063
1501 0.299153
1502 0.299243
1503 0.299333
1504 0.299424
1505 0.299514
1506 0.299604
1507 0.299695
1508 0.299786
1509 0.299876
1510 0.299967
1511 0.300058
1512 0.300149
1513 0.30024
1514 0.300331
1515 0.300422
1516 0.300514
1517 0.300605
1518 0.300697
1519 0.300788
1520 0.30088
1521 0.300972
1522 0.301063
1523 0.301155
1524 0.301247
1525 0.301339
1526 0.301432
1527 0.301524
1528 0.301616
1529 0.301709
1530 0.301801
1531 0.301894
1532 0.301986
1533 0.302079
1534 0.302172
1535 0.302265
1536 0.302358
1537 0.302451
1538 0.302544
1539 0.302638
1540 0.302731
1541 0.302824
1542 0.302918
1543 0.303011
1544 0.303105
1545 0.303199
1546 0.303293
1547 0.303387
1548 0.303481
1549 0.303575
1550 0.303669
1551 0.303763
1552 0.303857
1553 0.30395
1554 0.304043
1555 0.304135
1556 0.304227
1557 0.304318
1558 0.304407
1559 0.304496
1560 0.304583
1561 0.304668
1562 0.304752
1563 0.304834
1564 0.304915
1565 0.304993
1566 0.305069
1567 0.305143
1568 0.305215
1569 0.305284
1570 0.30535
1571 0.305415
1572 0.305476
1573 0.305536
1574 0.305593
1575 0.305647
1576 0.305699
1577 0.305749
1578 0.305796
1579 0.305841
1580 0.305883
1581 0.305923
1582 0.305961
1583 0.305996
1584 0.306029
1585 0.306059
1586 0.306087
1587 0.306113
1588 0.306136
1589 0.306156
1590 0.306174
1591 0.30619
1592 0.306204
1593 0.306215
1594 0.306223
1595 0.306229
1596 0.306233
1597 0.306234
1598 0.306233
1599 0.30623
1600 0.306224
1601 0.306215
1602 0.306204
1603 0.306191
1604 0.306176
1605 0.306158
1606 0.306138
1607 0.306116
1608 0.306092
1609 0.306066
1610 0.306039
1611 0.306011
1612 0.305981
1613 0.30595
1614 0.305918
1615 0.305885
1616 0.305851
1617 0.305817
1618 0.305782
1619 0.305747
1620 0.305712
1621 0.305677
1622 0.305641
1623 0.305606
1624 0.305571
1625 0.305536
1626 0.305501
1627 0.305465
1628 0.30543
1629 0.305395
1630 0.305359
1631 0.305324
1632 0.305288
1633 0.305252
1634 0.305216
1635 0.305179
1636 0.305143
1637 0.305106
1638 0.305069
1639 0.305031
1640 0.304994
1641 0.304955
1642 0.304917
1643 0.304878
1644 0.304839
1645 0.304799
1646 0.304759
1647 0.304718
1648 0.304677
1649 0.304635
1650 0.304593
1651 0.30455
1652 0.304506
1653 0.304462
1654 0.304418
1655 0.304372
1656 0.304326
1657 0.304279
1658 0.304232
1659 0.304183
1660 0.304134
1661 0.304084
1662 0.304033
1663 0.303982
1664 0.303929
1665 0.303876
1666 0.303822
1667 0.303767
1668 0.30371
1669 0.303653
1670 0.303595
1671 0.303536
1672 0.303476
1673 0.303416
1674 0.303354
1675 0.303291
1676 0.303227
1677 0.303163
1678 0.303097
1679 0.303031
1680 0.302963
1681 0.302895
1682 0.302826
1683 0.302755
1684 0.302684
1685 0.302612
1686 0.302539
1687 0.302465
1688 0.30239
1689 0.302314
1690 0.302237
1691 0.302159
1692 0.30208
1693 0.302
1694 0.30192
1695 0.301838
1696 0.301755
1697 0.301672
1698 0.301587
1699 0.301502
};
\addplot [semithick, darkorange25512714]
table {%
0 0.043489
1 0.043654
2 0.04382
3 0.043985
4 0.04415
5 0.044316
6 0.044481
7 0.044647
8 0.044812
9 0.044977
10 0.045143
11 0.045308
12 0.045474
13 0.045639
14 0.045804
15 0.04597
16 0.046135
17 0.0463
18 0.046466
19 0.046631
20 0.046796
21 0.046962
22 0.047127
23 0.047292
24 0.047458
25 0.047623
26 0.047788
27 0.047953
28 0.048119
29 0.048284
30 0.048449
31 0.048615
32 0.04878
33 0.048945
34 0.04911
35 0.049276
36 0.049441
37 0.049606
38 0.049771
39 0.049937
40 0.050102
41 0.050267
42 0.050432
43 0.050598
44 0.050763
45 0.050928
46 0.051093
47 0.051258
48 0.051424
49 0.051589
50 0.051754
51 0.051919
52 0.052084
53 0.052249
54 0.052415
55 0.05258
56 0.052745
57 0.05291
58 0.053075
59 0.05324
60 0.053405
61 0.053571
62 0.053736
63 0.053901
64 0.054066
65 0.054231
66 0.054396
67 0.054561
68 0.054726
69 0.054891
70 0.055056
71 0.055222
72 0.055387
73 0.055552
74 0.055717
75 0.055882
76 0.056047
77 0.056212
78 0.056377
79 0.056542
80 0.056707
81 0.056872
82 0.057037
83 0.057202
84 0.057367
85 0.057532
86 0.057697
87 0.057862
88 0.058027
89 0.058192
90 0.058357
91 0.058522
92 0.058687
93 0.058852
94 0.059017
95 0.059182
96 0.059347
97 0.059511
98 0.059676
99 0.059841
100 0.060006
101 0.060171
102 0.060336
103 0.060501
104 0.060666
105 0.060831
106 0.060996
107 0.06116
108 0.061325
109 0.06149
110 0.061655
111 0.06182
112 0.061985
113 0.062149
114 0.062314
115 0.062479
116 0.062644
117 0.062809
118 0.062974
119 0.063138
120 0.063303
121 0.063468
122 0.063633
123 0.063797
124 0.063962
125 0.064127
126 0.064292
127 0.064456
128 0.064621
129 0.064786
130 0.064951
131 0.065115
132 0.06528
133 0.065445
134 0.065609
135 0.065774
136 0.065939
137 0.066103
138 0.066268
139 0.066433
140 0.066597
141 0.066762
142 0.066927
143 0.067091
144 0.067256
145 0.067421
146 0.067585
147 0.06775
148 0.067915
149 0.068079
150 0.068244
151 0.068408
152 0.068573
153 0.068737
154 0.068902
155 0.069067
156 0.069231
157 0.069396
158 0.06956
159 0.069725
160 0.069889
161 0.070054
162 0.070218
163 0.070383
164 0.070547
165 0.070712
166 0.070876
167 0.071041
168 0.071205
169 0.07137
170 0.071534
171 0.071699
172 0.071863
173 0.072027
174 0.072192
175 0.072356
176 0.072521
177 0.072685
178 0.072849
179 0.073014
180 0.073178
181 0.073343
182 0.073507
183 0.073671
184 0.073836
185 0.074
186 0.074164
187 0.074329
188 0.074493
189 0.074657
190 0.074822
191 0.074986
192 0.07515
193 0.075315
194 0.075479
195 0.075643
196 0.075807
197 0.075972
198 0.076136
199 0.0763
200 0.076464
201 0.076629
202 0.076793
203 0.076957
204 0.077121
205 0.077285
206 0.07745
207 0.077614
208 0.077778
209 0.077942
210 0.078106
211 0.07827
212 0.078435
213 0.078599
214 0.078763
215 0.078927
216 0.079091
217 0.079255
218 0.079419
219 0.079583
220 0.079747
221 0.079911
222 0.080076
223 0.08024
224 0.080404
225 0.080568
226 0.080732
227 0.080896
228 0.08106
229 0.081224
230 0.081388
231 0.081552
232 0.081716
233 0.08188
234 0.082044
235 0.082208
236 0.082372
237 0.082536
238 0.0827
239 0.082863
240 0.083027
241 0.083191
242 0.083355
243 0.083519
244 0.083683
245 0.083847
246 0.084011
247 0.084175
248 0.084338
249 0.084502
250 0.084666
251 0.08483
252 0.084994
253 0.085158
254 0.085321
255 0.085485
256 0.085649
257 0.085813
258 0.085977
259 0.08614
260 0.086304
261 0.086468
262 0.086632
263 0.086795
264 0.086959
265 0.087123
266 0.087286
267 0.08745
268 0.087614
269 0.087777
270 0.087941
271 0.088105
272 0.088268
273 0.088432
274 0.088596
275 0.088759
276 0.088923
277 0.089087
278 0.08925
279 0.089414
280 0.089577
281 0.089741
282 0.089904
283 0.090068
284 0.090232
285 0.090395
286 0.090559
287 0.090722
288 0.090886
289 0.091049
290 0.091213
291 0.091376
292 0.09154
293 0.091703
294 0.091866
295 0.09203
296 0.092193
297 0.092357
298 0.09252
299 0.092684
300 0.092847
301 0.09301
302 0.093174
303 0.093337
304 0.093501
305 0.093664
306 0.093827
307 0.093991
308 0.094154
309 0.094317
310 0.09448
311 0.094644
312 0.094807
313 0.09497
314 0.095134
315 0.095297
316 0.09546
317 0.095623
318 0.095787
319 0.09595
320 0.096113
321 0.096276
322 0.096439
323 0.096603
324 0.096766
325 0.096929
326 0.097092
327 0.097255
328 0.097418
329 0.097582
330 0.097745
331 0.097908
332 0.098071
333 0.098234
334 0.098397
335 0.09856
336 0.098723
337 0.098886
338 0.099049
339 0.099212
340 0.099375
341 0.099538
342 0.099701
343 0.099864
344 0.100027
345 0.10019
346 0.100353
347 0.100516
348 0.100679
349 0.100842
350 0.101005
351 0.101168
352 0.101331
353 0.101494
354 0.101657
355 0.101819
356 0.101982
357 0.102145
358 0.102308
359 0.102471
360 0.102634
361 0.102796
362 0.102959
363 0.103122
364 0.103285
365 0.103448
366 0.10361
367 0.103773
368 0.103936
369 0.104099
370 0.104261
371 0.104424
372 0.104587
373 0.104749
374 0.104912
375 0.105075
376 0.105237
377 0.1054
378 0.105563
379 0.105725
380 0.105888
381 0.106051
382 0.106213
383 0.106376
384 0.106538
385 0.106701
386 0.106863
387 0.107026
388 0.107188
389 0.107351
390 0.107514
391 0.107676
392 0.107839
393 0.108001
394 0.108163
395 0.108326
396 0.108488
397 0.108651
398 0.108813
399 0.108976
400 0.109138
401 0.1093
402 0.109463
403 0.109625
404 0.109788
405 0.10995
406 0.110112
407 0.110275
408 0.110437
409 0.110599
410 0.110761
411 0.110924
412 0.111086
413 0.111248
414 0.111411
415 0.111573
416 0.111735
417 0.111897
418 0.112059
419 0.112222
420 0.112384
421 0.112546
422 0.112708
423 0.11287
424 0.113032
425 0.113195
426 0.113357
427 0.113519
428 0.113681
429 0.113843
430 0.114005
431 0.114167
432 0.114329
433 0.114491
434 0.114653
435 0.114815
436 0.114977
437 0.115139
438 0.115301
439 0.115463
440 0.115625
441 0.115787
442 0.115949
443 0.116111
444 0.116273
445 0.116435
446 0.116597
447 0.116759
448 0.11692
449 0.117082
450 0.117244
451 0.117406
452 0.117568
453 0.11773
454 0.117891
455 0.118053
456 0.118215
457 0.118377
458 0.118539
459 0.1187
460 0.118862
461 0.119024
462 0.119185
463 0.119347
464 0.119509
465 0.11967
466 0.119832
467 0.119994
468 0.120155
469 0.120317
470 0.120479
471 0.12064
472 0.120802
473 0.120963
474 0.121125
475 0.121287
476 0.121448
477 0.12161
478 0.121771
479 0.121933
480 0.122094
481 0.122256
482 0.122417
483 0.122578
484 0.12274
485 0.122901
486 0.123063
487 0.123224
488 0.123386
489 0.123547
490 0.123708
491 0.12387
492 0.124031
493 0.124192
494 0.124354
495 0.124515
496 0.124676
497 0.124838
498 0.124999
499 0.12516
500 0.125321
501 0.125483
502 0.125644
503 0.125805
504 0.125966
505 0.126127
506 0.126289
507 0.12645
508 0.126611
509 0.126772
510 0.126933
511 0.127094
512 0.127255
513 0.127416
514 0.127578
515 0.127739
516 0.1279
517 0.128061
518 0.128222
519 0.128383
520 0.128544
521 0.128705
522 0.128866
523 0.129027
524 0.129188
525 0.129348
526 0.129509
527 0.12967
528 0.129831
529 0.129992
530 0.130153
531 0.130314
532 0.130475
533 0.130635
534 0.130796
535 0.130957
536 0.131118
537 0.131279
538 0.131439
539 0.1316
540 0.131761
541 0.131922
542 0.132082
543 0.132243
544 0.132404
545 0.132564
546 0.132725
547 0.132886
548 0.133046
549 0.133207
550 0.133368
551 0.133528
552 0.133689
553 0.133849
554 0.13401
555 0.13417
556 0.134331
557 0.134492
558 0.134652
559 0.134813
560 0.134973
561 0.135133
562 0.135294
563 0.135454
564 0.135615
565 0.135775
566 0.135936
567 0.136096
568 0.136256
569 0.136417
570 0.136577
571 0.136737
572 0.136898
573 0.137058
574 0.137218
575 0.137379
576 0.137539
577 0.137699
578 0.137859
579 0.13802
580 0.13818
581 0.13834
582 0.1385
583 0.13866
584 0.13882
585 0.138981
586 0.139141
587 0.139301
588 0.139461
589 0.139621
590 0.139781
591 0.139941
592 0.140101
593 0.140261
594 0.140421
595 0.140581
596 0.140741
597 0.140901
598 0.141061
599 0.141221
600 0.141381
601 0.141541
602 0.141701
603 0.141861
604 0.142021
605 0.14218
606 0.14234
607 0.1425
608 0.14266
609 0.14282
610 0.14298
611 0.143139
612 0.143299
613 0.143459
614 0.143619
615 0.143778
616 0.143938
617 0.144098
618 0.144257
619 0.144417
620 0.144577
621 0.144736
622 0.144896
623 0.145056
624 0.145215
625 0.145375
626 0.145534
627 0.145694
628 0.145853
629 0.146013
630 0.146172
631 0.146332
632 0.146491
633 0.146651
634 0.14681
635 0.14697
636 0.147129
637 0.147289
638 0.147448
639 0.147607
640 0.147767
641 0.147926
642 0.148085
643 0.148245
644 0.148404
645 0.148563
646 0.148723
647 0.148882
648 0.149041
649 0.1492
650 0.149359
651 0.149519
652 0.149678
653 0.149837
654 0.149996
655 0.150155
656 0.150314
657 0.150474
658 0.150633
659 0.150792
660 0.150951
661 0.15111
662 0.151269
663 0.151428
664 0.151587
665 0.151746
666 0.151905
667 0.152064
668 0.152223
669 0.152382
670 0.152541
671 0.1527
672 0.152858
673 0.153017
674 0.153176
675 0.153335
676 0.153494
677 0.153653
678 0.153811
679 0.15397
680 0.154129
681 0.154288
682 0.154447
683 0.154605
684 0.154764
685 0.154923
686 0.155081
687 0.15524
688 0.155399
689 0.155557
690 0.155716
691 0.155874
692 0.156033
693 0.156192
694 0.15635
695 0.156509
696 0.156667
697 0.156826
698 0.156984
699 0.157143
700 0.157301
701 0.15746
702 0.157618
703 0.157776
704 0.157935
705 0.158093
706 0.158252
707 0.15841
708 0.158568
709 0.158727
710 0.158885
711 0.159043
712 0.159201
713 0.15936
714 0.159518
715 0.159676
716 0.159834
717 0.159993
718 0.160151
719 0.160309
720 0.160467
721 0.160625
722 0.160783
723 0.160941
724 0.161099
725 0.161258
726 0.161416
727 0.161574
728 0.161732
729 0.16189
730 0.162048
731 0.162206
732 0.162364
733 0.162521
734 0.162679
735 0.162837
736 0.162995
737 0.163153
738 0.163311
739 0.163469
740 0.163627
741 0.163784
742 0.163942
743 0.1641
744 0.164258
745 0.164415
746 0.164573
747 0.164731
748 0.164889
749 0.165046
750 0.165204
751 0.165362
752 0.165519
753 0.165677
754 0.165834
755 0.165992
756 0.16615
757 0.166307
758 0.166465
759 0.166622
760 0.16678
761 0.166937
762 0.167095
763 0.167252
764 0.16741
765 0.167567
766 0.167724
767 0.167882
768 0.168039
769 0.168196
770 0.168354
771 0.168511
772 0.168668
773 0.168826
774 0.168983
775 0.16914
776 0.169297
777 0.169455
778 0.169612
779 0.169769
780 0.169926
781 0.170083
782 0.17024
783 0.170398
784 0.170555
785 0.170712
786 0.170869
787 0.171026
788 0.171183
789 0.17134
790 0.171497
791 0.171654
792 0.171811
793 0.171968
794 0.172125
795 0.172282
796 0.172439
797 0.172595
798 0.172752
799 0.172909
800 0.173066
801 0.173223
802 0.17338
803 0.173536
804 0.173693
805 0.17385
806 0.174007
807 0.174163
808 0.17432
809 0.174477
810 0.174633
811 0.17479
812 0.174947
813 0.175103
814 0.17526
815 0.175416
816 0.175573
817 0.175729
818 0.175886
819 0.176043
820 0.176199
821 0.176355
822 0.176512
823 0.176668
824 0.176825
825 0.176981
826 0.177138
827 0.177294
828 0.17745
829 0.177607
830 0.177763
831 0.177919
832 0.178075
833 0.178232
834 0.178388
835 0.178544
836 0.1787
837 0.178857
838 0.179013
839 0.179169
840 0.179325
841 0.179481
842 0.179637
843 0.179793
844 0.179949
845 0.180105
846 0.180261
847 0.180417
848 0.180573
849 0.180729
850 0.180885
851 0.181041
852 0.181197
853 0.181353
854 0.181509
855 0.181665
856 0.181821
857 0.181977
858 0.182132
859 0.182288
860 0.182444
861 0.1826
862 0.182755
863 0.182911
864 0.183067
865 0.183223
866 0.183378
867 0.183534
868 0.18369
869 0.183845
870 0.184001
871 0.184156
872 0.184312
873 0.184467
874 0.184623
875 0.184778
876 0.184934
877 0.185089
878 0.185245
879 0.1854
880 0.185556
881 0.185711
882 0.185866
883 0.186022
884 0.186177
885 0.186332
886 0.186488
887 0.186643
888 0.186798
889 0.186954
890 0.187109
891 0.187264
892 0.187419
893 0.187574
894 0.18773
895 0.187885
896 0.18804
897 0.188195
898 0.18835
899 0.188505
900 0.18866
901 0.188815
902 0.18897
903 0.189125
904 0.18928
905 0.189435
906 0.18959
907 0.189745
908 0.1899
909 0.190055
910 0.19021
911 0.190364
912 0.190519
913 0.190674
914 0.190829
915 0.190984
916 0.191138
917 0.191293
918 0.191448
919 0.191602
920 0.191757
921 0.191912
922 0.192066
923 0.192221
924 0.192376
925 0.19253
926 0.192685
927 0.192839
928 0.192994
929 0.193148
930 0.193303
931 0.193457
932 0.193612
933 0.193766
934 0.19392
935 0.194075
936 0.194229
937 0.194384
938 0.194538
939 0.194692
940 0.194846
941 0.195001
942 0.195155
943 0.195309
944 0.195463
945 0.195618
946 0.195772
947 0.195926
948 0.19608
949 0.196234
950 0.196388
951 0.196542
952 0.196696
953 0.19685
954 0.197004
955 0.197158
956 0.197312
957 0.197466
958 0.19762
959 0.197774
960 0.197928
961 0.198082
962 0.198236
963 0.19839
964 0.198544
965 0.198697
966 0.198851
967 0.199005
968 0.199159
969 0.199312
970 0.199466
971 0.19962
972 0.199773
973 0.199927
974 0.200081
975 0.200234
976 0.200388
977 0.200541
978 0.200695
979 0.200849
980 0.201002
981 0.201156
982 0.201309
983 0.201462
984 0.201616
985 0.201769
986 0.201923
987 0.202076
988 0.202229
989 0.202383
990 0.202536
991 0.202689
992 0.202843
993 0.202996
994 0.203149
995 0.203302
996 0.203455
997 0.203609
998 0.203762
999 0.203915
1000 0.204068
1001 0.204221
1002 0.204374
1003 0.204527
1004 0.20468
1005 0.204833
1006 0.204986
1007 0.205139
1008 0.205292
1009 0.205445
1010 0.205598
1011 0.205751
1012 0.205904
1013 0.206057
1014 0.206209
1015 0.206362
1016 0.206515
1017 0.206668
1018 0.20682
1019 0.206973
1020 0.207126
1021 0.207279
1022 0.207431
1023 0.207584
1024 0.207737
1025 0.207889
1026 0.208042
1027 0.208194
1028 0.208347
1029 0.208499
1030 0.208652
1031 0.208804
1032 0.208957
1033 0.209109
1034 0.209262
1035 0.209414
1036 0.209566
1037 0.209719
1038 0.209871
1039 0.210023
1040 0.210176
1041 0.210328
1042 0.21048
1043 0.210632
1044 0.210785
1045 0.210937
1046 0.211089
1047 0.211241
1048 0.211393
1049 0.211545
1050 0.211697
1051 0.211849
1052 0.212001
1053 0.212154
1054 0.212306
1055 0.212457
1056 0.212609
1057 0.212761
1058 0.212913
1059 0.213065
1060 0.213217
1061 0.213369
1062 0.213521
1063 0.213673
1064 0.213824
1065 0.213976
1066 0.214128
1067 0.21428
1068 0.214431
1069 0.214583
1070 0.214735
1071 0.214886
1072 0.215038
1073 0.215189
1074 0.215341
1075 0.215493
1076 0.215644
1077 0.215796
1078 0.215947
1079 0.216099
1080 0.21625
1081 0.216401
1082 0.216553
1083 0.216704
1084 0.216856
1085 0.217007
1086 0.217158
1087 0.21731
1088 0.217461
1089 0.217612
1090 0.217763
1091 0.217915
1092 0.218066
1093 0.218217
1094 0.218368
1095 0.218519
1096 0.21867
1097 0.218821
1098 0.218972
1099 0.219124
1100 0.219275
1101 0.219426
1102 0.219577
1103 0.219727
1104 0.219878
1105 0.220029
1106 0.22018
1107 0.220331
1108 0.220482
1109 0.220633
1110 0.220784
1111 0.220934
1112 0.221085
1113 0.221236
1114 0.221387
1115 0.221537
1116 0.221688
1117 0.221839
1118 0.221989
1119 0.22214
1120 0.22229
1121 0.222441
1122 0.222591
1123 0.222742
1124 0.222892
1125 0.223043
1126 0.223193
1127 0.223344
1128 0.223494
1129 0.223645
1130 0.223795
1131 0.223945
1132 0.224096
1133 0.224246
1134 0.224396
1135 0.224546
1136 0.224697
1137 0.224847
1138 0.224997
1139 0.225147
1140 0.225297
1141 0.225448
1142 0.225598
1143 0.225748
1144 0.225898
1145 0.226048
1146 0.226198
1147 0.226348
1148 0.226498
1149 0.226648
1150 0.226798
1151 0.226947
1152 0.227097
1153 0.227247
1154 0.227397
1155 0.227547
1156 0.227697
1157 0.227846
1158 0.227996
1159 0.228146
1160 0.228296
1161 0.228445
1162 0.228595
1163 0.228744
1164 0.228894
1165 0.229044
1166 0.229193
1167 0.229343
1168 0.229492
1169 0.229642
1170 0.229791
1171 0.229941
1172 0.23009
1173 0.230239
1174 0.230389
1175 0.230538
1176 0.230688
1177 0.230837
1178 0.230986
1179 0.231135
1180 0.231285
1181 0.231434
1182 0.231583
1183 0.231732
1184 0.231881
1185 0.232031
1186 0.23218
1187 0.232329
1188 0.232478
1189 0.232627
1190 0.232776
1191 0.232925
1192 0.233074
1193 0.233223
1194 0.233372
1195 0.233521
1196 0.233669
1197 0.233818
1198 0.233967
1199 0.234116
1200 0.234265
1201 0.234413
1202 0.234562
1203 0.234711
1204 0.23486
1205 0.235008
1206 0.235157
1207 0.235305
1208 0.235454
1209 0.235603
1210 0.235751
1211 0.2359
1212 0.236048
1213 0.236197
1214 0.236345
1215 0.236494
1216 0.236642
1217 0.23679
1218 0.236939
1219 0.237087
1220 0.237235
1221 0.237384
1222 0.237532
1223 0.23768
1224 0.237828
1225 0.237977
1226 0.238125
1227 0.238273
1228 0.238421
1229 0.238569
1230 0.238717
1231 0.238865
1232 0.239013
1233 0.239161
1234 0.239309
1235 0.239457
1236 0.239605
1237 0.239753
1238 0.239901
1239 0.240049
1240 0.240197
1241 0.240345
1242 0.240492
1243 0.24064
1244 0.240788
1245 0.240936
1246 0.241083
1247 0.241231
1248 0.241379
1249 0.241526
1250 0.241674
1251 0.241822
1252 0.241969
1253 0.242117
1254 0.242264
1255 0.242412
1256 0.242559
1257 0.242707
1258 0.242854
1259 0.243001
1260 0.243149
1261 0.243296
1262 0.243443
1263 0.243591
1264 0.243738
1265 0.243885
1266 0.244032
1267 0.24418
1268 0.244327
1269 0.244474
1270 0.244621
1271 0.244768
1272 0.244915
1273 0.245062
1274 0.245209
1275 0.245356
1276 0.245503
1277 0.24565
1278 0.245797
1279 0.245944
1280 0.246091
1281 0.246238
1282 0.246385
1283 0.246532
1284 0.246678
1285 0.246825
1286 0.246972
1287 0.247119
1288 0.247265
1289 0.247412
1290 0.247559
1291 0.247705
1292 0.247852
1293 0.247998
1294 0.248145
1295 0.248291
1296 0.248438
1297 0.248584
1298 0.248731
1299 0.248877
1300 0.249024
1301 0.24917
1302 0.249316
1303 0.249463
1304 0.249609
1305 0.249755
1306 0.249901
1307 0.250048
1308 0.250194
1309 0.25034
1310 0.250486
1311 0.250632
1312 0.250778
1313 0.250925
1314 0.251071
1315 0.251217
1316 0.251363
1317 0.251509
1318 0.251655
1319 0.2518
1320 0.251946
1321 0.252092
1322 0.252238
1323 0.252384
1324 0.25253
1325 0.252675
1326 0.252821
1327 0.252967
1328 0.253113
1329 0.253258
1330 0.253404
1331 0.25355
1332 0.253695
1333 0.253841
1334 0.253986
1335 0.254132
1336 0.254277
1337 0.254423
1338 0.254568
1339 0.254714
1340 0.254859
1341 0.255005
1342 0.25515
1343 0.255295
1344 0.255441
1345 0.255586
1346 0.255731
1347 0.255876
1348 0.256021
1349 0.256167
1350 0.256312
1351 0.256457
1352 0.256602
1353 0.256747
1354 0.256892
1355 0.257037
1356 0.257182
1357 0.257327
1358 0.257472
1359 0.257617
1360 0.257762
1361 0.257907
1362 0.258052
1363 0.258196
1364 0.258341
1365 0.258486
1366 0.258631
1367 0.258775
1368 0.25892
1369 0.259065
1370 0.259209
1371 0.259354
1372 0.259499
1373 0.259643
1374 0.259788
1375 0.259932
1376 0.260077
1377 0.260221
1378 0.260366
1379 0.26051
1380 0.260654
1381 0.260799
1382 0.260943
1383 0.261087
1384 0.261232
1385 0.261376
1386 0.26152
1387 0.261664
1388 0.261809
1389 0.261953
1390 0.262097
1391 0.262241
1392 0.262385
1393 0.262529
1394 0.262673
1395 0.262817
1396 0.262961
1397 0.263105
1398 0.263249
1399 0.263393
1400 0.263537
1401 0.263681
1402 0.263824
1403 0.263968
1404 0.264112
1405 0.264256
1406 0.264399
1407 0.264543
1408 0.264687
1409 0.26483
1410 0.264974
1411 0.265118
1412 0.265261
1413 0.265405
1414 0.265548
1415 0.265692
1416 0.265835
1417 0.265979
1418 0.266122
1419 0.266265
1420 0.266409
1421 0.266552
1422 0.266695
1423 0.266839
1424 0.266982
1425 0.267125
1426 0.267268
1427 0.267411
1428 0.267554
1429 0.267698
1430 0.267841
1431 0.267984
1432 0.268127
1433 0.26827
1434 0.268413
1435 0.268556
1436 0.268699
1437 0.268841
1438 0.268984
1439 0.269127
1440 0.26927
1441 0.269413
1442 0.269556
1443 0.269698
1444 0.269841
1445 0.269984
1446 0.270126
1447 0.270269
1448 0.270412
1449 0.270554
1450 0.270697
1451 0.270839
1452 0.270982
1453 0.271124
1454 0.271267
1455 0.271409
1456 0.271551
1457 0.271694
1458 0.271836
1459 0.271978
1460 0.272121
1461 0.272263
1462 0.272405
1463 0.272547
1464 0.27269
1465 0.272832
1466 0.272974
1467 0.273116
1468 0.273258
1469 0.2734
1470 0.273542
1471 0.273684
1472 0.273826
1473 0.273968
1474 0.27411
1475 0.274252
1476 0.274394
1477 0.274535
1478 0.274677
1479 0.274819
1480 0.274961
1481 0.275102
1482 0.275244
1483 0.275386
1484 0.275527
1485 0.275669
1486 0.275811
1487 0.275952
1488 0.276094
1489 0.276235
1490 0.276377
1491 0.276518
1492 0.27666
1493 0.276801
1494 0.276942
1495 0.277084
1496 0.277225
1497 0.277366
1498 0.277507
1499 0.277649
1500 0.27779
1501 0.277931
1502 0.278072
1503 0.278213
1504 0.278354
1505 0.278495
1506 0.278636
1507 0.278777
1508 0.278918
1509 0.279059
1510 0.2792
1511 0.279341
1512 0.279482
1513 0.279623
1514 0.279764
1515 0.279905
1516 0.280045
1517 0.280186
1518 0.280327
1519 0.280467
1520 0.280608
1521 0.280749
1522 0.280889
1523 0.28103
1524 0.28117
1525 0.281311
1526 0.281451
1527 0.281592
1528 0.281732
1529 0.281873
1530 0.282013
1531 0.282153
1532 0.282294
1533 0.282434
1534 0.282574
1535 0.282714
1536 0.282855
1537 0.282995
1538 0.283135
1539 0.283275
1540 0.283415
1541 0.283555
1542 0.283695
1543 0.283835
1544 0.283975
1545 0.284115
1546 0.284255
1547 0.284395
1548 0.284535
1549 0.284675
1550 0.284814
1551 0.284954
1552 0.285093
1553 0.285232
1554 0.28537
1555 0.285507
1556 0.285644
1557 0.285779
1558 0.285914
1559 0.286047
1560 0.286178
1561 0.286308
1562 0.286436
1563 0.286562
1564 0.286686
1565 0.286808
1566 0.286928
1567 0.287045
1568 0.287159
1569 0.287271
1570 0.287381
1571 0.287487
1572 0.287591
1573 0.287693
1574 0.287792
1575 0.287888
1576 0.287982
1577 0.288073
1578 0.288162
1579 0.288248
1580 0.288332
1581 0.288412
1582 0.288491
1583 0.288566
1584 0.28864
1585 0.28871
1586 0.288778
1587 0.288843
1588 0.288906
1589 0.288966
1590 0.289024
1591 0.289079
1592 0.289132
1593 0.289181
1594 0.289229
1595 0.289274
1596 0.289316
1597 0.289355
1598 0.289392
1599 0.289427
1600 0.289459
1601 0.289488
1602 0.289515
1603 0.289539
1604 0.289561
1605 0.28958
1606 0.289597
1607 0.289612
1608 0.289624
1609 0.289635
1610 0.289645
1611 0.289653
1612 0.289659
1613 0.289664
1614 0.289668
1615 0.289671
1616 0.289673
1617 0.289674
1618 0.289675
1619 0.289676
1620 0.289676
1621 0.289676
1622 0.289676
1623 0.289676
1624 0.289676
1625 0.289676
1626 0.289675
1627 0.289675
1628 0.289674
1629 0.289674
1630 0.289673
1631 0.289672
1632 0.289671
1633 0.289669
1634 0.289667
1635 0.289665
1636 0.289663
1637 0.28966
1638 0.289657
1639 0.289653
1640 0.289649
1641 0.289645
1642 0.28964
1643 0.289635
1644 0.289629
1645 0.289622
1646 0.289616
1647 0.289608
1648 0.2896
1649 0.289591
1650 0.289582
1651 0.289572
1652 0.289561
1653 0.28955
1654 0.289538
1655 0.289525
1656 0.289511
1657 0.289497
1658 0.289481
1659 0.289465
1660 0.289448
1661 0.28943
1662 0.289411
1663 0.289391
1664 0.289371
1665 0.289349
1666 0.289326
1667 0.289302
1668 0.289278
1669 0.289252
1670 0.289225
1671 0.289197
1672 0.289168
1673 0.289138
1674 0.289107
1675 0.289075
1676 0.289042
1677 0.289008
1678 0.288973
1679 0.288937
1680 0.2889
1681 0.288862
1682 0.288822
1683 0.288782
1684 0.288741
1685 0.288698
1686 0.288655
1687 0.288611
1688 0.288565
1689 0.288519
1690 0.288471
1691 0.288423
1692 0.288373
1693 0.288323
1694 0.288271
1695 0.288218
1696 0.288165
1697 0.28811
1698 0.288054
1699 0.287998
};
\end{axis}

\end{tikzpicture}


==> admint_zpos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=3em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=-84.95, xmax=1783.95,
    xtick style={color=black},
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$y$},
    ymin=0.55836675, ymax=0.55982425,
    ]
\addplot [draw=none, fill=gray!50] coordinates {(4.4,-1) (4.4,5) (6.5,5) (6.5,-1)};
\addplot [draw=none, fill=gray!50] coordinates {(8.2,-1) (8.2,5) (9.7,5) (9.7,-1)};
\addplot [semithick, steelblue31119180]

table {%
0 0.558758
1 0.558757
2 0.558756
3 0.558756
4 0.558755
5 0.558754
6 0.558753
7 0.558752
8 0.558752
9 0.558751
10 0.55875
11 0.558749
12 0.558748
13 0.558748
14 0.558747
15 0.558746
16 0.558745
17 0.558745
18 0.558744
19 0.558743
20 0.558742
21 0.558741
22 0.558741
23 0.55874
24 0.558739
25 0.558738
26 0.558738
27 0.558737
28 0.558736
29 0.558735
30 0.558735
31 0.558734
32 0.558733
33 0.558732
34 0.558732
35 0.558731
36 0.55873
37 0.558729
38 0.558729
39 0.558728
40 0.558727
41 0.558726
42 0.558726
43 0.558725
44 0.558724
45 0.558724
46 0.558723
47 0.558722
48 0.558721
49 0.558721
50 0.55872
51 0.558719
52 0.558719
53 0.558718
54 0.558717
55 0.558716
56 0.558716
57 0.558715
58 0.558714
59 0.558714
60 0.558713
61 0.558712
62 0.558712
63 0.558711
64 0.55871
65 0.55871
66 0.558709
67 0.558708
68 0.558707
69 0.558707
70 0.558706
71 0.558705
72 0.558705
73 0.558704
74 0.558703
75 0.558703
76 0.558702
77 0.558701
78 0.558701
79 0.5587
80 0.558699
81 0.558699
82 0.558698
83 0.558697
84 0.558697
85 0.558696
86 0.558696
87 0.558695
88 0.558694
89 0.558694
90 0.558693
91 0.558692
92 0.558692
93 0.558691
94 0.55869
95 0.55869
96 0.558689
97 0.558689
98 0.558688
99 0.558687
100 0.558687
101 0.558686
102 0.558685
103 0.558685
104 0.558684
105 0.558684
106 0.558683
107 0.558682
108 0.558682
109 0.558681
110 0.55868
111 0.55868
112 0.558679
113 0.558679
114 0.558678
115 0.558677
116 0.558677
117 0.558676
118 0.558676
119 0.558675
120 0.558675
121 0.558674
122 0.558673
123 0.558673
124 0.558672
125 0.558672
126 0.558671
127 0.55867
128 0.55867
129 0.558669
130 0.558669
131 0.558668
132 0.558668
133 0.558667
134 0.558666
135 0.558666
136 0.558665
137 0.558665
138 0.558664
139 0.558664
140 0.558663
141 0.558662
142 0.558662
143 0.558661
144 0.558661
145 0.55866
146 0.55866
147 0.558659
148 0.558659
149 0.558658
150 0.558657
151 0.558657
152 0.558656
153 0.558656
154 0.558655
155 0.558655
156 0.558654
157 0.558654
158 0.558653
159 0.558653
160 0.558652
161 0.558652
162 0.558651
163 0.55865
164 0.55865
165 0.558649
166 0.558649
167 0.558648
168 0.558648
169 0.558647
170 0.558647
171 0.558646
172 0.558646
173 0.558645
174 0.558645
175 0.558644
176 0.558644
177 0.558643
178 0.558643
179 0.558642
180 0.558642
181 0.558641
182 0.558641
183 0.55864
184 0.55864
185 0.558639
186 0.558639
187 0.558638
188 0.558638
189 0.558637
190 0.558637
191 0.558636
192 0.558636
193 0.558635
194 0.558635
195 0.558634
196 0.558634
197 0.558633
198 0.558633
199 0.558632
200 0.558632
201 0.558631
202 0.558631
203 0.55863
204 0.55863
205 0.558629
206 0.558629
207 0.558628
208 0.558628
209 0.558628
210 0.558627
211 0.558627
212 0.558626
213 0.558626
214 0.558625
215 0.558625
216 0.558624
217 0.558624
218 0.558623
219 0.558623
220 0.558622
221 0.558622
222 0.558621
223 0.558621
224 0.558621
225 0.55862
226 0.55862
227 0.558619
228 0.558619
229 0.558618
230 0.558618
231 0.558617
232 0.558617
233 0.558617
234 0.558616
235 0.558616
236 0.558615
237 0.558615
238 0.558614
239 0.558614
240 0.558614
241 0.558613
242 0.558613
243 0.558612
244 0.558612
245 0.558611
246 0.558611
247 0.55861
248 0.55861
249 0.55861
250 0.558609
251 0.558609
252 0.558608
253 0.558608
254 0.558608
255 0.558607
256 0.558607
257 0.558606
258 0.558606
259 0.558605
260 0.558605
261 0.558605
262 0.558604
263 0.558604
264 0.558603
265 0.558603
266 0.558603
267 0.558602
268 0.558602
269 0.558601
270 0.558601
271 0.558601
272 0.5586
273 0.5586
274 0.558599
275 0.558599
276 0.558599
277 0.558598
278 0.558598
279 0.558597
280 0.558597
281 0.558597
282 0.558596
283 0.558596
284 0.558595
285 0.558595
286 0.558595
287 0.558594
288 0.558594
289 0.558594
290 0.558593
291 0.558593
292 0.558592
293 0.558592
294 0.558592
295 0.558591
296 0.558591
297 0.55859
298 0.55859
299 0.55859
300 0.558589
301 0.558589
302 0.558589
303 0.558588
304 0.558588
305 0.558587
306 0.558587
307 0.558587
308 0.558586
309 0.558586
310 0.558586
311 0.558585
312 0.558585
313 0.558585
314 0.558584
315 0.558584
316 0.558583
317 0.558583
318 0.558583
319 0.558582
320 0.558582
321 0.558582
322 0.558581
323 0.558581
324 0.558581
325 0.55858
326 0.55858
327 0.55858
328 0.558579
329 0.558579
330 0.558579
331 0.558578
332 0.558578
333 0.558578
334 0.558577
335 0.558577
336 0.558576
337 0.558576
338 0.558576
339 0.558575
340 0.558575
341 0.558575
342 0.558574
343 0.558574
344 0.558574
345 0.558573
346 0.558573
347 0.558573
348 0.558572
349 0.558572
350 0.558572
351 0.558571
352 0.558571
353 0.558571
354 0.55857
355 0.55857
356 0.55857
357 0.55857
358 0.558569
359 0.558569
360 0.558569
361 0.558568
362 0.558568
363 0.558568
364 0.558567
365 0.558567
366 0.558567
367 0.558566
368 0.558566
369 0.558566
370 0.558565
371 0.558565
372 0.558565
373 0.558564
374 0.558564
375 0.558564
376 0.558564
377 0.558563
378 0.558563
379 0.558563
380 0.558562
381 0.558562
382 0.558562
383 0.558561
384 0.558561
385 0.558561
386 0.55856
387 0.55856
388 0.55856
389 0.55856
390 0.558559
391 0.558559
392 0.558559
393 0.558558
394 0.558558
395 0.558558
396 0.558557
397 0.558557
398 0.558557
399 0.558557
400 0.558556
401 0.558556
402 0.558556
403 0.558555
404 0.558555
405 0.558555
406 0.558555
407 0.558554
408 0.558554
409 0.558554
410 0.558553
411 0.558553
412 0.558553
413 0.558553
414 0.558552
415 0.558552
416 0.558552
417 0.558551
418 0.558551
419 0.558551
420 0.558551
421 0.55855
422 0.55855
423 0.55855
424 0.55855
425 0.558549
426 0.558549
427 0.558549
428 0.558548
429 0.558548
430 0.558548
431 0.558548
432 0.558547
433 0.558547
434 0.558547
435 0.558547
436 0.558546
437 0.558546
438 0.558546
439 0.558545
440 0.558545
441 0.558545
442 0.558545
443 0.558544
444 0.558544
445 0.558544
446 0.558544
447 0.558543
448 0.558543
449 0.558543
450 0.558543
451 0.558542
452 0.558542
453 0.558542
454 0.558542
455 0.558541
456 0.558541
457 0.558541
458 0.558541
459 0.55854
460 0.55854
461 0.55854
462 0.55854
463 0.558539
464 0.558539
465 0.558539
466 0.558539
467 0.558538
468 0.558538
469 0.558538
470 0.558538
471 0.558537
472 0.558537
473 0.558537
474 0.558537
475 0.558536
476 0.558536
477 0.558536
478 0.558536
479 0.558535
480 0.558535
481 0.558535
482 0.558535
483 0.558534
484 0.558534
485 0.558534
486 0.558534
487 0.558534
488 0.558533
489 0.558533
490 0.558533
491 0.558533
492 0.558532
493 0.558532
494 0.558532
495 0.558532
496 0.558531
497 0.558531
498 0.558531
499 0.558531
500 0.55853
501 0.55853
502 0.55853
503 0.55853
504 0.55853
505 0.558529
506 0.558529
507 0.558529
508 0.558529
509 0.558528
510 0.558528
511 0.558528
512 0.558528
513 0.558528
514 0.558527
515 0.558527
516 0.558527
517 0.558527
518 0.558526
519 0.558526
520 0.558526
521 0.558526
522 0.558525
523 0.558525
524 0.558524
525 0.558523
526 0.558522
527 0.558521
528 0.558521
529 0.55852
530 0.558519
531 0.558518
532 0.558517
533 0.558516
534 0.558515
535 0.558514
536 0.558513
537 0.558511
538 0.55851
539 0.558509
540 0.558508
541 0.558507
542 0.558506
543 0.558505
544 0.558504
545 0.558503
546 0.558502
547 0.558501
548 0.5585
549 0.5585
550 0.558499
551 0.558498
552 0.558497
553 0.558496
554 0.558496
555 0.558495
556 0.558494
557 0.558493
558 0.558493
559 0.558492
560 0.558492
561 0.558491
562 0.558491
563 0.55849
564 0.55849
565 0.558489
566 0.558489
567 0.558488
568 0.558488
569 0.558487
570 0.558487
571 0.558486
572 0.558486
573 0.558486
574 0.558485
575 0.558485
576 0.558484
577 0.558484
578 0.558483
579 0.558483
580 0.558483
581 0.558482
582 0.558482
583 0.558482
584 0.558481
585 0.558481
586 0.558481
587 0.55848
588 0.55848
589 0.55848
590 0.558479
591 0.558479
592 0.558479
593 0.558479
594 0.558478
595 0.558478
596 0.558478
597 0.558478
598 0.558478
599 0.558477
600 0.558477
601 0.558477
602 0.558477
603 0.558477
604 0.558477
605 0.558477
606 0.558477
607 0.558477
608 0.558477
609 0.558477
610 0.558477
611 0.558478
612 0.558478
613 0.558478
614 0.558478
615 0.558479
616 0.558479
617 0.558479
618 0.55848
619 0.55848
620 0.558481
621 0.558481
622 0.558482
623 0.558483
624 0.558483
625 0.558484
626 0.558485
627 0.558486
628 0.558487
629 0.558488
630 0.558489
631 0.55849
632 0.558491
633 0.558492
634 0.558493
635 0.558494
636 0.558495
637 0.558496
638 0.558497
639 0.558498
640 0.558499
641 0.5585
642 0.558502
643 0.558503
644 0.558504
645 0.558506
646 0.558507
647 0.558508
648 0.55851
649 0.558511
650 0.558513
651 0.558515
652 0.558516
653 0.558518
654 0.55852
655 0.558522
656 0.558524
657 0.558526
658 0.558528
659 0.55853
660 0.558531
661 0.558533
662 0.558535
663 0.558537
664 0.558538
665 0.55854
666 0.558542
667 0.558544
668 0.558546
669 0.558547
670 0.558549
671 0.558551
672 0.558553
673 0.558555
674 0.558557
675 0.558559
676 0.558562
677 0.558564
678 0.558566
679 0.558568
680 0.55857
681 0.558572
682 0.558575
683 0.558577
684 0.558579
685 0.558582
686 0.558584
687 0.558587
688 0.558589
689 0.558592
690 0.558594
691 0.558597
692 0.5586
693 0.558603
694 0.558606
695 0.55861
696 0.558613
697 0.558616
698 0.558619
699 0.558622
700 0.558625
701 0.558628
702 0.558631
703 0.558634
704 0.558637
705 0.55864
706 0.558643
707 0.558647
708 0.55865
709 0.558653
710 0.558657
711 0.55866
712 0.558664
713 0.558667
714 0.558671
715 0.558674
716 0.558677
717 0.558681
718 0.558684
719 0.558688
720 0.558691
721 0.558694
722 0.558698
723 0.558701
724 0.558705
725 0.558708
726 0.558711
727 0.558715
728 0.558718
729 0.558722
730 0.558725
731 0.558729
732 0.558732
733 0.558736
734 0.55874
735 0.558744
736 0.558748
737 0.558752
738 0.558757
739 0.55876
740 0.558764
741 0.558768
742 0.558772
743 0.558776
744 0.55878
745 0.558784
746 0.558788
747 0.558792
748 0.558796
749 0.558801
750 0.558805
751 0.558809
752 0.558814
753 0.558819
754 0.558824
755 0.558829
756 0.558835
757 0.55884
758 0.558845
759 0.55885
760 0.558856
761 0.558861
762 0.558866
763 0.558872
764 0.558877
765 0.558882
766 0.558887
767 0.558893
768 0.558898
769 0.558903
770 0.558908
771 0.558913
772 0.558918
773 0.558923
774 0.558928
775 0.558934
776 0.558939
777 0.558944
778 0.55895
779 0.558955
780 0.558961
781 0.558966
782 0.558972
783 0.558977
784 0.558983
785 0.558989
786 0.558995
787 0.559001
788 0.559008
789 0.559014
790 0.55902
791 0.559026
792 0.559031
793 0.559036
794 0.559041
795 0.559046
796 0.559052
797 0.559057
798 0.559062
799 0.559068
800 0.559073
801 0.559079
802 0.559084
803 0.55909
804 0.559095
805 0.5591
806 0.559106
807 0.559111
808 0.559116
809 0.559121
810 0.559126
811 0.559132
812 0.559137
813 0.559143
814 0.559148
815 0.559154
816 0.559159
817 0.559165
818 0.55917
819 0.559176
820 0.559181
821 0.559187
822 0.559192
823 0.559198
824 0.559203
825 0.559207
826 0.559212
827 0.559216
828 0.559221
829 0.559225
830 0.55923
831 0.559235
832 0.559239
833 0.559244
834 0.559248
835 0.559253
836 0.559257
837 0.559262
838 0.559266
839 0.559271
840 0.559275
841 0.559279
842 0.559284
843 0.559288
844 0.559293
845 0.559297
846 0.559302
847 0.559306
848 0.559311
849 0.559315
850 0.55932
851 0.559324
852 0.559328
853 0.559333
854 0.559337
855 0.559342
856 0.559346
857 0.559351
858 0.559356
859 0.55936
860 0.559365
861 0.55937
862 0.559374
863 0.559379
864 0.559384
865 0.559388
866 0.559392
867 0.559397
868 0.559402
869 0.559406
870 0.559411
871 0.559415
872 0.55942
873 0.559425
874 0.559429
875 0.559434
876 0.559438
877 0.559443
878 0.559447
879 0.559452
880 0.559456
881 0.559461
882 0.559466
883 0.55947
884 0.559475
885 0.55948
886 0.559485
887 0.55949
888 0.559494
889 0.559499
890 0.559504
891 0.559509
892 0.559513
893 0.559518
894 0.559523
895 0.559528
896 0.559533
897 0.559538
898 0.559543
899 0.559548
900 0.559553
901 0.559558
902 0.559563
903 0.559569
904 0.559574
905 0.55958
906 0.559585
907 0.559591
908 0.559596
909 0.559602
910 0.559607
911 0.559612
912 0.559617
913 0.559622
914 0.559627
915 0.559632
916 0.559637
917 0.559641
918 0.559646
919 0.55965
920 0.559654
921 0.559659
922 0.559663
923 0.559667
924 0.559672
925 0.559676
926 0.559681
927 0.559686
928 0.55969
929 0.559695
930 0.559699
931 0.559703
932 0.559707
933 0.559711
934 0.559715
935 0.559719
936 0.559723
937 0.559726
938 0.559729
939 0.559732
940 0.559735
941 0.559737
942 0.55974
943 0.559742
944 0.559744
945 0.559746
946 0.559747
947 0.559749
948 0.559751
949 0.559753
950 0.559754
951 0.559755
952 0.559756
953 0.559757
954 0.559758
955 0.559758
956 0.559757
957 0.559754
958 0.55975
959 0.559746
960 0.559743
961 0.559739
962 0.559735
963 0.559731
964 0.559728
965 0.559724
966 0.55972
967 0.559717
968 0.559713
969 0.559709
970 0.559706
971 0.559702
972 0.559698
973 0.559695
974 0.559691
975 0.559688
976 0.559684
977 0.55968
978 0.559677
979 0.559673
980 0.55967
981 0.559666
982 0.559663
983 0.559659
984 0.559656
985 0.559652
986 0.559649
987 0.559645
988 0.559642
989 0.559639
990 0.559635
991 0.559632
992 0.559628
993 0.559625
994 0.559622
995 0.559618
996 0.559615
997 0.559612
998 0.559608
999 0.559605
1000 0.559602
1001 0.559598
1002 0.559595
1003 0.559592
1004 0.559588
1005 0.559585
1006 0.559582
1007 0.559579
1008 0.559575
1009 0.559572
1010 0.559569
1011 0.559566
1012 0.559563
1013 0.559559
1014 0.559556
1015 0.559553
1016 0.55955
1017 0.559547
1018 0.559544
1019 0.559541
1020 0.559537
1021 0.559534
1022 0.559531
1023 0.559528
1024 0.559525
1025 0.559522
1026 0.559519
1027 0.559516
1028 0.559513
1029 0.55951
1030 0.559507
1031 0.559504
1032 0.559501
1033 0.559498
1034 0.559495
1035 0.559492
1036 0.559489
1037 0.559486
1038 0.559483
1039 0.55948
1040 0.559477
1041 0.559474
1042 0.559471
1043 0.559469
1044 0.559466
1045 0.559463
1046 0.55946
1047 0.559457
1048 0.559454
1049 0.559451
1050 0.559449
1051 0.559446
1052 0.559443
1053 0.55944
1054 0.559437
1055 0.559434
1056 0.559432
1057 0.559429
1058 0.559426
1059 0.559423
1060 0.559421
1061 0.559418
1062 0.559415
1063 0.559412
1064 0.55941
1065 0.559407
1066 0.559404
1067 0.559402
1068 0.559399
1069 0.559396
1070 0.559394
1071 0.559391
1072 0.559388
1073 0.559386
1074 0.559383
1075 0.55938
1076 0.559378
1077 0.559375
1078 0.559373
1079 0.55937
1080 0.559368
1081 0.559365
1082 0.559362
1083 0.55936
1084 0.559357
1085 0.559355
1086 0.559352
1087 0.55935
1088 0.559347
1089 0.559345
1090 0.559342
1091 0.55934
1092 0.559337
1093 0.559335
1094 0.559332
1095 0.55933
1096 0.559327
1097 0.559325
1098 0.559322
1099 0.55932
1100 0.559318
1101 0.559315
1102 0.559313
1103 0.55931
1104 0.559308
1105 0.559305
1106 0.559303
1107 0.559301
1108 0.559298
1109 0.559296
1110 0.559294
1111 0.559291
1112 0.559289
1113 0.559287
1114 0.559284
1115 0.559282
1116 0.55928
1117 0.559277
1118 0.559275
1119 0.559273
1120 0.55927
1121 0.559268
1122 0.559266
1123 0.559264
1124 0.559261
1125 0.559259
1126 0.559257
1127 0.559255
1128 0.559252
1129 0.55925
1130 0.559248
1131 0.559246
1132 0.559244
1133 0.559241
1134 0.559239
1135 0.559237
1136 0.559235
1137 0.559233
1138 0.559231
1139 0.559228
1140 0.559226
1141 0.559224
1142 0.559222
1143 0.55922
1144 0.559218
1145 0.559216
1146 0.559213
1147 0.559211
1148 0.559209
1149 0.559207
1150 0.559205
1151 0.559203
1152 0.559201
1153 0.559199
1154 0.559197
1155 0.559195
1156 0.559193
1157 0.559191
1158 0.559189
1159 0.559187
1160 0.559185
1161 0.559183
1162 0.55918
1163 0.559178
1164 0.559176
1165 0.559174
1166 0.559173
1167 0.559171
1168 0.559169
1169 0.559167
1170 0.559165
1171 0.559163
1172 0.559161
1173 0.559159
1174 0.559157
1175 0.559155
1176 0.559153
1177 0.559151
1178 0.559149
1179 0.559147
1180 0.559145
1181 0.559143
1182 0.559141
1183 0.55914
1184 0.559138
1185 0.559136
1186 0.559134
1187 0.559132
1188 0.55913
1189 0.559128
1190 0.559126
1191 0.559125
1192 0.559123
1193 0.559121
1194 0.559119
1195 0.559117
1196 0.559115
1197 0.559114
1198 0.559112
1199 0.55911
1200 0.559108
1201 0.559106
1202 0.559105
1203 0.559103
1204 0.559101
1205 0.559099
1206 0.559098
1207 0.559096
1208 0.559094
1209 0.559092
1210 0.559091
1211 0.559089
1212 0.559087
1213 0.559085
1214 0.559084
1215 0.559082
1216 0.55908
1217 0.559078
1218 0.559077
1219 0.559075
1220 0.559073
1221 0.559072
1222 0.55907
1223 0.559068
1224 0.559067
1225 0.559065
1226 0.559063
1227 0.559062
1228 0.55906
1229 0.559058
1230 0.559057
1231 0.559055
1232 0.559053
1233 0.559052
1234 0.55905
1235 0.559048
1236 0.559047
1237 0.559045
1238 0.559044
1239 0.559042
1240 0.55904
1241 0.559039
1242 0.559037
1243 0.559036
1244 0.559034
1245 0.559033
1246 0.559031
1247 0.559029
1248 0.559028
1249 0.559026
1250 0.559025
1251 0.559023
1252 0.559022
1253 0.55902
1254 0.559019
1255 0.559017
1256 0.559015
1257 0.559014
1258 0.559012
1259 0.559011
1260 0.559009
1261 0.559008
1262 0.559006
1263 0.559005
1264 0.559003
1265 0.559002
1266 0.559
1267 0.558999
1268 0.558997
1269 0.558996
1270 0.558995
1271 0.558993
1272 0.558992
1273 0.55899
1274 0.558989
1275 0.558987
1276 0.558986
1277 0.558984
1278 0.558983
1279 0.558981
1280 0.55898
1281 0.558979
1282 0.558977
1283 0.558976
1284 0.558974
1285 0.558973
1286 0.558972
1287 0.55897
1288 0.558969
1289 0.558967
1290 0.558966
1291 0.558965
1292 0.558963
1293 0.558962
1294 0.558961
1295 0.558959
1296 0.558958
1297 0.558956
1298 0.558955
1299 0.558954
1300 0.558952
1301 0.558951
1302 0.55895
1303 0.558948
1304 0.558947
1305 0.558946
1306 0.558944
1307 0.558943
1308 0.558942
1309 0.55894
1310 0.558939
1311 0.558938
1312 0.558937
1313 0.558935
1314 0.558934
1315 0.558933
1316 0.558931
1317 0.55893
1318 0.558929
1319 0.558927
1320 0.558926
1321 0.558925
1322 0.558924
1323 0.558922
1324 0.558921
1325 0.55892
1326 0.558919
1327 0.558917
1328 0.558916
1329 0.558915
1330 0.558914
1331 0.558912
1332 0.558911
1333 0.55891
1334 0.558909
1335 0.558908
1336 0.558906
1337 0.558905
1338 0.558904
1339 0.558903
1340 0.558902
1341 0.5589
1342 0.558899
1343 0.558898
1344 0.558897
1345 0.558896
1346 0.558894
1347 0.558893
1348 0.558892
1349 0.558891
1350 0.55889
1351 0.558888
1352 0.558887
1353 0.558886
1354 0.558885
1355 0.558884
1356 0.558883
1357 0.558882
1358 0.55888
1359 0.558879
1360 0.558878
1361 0.558877
1362 0.558876
1363 0.558875
1364 0.558874
1365 0.558872
1366 0.558871
1367 0.55887
1368 0.558869
1369 0.558868
1370 0.558867
1371 0.558866
1372 0.558865
1373 0.558864
1374 0.558863
1375 0.558861
1376 0.55886
1377 0.558859
1378 0.558858
1379 0.558857
1380 0.558856
1381 0.558855
1382 0.558854
1383 0.558853
1384 0.558852
1385 0.558851
1386 0.55885
1387 0.558849
1388 0.558848
1389 0.558846
1390 0.558845
1391 0.558844
1392 0.558843
1393 0.558842
1394 0.558841
1395 0.55884
1396 0.558839
1397 0.558838
1398 0.558837
1399 0.558836
1400 0.558835
1401 0.558834
1402 0.558833
1403 0.558832
1404 0.558831
1405 0.55883
1406 0.558829
1407 0.558828
1408 0.558827
1409 0.558826
1410 0.558825
1411 0.558824
1412 0.558823
1413 0.558822
1414 0.558821
1415 0.55882
1416 0.558819
1417 0.558818
1418 0.558817
1419 0.558816
1420 0.558815
1421 0.558814
1422 0.558813
1423 0.558812
1424 0.558811
1425 0.558811
1426 0.55881
1427 0.558809
1428 0.558808
1429 0.558807
1430 0.558806
1431 0.558805
1432 0.558804
1433 0.558803
1434 0.558802
1435 0.558801
1436 0.5588
1437 0.558799
1438 0.558798
1439 0.558797
1440 0.558797
1441 0.558796
1442 0.558795
1443 0.558794
1444 0.558793
1445 0.558792
1446 0.558791
1447 0.55879
1448 0.558789
1449 0.558788
1450 0.558788
1451 0.558787
1452 0.558786
1453 0.558785
1454 0.558784
1455 0.558783
1456 0.558782
1457 0.558781
1458 0.558781
1459 0.55878
1460 0.558779
1461 0.558778
1462 0.558777
1463 0.558776
1464 0.558775
1465 0.558775
1466 0.558774
1467 0.558773
1468 0.558772
1469 0.558771
1470 0.55877
1471 0.558769
1472 0.558769
1473 0.558768
1474 0.558767
1475 0.558766
1476 0.558765
1477 0.558764
1478 0.558764
1479 0.558763
1480 0.558762
1481 0.558761
1482 0.55876
1483 0.55876
1484 0.558759
1485 0.558758
1486 0.558757
1487 0.558756
1488 0.558756
1489 0.558755
1490 0.558754
1491 0.558753
1492 0.558752
1493 0.558752
1494 0.558751
1495 0.55875
1496 0.558749
1497 0.558748
1498 0.558748
1499 0.558747
1500 0.558746
1501 0.558745
1502 0.558745
1503 0.558744
1504 0.558743
1505 0.558742
1506 0.558741
1507 0.558741
1508 0.55874
1509 0.558739
1510 0.558738
1511 0.558738
1512 0.558737
1513 0.558736
1514 0.558735
1515 0.558735
1516 0.558734
1517 0.558733
1518 0.558732
1519 0.558732
1520 0.558731
1521 0.55873
1522 0.558729
1523 0.558729
1524 0.558728
1525 0.558727
1526 0.558727
1527 0.558726
1528 0.558725
1529 0.558724
1530 0.558724
1531 0.558723
1532 0.558722
1533 0.558722
1534 0.558721
1535 0.55872
1536 0.558719
1537 0.558719
1538 0.558718
1539 0.558717
1540 0.558717
1541 0.558716
1542 0.558715
1543 0.558715
1544 0.558714
1545 0.558713
1546 0.558712
1547 0.558712
1548 0.558711
1549 0.55871
1550 0.55871
1551 0.558709
1552 0.558708
1553 0.558708
1554 0.558707
1555 0.558706
1556 0.558706
1557 0.558705
1558 0.558704
1559 0.558704
1560 0.558703
1561 0.558702
1562 0.558702
1563 0.558701
1564 0.5587
1565 0.5587
1566 0.558699
1567 0.558698
1568 0.558698
1569 0.558697
1570 0.558696
1571 0.558696
1572 0.558695
1573 0.558695
1574 0.558694
1575 0.558693
1576 0.558693
1577 0.558692
1578 0.558691
1579 0.558691
1580 0.55869
1581 0.558689
1582 0.558689
1583 0.558688
1584 0.558688
1585 0.558687
1586 0.558686
1587 0.558686
1588 0.558685
1589 0.558685
1590 0.558684
1591 0.558683
1592 0.558683
1593 0.558682
1594 0.558681
1595 0.558681
1596 0.55868
1597 0.55868
1598 0.558679
1599 0.558678
1600 0.558678
1601 0.558677
1602 0.558677
1603 0.558676
1604 0.558675
1605 0.558675
1606 0.558674
1607 0.558674
1608 0.558673
1609 0.558673
1610 0.558672
1611 0.558671
1612 0.558671
1613 0.55867
1614 0.55867
1615 0.558669
1616 0.558669
1617 0.558668
1618 0.558667
1619 0.558667
1620 0.558666
1621 0.558666
1622 0.558665
1623 0.558665
1624 0.558664
1625 0.558663
1626 0.558663
1627 0.558662
1628 0.558662
1629 0.558661
1630 0.558661
1631 0.55866
1632 0.55866
1633 0.558659
1634 0.558658
1635 0.558658
1636 0.558657
1637 0.558657
1638 0.558656
1639 0.558656
1640 0.558655
1641 0.558655
1642 0.558654
1643 0.558654
1644 0.558653
1645 0.558653
1646 0.558652
1647 0.558651
1648 0.558651
1649 0.55865
1650 0.55865
1651 0.558649
1652 0.558649
1653 0.558648
1654 0.558648
1655 0.558647
1656 0.558647
1657 0.558646
1658 0.558646
1659 0.558645
1660 0.558645
1661 0.558644
1662 0.558644
1663 0.558643
1664 0.558643
1665 0.558642
1666 0.558642
1667 0.558641
1668 0.558641
1669 0.55864
1670 0.55864
1671 0.558639
1672 0.558639
1673 0.558638
1674 0.558638
1675 0.558637
1676 0.558637
1677 0.558636
1678 0.558636
1679 0.558635
1680 0.558635
1681 0.558634
1682 0.558634
1683 0.558633
1684 0.558633
1685 0.558632
1686 0.558632
1687 0.558631
1688 0.558631
1689 0.55863
1690 0.55863
1691 0.558629
1692 0.558629
1693 0.558629
1694 0.558628
1695 0.558628
1696 0.558627
1697 0.558627
1698 0.558626
1699 0.558626
};
\addplot [semithick, darkorange25512714]
table {%
0 0.558433
1 0.558433
2 0.558433
3 0.558433
4 0.558433
5 0.558433
6 0.558433
7 0.558433
8 0.558433
9 0.558433
10 0.558433
11 0.558433
12 0.558433
13 0.558433
14 0.558433
15 0.558433
16 0.558433
17 0.558433
18 0.558433
19 0.558433
20 0.558433
21 0.558433
22 0.558433
23 0.558433
24 0.558433
25 0.558433
26 0.558433
27 0.558433
28 0.558433
29 0.558433
30 0.558433
31 0.558433
32 0.558433
33 0.558433
34 0.558433
35 0.558433
36 0.558433
37 0.558433
38 0.558433
39 0.558433
40 0.558433
41 0.558433
42 0.558433
43 0.558433
44 0.558433
45 0.558433
46 0.558433
47 0.558433
48 0.558433
49 0.558433
50 0.558433
51 0.558433
52 0.558433
53 0.558433
54 0.558433
55 0.558433
56 0.558433
57 0.558433
58 0.558433
59 0.558433
60 0.558433
61 0.558433
62 0.558433
63 0.558433
64 0.558433
65 0.558433
66 0.558433
67 0.558433
68 0.558433
69 0.558433
70 0.558433
71 0.558433
72 0.558433
73 0.558433
74 0.558433
75 0.558433
76 0.558433
77 0.558433
78 0.558433
79 0.558433
80 0.558433
81 0.558433
82 0.558433
83 0.558433
84 0.558433
85 0.558433
86 0.558433
87 0.558433
88 0.558433
89 0.558433
90 0.558433
91 0.558433
92 0.558433
93 0.558433
94 0.558433
95 0.558433
96 0.558433
97 0.558433
98 0.558433
99 0.558433
100 0.558433
101 0.558433
102 0.558433
103 0.558433
104 0.558433
105 0.558433
106 0.558433
107 0.558433
108 0.558433
109 0.558433
110 0.558433
111 0.558433
112 0.558433
113 0.558433
114 0.558433
115 0.558433
116 0.558433
117 0.558433
118 0.558433
119 0.558433
120 0.558433
121 0.558433
122 0.558433
123 0.558433
124 0.558433
125 0.558433
126 0.558433
127 0.558433
128 0.558433
129 0.558433
130 0.558433
131 0.558433
132 0.558433
133 0.558433
134 0.558433
135 0.558433
136 0.558433
137 0.558433
138 0.558433
139 0.558433
140 0.558433
141 0.558433
142 0.558433
143 0.558433
144 0.558433
145 0.558433
146 0.558433
147 0.558433
148 0.558433
149 0.558433
150 0.558433
151 0.558433
152 0.558433
153 0.558433
154 0.558433
155 0.558433
156 0.558433
157 0.558433
158 0.558433
159 0.558433
160 0.558433
161 0.558433
162 0.558433
163 0.558433
164 0.558433
165 0.558433
166 0.558433
167 0.558433
168 0.558433
169 0.558433
170 0.558433
171 0.558433
172 0.558433
173 0.558433
174 0.558433
175 0.558433
176 0.558433
177 0.558433
178 0.558433
179 0.558433
180 0.558433
181 0.558433
182 0.558433
183 0.558433
184 0.558433
185 0.558433
186 0.558433
187 0.558433
188 0.558433
189 0.558433
190 0.558433
191 0.558433
192 0.558433
193 0.558433
194 0.558433
195 0.558433
196 0.558433
197 0.558433
198 0.558433
199 0.558433
200 0.558433
201 0.558433
202 0.558433
203 0.558433
204 0.558433
205 0.558433
206 0.558433
207 0.558433
208 0.558433
209 0.558433
210 0.558433
211 0.558433
212 0.558433
213 0.558433
214 0.558433
215 0.558433
216 0.558433
217 0.558433
218 0.558433
219 0.558433
220 0.558433
221 0.558433
222 0.558433
223 0.558433
224 0.558433
225 0.558433
226 0.558433
227 0.558433
228 0.558433
229 0.558433
230 0.558433
231 0.558433
232 0.558433
233 0.558433
234 0.558433
235 0.558433
236 0.558433
237 0.558433
238 0.558433
239 0.558433
240 0.558433
241 0.558433
242 0.558433
243 0.558433
244 0.558433
245 0.558433
246 0.558433
247 0.558433
248 0.558433
249 0.558433
250 0.558433
251 0.558433
252 0.558433
253 0.558433
254 0.558433
255 0.558433
256 0.558433
257 0.558433
258 0.558433
259 0.558433
260 0.558433
261 0.558433
262 0.558433
263 0.558433
264 0.558433
265 0.558433
266 0.558433
267 0.558433
268 0.558433
269 0.558433
270 0.558433
271 0.558433
272 0.558433
273 0.558433
274 0.558433
275 0.558433
276 0.558433
277 0.558433
278 0.558433
279 0.558433
280 0.558433
281 0.558433
282 0.558433
283 0.558433
284 0.558433
285 0.558433
286 0.558433
287 0.558433
288 0.558433
289 0.558433
290 0.558433
291 0.558433
292 0.558433
293 0.558433
294 0.558433
295 0.558433
296 0.558433
297 0.558433
298 0.558433
299 0.558433
300 0.558433
301 0.558433
302 0.558433
303 0.558433
304 0.558433
305 0.558433
306 0.558433
307 0.558433
308 0.558433
309 0.558433
310 0.558433
311 0.558433
312 0.558433
313 0.558433
314 0.558433
315 0.558433
316 0.558433
317 0.558433
318 0.558433
319 0.558433
320 0.558433
321 0.558433
322 0.558433
323 0.558433
324 0.558433
325 0.558433
326 0.558433
327 0.558433
328 0.558433
329 0.558433
330 0.558433
331 0.558433
332 0.558433
333 0.558433
334 0.558433
335 0.558433
336 0.558433
337 0.558433
338 0.558433
339 0.558433
340 0.558433
341 0.558433
342 0.558433
343 0.558433
344 0.558433
345 0.558433
346 0.558433
347 0.558433
348 0.558433
349 0.558433
350 0.558433
351 0.558433
352 0.558433
353 0.558433
354 0.558433
355 0.558433
356 0.558433
357 0.558433
358 0.558433
359 0.558433
360 0.558433
361 0.558433
362 0.558433
363 0.558433
364 0.558433
365 0.558433
366 0.558433
367 0.558433
368 0.558433
369 0.558433
370 0.558433
371 0.558433
372 0.558433
373 0.558433
374 0.558433
375 0.558433
376 0.558433
377 0.558433
378 0.558433
379 0.558433
380 0.558433
381 0.558433
382 0.558433
383 0.558433
384 0.558433
385 0.558433
386 0.558433
387 0.558433
388 0.558433
389 0.558433
390 0.558433
391 0.558433
392 0.558433
393 0.558433
394 0.558433
395 0.558433
396 0.558433
397 0.558433
398 0.558433
399 0.558433
400 0.558433
401 0.558433
402 0.558433
403 0.558433
404 0.558433
405 0.558433
406 0.558433
407 0.558433
408 0.558433
409 0.558433
410 0.558433
411 0.558433
412 0.558433
413 0.558433
414 0.558433
415 0.558433
416 0.558433
417 0.558433
418 0.558433
419 0.558433
420 0.558433
421 0.558433
422 0.558433
423 0.558433
424 0.558433
425 0.558433
426 0.558433
427 0.558433
428 0.558433
429 0.558433
430 0.558433
431 0.558433
432 0.558433
433 0.558433
434 0.558433
435 0.558433
436 0.558433
437 0.558433
438 0.558433
439 0.558433
440 0.558433
441 0.558433
442 0.558433
443 0.558433
444 0.558433
445 0.558433
446 0.558433
447 0.558433
448 0.558433
449 0.558433
450 0.558433
451 0.558433
452 0.558433
453 0.558433
454 0.558433
455 0.558433
456 0.558433
457 0.558433
458 0.558433
459 0.558433
460 0.558433
461 0.558433
462 0.558433
463 0.558433
464 0.558433
465 0.558433
466 0.558433
467 0.558433
468 0.558433
469 0.558433
470 0.558433
471 0.558433
472 0.558433
473 0.558433
474 0.558433
475 0.558433
476 0.558433
477 0.558433
478 0.558433
479 0.558433
480 0.558433
481 0.558433
482 0.558433
483 0.558433
484 0.558433
485 0.558433
486 0.558433
487 0.558433
488 0.558433
489 0.558433
490 0.558433
491 0.558433
492 0.558433
493 0.558433
494 0.558433
495 0.558433
496 0.558433
497 0.558433
498 0.558433
499 0.558433
500 0.558433
501 0.558433
502 0.558433
503 0.558433
504 0.558433
505 0.558433
506 0.558433
507 0.558433
508 0.558433
509 0.558433
510 0.558433
511 0.558433
512 0.558433
513 0.558433
514 0.558433
515 0.558433
516 0.558433
517 0.558433
518 0.558433
519 0.558433
520 0.558433
521 0.558433
522 0.558433
523 0.558433
524 0.558433
525 0.558433
526 0.558433
527 0.558433
528 0.558433
529 0.558433
530 0.558433
531 0.558433
532 0.558433
533 0.558433
534 0.558433
535 0.558433
536 0.558433
537 0.558433
538 0.558433
539 0.558433
540 0.558433
541 0.558433
542 0.558433
543 0.558433
544 0.558433
545 0.558433
546 0.558433
547 0.558433
548 0.558433
549 0.558433
550 0.558433
551 0.558433
552 0.558433
553 0.558433
554 0.558433
555 0.558433
556 0.558433
557 0.558433
558 0.558433
559 0.558433
560 0.558433
561 0.558433
562 0.558433
563 0.558433
564 0.558433
565 0.558433
566 0.558433
567 0.558433
568 0.558433
569 0.558433
570 0.558433
571 0.558433
572 0.558433
573 0.558433
574 0.558433
575 0.558433
576 0.558433
577 0.558433
578 0.558433
579 0.558433
580 0.558433
581 0.558433
582 0.558433
583 0.558433
584 0.558433
585 0.558433
586 0.558433
587 0.558433
588 0.558433
589 0.558433
590 0.558433
591 0.558433
592 0.558433
593 0.558433
594 0.558433
595 0.558433
596 0.558433
597 0.558433
598 0.558433
599 0.558433
600 0.558433
601 0.558433
602 0.558433
603 0.558433
604 0.558433
605 0.558433
606 0.558433
607 0.558433
608 0.558433
609 0.558433
610 0.558433
611 0.558433
612 0.558433
613 0.558433
614 0.558433
615 0.558433
616 0.558433
617 0.558433
618 0.558433
619 0.558433
620 0.558433
621 0.558433
622 0.558433
623 0.558433
624 0.558433
625 0.558433
626 0.558433
627 0.558433
628 0.558433
629 0.558433
630 0.558433
631 0.558433
632 0.558433
633 0.558433
634 0.558433
635 0.558433
636 0.558433
637 0.558433
638 0.558433
639 0.558433
640 0.558433
641 0.558433
642 0.558433
643 0.558433
644 0.558433
645 0.558433
646 0.558433
647 0.558433
648 0.558433
649 0.558433
650 0.558433
651 0.558433
652 0.558433
653 0.558433
654 0.558433
655 0.558433
656 0.558433
657 0.558433
658 0.558433
659 0.558433
660 0.558433
661 0.558433
662 0.558433
663 0.558433
664 0.558433
665 0.558433
666 0.558433
667 0.558433
668 0.558433
669 0.558433
670 0.558433
671 0.558433
672 0.558433
673 0.558433
674 0.558433
675 0.558433
676 0.558433
677 0.558433
678 0.558433
679 0.558433
680 0.558433
681 0.558433
682 0.558433
683 0.558433
684 0.558433
685 0.558433
686 0.558433
687 0.558433
688 0.558433
689 0.558433
690 0.558433
691 0.558433
692 0.558433
693 0.558433
694 0.558433
695 0.558433
696 0.558433
697 0.558433
698 0.558433
699 0.558433
700 0.558433
701 0.558433
702 0.558433
703 0.558433
704 0.558433
705 0.558433
706 0.558433
707 0.558433
708 0.558433
709 0.558433
710 0.558433
711 0.558433
712 0.558433
713 0.558433
714 0.558433
715 0.558433
716 0.558433
717 0.558433
718 0.558433
719 0.558433
720 0.558433
721 0.558433
722 0.558433
723 0.558433
724 0.558433
725 0.558433
726 0.558433
727 0.558433
728 0.558433
729 0.558433
730 0.558433
731 0.558433
732 0.558433
733 0.558433
734 0.558433
735 0.558433
736 0.558433
737 0.558433
738 0.558433
739 0.558433
740 0.558433
741 0.558433
742 0.558433
743 0.558433
744 0.558433
745 0.558433
746 0.558433
747 0.558433
748 0.558433
749 0.558433
750 0.558433
751 0.558433
752 0.558433
753 0.558433
754 0.558433
755 0.558433
756 0.558433
757 0.558433
758 0.558433
759 0.558433
760 0.558433
761 0.558433
762 0.558433
763 0.558433
764 0.558433
765 0.558433
766 0.558433
767 0.558433
768 0.558433
769 0.558433
770 0.558433
771 0.558433
772 0.558433
773 0.558433
774 0.558433
775 0.558433
776 0.558433
777 0.558433
778 0.558433
779 0.558433
780 0.558433
781 0.558433
782 0.558433
783 0.558433
784 0.558433
785 0.558433
786 0.558433
787 0.558433
788 0.558433
789 0.558433
790 0.558433
791 0.558433
792 0.558433
793 0.558433
794 0.558433
795 0.558433
796 0.558433
797 0.558433
798 0.558433
799 0.558433
800 0.558433
801 0.558433
802 0.558433
803 0.558433
804 0.558433
805 0.558433
806 0.558433
807 0.558433
808 0.558433
809 0.558433
810 0.558433
811 0.558433
812 0.558433
813 0.558433
814 0.558433
815 0.558433
816 0.558433
817 0.558433
818 0.558433
819 0.558433
820 0.558433
821 0.558433
822 0.558433
823 0.558433
824 0.558433
825 0.558433
826 0.558433
827 0.558433
828 0.558433
829 0.558433
830 0.558433
831 0.558433
832 0.558433
833 0.558433
834 0.558433
835 0.558433
836 0.558433
837 0.558433
838 0.558433
839 0.558433
840 0.558433
841 0.558433
842 0.558433
843 0.558433
844 0.558433
845 0.558433
846 0.558433
847 0.558433
848 0.558433
849 0.558433
850 0.558433
851 0.558433
852 0.558433
853 0.558433
854 0.558433
855 0.558433
856 0.558433
857 0.558433
858 0.558433
859 0.558433
860 0.558433
861 0.558433
862 0.558433
863 0.558433
864 0.558433
865 0.558433
866 0.558433
867 0.558433
868 0.558433
869 0.558433
870 0.558433
871 0.558433
872 0.558433
873 0.558433
874 0.558433
875 0.558433
876 0.558433
877 0.558433
878 0.558433
879 0.558433
880 0.558433
881 0.558433
882 0.558433
883 0.558433
884 0.558433
885 0.558433
886 0.558433
887 0.558433
888 0.558433
889 0.558433
890 0.558433
891 0.558433
892 0.558433
893 0.558433
894 0.558433
895 0.558433
896 0.558433
897 0.558433
898 0.558433
899 0.558433
900 0.558433
901 0.558433
902 0.558433
903 0.558433
904 0.558433
905 0.558433
906 0.558433
907 0.558433
908 0.558433
909 0.558433
910 0.558433
911 0.558433
912 0.558433
913 0.558433
914 0.558433
915 0.558433
916 0.558433
917 0.558433
918 0.558433
919 0.558433
920 0.558433
921 0.558433
922 0.558433
923 0.558433
924 0.558433
925 0.558433
926 0.558433
927 0.558433
928 0.558433
929 0.558433
930 0.558433
931 0.558433
932 0.558433
933 0.558433
934 0.558433
935 0.558433
936 0.558433
937 0.558433
938 0.558433
939 0.558433
940 0.558433
941 0.558433
942 0.558433
943 0.558433
944 0.558433
945 0.558433
946 0.558433
947 0.558433
948 0.558433
949 0.558433
950 0.558433
951 0.558433
952 0.558433
953 0.558433
954 0.558433
955 0.558433
956 0.558433
957 0.558433
958 0.558433
959 0.558433
960 0.558433
961 0.558433
962 0.558433
963 0.558433
964 0.558433
965 0.558433
966 0.558433
967 0.558433
968 0.558433
969 0.558433
970 0.558433
971 0.558433
972 0.558433
973 0.558433
974 0.558433
975 0.558433
976 0.558433
977 0.558433
978 0.558433
979 0.558433
980 0.558433
981 0.558433
982 0.558433
983 0.558433
984 0.558433
985 0.558433
986 0.558433
987 0.558433
988 0.558433
989 0.558433
990 0.558433
991 0.558433
992 0.558433
993 0.558433
994 0.558433
995 0.558433
996 0.558433
997 0.558433
998 0.558433
999 0.558433
1000 0.558433
1001 0.558433
1002 0.558433
1003 0.558433
1004 0.558433
1005 0.558433
1006 0.558433
1007 0.558433
1008 0.558433
1009 0.558433
1010 0.558433
1011 0.558433
1012 0.558433
1013 0.558433
1014 0.558433
1015 0.558433
1016 0.558433
1017 0.558433
1018 0.558433
1019 0.558433
1020 0.558433
1021 0.558433
1022 0.558433
1023 0.558433
1024 0.558433
1025 0.558433
1026 0.558433
1027 0.558433
1028 0.558433
1029 0.558433
1030 0.558433
1031 0.558433
1032 0.558433
1033 0.558433
1034 0.558433
1035 0.558433
1036 0.558433
1037 0.558433
1038 0.558433
1039 0.558433
1040 0.558433
1041 0.558433
1042 0.558433
1043 0.558433
1044 0.558433
1045 0.558433
1046 0.558433
1047 0.558433
1048 0.558433
1049 0.558433
1050 0.558433
1051 0.558433
1052 0.558433
1053 0.558433
1054 0.558433
1055 0.558433
1056 0.558433
1057 0.558433
1058 0.558433
1059 0.558433
1060 0.558433
1061 0.558433
1062 0.558433
1063 0.558433
1064 0.558433
1065 0.558433
1066 0.558433
1067 0.558433
1068 0.558433
1069 0.558433
1070 0.558433
1071 0.558433
1072 0.558433
1073 0.558433
1074 0.558433
1075 0.558433
1076 0.558433
1077 0.558433
1078 0.558433
1079 0.558433
1080 0.558433
1081 0.558433
1082 0.558433
1083 0.558433
1084 0.558433
1085 0.558433
1086 0.558433
1087 0.558433
1088 0.558433
1089 0.558433
1090 0.558433
1091 0.558433
1092 0.558433
1093 0.558433
1094 0.558433
1095 0.558433
1096 0.558433
1097 0.558433
1098 0.558433
1099 0.558433
1100 0.558433
1101 0.558433
1102 0.558433
1103 0.558433
1104 0.558433
1105 0.558433
1106 0.558433
1107 0.558433
1108 0.558433
1109 0.558433
1110 0.558433
1111 0.558433
1112 0.558433
1113 0.558433
1114 0.558433
1115 0.558433
1116 0.558433
1117 0.558433
1118 0.558433
1119 0.558433
1120 0.558433
1121 0.558433
1122 0.558433
1123 0.558433
1124 0.558433
1125 0.558433
1126 0.558433
1127 0.558433
1128 0.558433
1129 0.558433
1130 0.558433
1131 0.558433
1132 0.558433
1133 0.558433
1134 0.558433
1135 0.558433
1136 0.558433
1137 0.558433
1138 0.558433
1139 0.558433
1140 0.558433
1141 0.558433
1142 0.558433
1143 0.558433
1144 0.558433
1145 0.558433
1146 0.558433
1147 0.558433
1148 0.558433
1149 0.558433
1150 0.558433
1151 0.558433
1152 0.558433
1153 0.558433
1154 0.558433
1155 0.558433
1156 0.558433
1157 0.558433
1158 0.558433
1159 0.558433
1160 0.558433
1161 0.558433
1162 0.558433
1163 0.558433
1164 0.558433
1165 0.558433
1166 0.558433
1167 0.558433
1168 0.558433
1169 0.558433
1170 0.558433
1171 0.558433
1172 0.558433
1173 0.558433
1174 0.558433
1175 0.558433
1176 0.558433
1177 0.558433
1178 0.558433
1179 0.558433
1180 0.558433
1181 0.558433
1182 0.558433
1183 0.558433
1184 0.558433
1185 0.558433
1186 0.558433
1187 0.558433
1188 0.558433
1189 0.558433
1190 0.558433
1191 0.558433
1192 0.558433
1193 0.558433
1194 0.558433
1195 0.558433
1196 0.558433
1197 0.558433
1198 0.558433
1199 0.558433
1200 0.558433
1201 0.558433
1202 0.558433
1203 0.558433
1204 0.558433
1205 0.558433
1206 0.558433
1207 0.558433
1208 0.558433
1209 0.558433
1210 0.558433
1211 0.558433
1212 0.558433
1213 0.558433
1214 0.558433
1215 0.558433
1216 0.558433
1217 0.558433
1218 0.558433
1219 0.558433
1220 0.558433
1221 0.558433
1222 0.558433
1223 0.558433
1224 0.558433
1225 0.558433
1226 0.558433
1227 0.558433
1228 0.558433
1229 0.558433
1230 0.558433
1231 0.558433
1232 0.558433
1233 0.558433
1234 0.558433
1235 0.558433
1236 0.558433
1237 0.558433
1238 0.558433
1239 0.558433
1240 0.558433
1241 0.558433
1242 0.558433
1243 0.558433
1244 0.558433
1245 0.558433
1246 0.558433
1247 0.558433
1248 0.558433
1249 0.558433
1250 0.558433
1251 0.558433
1252 0.558433
1253 0.558433
1254 0.558433
1255 0.558433
1256 0.558433
1257 0.558433
1258 0.558433
1259 0.558433
1260 0.558433
1261 0.558433
1262 0.558433
1263 0.558433
1264 0.558433
1265 0.558433
1266 0.558433
1267 0.558433
1268 0.558433
1269 0.558433
1270 0.558433
1271 0.558433
1272 0.558433
1273 0.558433
1274 0.558433
1275 0.558433
1276 0.558433
1277 0.558433
1278 0.558433
1279 0.558433
1280 0.558433
1281 0.558433
1282 0.558433
1283 0.558433
1284 0.558433
1285 0.558433
1286 0.558433
1287 0.558433
1288 0.558433
1289 0.558433
1290 0.558433
1291 0.558433
1292 0.558433
1293 0.558433
1294 0.558433
1295 0.558433
1296 0.558433
1297 0.558433
1298 0.558433
1299 0.558433
1300 0.558433
1301 0.558433
1302 0.558433
1303 0.558433
1304 0.558433
1305 0.558433
1306 0.558433
1307 0.558433
1308 0.558433
1309 0.558433
1310 0.558433
1311 0.558433
1312 0.558433
1313 0.558433
1314 0.558433
1315 0.558433
1316 0.558433
1317 0.558433
1318 0.558433
1319 0.558433
1320 0.558433
1321 0.558433
1322 0.558433
1323 0.558433
1324 0.558433
1325 0.558433
1326 0.558433
1327 0.558433
1328 0.558433
1329 0.558433
1330 0.558433
1331 0.558433
1332 0.558433
1333 0.558433
1334 0.558433
1335 0.558433
1336 0.558433
1337 0.558433
1338 0.558433
1339 0.558433
1340 0.558433
1341 0.558433
1342 0.558433
1343 0.558433
1344 0.558433
1345 0.558433
1346 0.558433
1347 0.558433
1348 0.558433
1349 0.558433
1350 0.558433
1351 0.558433
1352 0.558433
1353 0.558433
1354 0.558433
1355 0.558433
1356 0.558433
1357 0.558433
1358 0.558433
1359 0.558433
1360 0.558433
1361 0.558433
1362 0.558433
1363 0.558433
1364 0.558433
1365 0.558433
1366 0.558433
1367 0.558433
1368 0.558433
1369 0.558433
1370 0.558433
1371 0.558433
1372 0.558433
1373 0.558433
1374 0.558433
1375 0.558433
1376 0.558433
1377 0.558433
1378 0.558433
1379 0.558433
1380 0.558433
1381 0.558433
1382 0.558433
1383 0.558433
1384 0.558433
1385 0.558433
1386 0.558433
1387 0.558433
1388 0.558433
1389 0.558433
1390 0.558433
1391 0.558433
1392 0.558433
1393 0.558433
1394 0.558433
1395 0.558433
1396 0.558433
1397 0.558433
1398 0.558433
1399 0.558433
1400 0.558433
1401 0.558433
1402 0.558433
1403 0.558433
1404 0.558433
1405 0.558433
1406 0.558433
1407 0.558433
1408 0.558433
1409 0.558433
1410 0.558433
1411 0.558433
1412 0.558433
1413 0.558433
1414 0.558433
1415 0.558433
1416 0.558433
1417 0.558433
1418 0.558433
1419 0.558433
1420 0.558433
1421 0.558433
1422 0.558433
1423 0.558433
1424 0.558433
1425 0.558433
1426 0.558433
1427 0.558433
1428 0.558433
1429 0.558433
1430 0.558433
1431 0.558433
1432 0.558433
1433 0.558433
1434 0.558433
1435 0.558433
1436 0.558433
1437 0.558433
1438 0.558433
1439 0.558433
1440 0.558433
1441 0.558433
1442 0.558433
1443 0.558433
1444 0.558433
1445 0.558433
1446 0.558433
1447 0.558433
1448 0.558433
1449 0.558433
1450 0.558433
1451 0.558433
1452 0.558433
1453 0.558433
1454 0.558433
1455 0.558433
1456 0.558433
1457 0.558433
1458 0.558433
1459 0.558433
1460 0.558433
1461 0.558433
1462 0.558433
1463 0.558433
1464 0.558433
1465 0.558433
1466 0.558433
1467 0.558433
1468 0.558433
1469 0.558433
1470 0.558433
1471 0.558433
1472 0.558433
1473 0.558433
1474 0.558433
1475 0.558433
1476 0.558433
1477 0.558433
1478 0.558433
1479 0.558433
1480 0.558433
1481 0.558433
1482 0.558433
1483 0.558433
1484 0.558433
1485 0.558433
1486 0.558433
1487 0.558433
1488 0.558433
1489 0.558433
1490 0.558433
1491 0.558433
1492 0.558433
1493 0.558433
1494 0.558433
1495 0.558433
1496 0.558433
1497 0.558433
1498 0.558433
1499 0.558433
1500 0.558433
1501 0.558433
1502 0.558433
1503 0.558433
1504 0.558433
1505 0.558433
1506 0.558433
1507 0.558433
1508 0.558433
1509 0.558433
1510 0.558433
1511 0.558433
1512 0.558433
1513 0.558433
1514 0.558433
1515 0.558433
1516 0.558433
1517 0.558433
1518 0.558433
1519 0.558433
1520 0.558433
1521 0.558433
1522 0.558433
1523 0.558433
1524 0.558433
1525 0.558433
1526 0.558433
1527 0.558433
1528 0.558433
1529 0.558433
1530 0.558433
1531 0.558433
1532 0.558433
1533 0.558433
1534 0.558433
1535 0.558433
1536 0.558433
1537 0.558433
1538 0.558433
1539 0.558433
1540 0.558433
1541 0.558433
1542 0.558433
1543 0.558433
1544 0.558433
1545 0.558433
1546 0.558433
1547 0.558433
1548 0.558433
1549 0.558433
1550 0.558433
1551 0.558433
1552 0.558433
1553 0.558433
1554 0.558433
1555 0.558433
1556 0.558433
1557 0.558433
1558 0.558433
1559 0.558433
1560 0.558433
1561 0.558433
1562 0.558433
1563 0.558433
1564 0.558433
1565 0.558433
1566 0.558433
1567 0.558433
1568 0.558433
1569 0.558433
1570 0.558433
1571 0.558433
1572 0.558433
1573 0.558433
1574 0.558433
1575 0.558433
1576 0.558433
1577 0.558433
1578 0.558433
1579 0.558433
1580 0.558433
1581 0.558433
1582 0.558433
1583 0.558433
1584 0.558433
1585 0.558433
1586 0.558433
1587 0.558433
1588 0.558433
1589 0.558433
1590 0.558433
1591 0.558433
1592 0.558433
1593 0.558433
1594 0.558433
1595 0.558433
1596 0.558433
1597 0.558433
1598 0.558433
1599 0.558433
1600 0.558433
1601 0.558433
1602 0.558433
1603 0.558433
1604 0.558433
1605 0.558433
1606 0.558433
1607 0.558433
1608 0.558433
1609 0.558433
1610 0.558433
1611 0.558433
1612 0.558433
1613 0.558433
1614 0.558433
1615 0.558433
1616 0.558433
1617 0.558433
1618 0.558433
1619 0.558433
1620 0.558433
1621 0.558433
1622 0.558433
1623 0.558433
1624 0.558433
1625 0.558433
1626 0.558433
1627 0.558433
1628 0.558433
1629 0.558433
1630 0.558433
1631 0.558433
1632 0.558433
1633 0.558433
1634 0.558433
1635 0.558433
1636 0.558433
1637 0.558433
1638 0.558433
1639 0.558433
1640 0.558433
1641 0.558433
1642 0.558433
1643 0.558433
1644 0.558433
1645 0.558433
1646 0.558433
1647 0.558433
1648 0.558433
1649 0.558433
1650 0.558433
1651 0.558433
1652 0.558433
1653 0.558433
1654 0.558433
1655 0.558433
1656 0.558433
1657 0.558433
1658 0.558433
1659 0.558433
1660 0.558433
1661 0.558433
1662 0.558433
1663 0.558433
1664 0.558433
1665 0.558433
1666 0.558433
1667 0.558433
1668 0.558433
1669 0.558433
1670 0.558433
1671 0.558433
1672 0.558433
1673 0.558433
1674 0.558433
1675 0.558433
1676 0.558433
1677 0.558433
1678 0.558433
1679 0.558433
1680 0.558433
1681 0.558433
1682 0.558433
1683 0.558433
1684 0.558433
1685 0.558433
1686 0.558433
1687 0.558433
1688 0.558433
1689 0.558433
1690 0.558433
1691 0.558433
1692 0.558433
1693 0.558433
1694 0.558433
1695 0.558433
1696 0.558433
1697 0.558433
1698 0.558433
1699 0.558433
};
\end{axis}

\end{tikzpicture}


==> admit_j2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{flushleft}
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=3cm,
    yticklabel style={text width=2.5em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=4, xmax=19.9,
    xtick style={color=black},
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$q_2$ [rad]},
    ymin=-0.35, ymax=0.67,
    ytick={-0.3, 0.1, 0.5},
      trim axis left,
      trim axis right,
    legend style={legend cell align={left},font=\tiny,at={(0.0,-0.6)},anchor=north},
    legend columns=-1
    ]
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(6.8,-1) (6.8,25) (9.6,25) (9.6,-1)};
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(11.8,-1) (11.8,25) (13.6,25) (13.6,-1)};
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(16.1,-1) (16.1,25) (19.8,25) (19.8,-1)};
\addplot [semithick, steelblue31119180]
table {%
3.99994850158691 0.0420770819936482
4.11994695663452 0.0451597815418676
4.23994541168213 0.0483797088931498
4.35994386672974 0.0517390002874633
4.47994232177734 0.0552326857218428
4.59994077682495 0.0588505926578208
4.71993923187256 0.0625824293277916
4.83993768692017 0.0664179039641495
4.95993614196777 0.070346724799289
5.07993459701538 0.0743586000656042
5.19993305206299 0.0784432379954895
5.3199315071106 0.0825903468213393
5.4399299621582 0.0867896347755479
5.55992841720581 0.0910308100905095
5.67992687225342 0.0953035809986185
5.79992532730103 0.0995976557322693
5.91992378234863 0.103902742523856
6.03992223739624 0.108208549605773
6.15992069244385 0.112504785210415
6.27991914749146 0.116781157570176
6.39991760253906 0.121027374917451
6.51991605758667 0.125233145484633
6.63991451263428 0.129388177504117
6.75991296768188 0.133482179208297
6.87991142272949 0.137504858829568
6.9999098777771 0.141445924600324
7.11990833282471 0.145295084752959
7.23990678787231 0.149042047519868
7.35990524291992 0.152676521133445
7.47990369796753 0.156188213826084
7.59990215301514 0.159566833830179
7.71990060806274 0.162802089378126
7.83989906311035 0.165883688702318
7.95989751815796 0.168801340035149
8.07989597320557 0.171544751609014
8.19989442825317 0.174103631656308
8.31989288330078 0.176467688409424
8.43989133834839 0.178626630100757
8.559889793396 0.180570164962701
8.6798882484436 0.182290092581733
8.79988670349121 0.183789361147729
8.91988515853882 0.185074618891648
9.03988361358643 0.1861525164837
9.15988206863403 0.187029704594098
9.27988052368164 0.187712833893053
9.39987897872925 0.188208555050777
9.51987743377686 0.188523518737481
9.63987588882446 0.188664375623377
9.75987434387207 0.188637776378678
9.87987279891968 0.188450371673593
9.99987125396729 0.188108812178336
10.1198697090149 0.187619748563117
10.2398681640625 0.186989831498148
10.3598666191101 0.186225711653641
10.4798650741577 0.185334039699808
10.5998635292053 0.184321466306859
10.7198619842529 0.183194642145008
10.8398604393005 0.181960217884465
10.9598588943481 0.180624844195442
11.0798573493958 0.17919517174815
11.1998558044434 0.177677851212802
11.319854259491 0.176079533259608
11.4398527145386 0.174406868558781
11.5598511695862 0.172666507780532
11.6798496246338 0.170865101595073
11.7998480796814 0.169009300672615
11.919846534729 0.167105755683371
12.0398449897766 0.16516111729755
12.1598434448242 0.163182036185366
12.2798418998718 0.16117516301703
12.3998403549194 0.159147148462754
12.519838809967 0.157104643192748
12.6398372650146 0.155054297877225
12.7598357200623 0.153002763186397
12.8798341751099 0.150956684508296
12.9998326301575 0.148921438765342
13.1198310852051 0.14689949603117
13.2398295402527 0.144892920889694
13.3598279953003 0.142903777924825
13.4798264503479 0.140934131720476
13.5998249053955 0.13898604686056
13.7198233604431 0.137061587928988
13.8398218154907 0.135162819509675
13.9598202705383 0.133291806186531
14.0798187255859 0.131450612543469
14.1998171806335 0.129641303164403
14.3198156356812 0.127865942633244
14.4398140907288 0.126126595533905
14.5598125457764 0.124425326450298
14.679811000824 0.122764199966337
14.7998094558716 0.121145280665932
14.9198079109192 0.119570633132997
15.0398063659668 0.118042321951445
15.1598048210144 0.116562411705188
15.279803276062 0.115132966978137
15.3998017311096 0.113756052354207
15.5198001861572 0.112433732417308
15.6397986412048 0.111168071751354
15.7597970962524 0.109961134940258
15.8797955513 0.108814986567931
15.9997940063477 0.107731691218286
16.1197924613953 0.106713313475236
16.2397909164429 0.105761917922693
16.3597893714905 0.104879569144569
16.4797878265381 0.104068331724778
16.5997862815857 0.103330270247231
16.7197847366333 0.102667449295841
16.8397831916809 0.10208193345452
16.9597816467285 0.101575787307182
17.0797801017761 0.101151075437737
17.1997785568237 0.100809721066482
17.3197770118713 0.100550001504623
17.4397754669189 0.100366314480222
17.5597739219666 0.100252869566365
17.6797723770142 0.100203876336137
17.7997708320618 0.100213544362622
17.9197692871094 0.100276083218907
18.039767742157 0.100385702478077
18.1597661972046 0.100536611713216
18.2797646522522 0.10072302049741
18.3997631072998 0.100939138403745
18.5197615623474 0.101179175005305
18.639760017395 0.101437339875176
18.7597584724426 0.101707842586442
18.8797569274902 0.10198489271219
18.9997553825378 0.102262699825505
19.1197538375854 0.102535473499471
19.2397522926331 0.102797423307174
19.3597507476807 0.103042758821699
19.4797492027283 0.103265689616131
19.5997476577759 0.103460425263556
19.7197461128235 0.103621175337059
19.8397445678711 0.103742149409725
19.9597430229187 0.10381755705464
};
\addplot [semithick, darkorange25512714]
table {%
3.99994850158691 0.0390425353540874
4.11994695663452 0.0419893251872995
4.23994541168213 0.0450699237597982
4.35994386672974 0.0482848595829029
4.47994232177734 0.051632232916948
4.59994077682495 0.0551078046781073
4.71993923187256 0.0587053433349437
4.83993768692017 0.0624170608192068
4.95993614196777 0.0662340365103915
5.07993459701538 0.0701465805428193
5.19993305206299 0.0741445197361661
5.3199315071106 0.078217407562102
5.4399299621582 0.0823546684796695
5.55992841720581 0.0865456901802185
5.67992687225342 0.0907798772170236
5.79992532730103 0.0950466777810224
5.91992378234863 0.0993355930451497
6.03992223739624 0.103636176130548
6.15992069244385 0.107942362465021
6.27991914749146 0.112566300983836
6.39991760253906 0.118135788720445
6.51991605758667 0.125000858582231
6.63991451263428 0.133203805691013
6.75991296768188 0.142583038772902
6.87991142272949 0.152868711817866
6.9999098777771 0.163747315899387
7.11990833282471 0.174887002695336
7.23990678787231 0.186029543671125
7.35990524291992 0.196973771174179
7.47990369796753 0.207595918016103
7.59990215301514 0.217836364200151
7.71990060806274 0.227657204623879
7.83989906311035 0.237025012527931
7.95989751815796 0.245874237329874
8.07989597320557 0.254120264290612
8.19989442825317 0.261715780169313
8.31989288330078 0.26866374405817
8.43989133834839 0.274896704386722
8.559889793396 0.27973068616423
8.6798882484436 0.282580704104666
8.79988670349121 0.28327339526605
8.91988515853882 0.281959726469256
9.03988361358643 0.278983173875438
9.15988206863403 0.274762358392184
9.27988052368164 0.269708880816136
9.39987897872925 0.264180016169155
9.51987743377686 0.258458441977126
9.63987588882446 0.252749971870768
9.75987434387207 0.247191603999168
9.87987279891968 0.241864249518803
9.99987125396729 0.236806465094248
10.1198697090149 0.232027075263451
10.2398681640625 0.22751568427802
10.3598666191101 0.223250797996289
10.4798650741577 0.219205694383064
10.5998635292053 0.215352385860856
10.7198619842529 0.211664083512147
10.8398604393005 0.208116559092926
10.9598588943481 0.20468874601016
11.0798573493958 0.201362850806952
11.1998558044434 0.198124177676478
11.319854259491 0.194960808066808
11.4398527145386 0.191863228686026
11.5598511695862 0.188823964412295
11.6798496246338 0.185837246456296
11.7998480796814 0.182898728664649
11.919846534729 0.180005254037664
12.0398449897766 0.177154667497593
12.1598434448242 0.174345668140197
12.2798418998718 0.171577693439495
12.3998403549194 0.168850828284975
12.519838809967 0.166165732717377
12.6398372650146 0.163523583411687
12.7598357200623 0.160925995911542
12.8798341751099 0.158374610137434
12.9998326301575 0.155870640455511
13.1198310852051 0.153414802288634
13.2398295402527 0.151007374700858
13.3598279953003 0.148648320146703
13.4798264503479 0.146337414621901
13.5998249053955 0.144074363811071
13.7198233604431 0.141858895023046
13.8398218154907 0.139690823046882
13.9598202705383 0.137570092461819
14.0798187255859 0.135496800819321
14.1998171806335 0.133471207503436
14.3198156356812 0.131493732661037
14.4398140907288 0.129564949823971
14.5598125457764 0.127685574990916
14.679811000824 0.125856454145325
14.7998094558716 0.124078550524772
14.9198079109192 0.122352932444831
15.0398063659668 0.120680762108582
15.1598048210144 0.119063285579452
15.279803276062 0.117501823934601
15.3998017311096 0.115997765524038
15.5198001861572 0.114552559215977
15.6397986412048 0.113167708494813
15.7597970962524 0.111844766282321
15.8797955513 0.110632417250573
15.9997940063477 0.110070773353848
16.1197924613953 0.11075743839548
16.2397909164429 0.112892808002037
16.3597893714905 0.116365012828725
16.4797878265381 0.1210041379445
16.5997862815857 0.126529701086155
16.7197847366333 0.132588070573653
16.8397831916809 0.138888610684893
16.9597816467285 0.145197418313688
17.0797801017761 0.151401988046383
17.1997785568237 0.157474204154877
17.3197770118713 0.163428244342316
17.4397754669189 0.169218908014125
17.5597739219666 0.174815338086761
17.6797723770142 0.18018781011973
17.7997708320618 0.185298573432853
17.9197692871094 0.190124180321087
18.039767742157 0.194637068071949
18.1597661972046 0.198876797620277
18.2797646522522 0.202888618344272
18.3997631072998 0.20667149031898
18.5197615623474 0.210215448878216
18.639760017395 0.213524501439692
18.7597584724426 0.216309357151663
18.8797569274902 0.21774892157827
18.9997553825378 0.217358568654786
19.1197538375854 0.21506354678453
19.2397522926331 0.211083757302543
19.3597507476807 0.205795774472488
19.4797492027283 0.199621693164208
19.5997476577759 0.192956339194724
19.7197461128235 0.186128574004981
19.8397445678711 0.179387554875427
19.9597430229187 0.172904812731181
};
\end{axis}

\end{tikzpicture}
\end{flushleft}

==> admit_j3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{flushleft}
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=3cm,
    yticklabel style={text width=2.5em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    xlabel=\small{Time [s]},
    xmin=4, xmax=19.9,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={$q_3$ [rad]},
    ymin=-0.26, ymax=0.75,
    ytick style={color=black},
    ytick={-0.2, 0.2, 0.6},
      trim axis left,
      trim axis right,
    legend style={legend cell align={left},font=\tiny,at={(0.0,-0.7)},anchor=north},
    legend columns=-1
    ]
\addplot [draw=none, fill=gray!50,opacity=0.5,forget plot] coordinates {(6.8,-1) (6.8,25) (9.6,25) (9.6,-1)};
\addplot [draw=none, fill=gray!50,opacity=0.5,forget plot] coordinates {(11.8,-1) (11.8,25) (13.6,25) (13.6,-1)};
\addplot [draw=none, fill=gray!50,opacity=0.5,forget plot] coordinates {(16.1,-1) (16.1,25) (19.8,25) (19.8,-1)};
\addplot [semithick, steelblue31119180]
table {%
3.99994850158691 -0.0383419401875659
4.11994695663452 -0.0411509914832785
4.23994541168213 -0.0440850890029166
4.35994386672974 -0.0471461713696634
4.47994232177734 -0.0503295908699442
4.59994077682495 -0.0536258778820205
4.71993923187256 -0.0570254522780451
4.83993768692017 -0.0605187339301708
4.95993614196777 -0.0640961427105504
5.07993459701538 -0.0677480984913366
5.19993305206299 -0.0714650211446821
5.3199315071106 -0.0752373305427397
5.4399299621582 -0.0790554465576622
5.55992841720581 -0.0829097890616023
5.67992687225342 -0.0867907779267128
5.79992532730103 -0.0906888330251464
5.91992378234863 -0.0945943742290559
6.03992223739624 -0.0984978214105941
6.15992069244385 -0.102389594441914
6.27991914749146 -0.106260113195167
6.39991760253906 -0.110099797542508
6.51991605758667 -0.113899067356088
6.63991451263428 -0.117648342508061
6.75991296768188 -0.121338042870579
6.87991142272949 -0.124958588315795
6.9999098777771 -0.128500398715861
7.11990833282471 -0.131953893942931
7.23990678787231 -0.135309493869157
7.35990524291992 -0.138557618366692
7.47990369796753 -0.141688687307689
7.59990215301514 -0.1446931205643
7.71990060806274 -0.147561338008679
7.83989906311035 -0.150283759512977
7.95989751815796 -0.152850804949348
8.07989597320557 -0.155252894189945
8.19989442825317 -0.15748044710692
8.31989288330078 -0.159523883572426
8.43989133834839 -0.161373623458616
8.559889793396 -0.163020086637642
8.6798882484436 -0.164454202690931
8.79988670349121 -0.165669618361289
8.91988515853882 -0.166660882173419
9.03988361358643 -0.167422543246524
9.15988206863403 -0.167949150699806
9.27988052368164 -0.168235253652471
9.39987897872925 -0.168275401223719
9.51987743377686 -0.168064142532756
9.63987588882446 -0.167596026698783
9.75987434387207 -0.166865602841005
9.87987279891968 -0.165867420078624
9.99987125396729 -0.164596027530843
10.1198697090149 -0.163045974316866
10.2398681640625 -0.161211809555896
10.3598666191101 -0.159088082367136
10.4798650741577 -0.156669341869789
10.5998635292053 -0.153950137183058
10.7198619842529 -0.150925017426148
10.8398604393005 -0.14758853171826
10.9598588943481 -0.143935229178598
11.0798573493958 -0.139959658926365
11.1998558044434 -0.135656370080764
11.319854259491 -0.131019911761
11.4398527145386 -0.126044833086274
11.5598511695862 -0.120725683175789
11.6798496246338 -0.11505701114875
11.7998480796814 -0.10903336612436
11.919846534729 -0.102649297221821
12.0398449897766 -0.0958993535603362
12.1598434448242 -0.0887780842591096
12.2798418998718 -0.0812800384373441
12.3998403549194 -0.0733997652142428
12.519838809967 -0.0651318137090091
12.6398372650146 -0.0564707330408459
12.7598357200623 -0.0474110723289567
12.8798341751099 -0.0379474086763146
12.9998326301575 -0.0280810392259797
13.1198310852051 -0.0178286609395972
13.2398295402527 -0.00720911897042787
13.3598279953003 0.0037587415282669
13.4798264503479 0.0150560754032264
13.5998249053955 0.0266640375011891
13.7198233604431 0.0385637826688943
13.8398218154907 0.0507364657530807
13.9598202705383 0.0631632416004876
14.0798187255859 0.0758252650578535
14.1998171806335 0.0887036909719174
14.3198156356812 0.101779674189419
14.4398140907288 0.115034369557096
14.5598125457764 0.128448931921688
14.679811000824 0.142004516129934
14.7998094558716 0.155682277028573
14.9198079109192 0.169463369464343
15.0398063659668 0.183328948283984
15.1598048210144 0.197260168334235
15.279803276062 0.211238184461834
15.3998017311096 0.225244151513521
15.5198001861572 0.239259224336035
15.6397986412048 0.253264557776113
15.7597970962524 0.267241306680496
15.8797955513 0.281170625895923
15.9997940063477 0.295033670269131
16.1197924613953 0.30881159464686
16.2397909164429 0.32248555387585
16.3597893714905 0.336036702802838
16.4797878265381 0.349446196274565
16.5997862815857 0.362695189137768
16.7197847366333 0.375764836239187
16.8397831916809 0.388636292425561
16.9597816467285 0.401290712543629
17.0797801017761 0.413709251440128
17.1997785568237 0.425873163701304
17.3197770118713 0.437766276294942
17.4397754669189 0.449375153439774
17.5597739219666 0.460686492107811
17.6797723770142 0.471686989271065
17.7997708320618 0.482363341901545
17.9197692871094 0.492702246971264
18.039767742157 0.502690401452232
18.1597661972046 0.512314502316461
18.2797646522522 0.521561246535961
18.3997631072998 0.530417331082744
18.5197615623474 0.538869452928821
18.639760017395 0.546904309046202
18.7597584724426 0.554508596406899
18.8797569274902 0.561669011982924
18.9997553825378 0.568372252746286
19.1197538375854 0.574605015668997
19.2397522926331 0.580353997723069
19.3597507476807 0.585605895880511
19.4797492027283 0.590347407113337
19.5997476577759 0.594565228393555
19.7197461128235 0.598246056693178
19.8397445678711 0.601376588984217
19.9597430229187 0.603943522238682
};
\addlegendentry{Original}

\addplot [semithick, darkorange25512714]
table {%
3.99994850158691 -0.0356370668468732
4.11994695663452 -0.0383169971462204
4.23994541168213 -0.0411193110682918
4.35994386672974 -0.0440444180643567
4.47994232177734 -0.0470904799254689
4.59994077682495 -0.050253493041289
4.71993923187256 -0.0535276097756617
4.83993768692017 -0.0569055423387677
4.95993614196777 -0.0603789555991845
5.07993459701538 -0.0639388036533127
5.19993305206299 -0.0675755946780376
5.3199315071106 -0.0712795853792822
5.4399299621582 -0.0750409146160086
5.55992841720581 -0.0788496887520045
5.67992687225342 -0.0826960312261689
5.79992532730103 -0.0865701072430508
5.91992378234863 -0.0904621323170226
6.03992223739624 -0.094362371207219
6.15992069244385 -0.0982611318403107
6.27991914749146 -0.102148757248031
6.39991760253906 -0.106015617359244
6.51991605758667 -0.109852101642291
6.63991451263428 -0.113648613030014
6.75991296768188 -0.117395563211024
6.87991142272949 -0.121083369176066
6.9999098777771 -0.124702450817845
7.11990833282471 -0.128243229357766
7.23990678787231 -0.131696126385842
7.35990524291992 -0.135051563331131
7.47990369796753 -0.138299961217441
7.59990215301514 -0.141431740595354
7.71990060806274 -0.144437321573197
7.83989906311035 -0.147307123895123
7.95989751815796 -0.150031567033788
8.07989597320557 -0.152601070279006
8.19989442825317 -0.155006052813197
8.31989288330078 -0.157236933770432
8.43989133834839 -0.159284138342106
8.559889793396 -0.161138315791328
8.6798882484436 -0.162790786091988
8.79988670349121 -0.164233647719497
8.91988515853882 -0.165459719218881
9.03988361358643 -0.166462415841876
9.15988206863403 -0.16723560914373
9.27988052368164 -0.167773496205058
9.39987897872925 -0.168070490554587
9.51987743377686 -0.1681211380914
9.63987588882446 -0.167920056498834
9.75987434387207 -0.167461894413688
9.87987279891968 -0.166741305955732
9.99987125396729 -0.165752936437127
10.1198697090149 -0.164491415701675
10.2398681640625 -0.16295135630765
10.3598666191101 -0.161127354505748
10.4798650741577 -0.159013992597359
10.5998635292053 -0.156605841760689
10.7198619842529 -0.153897464805367
10.8398604393005 -0.150883418576801
10.9598588943481 -0.147558255902195
11.0798573493958 -0.143911954633254
11.1998558044434 -0.139543762366527
11.319854259491 -0.133657607920158
11.4398527145386 -0.125816780419048
11.5598511695862 -0.115954240476236
11.6798496246338 -0.104278252222006
11.7998480796814 -0.0910615862755571
11.919846534729 -0.0765983531391491
12.0398449897766 -0.061189236702273
12.1598434448242 -0.0450695530009462
12.2798418998718 -0.0284703801444824
12.3998403549194 -0.0116398491169067
12.519838809967 0.00465690024989239
12.6398372650146 0.0193153663463118
12.7598357200623 0.0317588644652003
12.8798341751099 0.0419359710426604
12.9998326301575 0.0501511639431402
13.1198310852051 0.0568889161677876
13.2398295402527 0.0626787805575963
13.3598279953003 0.068009694641134
13.4798264503479 0.0732858729539647
13.5998249053955 0.078812338366408
13.7198233604431 0.0847988568901302
13.8398218154907 0.0913735197456473
13.9598202705383 0.098599930329119
14.0798187255859 0.106494270538904
14.1998171806335 0.115040258046463
14.3198156356812 0.124201187299302
14.4398140907288 0.133928975672354
14.5598125457764 0.144170532023556
14.679811000824 0.154871935718963
14.7998094558716 0.165980945546807
14.9198079109192 0.177448312194023
15.0398063659668 0.189228287268959
15.1598048210144 0.201278632533752
15.279803276062 0.21356034986067
15.3998017311096 0.226158674817581
15.5198001861572 0.239187578699315
15.6397986412048 0.252482289337784
15.7597970962524 0.265888088950666
15.8797955513 0.279527619513976
15.9997940063477 0.293713718980504
16.1197924613953 0.308277003939002
16.2397909164429 0.323714957644873
16.3597893714905 0.340426294213699
16.4797878265381 0.35848901593021
16.5997862815857 0.377756891207932
16.7197847366333 0.397947367941148
16.8397831916809 0.418708903234585
16.9597816467285 0.439691133560858
17.0797801017761 0.460558342760121
17.1997785568237 0.48104903393977
17.3197770118713 0.500980501932925
17.4397754669189 0.520231548495276
17.5597739219666 0.538701045050591
17.6797723770142 0.556267330714645
17.7997708320618 0.572824200968075
17.9197692871094 0.58832868567735
18.039767742157 0.602806675094863
18.1597661972046 0.616353327172147
18.2797646522522 0.628402843477316
18.3997631072998 0.63827706476487
18.5197615623474 0.645721860646794
18.639760017395 0.65084101438762
18.7597584724426 0.653962537994534
18.8797569274902 0.655510297865424
18.9997553825378 0.655910608227904
19.1197538375854 0.655536516621788
19.2397522926331 0.654682397027223
19.3597507476807 0.653559249365635
19.4797492027283 0.652302189906468
19.5997476577759 0.650983744635165
19.7197461128235 0.649628695781681
19.8397445678711 0.648227981176337
19.9597430229187 0.646750415924123
};
\addlegendentry{Modified}
\end{axis}

\end{tikzpicture}
\end{flushleft}

==> admit_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.20195877552032, xmax=20.7577327489853,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.338842034689931, ymax=0.661157965310069,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
3.99994850158691 0.0420770819936482
4.11994695663452 0.0451597815418676
4.23994541168213 0.0483797088931498
4.35994386672974 0.0517390002874633
4.47994232177734 0.0552326857218428
4.59994077682495 0.0588505926578208
4.71993923187256 0.0625824293277916
4.83993768692017 0.0664179039641495
4.95993614196777 0.070346724799289
5.07993459701538 0.0743586000656042
5.19993305206299 0.0784432379954895
5.3199315071106 0.0825903468213393
5.4399299621582 0.0867896347755479
5.55992841720581 0.0910308100905095
5.67992687225342 0.0953035809986185
5.79992532730103 0.0995976557322693
5.91992378234863 0.103902742523856
6.03992223739624 0.108208549605773
6.15992069244385 0.112504785210415
6.27991914749146 0.116781157570176
6.39991760253906 0.121027374917451
6.51991605758667 0.125233145484633
6.63991451263428 0.129388177504117
6.75991296768188 0.133482179208297
6.87991142272949 0.137504858829568
6.9999098777771 0.141445924600324
7.11990833282471 0.145295084752959
7.23990678787231 0.149042047519868
7.35990524291992 0.152676521133445
7.47990369796753 0.156188213826084
7.59990215301514 0.159566833830179
7.71990060806274 0.162802089378126
7.83989906311035 0.165883688702318
7.95989751815796 0.168801340035149
8.07989597320557 0.171544751609014
8.19989442825317 0.174103631656308
8.31989288330078 0.176467688409424
8.43989133834839 0.178626630100757
8.559889793396 0.180570164962701
8.6798882484436 0.182290092581733
8.79988670349121 0.183789361147729
8.91988515853882 0.185074618891648
9.03988361358643 0.1861525164837
9.15988206863403 0.187029704594098
9.27988052368164 0.187712833893053
9.39987897872925 0.188208555050777
9.51987743377686 0.188523518737481
9.63987588882446 0.188664375623377
9.75987434387207 0.188637776378678
9.87987279891968 0.188450371673593
9.99987125396729 0.188108812178336
10.1198697090149 0.187619748563117
10.2398681640625 0.186989831498148
10.3598666191101 0.186225711653641
10.4798650741577 0.185334039699808
10.5998635292053 0.184321466306859
10.7198619842529 0.183194642145008
10.8398604393005 0.181960217884465
10.9598588943481 0.180624844195442
11.0798573493958 0.17919517174815
11.1998558044434 0.177677851212802
11.319854259491 0.176079533259608
11.4398527145386 0.174406868558781
11.5598511695862 0.172666507780532
11.6798496246338 0.170865101595073
11.7998480796814 0.169009300672615
11.919846534729 0.167105755683371
12.0398449897766 0.16516111729755
12.1598434448242 0.163182036185366
12.2798418998718 0.16117516301703
12.3998403549194 0.159147148462754
12.519838809967 0.157104643192748
12.6398372650146 0.155054297877225
12.7598357200623 0.153002763186397
12.8798341751099 0.150956684508296
12.9998326301575 0.148921438765342
13.1198310852051 0.14689949603117
13.2398295402527 0.144892920889694
13.3598279953003 0.142903777924825
13.4798264503479 0.140934131720476
13.5998249053955 0.13898604686056
13.7198233604431 0.137061587928988
13.8398218154907 0.135162819509675
13.9598202705383 0.133291806186531
14.0798187255859 0.131450612543469
14.1998171806335 0.129641303164403
14.3198156356812 0.127865942633244
14.4398140907288 0.126126595533905
14.5598125457764 0.124425326450298
14.679811000824 0.122764199966337
14.7998094558716 0.121145280665932
14.9198079109192 0.119570633132997
15.0398063659668 0.118042321951445
15.1598048210144 0.116562411705188
15.279803276062 0.115132966978137
15.3998017311096 0.113756052354207
15.5198001861572 0.112433732417308
15.6397986412048 0.111168071751354
15.7597970962524 0.109961134940258
15.8797955513 0.108814986567931
15.9997940063477 0.107731691218286
16.1197924613953 0.106713313475236
16.2397909164429 0.105761917922693
16.3597893714905 0.104879569144569
16.4797878265381 0.104068331724778
16.5997862815857 0.103330270247231
16.7197847366333 0.102667449295841
16.8397831916809 0.10208193345452
16.9597816467285 0.101575787307182
17.0797801017761 0.101151075437737
17.1997785568237 0.100809721066482
17.3197770118713 0.100550001504623
17.4397754669189 0.100366314480222
17.5597739219666 0.100252869566365
17.6797723770142 0.100203876336137
17.7997708320618 0.100213544362622
17.9197692871094 0.100276083218907
18.039767742157 0.100385702478077
18.1597661972046 0.100536611713216
18.2797646522522 0.10072302049741
18.3997631072998 0.100939138403745
18.5197615623474 0.101179175005305
18.639760017395 0.101437339875176
18.7597584724426 0.101707842586442
18.8797569274902 0.10198489271219
18.9997553825378 0.102262699825505
19.1197538375854 0.102535473499471
19.2397522926331 0.102797423307174
19.3597507476807 0.103042758821699
19.4797492027283 0.103265689616131
19.5997476577759 0.103460425263556
19.7197461128235 0.103621175337059
19.8397445678711 0.103742149409725
19.9597430229187 0.10381755705464
};
\addplot [semithick, darkorange25512714]
table {%
3.99994850158691 0.0390425353540874
4.11994695663452 0.0419893251872995
4.23994541168213 0.0450699237597982
4.35994386672974 0.0482848595829029
4.47994232177734 0.051632232916948
4.59994077682495 0.0551078046781073
4.71993923187256 0.0587053433349437
4.83993768692017 0.0624170608192068
4.95993614196777 0.0662340365103915
5.07993459701538 0.0701465805428193
5.19993305206299 0.0741445197361661
5.3199315071106 0.078217407562102
5.4399299621582 0.0823546684796695
5.55992841720581 0.0865456901802185
5.67992687225342 0.0907798772170236
5.79992532730103 0.0950466777810224
5.91992378234863 0.0993355930451497
6.03992223739624 0.103636176130548
6.15992069244385 0.107942362465021
6.27991914749146 0.112566300983836
6.39991760253906 0.118135788720445
6.51991605758667 0.125000858582231
6.63991451263428 0.133203805691013
6.75991296768188 0.142583038772902
6.87991142272949 0.152868711817866
6.9999098777771 0.163747315899387
7.11990833282471 0.174887002695336
7.23990678787231 0.186029543671125
7.35990524291992 0.196973771174179
7.47990369796753 0.207595918016103
7.59990215301514 0.217836364200151
7.71990060806274 0.227657204623879
7.83989906311035 0.237025012527931
7.95989751815796 0.245874237329874
8.07989597320557 0.254120264290612
8.19989442825317 0.261715780169313
8.31989288330078 0.26866374405817
8.43989133834839 0.274896704386722
8.559889793396 0.27973068616423
8.6798882484436 0.282580704104666
8.79988670349121 0.28327339526605
8.91988515853882 0.281959726469256
9.03988361358643 0.278983173875438
9.15988206863403 0.274762358392184
9.27988052368164 0.269708880816136
9.39987897872925 0.264180016169155
9.51987743377686 0.258458441977126
9.63987588882446 0.252749971870768
9.75987434387207 0.247191603999168
9.87987279891968 0.241864249518803
9.99987125396729 0.236806465094248
10.1198697090149 0.232027075263451
10.2398681640625 0.22751568427802
10.3598666191101 0.223250797996289
10.4798650741577 0.219205694383064
10.5998635292053 0.215352385860856
10.7198619842529 0.211664083512147
10.8398604393005 0.208116559092926
10.9598588943481 0.20468874601016
11.0798573493958 0.201362850806952
11.1998558044434 0.198124177676478
11.319854259491 0.194960808066808
11.4398527145386 0.191863228686026
11.5598511695862 0.188823964412295
11.6798496246338 0.185837246456296
11.7998480796814 0.182898728664649
11.919846534729 0.180005254037664
12.0398449897766 0.177154667497593
12.1598434448242 0.174345668140197
12.2798418998718 0.171577693439495
12.3998403549194 0.168850828284975
12.519838809967 0.166165732717377
12.6398372650146 0.163523583411687
12.7598357200623 0.160925995911542
12.8798341751099 0.158374610137434
12.9998326301575 0.155870640455511
13.1198310852051 0.153414802288634
13.2398295402527 0.151007374700858
13.3598279953003 0.148648320146703
13.4798264503479 0.146337414621901
13.5998249053955 0.144074363811071
13.7198233604431 0.141858895023046
13.8398218154907 0.139690823046882
13.9598202705383 0.137570092461819
14.0798187255859 0.135496800819321
14.1998171806335 0.133471207503436
14.3198156356812 0.131493732661037
14.4398140907288 0.129564949823971
14.5598125457764 0.127685574990916
14.679811000824 0.125856454145325
14.7998094558716 0.124078550524772
14.9198079109192 0.122352932444831
15.0398063659668 0.120680762108582
15.1598048210144 0.119063285579452
15.279803276062 0.117501823934601
15.3998017311096 0.115997765524038
15.5198001861572 0.114552559215977
15.6397986412048 0.113167708494813
15.7597970962524 0.111844766282321
15.8797955513 0.110632417250573
15.9997940063477 0.110070773353848
16.1197924613953 0.11075743839548
16.2397909164429 0.112892808002037
16.3597893714905 0.116365012828725
16.4797878265381 0.1210041379445
16.5997862815857 0.126529701086155
16.7197847366333 0.132588070573653
16.8397831916809 0.138888610684893
16.9597816467285 0.145197418313688
17.0797801017761 0.151401988046383
17.1997785568237 0.157474204154877
17.3197770118713 0.163428244342316
17.4397754669189 0.169218908014125
17.5597739219666 0.174815338086761
17.6797723770142 0.18018781011973
17.7997708320618 0.185298573432853
17.9197692871094 0.190124180321087
18.039767742157 0.194637068071949
18.1597661972046 0.198876797620277
18.2797646522522 0.202888618344272
18.3997631072998 0.20667149031898
18.5197615623474 0.210215448878216
18.639760017395 0.213524501439692
18.7597584724426 0.216309357151663
18.8797569274902 0.21774892157827
18.9997553825378 0.217358568654786
19.1197538375854 0.21506354678453
19.2397522926331 0.211083757302543
19.3597507476807 0.205795774472488
19.4797492027283 0.199621693164208
19.5997476577759 0.192956339194724
19.7197461128235 0.186128574004981
19.8397445678711 0.179387554875427
19.9597430229187 0.172904812731181
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.20195877552032, xmax=20.7577327489853,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.256182396497907, ymax=0.743817603502093,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
3.99994850158691 -0.0383419401875659
4.11994695663452 -0.0411509914832785
4.23994541168213 -0.0440850890029166
4.35994386672974 -0.0471461713696634
4.47994232177734 -0.0503295908699442
4.59994077682495 -0.0536258778820205
4.71993923187256 -0.0570254522780451
4.83993768692017 -0.0605187339301708
4.95993614196777 -0.0640961427105504
5.07993459701538 -0.0677480984913366
5.19993305206299 -0.0714650211446821
5.3199315071106 -0.0752373305427397
5.4399299621582 -0.0790554465576622
5.55992841720581 -0.0829097890616023
5.67992687225342 -0.0867907779267128
5.79992532730103 -0.0906888330251464
5.91992378234863 -0.0945943742290559
6.03992223739624 -0.0984978214105941
6.15992069244385 -0.102389594441914
6.27991914749146 -0.106260113195167
6.39991760253906 -0.110099797542508
6.51991605758667 -0.113899067356088
6.63991451263428 -0.117648342508061
6.75991296768188 -0.121338042870579
6.87991142272949 -0.124958588315795
6.9999098777771 -0.128500398715861
7.11990833282471 -0.131953893942931
7.23990678787231 -0.135309493869157
7.35990524291992 -0.138557618366692
7.47990369796753 -0.141688687307689
7.59990215301514 -0.1446931205643
7.71990060806274 -0.147561338008679
7.83989906311035 -0.150283759512977
7.95989751815796 -0.152850804949348
8.07989597320557 -0.155252894189945
8.19989442825317 -0.15748044710692
8.31989288330078 -0.159523883572426
8.43989133834839 -0.161373623458616
8.559889793396 -0.163020086637642
8.6798882484436 -0.164454202690931
8.79988670349121 -0.165669618361289
8.91988515853882 -0.166660882173419
9.03988361358643 -0.167422543246524
9.15988206863403 -0.167949150699806
9.27988052368164 -0.168235253652471
9.39987897872925 -0.168275401223719
9.51987743377686 -0.168064142532756
9.63987588882446 -0.167596026698783
9.75987434387207 -0.166865602841005
9.87987279891968 -0.165867420078624
9.99987125396729 -0.164596027530843
10.1198697090149 -0.163045974316866
10.2398681640625 -0.161211809555896
10.3598666191101 -0.159088082367136
10.4798650741577 -0.156669341869789
10.5998635292053 -0.153950137183058
10.7198619842529 -0.150925017426148
10.8398604393005 -0.14758853171826
10.9598588943481 -0.143935229178598
11.0798573493958 -0.139959658926365
11.1998558044434 -0.135656370080764
11.319854259491 -0.131019911761
11.4398527145386 -0.126044833086274
11.5598511695862 -0.120725683175789
11.6798496246338 -0.11505701114875
11.7998480796814 -0.10903336612436
11.919846534729 -0.102649297221821
12.0398449897766 -0.0958993535603362
12.1598434448242 -0.0887780842591096
12.2798418998718 -0.0812800384373441
12.3998403549194 -0.0733997652142428
12.519838809967 -0.0651318137090091
12.6398372650146 -0.0564707330408459
12.7598357200623 -0.0474110723289567
12.8798341751099 -0.0379474086763146
12.9998326301575 -0.0280810392259797
13.1198310852051 -0.0178286609395972
13.2398295402527 -0.00720911897042787
13.3598279953003 0.0037587415282669
13.4798264503479 0.0150560754032264
13.5998249053955 0.0266640375011891
13.7198233604431 0.0385637826688943
13.8398218154907 0.0507364657530807
13.9598202705383 0.0631632416004876
14.0798187255859 0.0758252650578535
14.1998171806335 0.0887036909719174
14.3198156356812 0.101779674189419
14.4398140907288 0.115034369557096
14.5598125457764 0.128448931921688
14.679811000824 0.142004516129934
14.7998094558716 0.155682277028573
14.9198079109192 0.169463369464343
15.0398063659668 0.183328948283984
15.1598048210144 0.197260168334235
15.279803276062 0.211238184461834
15.3998017311096 0.225244151513521
15.5198001861572 0.239259224336035
15.6397986412048 0.253264557776113
15.7597970962524 0.267241306680496
15.8797955513 0.281170625895923
15.9997940063477 0.295033670269131
16.1197924613953 0.30881159464686
16.2397909164429 0.32248555387585
16.3597893714905 0.336036702802838
16.4797878265381 0.349446196274565
16.5997862815857 0.362695189137768
16.7197847366333 0.375764836239187
16.8397831916809 0.388636292425561
16.9597816467285 0.401290712543629
17.0797801017761 0.413709251440128
17.1997785568237 0.425873163701304
17.3197770118713 0.437766276294942
17.4397754669189 0.449375153439774
17.5597739219666 0.460686492107811
17.6797723770142 0.471686989271065
17.7997708320618 0.482363341901545
17.9197692871094 0.492702246971264
18.039767742157 0.502690401452232
18.1597661972046 0.512314502316461
18.2797646522522 0.521561246535961
18.3997631072998 0.530417331082744
18.5197615623474 0.538869452928821
18.639760017395 0.546904309046202
18.7597584724426 0.554508596406899
18.8797569274902 0.561669011982924
18.9997553825378 0.568372252746286
19.1197538375854 0.574605015668997
19.2397522926331 0.580353997723069
19.3597507476807 0.585605895880511
19.4797492027283 0.590347407113337
19.5997476577759 0.594565228393555
19.7197461128235 0.598246056693178
19.8397445678711 0.601376588984217
19.9597430229187 0.603943522238682
};
\addplot [semithick, darkorange25512714]
table {%
3.99994850158691 -0.0356370668468732
4.11994695663452 -0.0383169971462204
4.23994541168213 -0.0411193110682918
4.35994386672974 -0.0440444180643567
4.47994232177734 -0.0470904799254689
4.59994077682495 -0.050253493041289
4.71993923187256 -0.0535276097756617
4.83993768692017 -0.0569055423387677
4.95993614196777 -0.0603789555991845
5.07993459701538 -0.0639388036533127
5.19993305206299 -0.0675755946780376
5.3199315071106 -0.0712795853792822
5.4399299621582 -0.0750409146160086
5.55992841720581 -0.0788496887520045
5.67992687225342 -0.0826960312261689
5.79992532730103 -0.0865701072430508
5.91992378234863 -0.0904621323170226
6.03992223739624 -0.094362371207219
6.15992069244385 -0.0982611318403107
6.27991914749146 -0.102148757248031
6.39991760253906 -0.106015617359244
6.51991605758667 -0.109852101642291
6.63991451263428 -0.113648613030014
6.75991296768188 -0.117395563211024
6.87991142272949 -0.121083369176066
6.9999098777771 -0.124702450817845
7.11990833282471 -0.128243229357766
7.23990678787231 -0.131696126385842
7.35990524291992 -0.135051563331131
7.47990369796753 -0.138299961217441
7.59990215301514 -0.141431740595354
7.71990060806274 -0.144437321573197
7.83989906311035 -0.147307123895123
7.95989751815796 -0.150031567033788
8.07989597320557 -0.152601070279006
8.19989442825317 -0.155006052813197
8.31989288330078 -0.157236933770432
8.43989133834839 -0.159284138342106
8.559889793396 -0.161138315791328
8.6798882484436 -0.162790786091988
8.79988670349121 -0.164233647719497
8.91988515853882 -0.165459719218881
9.03988361358643 -0.166462415841876
9.15988206863403 -0.16723560914373
9.27988052368164 -0.167773496205058
9.39987897872925 -0.168070490554587
9.51987743377686 -0.1681211380914
9.63987588882446 -0.167920056498834
9.75987434387207 -0.167461894413688
9.87987279891968 -0.166741305955732
9.99987125396729 -0.165752936437127
10.1198697090149 -0.164491415701675
10.2398681640625 -0.16295135630765
10.3598666191101 -0.161127354505748
10.4798650741577 -0.159013992597359
10.5998635292053 -0.156605841760689
10.7198619842529 -0.153897464805367
10.8398604393005 -0.150883418576801
10.9598588943481 -0.147558255902195
11.0798573493958 -0.143911954633254
11.1998558044434 -0.139543762366527
11.319854259491 -0.133657607920158
11.4398527145386 -0.125816780419048
11.5598511695862 -0.115954240476236
11.6798496246338 -0.104278252222006
11.7998480796814 -0.0910615862755571
11.919846534729 -0.0765983531391491
12.0398449897766 -0.061189236702273
12.1598434448242 -0.0450695530009462
12.2798418998718 -0.0284703801444824
12.3998403549194 -0.0116398491169067
12.519838809967 0.00465690024989239
12.6398372650146 0.0193153663463118
12.7598357200623 0.0317588644652003
12.8798341751099 0.0419359710426604
12.9998326301575 0.0501511639431402
13.1198310852051 0.0568889161677876
13.2398295402527 0.0626787805575963
13.3598279953003 0.068009694641134
13.4798264503479 0.0732858729539647
13.5998249053955 0.078812338366408
13.7198233604431 0.0847988568901302
13.8398218154907 0.0913735197456473
13.9598202705383 0.098599930329119
14.0798187255859 0.106494270538904
14.1998171806335 0.115040258046463
14.3198156356812 0.124201187299302
14.4398140907288 0.133928975672354
14.5598125457764 0.144170532023556
14.679811000824 0.154871935718963
14.7998094558716 0.165980945546807
14.9198079109192 0.177448312194023
15.0398063659668 0.189228287268959
15.1598048210144 0.201278632533752
15.279803276062 0.21356034986067
15.3998017311096 0.226158674817581
15.5198001861572 0.239187578699315
15.6397986412048 0.252482289337784
15.7597970962524 0.265888088950666
15.8797955513 0.279527619513976
15.9997940063477 0.293713718980504
16.1197924613953 0.308277003939002
16.2397909164429 0.323714957644873
16.3597893714905 0.340426294213699
16.4797878265381 0.35848901593021
16.5997862815857 0.377756891207932
16.7197847366333 0.397947367941148
16.8397831916809 0.418708903234585
16.9597816467285 0.439691133560858
17.0797801017761 0.460558342760121
17.1997785568237 0.48104903393977
17.3197770118713 0.500980501932925
17.4397754669189 0.520231548495276
17.5597739219666 0.538701045050591
17.6797723770142 0.556267330714645
17.7997708320618 0.572824200968075
17.9197692871094 0.58832868567735
18.039767742157 0.602806675094863
18.1597661972046 0.616353327172147
18.2797646522522 0.628402843477316
18.3997631072998 0.63827706476487
18.5197615623474 0.645721860646794
18.639760017395 0.65084101438762
18.7597584724426 0.653962537994534
18.8797569274902 0.655510297865424
18.9997553825378 0.655910608227904
19.1197538375854 0.655536516621788
19.2397522926331 0.654682397027223
19.3597507476807 0.653559249365635
19.4797492027283 0.652302189906468
19.5997476577759 0.650983744635165
19.7197461128235 0.649628695781681
19.8397445678711 0.648227981176337
19.9597430229187 0.646750415924123
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.20195877552032, xmax=20.7577327489853,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.01953651833665, ymax=21.4102668850696,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
3.99994850158691 0
4.11994695663452 0
4.23994541168213 0
4.35994386672974 0
4.47994232177734 0
4.59994077682495 0
4.71993923187256 0
4.83993768692017 0
4.95993614196777 0
5.07993459701538 0
5.19993305206299 0
5.3199315071106 0
5.4399299621582 0
5.55992841720581 0
5.67992687225342 0
5.79992532730103 0
5.91992378234863 0
6.03992223739624 0
6.15992069244385 0
6.27991914749146 0
6.39991760253906 0
6.51991605758667 0
6.63991451263428 0
6.75991296768188 0
6.87991142272949 0
6.9999098777771 0
7.11990833282471 0
7.23990678787231 0
7.35990524291992 0
7.47990369796753 0
7.59990215301514 0
7.71990060806274 0.0178225260789318
7.83989906311035 0
7.95989751815796 0
8.07989597320557 0
8.19989442825317 0
8.31989288330078 0
8.43989133834839 0
8.559889793396 0
8.6798882484436 0
8.79988670349121 0
8.91988515853882 0
9.03988361358643 0
9.15988206863403 0
9.27988052368164 0
9.39987897872925 0
9.51987743377686 0
9.63987588882446 0
9.75987434387207 0
9.87987279891968 0
9.99987125396729 0
10.1198697090149 0
10.2398681640625 0
10.3598666191101 0
10.4798650741577 0
10.5998635292053 0
10.7198619842529 0
10.8398604393005 0
10.9598588943481 0
11.0798573493958 0
11.1998558044434 0
11.319854259491 0
11.4398527145386 0
11.5598511695862 0
11.6798496246338 0.0184578816386509
11.7998480796814 0
11.919846534729 0.0322404695649152
12.0398449897766 6.40560524567735
12.1598434448242 15.0954446883503
12.2798418998718 15.1874589399116
12.3998403549194 15.6148025738872
12.519838809967 15.7304318979674
12.6398372650146 17.6819105607995
12.7598357200623 18.0092192662137
12.8798341751099 18.0299065455497
12.9998326301575 19.4002936067686
13.1198310852051 19.3418351636944
13.2398295402527 20.3907303667329
13.3598279953003 14.2392383067139
13.4798264503479 0.0133513965146813
13.5998249053955 0
13.7198233604431 0
13.8398218154907 0
13.9598202705383 0
14.0798187255859 0
14.1998171806335 0
14.3198156356812 0
14.4398140907288 0
14.5598125457764 0
14.679811000824 0
14.7998094558716 0
14.9198079109192 0
15.0398063659668 0
15.1598048210144 0
15.279803276062 0
15.3998017311096 0
15.5198001861572 0
15.6397986412048 0.0206093906467186
15.7597970962524 0.026140188668285
15.8797955513 0
15.9997940063477 0.0305146474622962
16.1197924613953 0.114834171587167
16.2397909164429 2.00973153281177
16.3597893714905 9.98244892673317
16.4797878265381 8.71280984712224
16.5997862815857 0.22454284384934
16.7197847366333 7.78386812466265
16.8397831916809 13.1242444814563
16.9597816467285 4.78935236382691
17.0797801017761 14.4817472113797
17.1997785568237 15.3719997196635
17.3197770118713 15.6067916580851
17.4397754669189 16.1034944124775
17.5597739219666 16.9828087253454
17.6797723770142 16.7485948919052
17.7997708320618 17.3654488007074
17.9197692871094 16.5688716141171
18.039767742157 16.9191151948815
18.1597661972046 17.0738549000115
18.2797646522522 17.1612130255546
18.3997631072998 17.3042681197048
18.5197615623474 16.2214303086435
18.639760017395 15.1327168762105
18.7597584724426 15.2105691246434
18.8797569274902 14.4243852602543
18.9997553825378 16.8006026160468
19.1197538375854 8.62527045367005
19.2397522926331 0
19.3597507476807 0
19.4797492027283 0
19.5997476577759 0
19.7197461128235 0
19.8397445678711 0
19.9597430229187 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.20195877552032, xmax=20.7577327489853,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.78953805975473, ymax=16.5802992548493,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
3.99994850158691 0
4.11994695663452 0
4.23994541168213 0
4.35994386672974 0
4.47994232177734 0
4.59994077682495 0
4.71993923187256 0
4.83993768692017 0
4.95993614196777 0
5.07993459701538 0
5.19993305206299 0
5.3199315071106 0
5.4399299621582 0
5.55992841720581 0
5.67992687225342 0
5.79992532730103 0
5.91992378234863 0
6.03992223739624 0
6.15992069244385 0
6.27991914749146 0
6.39991760253906 0
6.51991605758667 0
6.63991451263428 0
6.75991296768188 0
6.87991142272949 0.11083936268688
6.9999098777771 8.74674285384009
7.11990833282471 9.68991923699989
7.23990678787231 12.2034538378585
7.35990524291992 12.636567167501
7.47990369796753 12.427552261257
7.59990215301514 13.1435193888454
7.71990060806274 13.4708510655172
7.83989906311035 13.8555691273837
7.95989751815796 13.1455175956502
8.07989597320557 14.0517081287088
8.19989442825317 14.1533953423188
8.31989288330078 14.6897172884577
8.43989133834839 15.1032835952188
8.559889793396 15.2747485472812
8.6798882484436 15.5544307901064
8.79988670349121 15.2168679579895
8.91988515853882 14.3907277736051
9.03988361358643 14.1638604548994
9.15988206863403 14.6149430035125
9.27988052368164 15.0457095684644
9.39987897872925 4.47510831878565
9.51987743377686 0
9.63987588882446 0
9.75987434387207 0
9.87987279891968 0
9.99987125396729 0
10.1198697090149 0
10.2398681640625 0
10.3598666191101 0
10.4798650741577 0
10.5998635292053 0
10.7198619842529 0
10.8398604393005 0
10.9598588943481 0
11.0798573493958 0
11.1998558044434 0
11.319854259491 0
11.4398527145386 0
11.5598511695862 0
11.6798496246338 0
11.7998480796814 0
11.919846534729 0
12.0398449897766 0
12.1598434448242 0
12.2798418998718 0
12.3998403549194 0
12.519838809967 0
12.6398372650146 0
12.7598357200623 0
12.8798341751099 0
12.9998326301575 0
13.1198310852051 0
13.2398295402527 0
13.3598279953003 0
13.4798264503479 0
13.5998249053955 0
13.7198233604431 0
13.8398218154907 0
13.9598202705383 0
14.0798187255859 0
14.1998171806335 0
14.3198156356812 0
14.4398140907288 0
14.5598125457764 0
14.679811000824 0
14.7998094558716 0
14.9198079109192 0
15.0398063659668 0
15.1598048210144 0
15.279803276062 0
15.3998017311096 0
15.5198001861572 0
15.6397986412048 0
15.7597970962524 0
15.8797955513 0
15.9997940063477 0
16.1197924613953 0
16.2397909164429 0
16.3597893714905 0
16.4797878265381 0.107095028923159
16.5997862815857 0.05364106689375
16.7197847366333 7.33903491935025
16.8397831916809 12.07165734057
16.9597816467285 12.7914045745007
17.0797801017761 12.5705606195586
17.1997785568237 11.3483233254115
17.3197770118713 13.4335113740299
17.4397754669189 13.4581001546699
17.5597739219666 12.3792586975212
17.6797723770142 13.5563207703484
17.7997708320618 13.1491950408989
17.9197692871094 13.9714377222007
18.039767742157 14.5495381682414
18.1597661972046 15.5254836370312
18.2797646522522 14.4497224776763
18.3997631072998 15.2187926949985
18.5197615623474 15.043421223715
18.639760017395 14.871495724642
18.7597584724426 15.597075323348
18.8797569274902 14.4309657985746
18.9997553825378 15.7461564190764
19.1197538375854 15.7907611950946
19.2397522926331 15.0309117843592
19.3597507476807 15.6511954276997
19.4797492027283 15.4814971304
19.5997476577759 15.1215159829414
19.7197461128235 0.56624991929525
19.8397445678711 0
19.9597430229187 0
};
\end{groupplot}

\end{tikzpicture}


==> admit_skin0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{flushleft}
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=2.5em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=4, xmax=19.9,
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$C_{153}$ [N]},
    ytick={0,20},
    ymin=0, ymax=20,
    ]
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(6.8,-1) (6.8,25) (9.6,25) (9.6,-1)};
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(11.8,-1) (11.8,25) (13.6,25) (13.6,-1)};
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(16.1,-1) (16.1,25) (19.8,25) (19.8,-1)};
\addplot [semithick, steelblue31119180]
table {%
3.99994850158691 0
4.11994695663452 0
4.23994541168213 0
4.35994386672974 0
4.47994232177734 0
4.59994077682495 0
4.71993923187256 0
4.83993768692017 0
4.95993614196777 0
5.07993459701538 0
5.19993305206299 0
5.3199315071106 0
5.4399299621582 0
5.55992841720581 0
5.67992687225342 0
5.79992532730103 0
5.91992378234863 0
6.03992223739624 0
6.15992069244385 0
6.27991914749146 0
6.39991760253906 0
6.51991605758667 0
6.63991451263428 0
6.75991296768188 0
6.87991142272949 0
6.9999098777771 0
7.11990833282471 0
7.23990678787231 0
7.35990524291992 0
7.47990369796753 0
7.59990215301514 0
7.71990060806274 0.0178225260789318
7.83989906311035 0
7.95989751815796 0
8.07989597320557 0
8.19989442825317 0
8.31989288330078 0
8.43989133834839 0
8.559889793396 0
8.6798882484436 0
8.79988670349121 0
8.91988515853882 0
9.03988361358643 0
9.15988206863403 0
9.27988052368164 0
9.39987897872925 0
9.51987743377686 0
9.63987588882446 0
9.75987434387207 0
9.87987279891968 0
9.99987125396729 0
10.1198697090149 0
10.2398681640625 0
10.3598666191101 0
10.4798650741577 0
10.5998635292053 0
10.7198619842529 0
10.8398604393005 0
10.9598588943481 0
11.0798573493958 0
11.1998558044434 0
11.319854259491 0
11.4398527145386 0
11.5598511695862 0
11.6798496246338 0.0184578816386509
11.7998480796814 0
11.919846534729 0.0322404695649152
12.0398449897766 6.40560524567735
12.1598434448242 15.0954446883503
12.2798418998718 15.1874589399116
12.3998403549194 15.6148025738872
12.519838809967 15.7304318979674
12.6398372650146 17.6819105607995
12.7598357200623 18.0092192662137
12.8798341751099 18.0299065455497
12.9998326301575 19.4002936067686
13.1198310852051 19.3418351636944
13.2398295402527 20.3907303667329
13.3598279953003 14.2392383067139
13.4798264503479 0.0133513965146813
13.5998249053955 0
13.7198233604431 0
13.8398218154907 0
13.9598202705383 0
14.0798187255859 0
14.1998171806335 0
14.3198156356812 0
14.4398140907288 0
14.5598125457764 0
14.679811000824 0
14.7998094558716 0
14.9198079109192 0
15.0398063659668 0
15.1598048210144 0
15.279803276062 0
15.3998017311096 0
15.5198001861572 0
15.6397986412048 0.0206093906467186
15.7597970962524 0.026140188668285
15.8797955513 0
15.9997940063477 0.0305146474622962
16.1197924613953 0.114834171587167
16.2397909164429 2.00973153281177
16.3597893714905 9.98244892673317
16.4797878265381 8.71280984712224
16.5997862815857 0.22454284384934
16.7197847366333 7.78386812466265
16.8397831916809 13.1242444814563
16.9597816467285 4.78935236382691
17.0797801017761 14.4817472113797
17.1997785568237 15.3719997196635
17.3197770118713 15.6067916580851
17.4397754669189 16.1034944124775
17.5597739219666 16.9828087253454
17.6797723770142 16.7485948919052
17.7997708320618 17.3654488007074
17.9197692871094 16.5688716141171
18.039767742157 16.9191151948815
18.1597661972046 17.0738549000115
18.2797646522522 17.1612130255546
18.3997631072998 17.3042681197048
18.5197615623474 16.2214303086435
18.639760017395 15.1327168762105
18.7597584724426 15.2105691246434
18.8797569274902 14.4243852602543
18.9997553825378 16.8006026160468
19.1197538375854 8.62527045367005
19.2397522926331 0
19.3597507476807 0
19.4797492027283 0
19.5997476577759 0
19.7197461128235 0
19.8397445678711 0
19.9597430229187 0
};
\end{axis}
\end{tikzpicture}
\end{flushleft}

==> admit_skin1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{flushleft}
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=2.5em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=4, xmax=19.9,
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$C_{13}$ [N]},
    ytick={0,20},
    ymin=0, ymax=20,
    ]
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(6.8,-1) (6.8,25) (9.6,25) (9.6,-1)};
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(11.8,-1) (11.8,25) (13.6,25) (13.6,-1)};
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(16.1,-1) (16.1,25) (19.8,25) (19.8,-1)};
\addplot [semithick, steelblue31119180]
table {%
3.99994850158691 0
4.11994695663452 0
4.23994541168213 0
4.35994386672974 0
4.47994232177734 0
4.59994077682495 0
4.71993923187256 0
4.83993768692017 0
4.95993614196777 0
5.07993459701538 0
5.19993305206299 0
5.3199315071106 0
5.4399299621582 0
5.55992841720581 0
5.67992687225342 0
5.79992532730103 0
5.91992378234863 0
6.03992223739624 0
6.15992069244385 0
6.27991914749146 0
6.39991760253906 0
6.51991605758667 0
6.63991451263428 0
6.75991296768188 0
6.87991142272949 0.11083936268688
6.9999098777771 8.74674285384009
7.11990833282471 9.68991923699989
7.23990678787231 12.2034538378585
7.35990524291992 12.636567167501
7.47990369796753 12.427552261257
7.59990215301514 13.1435193888454
7.71990060806274 13.4708510655172
7.83989906311035 13.8555691273837
7.95989751815796 13.1455175956502
8.07989597320557 14.0517081287088
8.19989442825317 14.1533953423188
8.31989288330078 14.6897172884577
8.43989133834839 15.1032835952188
8.559889793396 15.2747485472812
8.6798882484436 15.5544307901064
8.79988670349121 15.2168679579895
8.91988515853882 14.3907277736051
9.03988361358643 14.1638604548994
9.15988206863403 14.6149430035125
9.27988052368164 15.0457095684644
9.39987897872925 4.47510831878565
9.51987743377686 0
9.63987588882446 0
9.75987434387207 0
9.87987279891968 0
9.99987125396729 0
10.1198697090149 0
10.2398681640625 0
10.3598666191101 0
10.4798650741577 0
10.5998635292053 0
10.7198619842529 0
10.8398604393005 0
10.9598588943481 0
11.0798573493958 0
11.1998558044434 0
11.319854259491 0
11.4398527145386 0
11.5598511695862 0
11.6798496246338 0
11.7998480796814 0
11.919846534729 0
12.0398449897766 0
12.1598434448242 0
12.2798418998718 0
12.3998403549194 0
12.519838809967 0
12.6398372650146 0
12.7598357200623 0
12.8798341751099 0
12.9998326301575 0
13.1198310852051 0
13.2398295402527 0
13.3598279953003 0
13.4798264503479 0
13.5998249053955 0
13.7198233604431 0
13.8398218154907 0
13.9598202705383 0
14.0798187255859 0
14.1998171806335 0
14.3198156356812 0
14.4398140907288 0
14.5598125457764 0
14.679811000824 0
14.7998094558716 0
14.9198079109192 0
15.0398063659668 0
15.1598048210144 0
15.279803276062 0
15.3998017311096 0
15.5198001861572 0
15.6397986412048 0
15.7597970962524 0
15.8797955513 0
15.9997940063477 0
16.1197924613953 0
16.2397909164429 0
16.3597893714905 0
16.4797878265381 0.107095028923159
16.5997862815857 0.05364106689375
16.7197847366333 7.33903491935025
16.8397831916809 12.07165734057
16.9597816467285 12.7914045745007
17.0797801017761 12.5705606195586
17.1997785568237 11.3483233254115
17.3197770118713 13.4335113740299
17.4397754669189 13.4581001546699
17.5597739219666 12.3792586975212
17.6797723770142 13.5563207703484
17.7997708320618 13.1491950408989
17.9197692871094 13.9714377222007
18.039767742157 14.5495381682414
18.1597661972046 15.5254836370312
18.2797646522522 14.4497224776763
18.3997631072998 15.2187926949985
18.5197615623474 15.043421223715
18.639760017395 14.871495724642
18.7597584724426 15.597075323348
18.8797569274902 14.4309657985746
18.9997553825378 15.7461564190764
19.1197538375854 15.7907611950946
19.2397522926331 15.0309117843592
19.3597507476807 15.6511954276997
19.4797492027283 15.4814971304
19.5997476577759 15.1215159829414
19.7197461128235 0.56624991929525
19.8397445678711 0
19.9597430229187 0
};
\end{axis}
\end{tikzpicture}
\end{flushleft}


==> calib_sample_data.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={time [s]},
    xmin=-1.49849857091904, xmax=31.4684699892998,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel=\textcolor{green01270}{\small{FTS [N]}},
    ymin=-0.587737369590121, ymax=15.0035876078371,
    ytick style={color=black},
    width=0.9\linewidth,
    height=1in,
    ]
    \addplot [semithick, green01270]
    table {%
0 0.205585002192748
0.0899999141693115 0.206410903686801
0.179999828338623 0.206606479636822
0.269999742507935 0.207278025729365
0.359999656677246 0.208488193170979
0.449999570846558 0.208516458004499
0.539999485015869 0.206154120309954
0.629999399185181 0.202487557577792
0.719999313354492 0.19881645842511
0.809999227523804 0.196477581549003
0.899999141693115 0.195101049149703
0.989999055862427 0.194376007926501
1.07999897003174 0.192625839655575
1.16999888420105 0.189866165262779
1.25999879837036 0.198434144411395
1.34999871253967 0.239497045955095
1.43999862670898 0.348736377464828
1.5299985408783 0.579803478683536
1.61999845504761 0.999930458272989
1.70999836921692 1.68297824142097
1.79999828338623 2.67870302918407
1.88999819755554 3.98234668761511
1.97999811172485 5.49968023045054
2.06999802589417 7.07465825605432
2.15999794006348 8.52273566188953
2.24999785423279 9.70057828751573
2.3399977684021 10.5354647116337
2.42999768257141 11.0248617919239
2.51999759674072 11.2035095441561
2.60999751091003 11.0913337316406
2.69999742507935 10.6934551675599
2.78999733924866 9.9943785109049
2.87999725341797 9.01478536778257
2.96999716758728 7.81602564164651
3.05999708175659 6.50354649852778
3.1499969959259 5.19485440119894
3.23999691009521 3.99095932176924
3.32999682426453 2.95260185826747
3.41999673843384 2.09826789147892
3.50999665260315 1.42544986170722
3.59999656677246 0.921309914441631
3.68999648094177 0.571503843540041
3.77999639511108 0.352437220570414
3.8699963092804 0.234581123343278
3.95999622344971 0.185038132132825
4.04999613761902 0.172553168160151
4.13999605178833 0.17499314062385
4.22999596595764 0.180414261120212
4.31999588012695 0.182807099322019
4.40999579429626 0.182939206589997
4.49999570846558 0.183897365679827
4.58999562263489 0.184972163142577
4.6799955368042 0.186809321406986
4.76999545097351 0.189085767431513
4.85999536514282 0.189667070387316
4.94999527931213 0.188339059039274
5.03999519348145 0.185721492290375
5.12999510765076 0.183312919693212
5.21999502182007 0.180474442930893
5.30999493598938 0.179158370489767
5.39999485015869 0.177061657806975
5.489994764328 0.175045296694811
5.57999467849731 0.173019915982707
5.66999459266663 0.17220848731857
5.75999450683594 0.172813940029909
5.84999442100525 0.174632725045683
5.93999433517456 0.177878821622098
6.02999424934387 0.180819172178305
6.11999416351318 0.183141071315323
6.2099940776825 0.195684082276115
6.29999399185181 0.244815844280603
6.38999390602112 0.392542430574903
6.47999382019043 0.727935019287799
6.56999373435974 1.35089719431032
6.65999364852905 2.33828065162533
6.74999356269836 3.71351510026959
6.83999347686768 5.41824979579193
6.92999339103699 7.32690764222754
7.0199933052063 9.26570029210668
7.10999321937561 11.0531922385869
7.19999313354492 12.5379166058507
7.28999304771423 13.6128511811492
7.37999296188354 14.2120414612934
7.46999287605286 14.294891017954
7.55999279022217 13.839806378839
7.64999270439148 12.8393753762083
7.73999261856079 11.3546053939883
7.8299925327301 9.51640603742433
7.91999244689941 7.51671551227962
8.00999236106873 5.56951518868761
8.09999227523804 3.86200822361072
8.18999218940735 2.49881349588364
8.27999210357666 1.50845101598054
8.36999201774597 0.858422652420557
8.45999193191528 0.477301020113951
8.54999184608459 0.284154083033487
8.63999176025391 0.207479431228709
8.72999167442322 0.187896014276849
8.81999158859253 0.190978109010743
8.90999150276184 0.201234277753649
8.99999141693115 0.209247882350944
9.08999133110046 0.214741906926663
9.17999124526978 0.215719885796156
9.26999115943909 0.213679761175198
9.3599910736084 0.208249244450196
9.44999098777771 0.204426321099758
9.53999090194702 0.200653390651949
9.62999081611633 0.19931124173113
9.71999073028564 0.198318317968963
9.80999064445496 0.198112207659585
9.89999055862427 0.200175589290435
9.98999047279358 0.203222213405068
10.0799903869629 0.208266595434127
10.1699903011322 0.212444504712856
10.2599902153015 0.2145272878972
10.3499901294708 0.212584053406135
10.4399900436401 0.206789506346085
10.5299899578094 0.199023070304919
10.6199898719788 0.190913504783909
10.7099897861481 0.182956392963822
10.7999897003174 0.175019149455434
10.8899896144867 0.172643624151402
10.979989528656 0.189991046050858
11.0699894428253 0.253924686628467
11.1599893569946 0.407100012506395
11.2499892711639 0.691967271959752
11.3399891853333 1.14828511149912
11.4299890995026 1.79056171914868
11.5199890136719 2.60107464435933
11.6099889278412 3.52815835876912
11.6999888420105 4.49671174045047
11.7899887561798 5.43248160383729
11.8799886703491 6.27174458033563
11.9699885845184 6.96724801782551
12.0599884986877 7.48206251563948
12.1499884128571 7.77814060232092
12.2399883270264 7.81211579811146
12.3299882411957 7.54929796693331
12.419988155365 6.98814848313255
12.5099880695343 6.18290660485004
12.5999879837036 5.24087902329622
12.6899878978729 4.27923793327347
12.7799878120422 3.39601543757221
12.8699877262115 2.63764300347493
12.9599876403809 1.99931203469253
13.0499875545502 1.46055454871356
13.1399874687195 1.01285875030806
13.2299873828888 0.661549689700482
13.3199872970581 0.418126494334391
13.4099872112274 0.277816471757362
13.4999871253967 0.21557334991587
13.589987039566 0.198294046390582
13.6799869537354 0.197040649043146
13.7699868679047 0.200276273666435
13.859986782074 0.203827881446478
13.9499866962433 0.208501377507947
14.0399866104126 0.214455319074843
14.1299865245819 0.219993636044069
14.2199864387512 0.223640620811207
14.3099863529205 0.22655132420574
14.3999862670898 0.228371363724651
14.4899861812592 0.230099737805849
14.5799860954285 0.233019994574426
14.6699860095978 0.235105345298455
14.7599859237671 0.234865185391207
14.8499858379364 0.232169513562533
14.9399857521057 0.226322694408908
15.029985666275 0.219035955269783
15.1199855804443 0.211456246864812
15.2099854946136 0.204671469291042
15.299985408783 0.195679756745609
15.3899853229523 0.184476349459375
15.4799852371216 0.169296915169522
15.5699851512909 0.151068835660332
15.6599850654602 0.132622175795414
15.7499849796295 0.120959220292934
15.8399848937988 0.124362132992923
15.9299848079681 0.155425835660592
16.0199847221375 0.23254133549866
16.1099846363068 0.375885669589282
16.1999845504761 0.617917562147291
16.2899844646454 0.997994983771426
16.3799843788147 1.56138366908476
16.469984292984 2.34945148441845
16.5599842071533 3.37378904436975
16.6499841213226 4.59286529207638
16.7399840354919 5.91226944363521
16.8299839496613 7.19131820025509
16.9199838638306 8.26558570378551
17.0099837779999 8.97669751384095
17.0999836921692 9.19602803484689
17.1899836063385 8.85266759713732
17.2799835205078 7.97307118290345
17.3699834346771 6.6942451559497
17.4599833488464 5.23630625227047
17.5499832630157 3.83904954141635
17.6399831771851 2.6806813663566
17.7299830913544 1.83162918182377
17.8199830055237 1.2596481341983
17.909982919693 0.886097777737567
17.9999828338623 0.634640334400761
18.0899827480316 0.461721825375801
18.1799826622009 0.347854262576854
18.2699825763702 0.28173172512003
18.3599824905396 0.251242462275595
18.4499824047089 0.240111132208696
18.5399823188782 0.236705345674696
18.6299822330475 0.235889628069136
18.7199821472168 0.234883887547079
18.8099820613861 0.234727835570553
18.8999819755554 0.237007978873611
18.9899818897247 0.24042223565145
19.079981803894 0.244302274085078
19.1699817180634 0.246305344110052
19.2599816322327 0.245885057873641
19.349981546402 0.240739489808375
19.4399814605713 0.232590677578115
19.5299813747406 0.222311135516615
19.6199812889099 0.210511804468134
19.7099812030792 0.198601336029539
19.7999811172485 0.186960948690246
19.8899810314178 0.176058164907118
19.9799809455872 0.164821104259714
20.0699808597565 0.154523243643396
20.1599807739258 0.144535279791978
20.2499806880951 0.138629008041377
20.3399806022644 0.142578895003726
20.4299805164337 0.165139726553047
20.519980430603 0.217656077555649
20.6099803447723 0.315548362618213
20.6999802589417 0.480403627142615
20.789980173111 0.748396375299682
20.8799800872803 1.16538472982004
20.9699800014496 1.77437709242883
21.0599799156189 2.59549834871619
21.1499798297882 3.60741877821124
21.2399797439575 4.74610046241283
21.3299796581268 5.92340602755122
21.4199795722961 7.05414003059703
21.5099794864655 8.06737260682621
21.5999794006348 8.91740830728915
21.6899793148041 9.56347770592212
21.7799792289734 9.95291465535321
21.8699791431427 10.0234408145582
21.959979057312 9.71047979660192
22.0499789714813 8.99184699476887
22.1399788856506 7.91844118135026
22.2299787998199 6.62121170041863
22.3199787139893 5.2725791456865
22.4099786281586 4.03341845781722
22.4999785423279 3.00162087828899
22.5899784564972 2.19571295891727
22.6799783706665 1.58271708845639
22.7699782848358 1.11809559644767
22.8599781990051 0.771344590124141
22.9499781131744 0.52612473700359
23.0399780273438 0.37215983816831
23.1299779415131 0.289679013954107
23.2199778556824 0.254166468219375
23.3099777698517 0.242242047118889
23.399977684021 0.239415694507958
23.4899775981903 0.234978636478043
23.5799775123596 0.229011754869843
23.6699774265289 0.221236880831213
23.7599773406982 0.213983309553608
23.8499772548676 0.209271488039451
23.9399771690369 0.209335989415808
24.0299770832062 0.213197606140499
24.1199769973755 0.219116383930937
24.2099769115448 0.225396337166147
24.2999768257141 0.228222954060608
24.3899767398834 0.227380012009939
24.4799766540527 0.224399069812836
24.569976568222 0.221223345233411
24.6599764823914 0.219018987439737
24.7499763965607 0.220451649029938
24.83997631073 0.224380568664537
24.9299762248993 0.229087875402594
25.0199761390686 0.234463561555858
25.1099760532379 0.23859904964904
25.1999759674072 0.241332580468743
25.2899758815765 0.242941292643876
25.3799757957458 0.242048653450845
25.4699757099152 0.237483957704534
25.5599756240845 0.231502480579506
25.6499755382538 0.231323671701541
25.7399754524231 0.25470533141987
25.8299753665924 0.331896088063343
25.9199752807617 0.500129355378198
26.009975194931 0.799978664380282
26.0999751091003 1.26019122446981
26.1899750232697 1.88451581014379
26.279974937439 2.63814374644604
26.3699748516083 3.44672871761168
26.4599747657776 4.20316222147907
26.5499746799469 4.78277310495485
26.6399745941162 5.07487438037482
26.7299745082855 5.00549511501634
26.8199744224548 4.56999738248442
26.9099743366241 3.84534194289092
26.9999742507935 2.96715875532737
27.0899741649628 2.09189826828766
27.1799740791321 1.34980012005187
27.2699739933014 0.809940471757514
27.3599739074707 0.471511956884647
27.44997382164 0.293742291015606
27.5399737358093 0.219918965602902
27.6299736499786 0.201868153762605
27.7199735641479 0.209408286086642
27.8099734783173 0.22300513517273
27.8999733924866 0.235578312936895
27.9899733066559 0.244062962346007
28.0799732208252 0.248145968981576
28.1699731349945 0.249418474273031
28.2599730491638 0.248520357481808
28.3499729633331 0.245911415548652
28.4399728775024 0.242223375462096
28.5299727916718 0.238472782417445
28.6199727058411 0.235139153135852
28.7099726200104 0.233171236958478
28.7999725341797 0.233042433289541
28.889972448349 0.23438262666578
28.9799723625183 0.23507659872242
29.0699722766876 0.235728864390211
29.1599721908569 0.23563583846144
29.2499721050262 0.235346966036802
29.3399720191956 0.236432040319198
29.4299719333649 0.237857238763591
29.5199718475342 0.239244385380884
29.6099717617035 0.241356976438291
29.6999716758728 0.243374603138987
29.7899715900421 0.245845166706421
29.8799715042114 0.249914913046036
29.9699714183807 0.255526806575911
    };
    \end{axis}
    
    \begin{axis}[
    axis y line=right,
    tick align=outside,
    x grid style={darkgray176},
    xmin=-1.49849857091904, xmax=31.4684699892998,
    xtick pos=left,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel=\textcolor{blue}{\small{Skin [V]}},
    ymin=-0.200885247611073, ymax=4.59536964721978,
    ytick pos=right,
    ytick style={color=black},
    yticklabel style={anchor=west},
    width=0.9\linewidth,
    height=1in,
    ]
    \addplot [semithick, blue]
    table {%
    0 0.019350075307224
    0.0899999141693115 0.0190819332282743
    0.179999828338623 0.0187363052622122
    0.269999742507935 0.0184541432869701
    0.359999656677246 0.01835051686924
    0.449999570846558 0.0184676862993245
    0.539999485015869 0.0187578682586605
    0.629999399185181 0.0191027225198164
    0.719999313354492 0.0193616127324511
    0.809999227523804 0.0194928921959092
    0.899999141693115 0.0199357236445549
    0.989999055862427 0.0206061219670771
    1.07999897003174 0.0216747649320656
    1.16999888420105 0.0227058451178283
    1.25999879837036 0.0232788737249841
    1.34999871253967 0.0231601617404368
    1.43999862670898 0.0223981215578526
    1.5299985408783 0.0213035237321111
    1.61999845504761 0.0203227604370767
    1.70999836921692 0.0198558005462673
    1.79999828338623 0.01953125
    1.88999819755554 0.0194026539888001
    1.97999811172485 0.0190526669572972
    2.06999802589417 0.0184910217247799
    2.15999794006348 0.0178164370543614
    2.24999785423279 0.0173040179301755
    2.3399977684021 0.0171627359775956
    2.42999768257141 0.0174502079362648
    2.51999759674072 0.0180491987546076
    2.60999751091003 0.0187154316697464
    2.69999742507935 0.0191772076591775
    2.78999733924866 0.0194253620335601
    2.87999725341797 0.0196001020543035
    2.96999716758728 0.0198174948195133
    3.05999708175659 0.0200987233006596
    3.1499969959259 0.0204070815856966
    3.23999691009521 0.0206168168894918
    3.32999682426453 0.0206423962464249
    3.41999673843384 0.0204733880399891
    3.50999665260315 0.0201787161606741
    3.59999656677246 0.0198785518875477
    3.68999648094177 0.0196953063740458
    3.77999639511108 0.0195930268114062
    3.8699963092804 0.019375650439386
    3.95999622344971 0.019103010593851
    4.04999613761902 0.0185292828436067
    4.13999605178833 0.01784233021761
    4.22999596595764 0.0173223015238056
    4.31999588012695 0.0171812716755911
    4.40999579429626 0.0174767546009533
    4.49999570846558 0.0180882482649984
    4.58999562263489 0.0187663770709746
    4.6799955368042 0.0192345906871153
    4.76999545097351 0.0194406074927667
    4.85999536514282 0.0194443722025861
    4.94999527931213 0.0193061211584549
    5.03999519348145 0.0192401618901713
    5.12999510765076 0.0192733935021033
    5.21999502182007 0.0193922636820294
    5.30999493598938 0.0195482955220142
    5.39999485015869 0.0196778570737705
    5.489994764328 0.0197281113396561
    5.57999467849731 0.0196785639330872
    5.66999459266663 0.0196061376122882
    5.75999450683594 0.01953125
    5.84999442100525 0.01953125
    5.93999433517456 0.01953125
    6.02999424934387 0.01953125
    6.11999416351318 0.01953125
    6.2099940776825 0.01953125
    6.29999399185181 0.01953125
    6.38999390602112 0.01953125
    6.47999382019043 0.01953125
    6.56999373435974 0.01953125
    6.65999364852905 0.01953125
    6.74999356269836 0.01953125
    6.83999347686768 0.0196573415232688
    6.92999339103699 0.0198663370882995
    7.0199933052063 0.0201996101068908
    7.10999321937561 0.0205212472200349
    7.19999313354492 0.0207000803523388
    7.28999304771423 0.0206631788722857
    7.37999296188354 0.0204255917152128
    7.46999287605286 0.020084210218773
    7.55999279022217 0.0197782544916939
    7.64999270439148 0.0196324975226526
    7.73999261856079 0.0196393812359514
    7.8299925327301 0.0198727475447949
    7.91999244689941 0.020499865151381
    8.00999236106873 0.0216026936550716
    8.09999227523804 0.0229263008827846
    8.18999218940735 0.0239309014504944
    8.27999210357666 0.0242068053142968
    8.36999201774597 0.0236414950521361
    8.45999193191528 0.0224655120289768
    8.54999184608459 0.0211584384308883
    8.63999176025391 0.0201204270169549
    8.72999167442322 0.0198034419472357
    8.81999158859253 0.0196858960722191
    8.90999150276184 0.0198915052016682
    8.99999141693115 0.0201384085211397
    9.08999133110046 0.0203785430146943
    9.17999124526978 0.020513978505534
    9.26999115943909 0.0204894825221951
    9.3599910736084 0.020315044866408
    9.44999098777771 0.0200618036334068
    9.53999090194702 0.0198330341101079
    9.62999081611633 0.0195974595599942
    9.71999073028564 0.0195776411375944
    9.80999064445496 0.0193462590399396
    9.89999055862427 0.0190000081539648
    9.98999047279358 0.0183783226280478
    10.0799903869629 0.0176845159290695
    10.1699903011322 0.0172015320509929
    10.2599902153015 0.0171263385176026
    10.3499901294708 0.0174896002946432
    10.4399900436401 0.0181431741915094
    10.5299899578094 0.0188205237089116
    10.6199898719788 0.0192454163197713
    10.7099897861481 0.0195274729236888
    10.7999897003174 0.0196016631306246
    10.8899896144867 0.0198474495770183
    10.979989528656 0.0201054314166701
    11.0699894428253 0.020497580707913
    11.1599893569946 0.0212056743779362
    11.2499892711639 0.0224353850333468
    11.3399891853333 0.0244892263480234
    11.4299890995026 0.0273494027836206
    11.5199890136719 0.0306692841567517
    11.6099889278412 0.0341224183500842
    11.6999888420105 0.0373651401997206
    11.7899887561798 0.0401811844800103
    11.8799886703491 0.0431518501863933
    11.9699885845184 0.0460024545394921
    12.0599884986877 0.0487517813442641
    12.1499884128571 0.0513421972834265
    12.2399883270264 0.0535509966726638
    12.3299882411957 0.0551966727813538
    12.419988155365 0.0561055464776331
    12.5099880695343 0.0558461244939467
    12.5999879837036 0.0541759990106146
    12.6899878978729 0.0510953577302206
    12.7799878120422 0.0467269394121745
    12.8699877262115 0.0418606134676308
    12.9599876403809 0.0367556831701241
    13.0499875545502 0.031909972347884
    13.1399874687195 0.0276600502100695
    13.2299873828888 0.0242138138508623
    13.3199872970581 0.0218261253134085
    13.4099872112274 0.0204402917102158
    13.4999871253967 0.0198016857705623
    13.589987039566 0.019571569179698
    13.6799869537354 0.0195802095952969
    13.7699868679047 0.0194853439686988
    13.859986782074 0.0194739334166858
    13.9499866962433 0.0194531956778553
    14.0399866104126 0.0194841164974696
    14.1299865245819 0.019554085936462
    14.2199864387512 0.0196345694872339
    14.3099863529205 0.0196927448415874
    14.3999862670898 0.019704887283207
    14.4899861812592 0.0196660449560016
    14.5799860954285 0.019592058299694
    14.6699860095978 0.0195775538919996
    14.7599859237671 0.0197571092513383
    14.8499858379364 0.0203302034909297
    14.9399857521057 0.021296333843003
    15.029985666275 0.0226285761702836
    15.1199855804443 0.0237836235753854
    15.2099854946136 0.0242904317076305
    15.299985408783 0.023942317181976
    15.3899853229523 0.0228812459298407
    15.4799852371216 0.0215399375234064
    15.5699851512909 0.0204653961328715
    15.6599850654602 0.019904816823329
    15.7499849796295 0.0199636700454556
    15.8399848937988 0.0208002198150305
    15.9299848079681 0.022345431370255
    16.0199847221375 0.0246813956010006
    16.1099846363068 0.0278694865885737
    16.1999845504761 0.0317588607306937
    16.2899844646454 0.0364763856461807
    16.3799843788147 0.0449430652034121
    16.469984292984 0.131675477941771
    16.5599842071533 0.346479443668889
    16.6499841213226 0.787665924262281
    16.7399840354919 1.4655246652062
    16.8299839496613 2.29666696033153
    16.9199838638306 3.13480614997154
    17.0099837779999 3.82799949625646
    17.0999836921692 4.26527901624122
    17.1899836063385 4.3773580610911
    17.2799835205078 4.18201077219167
    17.3699834346771 3.65753235535961
    17.4599833488464 2.90790791914926
    17.5499832630157 2.0522011110644
    17.6399831771851 1.24926755542136
    17.7299830913544 0.633770111402029
    17.8199830055237 0.26355562629364
    17.909982919693 0.0995607971135122
    17.9999828338623 0.0412497188281383
    18.0899827480316 0.0362736246749788
    18.1799826622009 0.0318796062382834
    18.2699825763702 0.0278959969810479
    18.3599824905396 0.0245059198440291
    18.4499824047089 0.0219427327806774
    18.5399823188782 0.0203945036243946
    18.6299822330475 0.0197719954004854
    18.7199821472168 0.019699529465296
    18.8099820613861 0.0198287169387707
    18.8999819755554 0.019960688949133
    18.9899818897247 0.0199175677597473
    19.079981803894 0.019716938789675
    19.1699817180634 0.0194406213153523
    19.2599816322327 0.0192013014349414
    19.349981546402 0.0190965771147029
    19.4399814605713 0.0191691563848085
    19.5299813747406 0.0193487503059986
    19.6199812889099 0.0194308240132273
    19.7099812030792 0.0196247681907617
    19.7999811172485 0.0196266876052554
    19.8899810314178 0.019698380358978
    19.9799809455872 0.0196852511368451
    20.0699808597565 0.0195926542177261
    20.1599807739258 0.0194583519094265
    20.2499806880951 0.0193371145558543
    20.3399806022644 0.0192783844311871
    20.4299805164337 0.019423670165022
    20.519980430603 0.0197221558331179
    20.6099803447723 0.0203398342804388
    20.6999802589417 0.0214452273054821
    20.789980173111 0.0230637295301967
    20.8799800872803 0.0252665619440779
    20.9699800014496 0.0278543639335773
    21.0599799156189 0.0305915833918758
    21.1499798297882 0.0331817336961689
    21.2399797439575 0.0353883050642969
    21.3299796581268 0.0370796942775741
    21.4199795722961 0.0383952728380837
    21.5099794864655 0.0393221905492282
    21.5999794006348 0.040011712328713
    21.6899793148041 0.0406403427995231
    21.7799792289734 0.0414177331476679
    21.8699791431427 0.0423856066794241
    21.959979057312 0.0433424515480009
    22.0499789714813 0.0438980531459049
    22.1399788856506 0.0438258294361007
    22.2299787998199 0.0430077483261344
    22.3199787139893 0.0417698400585909
    22.4099786281586 0.0402803066809136
    22.4999785423279 0.0386938289381899
    22.5899784564972 0.0367000568294455
    22.6799783706665 0.0339481604248654
    22.7699782848358 0.0305528252863114
    22.8599781990051 0.0269436459792064
    22.9499781131744 0.0237185527199308
    23.0399780273438 0.0213729938334486
    23.1299779415131 0.0200437313295985
    23.2199778556824 0.0194530674587851
    23.3099777698517 0.0193099473293417
    23.399977684021 0.0193460088717195
    23.4899775981903 0.0194579618958826
    23.5799775123596 0.0194835135689539
    23.6699774265289 0.0194316226671448
    23.7599773406982 0.019293134720959
    23.8499772548676 0.0189917536605866
    23.9399771690369 0.0186503868621773
    24.0299770832062 0.0184082484403984
    24.1199769973755 0.0183640858017692
    24.2099769115448 0.0185359090827964
    24.2999768257141 0.0188536463665306
    24.3899767398834 0.0191877199820973
    24.4799766540527 0.0194018900759388
    24.569976568222 0.0195698462878975
    24.6599764823914 0.0195923308542905
    24.7499763965607 0.0196997869472742
    24.83997631073 0.0197161800603731
    24.9299762248993 0.019634824854716
    25.0199761390686 0.0194888991114518
    25.1099760532379 0.0193379133724678
    25.1999759674072 0.0192434417160807
    25.2899758815765 0.0192440109939538
    25.3799757957458 0.0193393890466753
    25.4699757099152 0.0194687466112603
    25.5599756240845 0.0196909375661028
    25.6499755382538 0.020065431993039
    25.7399754524231 0.0208990966347828
    25.8299753665924 0.0223162059513231
    25.9199752807617 0.0248137640139896
    26.009975194931 0.059437461828626
    26.0999751091003 0.115560075618459
    26.1899750232697 0.199138044977744
    26.279974937439 0.29744598620253
    26.3699748516083 0.437603074219818
    26.4599747657776 0.677316419412116
    26.5499746799469 1.08112441644503
    26.6399745941162 1.58430497223203
    26.7299745082855 2.06420456073193
    26.8199744224548 2.34796202611504
    26.9099743366241 2.2780473646517
    26.9999742507935 1.91003197709308
    27.0899741649628 1.3701097356138
    27.1799740791321 0.854760207669102
    27.2699739933014 0.47391968619333
    27.3599739074707 0.255082141165828
    27.44997382164 0.126260724651903
    27.5399737358093 0.0682076559445721
    27.6299736499786 0.0401930780810798
    27.7199735641479 0.0208437783960314
    27.8099734783173 0.0200567772374381
    27.8999733924866 0.0197451085686598
    27.9899733066559 0.0196235395242199
    28.0799732208252 0.0194824924772005
    28.1699731349945 0.0193598588603522
    28.2599730491638 0.019305650363381
    28.3499729633331 0.0193419739631472
    28.4399728775024 0.0194540163919089
    28.5299727916718 0.0194773849810588
    28.6199727058411 0.0196617782714242
    28.7099726200104 0.0200022458550982
    28.7999725341797 0.0205593082259642
    28.889972448349 0.0212340689123543
    28.9799723625183 0.0217513511483801
    29.0699722766876 0.0219002000642158
    29.1599721908569 0.0216199130076592
    29.2499721050262 0.02102479492756
    29.3399720191956 0.0203575432304305
    29.4299719333649 0.0198902724121994
    29.5199718475342 0.0196329498058255
    29.6099717617035 0.01953125
    29.6999716758728 0.0197985557088572
    29.7899715900421 0.0202418794392768
    29.8799715042114 0.0209570125681236
    29.9699714183807 0.0216523138875666
    };
    \end{axis}
    
    \end{tikzpicture}
    

==> fanuz_xcross.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X},
xmin=0, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={Y},
ymin=-0.1, ymax=0.14,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [semithick, blue]
table {%
0.0910000035762787 0.0523596756522089
0.0910000035762787 0.0535381652750019
0.0910000035762787 0.0537700691330009
0.0910000035762787 0.054601904821017
0.0910000035762787 0.0547535015209398
0.0910000035762787 0.0552577368824887
0.0910000035762787 0.055316417215473
0.0910000035762787 0.0555034518925308
0.0910000035762787 0.0553751628339011
0.0910000035762787 0.0553347312082161
0.0910000035762787 0.0550689217318068
0.0910000035762787 0.0549870287155347
0.0910000035762787 0.0543229530716647
0.0910000035762787 0.0541297435197444
0.0910000035762787 0.0531286306288192
0.0910000035762787 0.052863368999239
0.0910000035762787 0.0523055045169915
0.0910000035762787 0.0511844990957191
0.0910000035762787 0.0509617384942833
0.0910000035762787 0.0508251181447607
0.0910000035762787 0.0505754062542996
0.0910000035762787 0.050146900613887
0.0910000035762787 0.0499310203475807
0.0910000035762787 0.0490652482960737
0.0910000035762787 0.0487168320435351
0.0910000035762787 0.0479683802262117
0.0910000035762787 0.0477018026744715
0.0910000035762787 0.0472661672128807
0.0910000035762787 0.0460259032089819
0.0910000035762787 0.0456745530784268
0.0910000035762787 0.0447277583827982
0.0910000035762787 0.0441349101247516
0.0910000035762787 0.0427847068384387
0.0910000035762787 0.0419027210649889
0.0910000035762787 0.0414490476573843
0.0910000035762787 0.0393631976254304
0.0910000035762787 0.0377499982714653
0.0910000035762787 0.0335104510018964
0.0910000035762787 0.0334072599273699
0.0910000035762787 0.0330556880217283
0.0910000035762787 0.0169980442896506
0.0910000035762787 -0.0347541470553737
0.0910000035762787 -0.0349333846514182
0.0910000035762787 -0.0372789430662749
0.0910000035762787 -0.0407690884852316
0.0910000035762787 -0.0411782036630476
0.0910000035762787 -0.0414562868367445
0.0910000035762787 -0.0419073997103471
0.0910000035762787 -0.0421861298535688
0.0910000035762787 -0.0423596553964395
0.0910000035762787 -0.0427754129459151
0.0910000035762787 -0.0428457475800306
0.0910000035762787 -0.043997682540264
0.0910000035762787 -0.0443401382904401
0.0910000035762787 -0.0445283138957668
0.0910000035762787 -0.0451418351100986
0.0910000035762787 -0.0456595631016674
0.0910000035762787 -0.0460980086581575
0.0910000035762787 -0.0466100096600443
0.0910000035762787 -0.0472682168095625
0.0910000035762787 -0.0476462301422189
0.0910000035762787 -0.0480319694689715
0.0910000035762787 -0.0482208069375454
0.0910000035762787 -0.0483904536412409
0.0910000035762787 -0.0483952887726747
0.0910000035762787 -0.0483994587243725
0.0910000035762787 -0.0482417628239454
0.0910000035762787 -0.048065405229363
0.0910000035762787 -0.0476943444927583
0.0910000035762787 -0.0473268567504405
0.0910000035762787 -0.0466898388116565
0.0910000035762787 -0.0461853158403373
0.0910000035762787 -0.0454287872436001
0.0910000035762787 -0.0453264942799654
0.0910000035762787 -0.0448999901918028
0.0910000035762787 -0.0448437698160701
0.0910000035762787 -0.0441406661731044
0.0910000035762787 -0.0440131242496824
0.0910000035762787 -0.0439755595100074
0.0910000035762787 -0.0438238583304596
0.0910000035762787 -0.0436023245629366
0.0910000035762787 -0.0434677286386546
0.0910000035762787 -0.0427812053110482
0.0910000035762787 -0.042776945863007
0.0910000035762787 -0.042750003153125
0.0910000035762787 -0.0427498098468079
0.0910000035762787 -0.0427176852503725
0.0910000035762787 -0.0426654341241088
0.0910000035762787 -0.0425816581579076
0.0910000035762787 -0.0421440270416528
0.0910000035762787 -0.0419983428204659
0.0910000035762787 -0.0418396938903693
0.0910000035762787 -0.0416316577528843
0.0910000035762787 -0.0412539738879735
0.0910000035762787 -0.0412269501829054
0.0910000035762787 -0.0411742827487812
0.0910000035762787 -0.0410582532255617
0.0910000035762787 -0.0409225655926559
0.0910000035762787 -0.040891063861081
0.0910000035762787 -0.0408857522869121
0.0910000035762787 -0.0407539848171975
0.0910000035762787 -0.0407284195893899
0.0910000035762787 -0.0406335218687137
0.0910000035762787 -0.0405937674298801
0.0910000035762787 -0.0405437729282972
0.0910000035762787 -0.0404782537397547
0.0910000035762787 -0.0383780222409195
0.0910000035762787 -0.034750867927424
0.0910000035762787 0.00462769693092178
0.0910000035762787 0.0412592738866806
0.0910000035762787 0.0425587109054533
0.0910000035762787 0.0432536505790243
0.0910000035762787 0.0441977699852494
0.0910000035762787 0.0445904305612906
0.0910000035762787 0.0459361883718818
0.0910000035762787 0.0464167759750343
0.0910000035762787 0.0472563054986018
0.0910000035762787 0.04754134027836
0.0910000035762787 0.0479189028731846
0.0910000035762787 0.048992215244183
0.0910000035762787 0.049228608346858
0.0910000035762787 0.0498169002425163
0.0910000035762787 0.0501213914575537
0.0910000035762787 0.0507204696313743
0.0910000035762787 0.0510262431624819
0.0910000035762787 0.0511731073408464
0.0910000035762787 0.0513395123944259
0.0910000035762787 0.0520664792527348
0.0910000035762787 0.0523596756522089
};
\addplot [semithick, blue]
table {%
0.109637501299381 0.0513100864455218
0.109637501299381 0.0512957343167
0.109637501299381 0.0505768438795735
0.109637501299381 0.0505632183709446
0.109637501299381 0.0498938273502407
0.109637501299381 0.0498271775783359
0.109637501299381 0.049810397335288
0.109637501299381 0.0486354195242615
0.109637501299381 0.0486052210653418
0.109637501299381 0.048541086475801
0.109637501299381 0.0476328403926431
0.109637501299381 0.0476157500174246
0.109637501299381 0.0461414969436545
0.109637501299381 0.0460218233022061
0.109637501299381 0.0460088726167472
0.109637501299381 0.0424268083398668
0.109637501299381 0.0423593010473119
0.109637501299381 0.0411025239598311
0.109637501299381 0.0409706347552568
0.109637501299381 0.0406134759113667
0.109637501299381 0.0390956877455108
0.109637501299381 0.0389064723167662
0.109637501299381 0.0386699692259708
0.109637501299381 0.0384034181832648
0.109637501299381 0.038127521453408
0.109637501299381 -0.0304374761005538
0.109637501299381 -0.030719911374801
0.109637501299381 -0.0348628712126612
0.109637501299381 -0.0351423693800661
0.109637501299381 -0.0351508424419742
0.109637501299381 -0.0354049982452705
0.109637501299381 -0.0356152568447631
0.109637501299381 -0.0356234603322713
0.109637501299381 -0.0356316407288099
0.109637501299381 -0.0357838361688733
0.109637501299381 -0.0357919111840069
0.109637501299381 -0.0366045859375611
0.109637501299381 -0.0366940269581547
0.109637501299381 -0.0414460986485842
0.109637501299381 -0.0414610301594724
0.109637501299381 -0.0419052017742683
0.109637501299381 -0.0419238102414021
0.109637501299381 -0.0420882016493793
0.109637501299381 -0.0424384679606319
0.109637501299381 -0.0425999022557982
0.109637501299381 -0.0427230124928881
0.109637501299381 -0.0428360622247687
0.109637501299381 -0.0431756602948422
0.109637501299381 -0.0432406697408888
0.109637501299381 -0.0432812161759552
0.109637501299381 -0.0433061445929397
0.109637501299381 -0.0433062945970179
0.109637501299381 -0.0440142791468991
0.109637501299381 -0.0441259790108976
0.109637501299381 -0.0444169848380218
0.109637501299381 -0.0456004671311453
0.109637501299381 -0.0462927024674002
0.109637501299381 -0.0464102546745783
0.109637501299381 -0.0473233276984192
0.109637501299381 -0.0476172112474943
0.109637501299381 -0.0476804685475548
0.109637501299381 -0.0482572066457611
0.109637501299381 -0.0482707822726142
0.109637501299381 -0.0484155547622889
0.109637501299381 -0.0484871029906641
0.109637501299381 -0.0487562512659978
0.109637501299381 -0.0488178468984447
0.109637501299381 -0.0488310370827405
0.109637501299381 -0.0488333105730591
0.109637501299381 -0.0488300331258395
0.109637501299381 -0.0488261107527328
0.109637501299381 -0.0488131961876326
0.109637501299381 -0.0487634125001378
0.109637501299381 -0.0484855515378265
0.109637501299381 -0.0484745990288368
0.109637501299381 -0.0483635691150892
0.109637501299381 -0.0483254858269422
0.109637501299381 -0.0477102392895877
0.109637501299381 -0.047569994694803
0.109637501299381 -0.0471590184481424
0.109637501299381 -0.0468719960302871
0.109637501299381 -0.0462228792866851
0.109637501299381 -0.0455432106171665
0.109637501299381 -0.0447096088922308
0.109637501299381 -0.0441109857823379
0.109637501299381 -0.0433260123827786
0.109637501299381 -0.0430033880167859
0.109637501299381 -0.0428687336531482
0.109637501299381 -0.0426524414033661
0.109637501299381 -0.0423023816028386
0.109637501299381 -0.0420865913959733
0.109637501299381 -0.0416013521380193
0.109637501299381 -0.0411563172095668
0.109637501299381 -0.0409856973315843
0.109637501299381 -0.0409317182050784
0.109637501299381 -0.0407998156858029
0.109637501299381 -0.0403177105975461
0.109637501299381 -0.0378280576566934
0.109637501299381 -0.0375611319282545
0.109637501299381 -0.036438045321663
0.109637501299381 -0.0347499996423721
0.109637501299381 0.0319941439370551
0.109637501299381 0.0377499982714653
0.109637501299381 0.0395832082180832
0.109637501299381 0.0425336375789796
0.109637501299381 0.0429454308970168
0.109637501299381 0.0432481184032577
0.109637501299381 0.0433594535200692
0.109637501299381 0.0444328703897487
0.109637501299381 0.0444394796797926
0.109637501299381 0.0444460234030308
0.109637501299381 0.0445439372386143
0.109637501299381 0.044557074474312
0.109637501299381 0.0461218076078089
0.109637501299381 0.0461339986558386
0.109637501299381 0.0462570304056714
0.109637501299381 0.0473046752298744
0.109637501299381 0.0474799299043086
0.109637501299381 0.0486584374107282
0.109637501299381 0.0486747028992165
0.109637501299381 0.048740672624997
0.109637501299381 0.0487711818757391
0.109637501299381 0.0495930085063934
0.109637501299381 0.04960977937239
0.109637501299381 0.0505933504855041
0.109637501299381 0.0506624692797166
0.109637501299381 0.0506760498236433
0.109637501299381 0.051198924353219
0.109637501299381 0.051222663083875
0.109637501299381 0.0517162734085138
0.109637501299381 0.0517230215052966
0.109637501299381 0.0517443666779404
0.109637501299381 0.0525152683627235
0.109637501299381 0.0530598199458483
0.109637501299381 0.0530698876506905
0.109637501299381 0.054064207806933
0.109637501299381 0.0540791842128999
0.109637501299381 0.0544043779517672
0.109637501299381 0.0550848164313
0.109637501299381 0.0552892538954064
0.109637501299381 0.0553958889919085
0.109637501299381 0.0555653360594641
0.109637501299381 0.0556372243429784
0.109637501299381 0.0556771718681045
0.109637501299381 0.0557123899074007
0.109637501299381 0.0558353268857484
0.109637501299381 0.0558463671803113
0.109637501299381 0.055848503535124
0.109637501299381 0.0558357312638677
0.109637501299381 0.0556406232064741
0.109637501299381 0.0556130872770584
0.109637501299381 0.0555905865069288
0.109637501299381 0.055481218154251
0.109637501299381 0.0554407667643094
0.109637501299381 0.0549200232586463
0.109637501299381 0.0547791274468008
0.109637501299381 0.0542782165440494
0.109637501299381 0.0539348974543992
0.109637501299381 0.0536073501374488
0.109637501299381 0.05359814344324
0.109637501299381 0.053582852064447
0.109637501299381 0.0525056462074279
0.109637501299381 0.0524278378282252
0.109637501299381 0.0517268359976901
0.109637501299381 0.0516990033818773
0.109637501299381 0.0513343436158825
0.109637501299381 0.0513100864455218
};
\addplot [semithick, blue]
table {%
0.128274999022484 0.0548940957663369
0.128274999022484 0.0546035451778907
0.128274999022484 0.0542426010671551
0.128274999022484 0.053995213751703
0.128274999022484 0.0533199708014416
0.128274999022484 0.053300991084503
0.128274999022484 0.0532694677130833
0.128274999022484 0.0525094358362806
0.128274999022484 0.0524545374637076
0.128274999022484 0.0519599395802742
0.128274999022484 0.0519026026048858
0.128274999022484 0.0516456301196216
0.128274999022484 0.051595577702543
0.128274999022484 0.0515854709961908
0.128274999022484 0.0510792314941895
0.128274999022484 0.0510510728185842
0.128274999022484 0.0505790685899781
0.128274999022484 0.0504412302405774
0.128274999022484 0.0504065270309764
0.128274999022484 0.049579736659163
0.128274999022484 0.0495172521731871
0.128274999022484 0.0493845494789407
0.128274999022484 0.0487474581624075
0.128274999022484 0.0487120973108698
0.128274999022484 0.047677138015703
0.128274999022484 0.0474296775939703
0.128274999022484 0.0474028982460154
0.128274999022484 0.0399959277059541
0.128274999022484 0.0398563365404853
0.128274999022484 0.0387364729017012
0.128274999022484 0.0384639694171394
0.128274999022484 0.0381463182379847
0.128274999022484 0.0367964225015664
0.128274999022484 0.0364061234670826
0.128274999022484 0.0359182830800573
0.128274999022484 0.0353684620887191
0.128274999022484 0.0347993635326719
0.128274999022484 -0.0259312861168784
0.128274999022484 -0.0265088173025786
0.128274999022484 -0.0301794565116291
0.128274999022484 -0.0307515165618379
0.128274999022484 -0.0307590299515151
0.128274999022484 -0.0312793970017318
0.128274999022484 -0.0317098874559398
0.128274999022484 -0.0317171835022921
0.128274999022484 -0.0317244590119172
0.128274999022484 -0.0320362814380237
0.128274999022484 -0.032043476760027
0.128274999022484 -0.032767618627132
0.128274999022484 -0.0329481399530703
0.128274999022484 -0.0425393798205981
0.128274999022484 -0.0425500009963417
0.128274999022484 -0.0428659519283278
0.128274999022484 -0.0428791886195929
0.128274999022484 -0.0429961245444262
0.128274999022484 -0.0432452781683795
0.128274999022484 -0.0433601106212271
0.128274999022484 -0.0434476821653103
0.128274999022484 -0.0435280974078846
0.128274999022484 -0.0437696624317767
0.128274999022484 -0.0438159053576687
0.128274999022484 -0.043844747101538
0.128274999022484 -0.0438624793390714
0.128274999022484 -0.0438625860409109
0.128274999022484 -0.0443661940404214
0.128274999022484 -0.0444456490865284
0.128274999022484 -0.0446526491721496
0.128274999022484 -0.0454944912013238
0.128274999022484 -0.045986896371663
0.128274999022484 -0.0462297274256367
0.128274999022484 -0.0468792202415755
0.128274999022484 -0.0474868725358314
0.128274999022484 -0.047617667347692
0.128274999022484 -0.0480273670380495
0.128274999022484 -0.048037010809001
0.128274999022484 -0.0483365333724396
0.128274999022484 -0.0484845608659266
0.128274999022484 -0.0486786700371223
0.128274999022484 -0.0488061414333486
0.128274999022484 -0.0488334383559041
0.128274999022484 -0.0488381433158779
0.128274999022484 -0.0488358149216174
0.128274999022484 -0.0488330283531641
0.128274999022484 -0.0488063020218838
0.128274999022484 -0.0487032760729627
0.128274999022484 -0.0485028813443926
0.128274999022484 -0.0484949823396245
0.128274999022484 -0.0482652768243818
0.128274999022484 -0.0481864877752809
0.128274999022484 -0.0477428141481678
0.128274999022484 -0.0474528494460373
0.128274999022484 -0.0466031296751704
0.128274999022484 -0.0463989630931525
0.128274999022484 -0.0459372293099096
0.128274999022484 -0.0454537631395764
0.128274999022484 -0.0448608003451852
0.128274999022484 -0.0444349840093845
0.128274999022484 -0.043876611819642
0.128274999022484 -0.0436471206371322
0.128274999022484 -0.0435513374527275
0.128274999022484 -0.0433974830963851
0.128274999022484 -0.0431484763689328
0.128274999022484 -0.0429949791288989
0.128274999022484 -0.0426498157040429
0.128274999022484 -0.0423332506743853
0.128274999022484 -0.0422118842752995
0.128274999022484 -0.0421734875053141
0.128274999022484 -0.0420796617800581
0.128274999022484 -0.0417367277723999
0.128274999022484 -0.0399657722660565
0.128274999022484 -0.0387315033767041
0.128274999022484 -0.0376477220762655
0.128274999022484 -0.0373052791854392
0.128274999022484 -0.0370215527809483
0.128274999022484 -0.0347499996423721
0.128274999022484 0.0258772646140906
0.128274999022484 0.0377499982714653
0.128274999022484 0.0415314027632583
0.128274999022484 0.0436797983451641
0.128274999022484 0.0445292135601181
0.128274999022484 0.0451535737959836
0.128274999022484 0.0453832272119959
0.128274999022484 0.0461332127085717
0.128274999022484 0.0461468615327603
0.128274999022484 0.0461603749551438
0.128274999022484 0.0463625765106266
0.128274999022484 0.0463897061749584
0.128274999022484 0.0474850692613164
0.128274999022484 0.0475102757244442
0.128274999022484 0.047764658715812
0.128274999022484 0.0484999798745181
0.128274999022484 0.0486229876604551
0.128274999022484 0.0494501587447236
0.128274999022484 0.0494838100701274
0.128274999022484 0.0496202934416923
0.128274999022484 0.0496834133858172
0.128274999022484 0.050261616879156
0.128274999022484 0.0502963034959043
0.128274999022484 0.0509875763479686
0.128274999022484 0.0511303936859726
0.128274999022484 0.0511584546085389
0.128274999022484 0.0515266310768578
0.128274999022484 0.0515756306229265
0.128274999022484 0.0519234438814026
0.128274999022484 0.0519373454546224
0.128274999022484 0.0519813180723766
0.128274999022484 0.0525252020139556
0.128274999022484 0.0529093921996422
0.128274999022484 0.0529301427302971
0.128274999022484 0.0536321212659496
0.128274999022484 0.0536630007562053
0.128274999022484 0.0543335098832094
0.128274999022484 0.0548238171625205
0.128274999022484 0.0552454497118916
0.128274999022484 0.0553223509549687
0.128274999022484 0.0554445498421855
0.128274999022484 0.0555928278706779
0.128274999022484 0.0556752243333459
0.128274999022484 0.055747865675981
0.128274999022484 0.0558365321120469
0.128274999022484 0.0558444947575028
0.128274999022484 0.0558489014620524
0.128274999022484 0.0558225558262439
0.128274999022484 0.0556818381093804
0.128274999022484 0.0556250433381626
0.128274999022484 0.0555786339334738
0.128274999022484 0.055353054092858
0.128274999022484 0.0552696202852501
0.128274999022484 0.0548940957663369
};
\addplot [semithick, blue]
table {%
0.146912496745586 -0.0434380712190147
0.146912496745586 -0.0435101841392039
0.146912496745586 -0.0436982792700665
0.146912496745586 -0.0439033668618246
0.146912496745586 -0.043994571135027
0.146912496745586 -0.0441425247894041
0.146912496745586 -0.0442339412523069
0.146912496745586 -0.0442908532574785
0.146912496745586 -0.0444272112565055
0.146912496745586 -0.0447589822364311
0.146912496745586 -0.0450119917981395
0.146912496745586 -0.0453643156619862
0.146912496745586 -0.0456515793331342
0.146912496745586 -0.0459259301560179
0.146912496745586 -0.0460472409021985
0.146912496745586 -0.0473357041972715
0.146912496745586 -0.047775389006748
0.146912496745586 -0.0480474897236195
0.146912496745586 -0.0481669845336744
0.146912496745586 -0.0485153656504122
0.146912496745586 -0.0485202111509586
0.146912496745586 -0.0486431396457877
0.146912496745586 -0.048799407856135
0.146912496745586 -0.0488399459535955
0.146912496745586 -0.0488415967173953
0.146912496745586 -0.0488429760586968
0.146912496745586 -0.0488358396290678
0.146912496745586 -0.0487944359682525
0.146912496745586 -0.0486010888082469
0.146912496745586 -0.0484820187411891
0.146912496745586 -0.0482575119825902
0.146912496745586 -0.0478032393453879
0.146912496745586 -0.0477975274303379
0.146912496745586 -0.0475548661478292
0.146912496745586 -0.0473565338241685
0.146912496745586 -0.0464351127847317
0.146912496745586 -0.0460492001766951
0.146912496745586 -0.0456810902759258
0.146912496745586 -0.0453885152715023
0.146912496745586 -0.0448883135062774
0.146912496745586 -0.0447653191621591
0.146912496745586 -0.0447181089339436
0.146912496745586 -0.0444188774848039
0.146912496745586 -0.0444188140852032
0.146912496745586 -0.0444082780271208
0.146912496745586 -0.0443911409744486
0.146912496745586 -0.0443636645687113
0.146912496745586 -0.0442201325910005
0.146912496745586 -0.0441723518377324
0.146912496745586 -0.044120318986656
0.146912496745586 -0.0440520883761271
0.146912496745586 -0.0439040474394731
0.146912496745586 -0.0438345669977836
0.146912496745586 -0.0438267020823872
0.146912496745586 -0.043638971833211
0.146912496745586 -0.0436326609926119
0.146912496745586 -0.0292022529479858
0.146912496745586 -0.0289306513167029
0.146912496745586 -0.028295042336047
0.146912496745586 -0.0282887267071741
0.146912496745586 -0.0278172772950246
0.146912496745586 -0.0278109066723129
0.146912496745586 -0.0278045180671164
0.146912496745586 -0.027153795758193
0.146912496745586 -0.0263672174610561
0.146912496745586 -0.0263606637436098
0.146912496745586 -0.0254960418105969
0.146912496745586 -0.0222977232303562
0.146912496745586 -0.021425096133203
0.146912496745586 0.0314712056119357
0.146912496745586 0.0323335059941734
0.146912496745586 0.0331665969341438
0.146912496745586 0.0339057746173989
0.146912496745586 0.0344971572576221
0.146912496745586 0.0356791605646026
0.146912496745586 0.0359573040790221
0.146912496745586 0.0363704218435712
0.146912496745586 0.0373533720336587
0.146912496745586 0.0375650470720413
0.146912496745586 0.0487969238752836
0.146912496745586 0.0488375318857346
0.146912496745586 0.0492127790877514
0.146912496745586 0.049808444604315
0.146912496745586 0.0498620759321719
0.146912496745586 0.0502280124820804
0.146912496745586 0.0504292832810324
0.146912496745586 0.0505240537940646
0.146912496745586 0.0510026567266648
0.146912496745586 0.0510552829028189
0.146912496745586 0.0512643098297155
0.146912496745586 0.0515389272662237
0.146912496745586 0.0515816191088056
0.146912496745586 0.0518752076756816
0.146912496745586 0.0518810689595641
0.146912496745586 0.0519569166233607
0.146912496745586 0.0521062018278944
0.146912496745586 0.0521930431628583
0.146912496745586 0.05248123709919
0.146912496745586 0.0525132254651333
0.146912496745586 0.0529560833617196
0.146912496745586 0.0530038387257661
0.146912496745586 0.0530325914654344
0.146912496745586 0.0540555300490068
0.146912496745586 0.0542069855902608
0.146912496745586 0.0544279629089806
0.146912496745586 0.0548681682740275
0.146912496745586 0.0550984738061908
0.146912496745586 0.0552248900314649
0.146912496745586 0.0555666813600187
0.146912496745586 0.0556369993992667
0.146912496745586 0.0557230530122867
0.146912496745586 0.05580938038862
0.146912496745586 0.0558492993889808
0.146912496745586 0.0558426223346944
0.146912496745586 0.0558377373383454
0.146912496745586 0.0557833414445612
0.146912496745586 0.0556732767985872
0.146912496745586 0.0555484313983774
0.146912496745586 0.0553237636249069
0.146912496745586 0.055248812918029
0.146912496745586 0.0552016455283768
0.146912496745586 0.0545628178937409
0.146912496745586 0.0542626418146517
0.146912496745586 0.0532468172995107
0.146912496745586 0.0532000347249662
0.146912496745586 0.0527903978099037
0.146912496745586 0.0527589644534361
0.146912496745586 0.0525351356651876
0.146912496745586 0.0522182694668128
0.146912496745586 0.0521516694039482
0.146912496745586 0.0521306143542913
0.146912496745586 0.051928598161978
0.146912496745586 0.0518543378004966
0.146912496745586 0.0516408593934344
0.146912496745586 0.0515983180922286
0.146912496745586 0.0513818022104332
0.146912496745586 0.0509828276194186
0.146912496745586 0.0509302252519186
0.146912496745586 0.0505956448958953
0.146912496745586 0.0504999142583875
0.146912496745586 0.0502929172410383
0.146912496745586 0.050241880078719
0.146912496745586 0.0497660454166016
0.146912496745586 0.0496952845191617
0.146912496745586 0.0492722870259525
0.146912496745586 0.0488865527930497
0.146912496745586 0.0488483309148239
0.146912496745586 0.0482223378756049
0.146912496745586 0.048181215782639
0.146912496745586 0.0478747265072567
0.146912496745586 0.047854243385728
0.146912496745586 0.0478335550273946
0.146912496745586 0.0474070009039227
0.146912496745586 0.0470590291887095
0.146912496745586 0.0461129962232194
0.146912496745586 0.0448259591113485
0.146912496745586 0.0434795973084333
0.146912496745586 0.0377499982714653
0.146912496745586 0.0197603852911261
0.146912496745586 -0.0347499996423721
0.146912496745586 -0.0367923684924144
0.146912496745586 -0.0375519386752566
0.146912496745586 -0.038468700051994
0.146912496745586 -0.0413701147511721
0.146912496745586 -0.0421034868754195
0.146912496745586 -0.0431557449472536
0.146912496745586 -0.0433595078743132
0.146912496745586 -0.0434152568055499
0.146912496745586 -0.0434380712190147
};
\addplot [semithick, blue]
table {%
0.165549994468689 0.0510336014127144
0.165549994468689 0.050909103172748
0.165549994468689 0.0508905891638053
0.165549994468689 0.050779915336093
0.165549994468689 0.0502628298616553
0.165549994468689 0.0502115925683314
0.165549994468689 0.0500549695762514
0.165549994468689 0.0499998550546513
0.165549994468689 0.0495890780593696
0.165549994468689 0.0495616252386957
0.165549994468689 0.0495338973462176
0.165549994468689 0.0494307745958495
0.165549994468689 0.0489644845814353
0.165549994468689 0.0476967788863207
0.165549994468689 0.045972119877533
0.165549994468689 0.0454277918536083
0.165549994468689 0.0377499982714653
0.165549994468689 0.0136435059681617
0.165549994468689 -0.0347499996423721
0.165549994468689 -0.0365631842038806
0.165549994468689 -0.0377985981650739
0.165549994468689 -0.0392896780277225
0.165549994468689 -0.04400872612564
0.165549994468689 -0.0442412014847826
0.165549994468689 -0.0445747621221074
0.165549994468689 -0.0446393539685683
0.165549994468689 -0.0446570261057857
0.165549994468689 -0.0446642581627299
0.165549994468689 -0.0446871176040224
0.165549994468689 -0.0447467428360901
0.165549994468689 -0.0448117545947502
0.165549994468689 -0.0448406659011212
0.165549994468689 -0.044887566482423
0.165549994468689 -0.0449165450518862
0.165549994468689 -0.0449345858778249
0.165549994468689 -0.0449778106933689
0.165549994468689 -0.0450829804634777
0.165549994468689 -0.0451631832510939
0.165549994468689 -0.045274868184396
0.165549994468689 -0.0453659293563587
0.165549994468689 -0.0454528972188833
0.165549994468689 -0.0454913521292266
0.165549994468689 -0.0472185589485058
0.165549994468689 -0.0478079638653282
0.165549994468689 -0.0479084916719581
0.165549994468689 -0.0480686922429669
0.165549994468689 -0.0485357489611999
0.165549994468689 -0.0485375409575247
0.165549994468689 -0.0485830032186126
0.165549994468689 -0.0487925136903861
0.165549994468689 -0.0488468635540268
0.165549994468689 -0.0488473785131732
0.165549994468689 -0.0488478088015156
0.165549994468689 -0.0488382409022314
0.165549994468689 -0.0487827305031564
0.165549994468689 -0.0485235075793714
0.165549994468689 -0.0484794766164516
0.165549994468689 -0.0481784905927409
0.165549994468689 -0.0475694678817747
0.165549994468689 -0.0475676878226263
0.165549994468689 -0.0474920649479664
0.165549994468689 -0.0472261951125055
0.165549994468689 -0.045991005327888
0.165549994468689 -0.0458686729277534
0.165549994468689 -0.0453752841801887
0.165549994468689 -0.0452825393416808
0.165549994468689 -0.0451239778404052
0.165549994468689 -0.0450849892377899
0.165549994468689 -0.0450700238274658
0.165549994468689 -0.0449751689286968
0.165549994468689 -0.044975148831335
0.165549994468689 -0.0449718089527036
0.165549994468689 -0.0449663765912286
0.165549994468689 -0.0449576667056459
0.165549994468689 -0.0449121677741164
0.165549994468689 -0.0448970215101546
0.165549994468689 -0.0448805273520849
0.165549994468689 -0.0448588985838747
0.165549994468689 -0.04481197033452
0.165549994468689 -0.0447899453759743
0.165549994468689 -0.0447874522364467
0.165549994468689 -0.0447279426700803
0.165549994468689 -0.0447259421646258
0.165549994468689 -0.0254563659429013
0.165549994468689 -0.0250936840062739
0.165549994468689 -0.0245466079120671
0.165549994468689 -0.0245411719763245
0.165549994468689 -0.0239100955781319
0.165549994468689 -0.0239046298423336
0.165549994468689 -0.0238991486782931
0.165549994468689 -0.0230281945146542
0.165549994468689 -0.0219754049705971
0.165549994468689 -0.0219698109253816
0.165549994468689 -0.0208126271095648
0.165549994468689 -0.0180866291581338
0.165549994468689 -0.0169189061495277
0.165549994468689 0.0281430476911996
0.165549994468689 0.0292985498996277
0.165549994468689 0.0304149107882303
0.165549994468689 0.0314054257677153
0.165549994468689 0.0321978920136777
0.165549994468689 0.0332120028912206
0.165549994468689 0.0334506387409047
0.165549994468689 0.0340043707854413
0.165549994468689 0.0348504075268321
0.165549994468689 0.0351341664381285
0.165549994468689 0.0501909495045518
0.165549994468689 0.0502453861774989
0.165549994468689 0.0507484201597999
0.165549994468689 0.0509047918977603
0.165549994468689 0.0509766937019364
0.165549994468689 0.0510714754852201
0.165549994468689 0.0513413143888778
0.165549994468689 0.0514683709289662
0.165549994468689 0.0515987864223533
0.165549994468689 0.0516693355650604
0.165549994468689 0.0519495510694529
0.165549994468689 0.0520267817138633
0.165549994468689 0.0520840067234217
0.165549994468689 0.0521649443551724
0.165549994468689 0.0521665602165853
0.165549994468689 0.0522682031270998
0.165549994468689 0.0523098010509029
0.165549994468689 0.0524261467454424
0.165549994468689 0.0525079367346725
0.165549994468689 0.0525170150939859
0.165549994468689 0.0526426990103559
0.165549994468689 0.0527066863670292
0.165549994468689 0.0527452121294272
0.165549994468689 0.0541158463463106
0.165549994468689 0.0541713701133665
0.165549994468689 0.0542523806400705
0.165549994468689 0.0548422407817181
0.165549994468689 0.0549273273271315
0.165549994468689 0.0550967259700719
0.165549994468689 0.0555547287865637
0.165549994468689 0.0556489554603709
0.165549994468689 0.0557642679151929
0.165549994468689 0.0557962049509962
0.165549994468689 0.0558496973159093
0.165549994468689 0.055840749911886
0.165549994468689 0.0558389425646439
0.165549994468689 0.0558188172131415
0.165549994468689 0.0556713292638286
0.165549994468689 0.055504034926077
0.165549994468689 0.0552029774076283
0.165549994468689 0.0551752748810893
0.165549994468689 0.055157841344862
0.165549994468689 0.0543018186249614
0.165549994468689 0.054191773746094
0.165549994468689 0.052830633842816
0.165549994468689 0.0527679481839828
0.165549994468689 0.0526506528895103
0.165549994468689 0.05260853670723
0.165549994468689 0.0525450693164196
0.165549994468689 0.052455220861249
0.165549994468689 0.0523659933532739
0.165549994468689 0.05233778482718
0.165549994468689 0.0522815657010295
0.165549994468689 0.0521820445241353
0.165549994468689 0.0521232641783299
0.165549994468689 0.0520662424984847
0.165549994468689 0.0517760280728977
0.165549994468689 0.0516693517429328
0.165549994468689 0.0515988336246812
0.165549994468689 0.0515078764059734
0.165549994468689 0.0513795350750828
0.165549994468689 0.0511020244119492
0.165549994468689 0.0510336014127144
};
\addplot [semithick, red]
table {%
0.184187492191792 -0.0487730986843931
0.184187492191792 -0.048772651082293
0.184187492191792 -0.0487719873016738
0.184187492191792 -0.0487711172263481
0.184187492191792 -0.0487700552747763
0.184187492191792 -0.0487688213031249
0.184187492191792 -0.0487674416660901
0.184187492191792 -0.0484168696152315
0.184187492191792 -0.0484156072478001
0.184187492191792 -0.0480806322943799
0.184187492191792 -0.047129850868035
0.184187492191792 -0.0458138614689594
0.184187492191792 -0.0458110988164442
0.184187492191792 -0.0452819113523154
0.184187492191792 -0.0451398808159445
0.184187492191792 -0.0450657576042168
0.184187492191792 -0.0450643386335162
0.184187492191792 -0.0450580569287707
0.184187492191792 -0.0450498956016347
0.184187492191792 -0.0450382872252228
0.184187492191792 -0.0450382541436838
0.184187492191792 -0.0450280132249594
0.184187492191792 -0.0450273922288317
0.184187492191792 -0.0450001767763267
0.184187492191792 -0.0449871374240959
0.184187492191792 -0.0412599799771855
0.184187492191792 -0.0217104789378169
0.184187492191792 -0.0212567166958448
0.184187492191792 -0.0207981734880872
0.184187492191792 -0.0207936172454749
0.184187492191792 -0.0200029138612393
0.184187492191792 -0.0199983530123544
0.184187492191792 -0.0199937792894697
0.184187492191792 -0.0189025932711155
0.184187492191792 -0.017583592480138
0.184187492191792 -0.0175789581071534
0.184187492191792 -0.0161292124085326
0.184187492191792 -0.0138755350859114
0.184187492191792 -0.0124127161658523
0.184187492191792 0.0248148897704635
0.184187492191792 0.0262635938050819
0.184187492191792 0.0276632246423168
0.184187492191792 0.0289050769180317
0.184187492191792 0.0298986267697334
0.184187492191792 0.0307448452178386
0.184187492191792 0.0309439734027874
0.184187492191792 0.0316383197273114
0.184187492191792 0.0323474430200055
0.184187492191792 0.0327032858042157
0.184187492191792 0.0472331271797808
0.184187492191792 0.0478935227521144
0.184187492191792 0.0510985755614798
0.184187492191792 0.05109880765551
0.184187492191792 0.0514534705126781
0.184187492191792 0.0514858297253956
0.184187492191792 0.0516193869998217
0.184187492191792 0.0516312043748999
0.184187492191792 0.0519994515435161
0.184187492191792 0.0520163083170574
0.184187492191792 0.0520217302997251
0.184187492191792 0.0521351504322684
0.184187492191792 0.0521421512193295
0.184187492191792 0.0521842339089467
0.184187492191792 0.0521890495309571
0.184187492191792 0.0523116517262596
0.184187492191792 0.0525599935602663
0.184187492191792 0.0526248489689662
0.184187492191792 0.0526650097307401
0.184187492191792 0.0526680671560673
0.184187492191792 0.0541298501527792
0.184187492191792 0.0547851157211675
0.184187492191792 0.0554831514266392
0.184187492191792 0.0554844580237499
0.184187492191792 0.0557178276892687
0.184187492191792 0.0557191773517595
0.184187492191792 0.0557203845138704
0.184187492191792 0.0557214233934137
0.184187492191792 0.0557222745655412
0.184187492191792 0.0557229239249763
0.184187492191792 0.0557726503670372
0.184187492191792 0.0557730979691373
0.184187492191792 0.0557733232284543
0.184187492191792 0.0557733232284543
0.184187492191792 0.0557730979691373
0.184187492191792 0.0557726503670372
0.184187492191792 0.0557719865864181
0.184187492191792 0.0557711165110923
0.184187492191792 0.0557700545595206
0.184187492191792 0.0557688205878692
0.184187492191792 0.0557674409508343
0.184187492191792 0.0555749593905856
0.184187492191792 0.0554168688999758
0.184187492191792 0.0554156065325443
0.184187492191792 0.0550806315791242
0.184187492191792 0.0541298501527792
0.184187492191792 0.0526999216668014
0.184187492191792 0.0526978821781704
0.184187492191792 0.0526968642451013
0.184187492191792 0.0526323072783134
0.184187492191792 0.0525891239652536
0.184187492191792 0.0523453637067007
0.184187492191792 0.0523363778449243
0.184187492191792 0.0522421540584733
0.184187492191792 0.0522124763705764
0.184187492191792 0.0522108590405655
0.184187492191792 0.0521684642829335
0.184187492191792 0.0521614580721289
0.184187492191792 0.052050243815414
0.184187492191792 0.052050222506627
0.184187492191792 0.0520410510564372
0.184187492191792 0.0520279396923303
0.184187492191792 0.0516550687576051
0.184187492191792 0.0516432367958821
0.184187492191792 0.0515084865025306
0.184187492191792 0.0515077629963263
0.184187492191792 0.0514760685693877
0.184187492191792 0.0511158454367178
0.184187492191792 0.051100362177071
0.184187492191792 0.0510291624490807
0.184187492191792 0.0505034229580656
0.184187492191792 0.0504812427272993
0.184187492191792 0.0501091097982239
0.184187492191792 0.050097544387263
0.184187492191792 0.0499772153210269
0.184187492191792 0.0498370763282831
0.184187492191792 0.0498312087985129
0.184187492191792 0.0497504434685781
0.184187492191792 0.0496296989562013
0.184187492191792 0.0495499894454377
0.184187492191792 0.0492569428107178
0.184187492191792 0.0491919111611217
0.184187492191792 0.0489182907834577
0.184187492191792 0.0482242253674425
0.184187492191792 0.0468098071588589
0.184187492191792 0.0467500016093254
0.184187492191792 0.0463501778775227
0.184187492191792 0.0377499982714653
0.184187492191792 0.00752662664519721
0.184187492191792 -0.0347499996423721
0.184187492191792 -0.0363339999153467
0.184187492191792 -0.0380452576548912
0.184187492191792 -0.0397499985992908
0.184187492191792 -0.0448387852969855
0.184187492191792 -0.044935601704286
0.184187492191792 -0.0449542576690306
0.184187492191792 -0.0449690660833892
0.184187492191792 -0.0449871248229048
0.184187492191792 -0.0449999688186189
0.184187492191792 -0.0450001647111105
0.184187492191792 -0.0450280030359484
0.184187492191792 -0.0450382493171682
0.184187492191792 -0.0450382826674695
0.184187492191792 -0.0450532357773532
0.184187492191792 -0.0450580537111206
0.184187492191792 -0.0450643386335162
0.184187492191792 -0.0450685827511466
0.184187492191792 -0.0451390616001271
0.184187492191792 -0.045145295657795
0.184187492191792 -0.0452819113523154
0.184187492191792 -0.0452846751773348
0.184187492191792 -0.047129850868035
0.184187492191792 -0.0477851164364232
0.184187492191792 -0.0481352835626778
0.184187492191792 -0.0484831485340602
0.184187492191792 -0.0484844551287938
0.184187492191792 -0.0487178247942272
0.184187492191792 -0.0487191744545208
0.184187492191792 -0.0487203816146667
0.184187492191792 -0.0487214204925189
0.184187492191792 -0.0487222716632607
0.184187492191792 -0.0487608316174684
0.184187492191792 -0.0487616983081006
0.184187492191792 -0.0487622828261681
0.184187492191792 -0.0487730986843931
0.184187492191792 -0.0487733239437101
0.184187492191792 -0.0487733239437101
0.184187492191792 -0.0487730986843931
};
\addplot [semithick, blue]
table {%
0.202824989914894 0.0275993615257891
0.202824989914894 0.026404728068348
0.202824989914894 0.0249115384964032
0.202824989914894 0.0232286377105362
0.202824989914894 0.0214867318497274
0.202824989914894 -0.00790652618217693
0.202824989914894 -0.00966444101368895
0.202824989914894 -0.0114457977075005
0.202824989914894 -0.0131881052889253
0.202824989914894 -0.013191779989679
0.202824989914894 -0.0147769920275767
0.202824989914894 -0.0160884099006464
0.202824989914894 -0.0160920761823751
0.202824989914894 -0.0160957321443466
0.202824989914894 -0.0170460625146253
0.202824989914894 -0.0170497390641073
0.202824989914894 -0.0174197493854157
0.202824989914894 -0.0179645919327324
0.202824989914894 -0.0338453322011013
0.202824989914894 -0.0445276767781157
0.202824989914894 -0.044565048650803
0.202824989914894 -0.0446430504110234
0.202824989914894 -0.0446448302377979
0.202824989914894 -0.044674181566299
0.202824989914894 -0.044674276380753
0.202824989914894 -0.044707546957212
0.202824989914894 -0.0447309380025097
0.202824989914894 -0.0447489418930288
0.202824989914894 -0.0447530087815852
0.202824989914894 -0.0449654520980023
0.202824989914894 -0.0453725234792315
0.202824989914894 -0.0458600123927553
0.202824989914894 -0.045867930385632
0.202824989914894 -0.0470802176843433
0.202824989914894 -0.0479560759912706
0.202824989914894 -0.048264654374731
0.202824989914894 -0.0482689716470173
0.202824989914894 -0.0485924949495161
0.202824989914894 -0.0485972171296154
0.202824989914894 -0.0486014407306266
0.202824989914894 -0.048605075546489
0.202824989914894 -0.0486080536141144
0.202824989914894 -0.0486103255824299
0.202824989914894 -0.0486118576214199
0.202824989914894 -0.0486126286322272
0.202824989914894 -0.0486126286322272
0.202824989914894 -0.0486118576214199
0.202824989914894 -0.0486018089807976
0.202824989914894 -0.0486001551172431
0.202824989914894 -0.0485977028610524
0.202824989914894 -0.0485619251752794
0.202824989914894 -0.0485590121491865
0.202824989914894 -0.048555456718834
0.202824989914894 -0.0485513253632432
0.202824989914894 -0.0485467063186043
0.202824989914894 -0.0483313425305352
0.202824989914894 -0.0483268732980211
0.202824989914894 -0.0480064206509332
0.202824989914894 -0.0476838472625131
0.202824989914894 -0.0470802176843433
0.202824989914894 -0.045380444832603
0.202824989914894 -0.0453725234792315
0.202824989914894 -0.0449809714870544
0.202824989914894 -0.0449631041570395
0.202824989914894 -0.0447611058886741
0.202824989914894 -0.0447489418930288
0.202824989914894 -0.0447309287804556
0.202824989914894 -0.0447171201798303
0.202824989914894 -0.0446742633178514
0.202824989914894 -0.044674167733102
0.202824989914894 -0.0446448010352412
0.202824989914894 -0.0445650140708853
0.202824989914894 -0.0445644526266414
0.202824989914894 -0.0445276406620497
0.202824989914894 -0.0444758828061285
0.202824989914894 -0.0444334406536114
0.202824989914894 -0.044379971100297
0.202824989914894 -0.0441024871897769
0.202824989914894 -0.0397499985992908
0.202824989914894 -0.0382919171447085
0.202824989914894 -0.0361048156268129
0.202824989914894 -0.0347499996423721
0.202824989914894 0.00140974732223275
0.202824989914894 0.0377499982714653
0.202824989914894 0.0451058434680493
0.202824989914894 0.0467500016093254
0.202824989914894 0.0469959344375638
0.202824989914894 0.0488823231662637
0.202824989914894 0.049335019639535
0.202824989914894 0.0493790092739651
0.202824989914894 0.0494694199656475
0.202824989914894 0.0495004159097945
0.202824989914894 0.0495920059605922
0.202824989914894 0.0497516086410914
0.202824989914894 0.0497758778372823
0.202824989914894 0.0502032148132774
0.202824989914894 0.0502586830823862
0.202824989914894 0.0507083385545032
0.202824989914894 0.0507692343933192
0.202824989914894 0.0508086987702328
0.202824989914894 0.0511167899504078
0.202824989914894 0.05119862719862
0.202824989914894 0.0512004953427243
0.202824989914894 0.0513157431511156
0.202824989914894 0.0513464564693446
0.202824989914894 0.0516653598750414
0.202824989914894 0.0516999814286446
0.202824989914894 0.0517241993400518
0.202824989914894 0.0517242556075236
0.202824989914894 0.0518193733978884
0.202824989914894 0.0518379959851562
0.202824989914894 0.0518742544004656
0.202824989914894 0.0518785040970006
0.202824989914894 0.0519038888106703
0.202824989914894 0.0519844828194836
0.202824989914894 0.0520083404509579
0.202824989914894 0.0526555285071823
0.202824989914894 0.0526953090911772
0.202824989914894 0.0527547791424031
0.202824989914894 0.0527575059165125
0.202824989914894 0.0527629691684334
0.202824989914894 0.0540802169690876
0.202824989914894 0.0549560752760149
0.202824989914894 0.0552646536594752
0.202824989914894 0.0552689709317616
0.202824989914894 0.0554148637874255
0.202824989914894 0.0555924942342603
0.202824989914894 0.0555972164143596
0.202824989914894 0.0556014400153709
0.202824989914894 0.0556050748312332
0.202824989914894 0.0556080528988587
0.202824989914894 0.0556103248671741
0.202824989914894 0.0556118569061642
0.202824989914894 0.0556126279169714
0.202824989914894 0.0556126279169714
0.202824989914894 0.0556118569061642
0.202824989914894 0.0556103248671741
0.202824989914894 0.0555641501685125
0.202824989914894 0.0555619278165389
0.202824989914894 0.055559014785704
0.202824989914894 0.0555554593495638
0.202824989914894 0.0555513279872477
0.202824989914894 0.0555467089350896
0.202824989914894 0.0553313451469417
0.202824989914894 0.0553268759062969
0.202824989914894 0.0546838465472574
0.202824989914894 0.0540802169690876
0.202824989914894 0.0527336248448418
0.202824989914894 0.0527254346782021
0.202824989914894 0.0526884384765712
0.202824989914894 0.0526286934998542
0.202824989914894 0.051969011430412
0.202824989914894 0.0518641453589332
0.202824989914894 0.0518514830689655
0.202824989914894 0.0518154915520256
0.202824989914894 0.0517968668936389
0.202824989914894 0.0516998624923231
0.202824989914894 0.0516855335349715
0.202824989914894 0.0516409852573459
0.202824989914894 0.0513260363962971
0.202824989914894 0.0512953246611072
0.202824989914894 0.0511810972053482
0.202824989914894 0.0510974380525738
0.202824989914894 0.0507941024577183
0.202824989914894 0.0507935099906918
0.202824989914894 0.0426119634587097
0.202824989914894 0.0420755011450429
0.202824989914894 0.030272405170303
0.202824989914894 0.0298444785131789
0.202824989914894 0.0292722686691815
0.202824989914894 0.0284373080646701
0.202824989914894 0.0282776875444566
0.202824989914894 0.0275993615257891
};
\addplot [semithick, blue]
table {%
0.221462487637997 -0.0484480000825668
0.221462487637997 -0.048444119926555
0.221462487637997 -0.0484390338666299
0.221462487637997 -0.0484328261864769
0.221462487637997 -0.0484256129561058
0.221462487637997 -0.048417548232942
0.221462487637997 -0.0481210736788031
0.221462487637997 -0.0481137015016618
0.221462487637997 -0.0478315196881614
0.221462487637997 -0.0470305845006516
0.221462487637997 -0.0459219993023045
0.221462487637997 -0.0459089259690665
0.221462487637997 -0.0454631356061475
0.221462487637997 -0.0447910233800601
0.221462487637997 -0.0444402599589536
0.221462487637997 -0.0444335451525415
0.221462487637997 -0.0444038190762487
0.221462487637997 -0.0443651983127892
0.221462487637997 -0.0443102655362832
0.221462487637997 -0.0443101089889142
0.221462487637997 -0.0442616472506364
0.221462487637997 -0.0442587085932151
0.221462487637997 -0.0441299205252793
0.221462487637997 -0.0440682161321356
0.221462487637997 -0.026430684425017
0.221462487637997 -0.014218704927648
0.221462487637997 -0.0135827820749866
0.221462487637997 -0.0133013046401273
0.221462487637997 -0.0132985077837758
0.221462487637997 -0.012188550427454
0.221462487637997 -0.0121857993523959
0.221462487637997 -0.012183040511823
0.221462487637997 -0.0106513907840379
0.221462487637997 -0.00879996749921993
0.221462487637997 -0.00879725247069711
0.221462487637997 -0.00676238300646834
0.221462487637997 -0.00545334694146655
0.221462487637997 -0.00340033619850157
0.221462487637997 0.0181585739289913
0.221462487637997 0.0201936816159905
0.221462487637997 0.0221598523504897
0.221462487637997 0.0239043792186644
0.221462487637997 0.0253000962818447
0.221462487637997 0.0258105298710745
0.221462487637997 0.0259306427265527
0.221462487637997 0.0269062176110516
0.221462487637997 0.0273415140063523
0.221462487637997 0.0278415245363902
0.221462487637997 0.0369178751103051
0.221462487637997 0.0373304041653051
0.221462487637997 0.0504884444199038
0.221462487637997 0.0504893972599265
0.221462487637997 0.0507414055924694
0.221462487637997 0.0508763646853007
0.221462487637997 0.0509712623223927
0.221462487637997 0.0510208684176944
0.221462487637997 0.0512825189711757
0.221462487637997 0.0513547587528856
0.221462487637997 0.0513779946849212
0.221462487637997 0.0514585833550094
0.221462487637997 0.0514888318847217
0.221462487637997 0.0515187322289843
0.221462487637997 0.0515392411869093
0.221462487637997 0.0516263711345644
0.221462487637997 0.0526973934394422
0.221462487637997 0.0527520279841761
0.221462487637997 0.0527858596256641
0.221462487637997 0.0527991825336163
0.221462487637997 0.0540305837853959
0.221462487637997 0.0545825773733473
0.221462487637997 0.0551706003859546
0.221462487637997 0.0551782322701335
0.221462487637997 0.0553755901809105
0.221462487637997 0.0553834786227359
0.221462487637997 0.0553905341852571
0.221462487637997 0.0553966061779942
0.221462487637997 0.0554015810675366
0.221462487637997 0.0554053764120486
0.221462487637997 0.055447999367311
0.221462487637997 0.055450615843191
0.221462487637997 0.0554519326054886
0.221462487637997 0.0554519326054886
0.221462487637997 0.055450615843191
0.221462487637997 0.055447999367311
0.221462487637997 0.0554441192112992
0.221462487637997 0.0554390331513742
0.221462487637997 0.0554328254712212
0.221462487637997 0.0554256122408501
0.221462487637997 0.0554175475176863
0.221462487637997 0.0552547681842655
0.221462487637997 0.0551210729635473
0.221462487637997 0.0551137007864061
0.221462487637997 0.0548315189729056
0.221462487637997 0.0540305837853959
0.221462487637997 0.0528260166700654
0.221462487637997 0.0528171296548546
0.221462487637997 0.0528126940397049
0.221462487637997 0.0527583109040411
0.221462487637997 0.0527219330491109
0.221462487637997 0.0516713171952151
0.221462487637997 0.051632587794043
0.221462487637997 0.0515656235628672
0.221462487637997 0.0515445318234249
0.221462487637997 0.0515376497603656
0.221462487637997 0.0515075276873788
0.221462487637997 0.051477288723648
0.221462487637997 0.0513982673996333
0.221462487637997 0.0513981761734765
0.221462487637997 0.051358911800852
0.221462487637997 0.0513027800577524
0.221462487637997 0.0510378441810841
0.221462487637997 0.050988249506349
0.221462487637997 0.050892504182918
0.221462487637997 0.0508894914009137
0.221462487637997 0.0507575113314279
0.221462487637997 0.0505015521037479
0.221462487637997 0.0504381066095675
0.221462487637997 0.0503875146599257
0.221462487637997 0.0500139432067067
0.221462487637997 0.0499251868992554
0.221462487637997 0.0495700670693109
0.221462487637997 0.0495153843137749
0.221462487637997 0.0493827860222328
0.221462487637997 0.0493066927873319
0.221462487637997 0.0492370453410454
0.221462487637997 0.0491619317053267
0.221462487637997 0.0491253849063309
0.221462487637997 0.048749282507912
0.221462487637997 0.0471820617162686
0.221462487637997 0.0467500016093254
0.221462487637997 0.0438615090585758
0.221462487637997 0.0377499982714653
0.221462487637997 -0.00470713200073171
0.221462487637997 -0.0347499996423721
0.221462487637997 -0.035875631338279
0.221462487637997 -0.0385385766345258
0.221462487637997 -0.0397499985992908
0.221462487637997 -0.0433661890825682
0.221462487637997 -0.043824340496308
0.221462487637997 -0.0439126236381921
0.221462487637997 -0.0439826995288679
0.221462487637997 -0.0440681565011945
0.221462487637997 -0.0441289364346639
0.221462487637997 -0.0441298634306601
0.221462487637997 -0.0442615990345341
0.221462487637997 -0.0443100861490359
0.221462487637997 -0.0443102439682332
0.221462487637997 -0.0443810045823074
0.221462487637997 -0.0444038038497906
0.221462487637997 -0.0444335451525415
0.221462487637997 -0.0444536290262017
0.221462487637997 -0.044787146713952
0.221462487637997 -0.0448166473163138
0.221462487637997 -0.0454631356061475
0.221462487637997 -0.0454762144878711
0.221462487637997 -0.0470305845006516
0.221462487637997 -0.047582578088603
0.221462487637997 -0.0478775577391886
0.221462487637997 -0.048170598061982
0.221462487637997 -0.0481782299322766
0.221462487637997 -0.0483755878429814
0.221462487637997 -0.0483834762719655
0.221462487637997 -0.0483905318230013
0.221462487637997 -0.0483966038058541
0.221462487637997 -0.0484015786872981
0.221462487637997 -0.0484345741046364
0.221462487637997 -0.0484386119263857
0.221462487637997 -0.0484413351354271
0.221462487637997 -0.0484506165584467
0.221462487637997 -0.0484519333207443
0.221462487637997 -0.0484519333207443
0.221462487637997 -0.0484506165584467
0.221462487637997 -0.0484480000825668
};
\addplot [semithick, blue]
table {%
0.240099985361099 -0.043878397033827
0.240099985361099 -0.0439460045649697
0.240099985361099 -0.0439462246186151
0.240099985361099 -0.0440448889847845
0.240099985361099 -0.0440766789191257
0.240099985361099 -0.0441181484120542
0.240099985361099 -0.0441461521637293
0.240099985361099 -0.0446111892708644
0.240099985361099 -0.0446523231455732
0.240099985361099 -0.0455537477330636
0.240099985361099 -0.0455719841431393
0.240099985361099 -0.0469809513169599
0.240099985361099 -0.0474813089146929
0.240099985361099 -0.0477486948274439
0.240099985361099 -0.048014322825943
0.240099985361099 -0.0480251173340181
0.240099985361099 -0.0482044693673585
0.240099985361099 -0.0482156271806879
0.240099985361099 -0.0482256069271687
0.240099985361099 -0.0482341954625218
0.240099985361099 -0.0482412321993167
0.240099985361099 -0.0482714453482204
0.240099985361099 -0.0482770687355282
0.240099985361099 -0.0482808612900565
0.240099985361099 -0.0482893754954736
0.240099985361099 -0.0482912380092614
0.240099985361099 -0.0482912380092614
0.240099985361099 -0.0482893754954736
0.240099985361099 -0.0482856745827037
0.240099985361099 -0.0482801862389955
0.240099985361099 -0.0482729921867708
0.240099985361099 -0.0482642116423272
0.240099985361099 -0.0482540087825962
0.240099985361099 -0.048242601516368
0.240099985361099 -0.0479731757105889
0.240099985361099 -0.0479627486285927
0.240099985361099 -0.047706963385052
0.240099985361099 -0.0469809513169599
0.240099985361099 -0.0459760682189771
0.240099985361099 -0.0459578395453777
0.240099985361099 -0.0455537477330636
0.240099985361099 -0.0446165946621179
0.240099985361099 -0.044127511136322
0.240099985361099 -0.0441181484120542
0.240099985361099 -0.0440767001499876
0.240099985361099 -0.0440228496683665
0.240099985361099 -0.0439462546918135
0.240099985361099 -0.0439460364115295
0.240099985361099 -0.0438784642634748
0.240099985361099 -0.0438743667754068
0.240099985361099 -0.0436947923997555
0.240099985361099 -0.0436087554861555
0.240099985361099 -0.0190160366489327
0.240099985361099 -0.0104728179225635
0.240099985361099 -0.00974581476455754
0.240099985361099 -0.00955287021614742
0.240099985361099 -0.00955095305292616
0.240099985361099 -0.00828136871056132
0.240099985361099 -0.00827952252241668
0.240099985361099 -0.00827767112299968
0.240099985361099 -0.00652578954049917
0.240099985361099 -0.00440815500876088
0.240099985361099 -0.00440639965246895
0.240099985361099 -0.00207896830543619
0.240099985361099 -0.00124225286924413
0.240099985361099 0.0011058537851738
0.240099985361099 0.0148304160082552
0.240099985361099 0.0171587255214447
0.240099985361099 0.0194081662045762
0.240099985361099 0.0214040303689807
0.240099985361099 0.0230008310379004
0.240099985361099 0.0233433721976925
0.240099985361099 0.0234239773884354
0.240099985361099 0.0245401665529217
0.240099985361099 0.0248385494995257
0.240099985361099 0.0254106439024774
0.240099985361099 0.0317602490755673
0.240099985361099 0.0320488448719004
0.240099985361099 0.0501833788491157
0.240099985361099 0.0501846920621348
0.240099985361099 0.0503853731323651
0.240099985361099 0.0505716321652533
0.240099985361099 0.0506471999836782
0.240099985361099 0.0507157004390916
0.240099985361099 0.0509240526850055
0.240099985361099 0.0510239839707997
0.240099985361099 0.0510561268775193
0.240099985361099 0.0511202998163799
0.240099985361099 0.0511621722174178
0.240099985361099 0.0511859813890031
0.240099985361099 0.0512143370148854
0.240099985361099 0.0512837308387168
0.240099985361099 0.0527660933790301
0.240099985361099 0.0528156174917811
0.240099985361099 0.052846284573126
0.240099985361099 0.0528647402223908
0.240099985361099 0.0539809506017042
0.240099985361099 0.0544813081994372
0.240099985361099 0.0550143248656123
0.240099985361099 0.0550251193933253
0.240099985361099 0.0552044714267314
0.240099985361099 0.0552156292582241
0.240099985361099 0.0552256090209505
0.240099985361099 0.0552341975702845
0.240099985361099 0.0552412343185342
0.240099985361099 0.0552466026555848
0.240099985361099 0.0552856738674479
0.240099985361099 0.0552893747802179
0.240099985361099 0.0552912372940057
0.240099985361099 0.0552912372940057
0.240099985361099 0.0552893747802179
0.240099985361099 0.0552856738674479
0.240099985361099 0.0552801855237398
0.240099985361099 0.0552729914715151
0.240099985361099 0.0552642109270715
0.240099985361099 0.0552540080673405
0.240099985361099 0.0552426008011123
0.240099985361099 0.0550946725811054
0.240099985361099 0.0549731749953331
0.240099985361099 0.054962747913337
0.240099985361099 0.0547069626697963
0.240099985361099 0.0539809506017042
0.240099985361099 0.0528890641716974
0.240099985361099 0.0528767533931967
0.240099985361099 0.0528706089370067
0.240099985361099 0.0528213127169049
0.240099985361099 0.0527883375910395
0.240099985361099 0.0513342939394722
0.240099985361099 0.0512806927686024
0.240099985361099 0.0512273583150642
0.240099985361099 0.0512105595498491
0.240099985361099 0.0512010451202656
0.240099985361099 0.0511770593896015
0.240099985361099 0.0511352040494075
0.240099985361099 0.0510722791917429
0.240099985361099 0.0510721530069013
0.240099985361099 0.0510178421730594
0.240099985361099 0.0509402002404634
0.240099985361099 0.0507292318928236
0.240099985361099 0.0506607558615825
0.240099985361099 0.0505845130231117
0.240099985361099 0.0505803556032074
0.240099985361099 0.050398232712448
0.240099985361099 0.0501944054372629
0.240099985361099 0.0501069788258158
0.240099985361099 0.0500666907653483
0.240099985361099 0.0497692033310273
0.240099985361099 0.0496471589852334
0.240099985361099 0.0493642563013395
0.240099985361099 0.0492791599864585
0.240099985361099 0.0491735660838734
0.240099985361099 0.0491129696648693
0.240099985361099 0.0490046707164434
0.240099985361099 0.0489448541366882
0.240099985361099 0.0489157501731268
0.240099985361099 0.0486162418495603
0.240099985361099 0.0473681889949734
0.240099985361099 0.0467500016093254
0.240099985361099 0.0426171746491023
0.240099985361099 0.0377499982714653
0.240099985361099 -0.0108240113236962
0.240099985361099 -0.0347499996423721
0.240099985361099 -0.0356464470497451
0.240099985361099 -0.0387852361243431
0.240099985361099 -0.0397499985992908
0.240099985361099 -0.0426298909753596
0.240099985361099 -0.043268709892319
0.240099985361099 -0.0433918066227728
0.240099985361099 -0.0434895162516072
0.240099985361099 -0.0436086723403393
0.240099985361099 -0.0436934202426864
0.240099985361099 -0.043694712790435
0.240099985361099 -0.043878397033827
};
\addplot [semithick, blue]
table {%
0.258737483084202 -0.0478720047357595
0.258737483084202 -0.0478580475899039
0.258737483084202 -0.0476198319156993
0.258737483084202 -0.0473800397407828
0.258737483084202 -0.0469313181332683
0.258737483084202 -0.0456677537984074
0.258737483084202 -0.0456443598599797
0.258737483084202 -0.0444879989748326
0.258737483084202 -0.0444352318277769
0.258737483084202 -0.0438386753012568
0.258737483084202 -0.0438027516715669
0.258737483084202 -0.0437495539884607
0.258737483084202 -0.0437087733872616
0.258737483084202 -0.0435822052689969
0.258737483084202 -0.0435819229809036
0.258737483084202 -0.0434951950331198
0.258737483084202 -0.0432595621502098
0.258737483084202 -0.0432579040507089
0.258737483084202 -0.0431491881794841
0.258737483084202 -0.0429963329743465
0.258737483084202 -0.0428709896073535
0.258737483084202 -0.0427130792883299
0.258737483084202 -0.041893592868151
0.258737483084202 -0.0397499985992908
0.258737483084202 -0.0390318956141605
0.258737483084202 -0.0354172627612113
0.258737483084202 -0.0347499996423721
0.258737483084202 -0.0169408906466607
0.258737483084202 0.0377499982714653
0.258737483084202 0.0413728402396288
0.258737483084202 0.0467500016093254
0.258737483084202 0.0475543162736782
0.258737483084202 0.0484832011912086
0.258737483084202 0.0487061154399227
0.258737483084202 0.0487277765680498
0.258737483084202 0.0487722960918413
0.258737483084202 0.0489192465424068
0.258737483084202 0.048964346145514
0.258737483084202 0.049042935659142
0.258737483084202 0.049158445533368
0.258737483084202 0.0493691310712114
0.258737483084202 0.0495244634553478
0.258737483084202 0.0497458668707708
0.258737483084202 0.0497758510420641
0.258737483084202 0.0498872587707779
0.258737483084202 0.050038954093468
0.258737483084202 0.0502712198055011
0.258737483084202 0.0502765218633054
0.258737483084202 0.050333262216816
0.258737483084202 0.0504206196045631
0.258737483084202 0.0505776204231744
0.258737483084202 0.0506767725452668
0.258737483084202 0.050746129840326
0.258737483084202 0.0507462909838525
0.258737483084202 0.050793119375167
0.258737483084202 0.0508465910918242
0.258737483084202 0.0508644404801656
0.258737483084202 0.0508765872762734
0.258737483084202 0.0508890930672611
0.258737483084202 0.0509287977431618
0.258737483084202 0.0509972706837294
0.258737483084202 0.0528547421329681
0.258737483084202 0.0528843145297688
0.258737483084202 0.0529285238343086
0.258737483084202 0.0529363771315388
0.258737483084202 0.0529521116733295
0.258737483084202 0.0539313174180125
0.258737483084202 0.054582406366687
0.258737483084202 0.0548117950402679
0.258737483084202 0.0548252770271189
0.258737483084202 0.0549345769779454
0.258737483084202 0.0550676540845383
0.258737483084202 0.0550824038938309
0.258737483084202 0.0550955963829217
0.258737483084202 0.055106949791656
0.258737483084202 0.0551162518361804
0.258737483084202 0.0551233483675848
0.258737483084202 0.0551281337172447
0.258737483084202 0.0551305419825228
0.258737483084202 0.0551305419825228
0.258737483084202 0.0551281337172447
0.258737483084202 0.0551233483675848
0.258737483084202 0.055087828899121
0.258737483084202 0.0550808875695319
0.258737483084202 0.0550717889625747
0.258737483084202 0.0550606838566439
0.258737483084202 0.0550477798937124
0.258737483084202 0.0550333526725523
0.258737483084202 0.0548720065165171
0.258737483084202 0.05485804934527
0.258737483084202 0.0543800390255271
0.258737483084202 0.0539313174180125
0.258737483084202 0.0529302979111653
0.258737483084202 0.052906709520588
0.258737483084202 0.0528792069993861
0.258737483084202 0.0528347933186181
0.258737483084202 0.0509410905428692
0.258737483084202 0.0508894328428615
0.258737483084202 0.050853230549022
0.258737483084202 0.050835512550114
0.258737483084202 0.0507820162777504
0.258737483084202 0.0507342590701174
0.258737483084202 0.0506932091887138
0.258737483084202 0.0505655863988353
0.258737483084202 0.0504105324604889
0.258737483084202 0.0503231376449637
0.258737483084202 0.0502668996452059
0.258737483084202 0.0500293406722607
0.258737483084202 0.049879986864343
0.258737483084202 0.0498783132783277
0.258737483084202 0.0267672855784958
0.258737483084202 0.0266026230408295
0.258737483084202 0.0229797632685646
0.258737483084202 0.0223355849926991
0.258737483084202 0.0221741154947918
0.258737483084202 0.0209173120503181
0.258737483084202 0.0208762145243105
0.258737483084202 0.020701565793956
0.258737483084202 0.0189036815192971
0.258737483084202 0.0166564800586627
0.258737483084202 0.014123769426899
0.258737483084202 0.011502258087519
0.258737483084202 0.00561204376884918
0.258737483084202 0.00296884120297829
0.258737483084202 0.00260444639559597
0.258737483084202 -1.5546834240765e-05
0.258737483084202 -1.63425183018345e-05
0.258737483084202 -0.00240018829696039
0.258737483084202 -0.00437230173417633
0.258737483084202 -0.00437324569243744
0.258737483084202 -0.00437418699366866
0.258737483084202 -0.00580339832207656
0.258737483084202 -0.00580443579216748
0.258737483084202 -0.00590884745412845
0.258737483084202 -0.00672693091747903
0.258737483084202 -0.0116013888728484
0.258737483084202 -0.0431492948401754
0.258737483084202 -0.0432596642742318
0.258737483084202 -0.0434900249575985
0.258737483084202 -0.0434952812763133
0.258737483084202 -0.0435819638341447
0.258737483084202 -0.0435822438473437
0.258737483084202 -0.0436805010239437
0.258737483084202 -0.0437495812237266
0.258737483084202 -0.0438027516715669
0.258737483084202 -0.0438147623136904
0.258737483084202 -0.0444421659441757
0.258737483084202 -0.0456443598599797
0.258737483084202 -0.0460067531216889
0.258737483084202 -0.0460301371356496
0.258737483084202 -0.0469313181332683
0.258737483084202 -0.0475824070819427
0.258737483084202 -0.0478117957555236
0.258737483084202 -0.0478252777423746
0.258737483084202 -0.048067654799794
0.258737483084202 -0.0480824046090867
0.258737483084202 -0.0480955970981775
0.258737483084202 -0.0481069505069117
0.258737483084202 -0.0481162525514361
0.258737483084202 -0.0481233490828406
0.258737483084202 -0.0481281344325004
0.258737483084202 -0.0481305426977785
0.258737483084202 -0.0481305426977785
0.258737483084202 -0.0481281344325004
0.258737483084202 -0.048120387444686
0.258737483084202 -0.0481155255446707
0.258737483084202 -0.0481083165918044
0.258737483084202 -0.0480808857113354
0.258737483084202 -0.0480717871191894
0.258737483084202 -0.048060682031336
0.258737483084202 -0.0480477780894102
0.258737483084202 -0.0480333508917356
0.258737483084202 -0.0478720047357595
};
\addplot [semithick, blue]
table {%
0.277374980807304 0.0501120073163026
0.277374980807304 0.0502150406058855
0.277374980807304 0.0503357029174743
0.277374980807304 0.0504201066737508
0.277374980807304 0.0504203027759621
0.277374980807304 0.0504510347009266
0.277374980807304 0.0505161227940468
0.277374980807304 0.0505278358400656
0.277374980807304 0.0505426150026976
0.277374980807304 0.0505508278194581
0.277374980807304 0.0505769027177212
0.277374980807304 0.0506602474279866
0.277374980807304 0.0529211466748968
0.277374980807304 0.0529473163426326
0.277374980807304 0.0529864387316104
0.277374980807304 0.0529960008698809
0.277374980807304 0.0530151591749615
0.277374980807304 0.0538816842343209
0.277374980807304 0.0544578500635777
0.277374980807304 0.0546608421671987
0.277374980807304 0.0546773790589047
0.277374980807304 0.0547744813747853
0.277374980807304 0.0548927073679642
0.277374980807304 0.0549107997203214
0.277374980807304 0.054926981838772
0.277374980807304 0.0549409081117969
0.277374980807304 0.0549523181486209
0.277374980807304 0.0549610228677217
0.277374980807304 0.0549668926542716
0.277374980807304 0.0549698466710399
0.277374980807304 0.0549698466710399
0.277374980807304 0.0549668926542716
0.277374980807304 0.0549610228677217
0.277374980807304 0.0549290551426572
0.277374980807304 0.0549205408205296
0.277374980807304 0.054909380354865
0.277374980807304 0.0548957586923372
0.277374980807304 0.0548799305292006
0.277374980807304 0.0548622339183732
0.277374980807304 0.054718893639709
0.277374980807304 0.0547017738249278
0.277374980807304 0.054278769851617
0.277374980807304 0.0538816842343209
0.277374980807304 0.0529958555999398
0.277374980807304 0.05296713446805
0.277374980807304 0.0529427965069911
0.277374980807304 0.052903493258206
0.277374980807304 0.0505984502470217
0.277374980807304 0.0505645286708376
0.277374980807304 0.0505204797090408
0.277374980807304 0.0505088528828101
0.277374980807304 0.0504437327391209
0.277374980807304 0.0504123912627154
0.277374980807304 0.0503624344066279
0.277374980807304 0.0502071201126651
0.277374980807304 0.0501053644818862
0.277374980807304 0.0499990753062492
0.277374980807304 0.0499621671251585
0.277374980807304 0.0496733082121564
0.277374980807304 0.0495752816665513
0.277374980807304 0.0495732477075396
0.277374980807304 0.0214857262850911
0.277374980807304 0.0214449970060917
0.277374980807304 0.0205488826346519
0.277374980807304 0.0198326204858725
0.277374980807304 0.0198080644366619
0.277374980807304 0.0184106467122007
0.277374980807304 0.0184090568509285
0.277374980807304 0.0184023005500117
0.277374980807304 0.0177342690419967
0.277374980807304 0.012612863394498
0.277374980807304 0.00690850715915269
0.277374980807304 0.00496289563190689
0.277374980807304 0.00395576080103501
0.277374980807304 0.00332265038603968
0.277374980807304 0.00287497795009033
0.277374980807304 0.00253146419705978
0.277374980807304 0.00225098751421408
0.277374980807304 0.00201013649108797
0.277374980807304 0.00179419558960422
0.277374980807304 0.00159297053320585
0.277374980807304 0.00139860215131193
0.277374980807304 0.00120423381289525
0.277374980807304 0.0010030083207058
0.277374980807304 0.000787066079231538
0.277374980807304 0.000546216856968276
0.277374980807304 0.000265731735141151
0.277374980807304 -0.000466932345352983
0.277374980807304 -0.000466968862458215
0.277374980807304 -0.000467005276776018
0.277374980807304 -0.00205584359122699
0.277374980807304 -0.00205600136818757
0.277374980807304 -0.00207188014369939
0.277374980807304 -0.00298104391239458
0.277374980807304 -0.00418674109676418
0.277374980807304 -0.0426898341941953
0.277374980807304 -0.042824536148708
0.277374980807304 -0.0431056831397902
0.277374980807304 -0.0431120982891518
0.277374980807304 -0.0432178912567599
0.277374980807304 -0.0432182330028739
0.277374980807304 -0.043338152379521
0.277374980807304 -0.0434224622974656
0.277374980807304 -0.0434873549310796
0.277374980807304 -0.0435020134910588
0.277374980807304 -0.0442677372262336
0.277374980807304 -0.0457349719868958
0.277374980807304 -0.0460556666980001
0.277374980807304 -0.0460842060523222
0.277374980807304 -0.0468816849495766
0.277374980807304 -0.0474578507788334
0.277374980807304 -0.0476608428824545
0.277374980807304 -0.0476773797741604
0.277374980807304 -0.04789270808322
0.277374980807304 -0.0479108004355771
0.277374980807304 -0.0479269825540278
0.277374980807304 -0.0479409088270526
0.277374980807304 -0.0479523188638767
0.277374980807304 -0.0479610235829775
0.277374980807304 -0.0479668933695273
0.277374980807304 -0.0479698473862957
0.277374980807304 -0.0479698473862957
0.277374980807304 -0.0479668933695273
0.277374980807304 -0.0479599135993155
0.277374980807304 -0.0479539823538132
0.277374980807304 -0.0479451878353884
0.277374980807304 -0.047920539223354
0.277374980807304 -0.047909378775857
0.277374980807304 -0.0478957571355033
0.277374980807304 -0.0478799289981326
0.277374980807304 -0.0478622324161127
0.277374980807304 -0.047718892137501
0.277374980807304 -0.0477017723538649
0.277374980807304 -0.0474909690039547
0.277374980807304 -0.0472787705668727
0.277374980807304 -0.0468816849495766
0.277374980807304 -0.0457635234536756
0.277374980807304 -0.0457349719868958
0.277374980807304 -0.0443236748040921
0.277374980807304 -0.0442592743846893
0.277374980807304 -0.0435311984387844
0.277374980807304 -0.0434873549310796
0.277374980807304 -0.0434224290577957
0.277374980807304 -0.0433726577897387
0.277374980807304 -0.0432181859193788
0.277374980807304 -0.0432178413968374
0.277374980807304 -0.0431119930324127
0.277374980807304 -0.0428244115099847
0.277374980807304 -0.0428223878587314
0.277374980807304 -0.042689704018629
0.277374980807304 -0.0425031496970859
0.277374980807304 -0.0423501725919342
0.277374980807304 -0.0421574486843409
0.277374980807304 -0.0411572947609423
0.277374980807304 -0.0397499985992908
0.277374980807304 -0.0392785551039778
0.277374980807304 -0.0351880784726774
0.277374980807304 -0.0347499996423721
0.277374980807304 -0.0230577699696251
0.277374980807304 0.0377499982714653
0.277374980807304 0.0401285058301554
0.277374980807304 0.0467500016093254
0.277374980807304 0.0477404435523831
0.277374980807304 0.0483501605328569
0.277374980807304 0.0484964807067187
0.277374980807304 0.0485106989994114
0.277374980807304 0.0485399214672392
0.277374980807304 0.0487255234199442
0.277374980807304 0.0487551262071546
0.277374980807304 0.0488067113318256
0.277374980807304 0.0489526347653966
0.277374980807304 0.0490911031571894
0.277374980807304 0.0492797235796684
0.277374980807304 0.0494250429761933
0.277374980807304 0.0494447232583124
0.277374980807304 0.049580112104293
0.277374980807304 0.0496796754744881
0.277374980807304 0.0499620840077948
0.277374980807304 0.0499685307034991
0.277374980807304 0.0500057685720495
0.277374980807304 0.0501120073163026
};
\addplot [semithick, blue]
table {%
0.296012478530407 0.0500940835071755
0.296012478530407 0.0500943145680718
0.296012478530407 0.0501089500266861
0.296012478530407 0.0501856544962695
0.296012478530407 0.0501912311999656
0.296012478530407 0.0502086427291219
0.296012478530407 0.050212562571655
0.296012478530407 0.0502250076922806
0.296012478530407 0.0503232241722437
0.296012478530407 0.0529875512168254
0.296012478530407 0.0530103181554965
0.296012478530407 0.0530443536289122
0.296012478530407 0.053055624608223
0.296012478530407 0.0530782066765935
0.296012478530407 0.0538320510506292
0.296012478530407 0.0543332937604684
0.296012478530407 0.0545098892941296
0.296012478530407 0.0545294810906905
0.296012478530407 0.0546143857716253
0.296012478530407 0.0547177606513902
0.296012478530407 0.0547391955468118
0.296012478530407 0.0547583672946223
0.296012478530407 0.0547748664319378
0.296012478530407 0.0547883844610615
0.296012478530407 0.0547986973678587
0.296012478530407 0.0548056515912984
0.296012478530407 0.054809151359557
0.296012478530407 0.054809151359557
0.296012478530407 0.0548056515912984
0.296012478530407 0.0547986973678587
0.296012478530407 0.0547702813861934
0.296012478530407 0.0547601940715273
0.296012478530407 0.0547469717471552
0.296012478530407 0.0547308335280306
0.296012478530407 0.0547120811646888
0.296012478530407 0.0546911151641941
0.296012478530407 0.0545657807629008
0.296012478530407 0.0545454983045855
0.296012478530407 0.0541775006777069
0.296012478530407 0.0538320510506292
0.296012478530407 0.0530614132887143
0.296012478530407 0.0530275594155119
0.296012478530407 0.053006386014596
0.296012478530407 0.052972193197794
0.296012478530407 0.0502558099511741
0.296012478530407 0.0502396244988137
0.296012478530407 0.0501877288690596
0.296012478530407 0.0501821932155062
0.296012478530407 0.0501054492004914
0.296012478530407 0.0500905234553135
0.296012478530407 0.050031659624542
0.296012478530407 0.0498486538264949
0.296012478530407 0.0498001965032834
0.296012478530407 0.0496750129675347
0.296012478530407 0.0496574346051111
0.296012478530407 0.0493172757520521
0.296012478530407 0.0492705764687595
0.296012478530407 0.0492681821367516
0.296012478530407 0.0321652801121225
0.296012478530407 0.0320883204348298
0.296012478530407 0.0320762263293877
0.296012478530407 0.0301005654718417
0.296012478530407 0.0214955332763224
0.296012478530407 0.0214656637847729
0.296012478530407 0.0214645235303727
0.296012478530407 0.0199228977812398
0.296012478530407 0.0177937891198341
0.296012478530407 0.0177772252883498
0.296012478530407 0.0152067093281946
0.296012478530407 0.0151680505979976
0.296012478530407 0.0123544065513453
0.296012478530407 0.00951128734338903
0.296012478530407 0.00929257506102943
0.296012478530407 0.00848111589513006
0.296012478530407 0.00834503080721215
0.296012478530407 0.00547252010751016
0.296012478530407 0.00257361466717825
0.296012478530407 0.0025223629168489
0.296012478530407 -0.000187284063580103
0.296012478530407 -0.000204355197461345
0.296012478530407 -0.00250967494054131
0.296012478530407 -0.00424926527373145
0.296012478530407 -0.0159544086380578
0.296012478530407 -0.018571744626173
0.296012478530407 -0.0187417528767608
0.296012478530407 -0.0187584452190368
0.296012478530407 -0.0422303735482152
0.296012478530407 -0.0423894080231843
0.296012478530407 -0.0427213413219819
0.296012478530407 -0.0427289153019903
0.296012478530407 -0.0428538186793751
0.296012478530407 -0.0428542221584042
0.296012478530407 -0.0429958037350982
0.296012478530407 -0.0430953433712046
0.296012478530407 -0.0431719581905923
0.296012478530407 -0.0431892646684272
0.296012478530407 -0.0440933085082914
0.296012478530407 -0.0458255841138119
0.296012478530407 -0.0461045802743113
0.296012478530407 -0.0461382749689948
0.296012478530407 -0.0468320517658849
0.296012478530407 -0.0473332944757241
0.296012478530407 -0.0475098900093854
0.296012478530407 -0.0475294818059462
0.296012478530407 -0.0477177613666459
0.296012478530407 -0.0477391962620676
0.296012478530407 -0.0477583680098781
0.296012478530407 -0.0477748671471935
0.296012478530407 -0.0477883851763172
0.296012478530407 -0.0477986980831144
0.296012478530407 -0.0478056523065541
0.296012478530407 -0.0478091520748128
0.296012478530407 -0.0478091520748128
0.296012478530407 -0.0478056523065541
0.296012478530407 -0.0477994397539449
0.296012478530407 -0.0477924391629557
0.296012478530407 -0.0477820590789724
0.296012478530407 -0.0477601927353727
0.296012478530407 -0.0477469704325246
0.296012478530407 -0.0477308322396706
0.296012478530407 -0.0477120799068549
0.296012478530407 -0.0476911139404898
0.296012478530407 -0.0475657795392424
0.296012478530407 -0.0475454971178258
0.296012478530407 -0.04736210609221
0.296012478530407 -0.0471775013929626
0.296012478530407 -0.0468320517658849
0.296012478530407 -0.0458592931089437
0.296012478530407 -0.0458255841138119
0.296012478530407 -0.0441593506333515
0.296012478530407 -0.0440833169416017
0.296012478530407 -0.043223721576312
0.296012478530407 -0.0431719581905923
0.296012478530407 -0.0430953041271307
0.296012478530407 -0.0430365421922158
0.296012478530407 -0.0428541665697607
0.296012478530407 -0.0428537598127713
0.296012478530407 -0.0427287910317055
0.296012478530407 -0.0423892608697595
0.296012478530407 -0.0423868716667539
0.296012478530407 -0.0422302198577738
0.296012478530407 -0.0420099664198252
0.296012478530407 -0.041829355576515
0.296012478530407 -0.0416018180803519
0.296012478530407 -0.0404209966537337
0.296012478530407 -0.0397499985992908
0.296012478530407 -0.0395252145937951
0.296012478530407 -0.0349588941841436
0.296012478530407 -0.0347499996423721
0.296012478530407 -0.0291746492925896
0.296012478530407 0.0377499982714653
0.296012478530407 0.0388841714206819
0.296012478530407 0.0467500016093254
0.296012478530407 0.0479265708310879
0.296012478530407 0.0482171198745052
0.296012478530407 0.0482868459735146
0.296012478530407 0.0482936214307729
0.296012478530407 0.0483075468426371
0.296012478530407 0.0485318002974816
0.296012478530407 0.0485459062687952
0.296012478530407 0.0485704870045091
0.296012478530407 0.0487468239974252
0.296012478530407 0.0488130752431674
0.296012478530407 0.0490349837039889
0.296012478530407 0.0491042190816159
0.296012478530407 0.0491135954745606
0.296012478530407 0.049272965437808
0.296012478530407 0.0493203968555082
0.296012478530407 0.0496529482100885
0.296012478530407 0.0496605395436927
0.296012478530407 0.049678274927283
0.296012478530407 0.0498033950280421
0.296012478530407 0.0498524607885965
0.296012478530407 0.0499946332896817
0.296012478530407 0.0500940835071755
};
\addplot [semithick, blue]
table {%
0.31464997625351 -0.041991659209626
0.31464997625351 -0.0418156692624491
0.31464997625351 -0.0418092229922976
0.31464997625351 -0.0415586039884955
0.31464997625351 -0.00973805692108719
0.31464997625351 -0.00825410468538459
0.31464997625351 -0.00628755869953785
0.31464997625351 -0.00620570282170177
0.31464997625351 -0.00389423305681864
0.31464997625351 -0.0035447310381627
0.31464997625351 -0.0010515373741708
0.31464997625351 0.00141895558382856
0.31464997625351 0.00299409478850777
0.31464997625351 0.012386462201868
0.31464997625351 0.0149179834417068
0.31464997625351 0.0173631983482125
0.31464997625351 0.0197830632435087
0.31464997625351 0.0200466894446762
0.31464997625351 0.0222394732150209
0.31464997625351 0.0223188965840786
0.31464997625351 0.0241351206555899
0.31464997625351 0.0254501957598302
0.31464997625351 0.025453520094491
0.31464997625351 0.025540602578927
0.31464997625351 0.0488153384028381
0.31464997625351 0.0489907904879925
0.31464997625351 0.0489938616337186
0.31464997625351 0.0489940936734969
0.31464997625351 0.0490213225600975
0.31464997625351 0.0490265382138653
0.31464997625351 0.0493807422116571
0.31464997625351 0.04939916446892
0.31464997625351 0.0493992675130654
0.31464997625351 0.0494000117161034
0.31464997625351 0.0494006421701556
0.31464997625351 0.0495223602139772
0.31464997625351 0.0495232298104955
0.31464997625351 0.049524424856545
0.31464997625351 0.0495248833974495
0.31464997625351 0.0495282227455868
0.31464997625351 0.0497284355917588
0.31464997625351 0.0497301406383595
0.31464997625351 0.0497309717451042
0.31464997625351 0.0497984496426808
0.31464997625351 0.0498844024839409
0.31464997625351 0.0498863565448452
0.31464997625351 0.0499431611465085
0.31464997625351 0.0499439352426347
0.31464997625351 0.0499959145505488
0.31464997625351 0.0530408931373819
0.31464997625351 0.053069975522201
0.31464997625351 0.0530879843629739
0.31464997625351 0.0531269709774888
0.31464997625351 0.0537824178669375
0.31464997625351 0.0540762315037968
0.31464997625351 0.0543892227842432
0.31464997625351 0.0544126678860926
0.31464997625351 0.054519996410015
0.31464997625351 0.054544231800177
0.31464997625351 0.054565908363724
0.31464997625351 0.0545845631394455
0.31464997625351 0.054599847322525
0.31464997625351 0.0546115076297296
0.31464997625351 0.0546363718679956
0.31464997625351 0.0546444105283252
0.31464997625351 0.0546484560480742
0.31464997625351 0.0546484560480742
0.31464997625351 0.0546444105283252
0.31464997625351 0.0546363718679956
0.31464997625351 0.0546244507735021
0.31464997625351 0.0546088247520787
0.31464997625351 0.0545897527504726
0.31464997625351 0.0545675913733023
0.31464997625351 0.0545428139348162
0.31464997625351 0.0544542901684653
0.31464997625351 0.0543815831224762
0.31464997625351 0.0543589364210605
0.31464997625351 0.0542087374573591
0.31464997625351 0.0537824178669375
0.31464997625351 0.0531412541782255
0.31464997625351 0.0531152483465651
0.31464997625351 0.053102268526214
0.31464997625351 0.0530733199683603
0.31464997625351 0.053053955758754
0.31464997625351 0.0500718061412329
0.31464997625351 0.0500172099679123
0.31464997625351 0.0499054727990136
0.31464997625351 0.0499046262646825
0.31464997625351 0.0499041303874503
0.31464997625351 0.0498863468149322
0.31464997625351 0.0498847804353418
0.31464997625351 0.0497988700576124
0.31464997625351 0.0497979783845513
0.31464997625351 0.0496846251465232
0.31464997625351 0.0496830844320631
0.31464997625351 0.0496825228721212
0.31464997625351 0.0495254138754142
0.31464997625351 0.0495242947127651
0.31464997625351 0.0495233142293444
0.31464997625351 0.0495223993563744
0.31464997625351 0.0493748178542695
0.31464997625351 0.049374152370012
0.31464997625351 0.0493734305920193
0.31464997625351 0.0489970256135593
0.31464997625351 0.048996909027257
0.31464997625351 0.0489916585470351
0.31464997625351 0.0488156686031131
0.31464997625351 0.0488092222770419
0.31464997625351 0.0485586032732397
0.31464997625351 0.0483592728081619
0.31464997625351 0.048352454325139
0.31464997625351 0.0480973537720019
0.31464997625351 0.0480765752553791
0.31464997625351 0.0467500016093254
0.31464997625351 0.0466158963831421
0.31464997625351 0.0465603721774226
0.31464997625351 0.0465416165138525
0.31464997625351 0.0377499982714653
0.31464997625351 0.03544029209864
0.31464997625351 -0.0347499996423721
0.31464997625351 -0.0395904355864219
0.31464997625351 -0.0397006416922368
0.31464997625351 -0.0397499985992908
0.31464997625351 -0.039770965682811
0.31464997625351 -0.0410973544872577
0.31464997625351 -0.0413522752274817
0.31464997625351 -0.0413588877422408
0.31464997625351 -0.0415580034788929
0.31464997625351 -0.0415582351521479
0.31464997625351 -0.04180909084478
0.31464997625351 -0.0418153391180938
0.31464997625351 -0.0419907875340342
0.31464997625351 -0.0419938586797623
0.31464997625351 -0.0419940906634624
0.31464997625351 -0.0420213232224928
0.31464997625351 -0.0420265389291211
0.31464997625351 -0.0423807429269128
0.31464997625351 -0.0423991651841757
0.31464997625351 -0.0423992682283211
0.31464997625351 -0.0424000124313591
0.31464997625351 -0.0424006428854113
0.31464997625351 -0.0425223609292329
0.31464997625351 -0.0425232305257513
0.31464997625351 -0.0425244255718008
0.31464997625351 -0.0425248840496916
0.31464997625351 -0.0425282234608425
0.31464997625351 -0.0427284363070146
0.31464997625351 -0.0427301413536153
0.31464997625351 -0.0427309724603599
0.31464997625351 -0.0427984503579365
0.31464997625351 -0.0428844031991966
0.31464997625351 -0.042886357260101
0.31464997625351 -0.0429431618617643
0.31464997625351 -0.0429439359578904
0.31464997625351 -0.0439073594985142
0.31464997625351 -0.0439950264626109
0.31464997625351 -0.0459161962407279
0.31464997625351 -0.0459550627642119
0.31464997625351 -0.0467824185821933
0.31464997625351 -0.0470762322190525
0.31464997625351 -0.0472332431804654
0.31464997625351 -0.0473892218817867
0.31464997625351 -0.0474126669409838
0.31464997625351 -0.047519995464867
0.31464997625351 -0.0475442308155773
0.31464997625351 -0.047565907343838
0.31464997625351 -0.0475845620891923
0.31464997625351 -0.0475998462473913
0.31464997625351 -0.0476189303225565
0.31464997625351 -0.0476308959720983
0.31464997625351 -0.0476389659085744
0.31464997625351 -0.047644411243581
0.31464997625351 -0.0476484567633299
0.31464997625351 -0.0476484567633299
0.31464997625351 -0.047644411243581
0.31464997625351 -0.0476363725832513
0.31464997625351 -0.0476244514887578
0.31464997625351 -0.0476088254673345
0.31464997625351 -0.0475897534657284
0.31464997625351 -0.047567592088558
0.31464997625351 -0.0475428146500719
0.31464997625351 -0.047381583837732
0.31464997625351 -0.0473589371363162
0.31464997625351 -0.0472087381726148
0.31464997625351 -0.0467824185821933
0.31464997625351 -0.0461923438856673
0.31464997625351 -0.0461534938506225
0.31464997625351 -0.0459161962407279
0.31464997625351 -0.0439188797903492
0.31464997625351 -0.0429054734530384
0.31464997625351 -0.0429046269799382
0.31464997625351 -0.0429041309926112
0.31464997625351 -0.042886347414835
0.31464997625351 -0.0428847811505976
0.31464997625351 -0.0427988707728681
0.31464997625351 -0.0427979790360258
0.31464997625351 -0.0426846258016758
0.31464997625351 -0.0426830851473188
0.31464997625351 -0.0426825235873769
0.31464997625351 -0.04252541459067
0.31464997625351 -0.0425242953650391
0.31464997625351 -0.0425233149446001
0.31464997625351 -0.0425224000716301
0.31464997625351 -0.0423748185695253
0.31464997625351 -0.0423741530852677
0.31464997625351 -0.0423734313072751
0.31464997625351 -0.041997026328815
0.31464997625351 -0.0419969097425127
0.31464997625351 -0.041991659209626
};
\addplot [semithick, blue]
table {%
0.333287473976612 -0.042588163250147
0.333287473976612 -0.0427182613578366
0.333287473976612 -0.042739807521979
0.333287473976612 -0.0427503099694391
0.333287473976612 -0.0428048340871356
0.333287473976612 -0.042874286500467
0.333287473976612 -0.0428976665067206
0.333287473976612 -0.042943555415341
0.333287473976612 -0.0429531833951361
0.333287473976612 -0.0437314020554266
0.333287473976612 -0.0438307022918703
0.333287473976612 -0.046006808367644
0.333287473976612 -0.04605083241948
0.333287473976612 -0.0467327853985016
0.333287473976612 -0.0469749630451424
0.333287473976612 -0.0471043802687208
0.333287473976612 -0.0472329466457477
0.333287473976612 -0.0472595543427253
0.333287473976612 -0.0473488769892441
0.333287473976612 -0.0473763817242997
0.333287473976612 -0.0474009824480053
0.333287473976612 -0.0474221537458599
0.333287473976612 -0.04743949975941
0.333287473976612 -0.0474558015661405
0.333287473976612 -0.0474693527812408
0.333287473976612 -0.0474784920632039
0.333287473976612 -0.0474831701806078
0.333287473976612 -0.047487761451847
0.333287473976612 -0.047487761451847
0.333287473976612 -0.0474831701806078
0.333287473976612 -0.0474740470833882
0.333287473976612 -0.0474605178011984
0.333287473976612 -0.0474427837874754
0.333287473976612 -0.0474211389215786
0.333287473976612 -0.0473959879150485
0.333287473976612 -0.0473678679334979
0.333287473976612 -0.0472336858695177
0.333287473976612 -0.0472079842632471
0.333287473976612 -0.0470841818695055
0.333287473976612 -0.0467327853985016
0.333287473976612 -0.0462464128023399
0.333287473976612 -0.0462024074269337
0.333287473976612 -0.046006808367644
0.333287473976612 -0.043744451072407
0.333287473976612 -0.0429258892034851
0.333287473976612 -0.0429153038439262
0.333287473976612 -0.0429091013973378
0.333287473976612 -0.0428975487097882
0.333287473976612 -0.0428788086246737
0.333287473976612 -0.042809393855017
0.333287473976612 -0.0427986775212723
0.333287473976612 -0.0427070785639213
0.333287473976612 -0.0426875071088997
0.333287473976612 -0.0426803734224275
0.333287473976612 -0.042553373925443
0.333287473976612 -0.0425397927044572
0.333287473976612 -0.0425278958122914
0.333287473976612 -0.0425167943045734
0.333287473976612 -0.042397417375201
0.333287473976612 -0.0423888476804877
0.333287473976612 -0.042379553069867
0.333287473976612 -0.0420680079676762
0.333287473976612 -0.0420664906527292
0.333287473976612 -0.0419981574791819
0.333287473976612 -0.0418524881814819
0.333287473976612 -0.0417731657385906
0.333287473976612 -0.0415657204729889
0.333287473976612 -0.0152268485684429
0.333287473976612 -0.0139985344302278
0.333287473976612 -0.0123707622016143
0.333287473976612 -0.0122241215798234
0.333287473976612 -0.0103108290304861
0.333287473976612 -0.00966307674350365
0.333287473976612 -0.00757559485585173
0.333287473976612 -0.00550711963955501
0.333287473976612 -0.0024929263181145
0.333287473976612 0.0154803493427067
0.333287473976612 0.0203246795400244
0.333287473976612 0.0223719901450797
0.333287473976612 0.0243980758890197
0.333287473976612 0.0248866695611578
0.333287473976612 0.026701721141692
0.333287473976612 0.026844004048323
0.333287473976612 0.02834734352994
0.333287473976612 0.0294358679892877
0.333287473976612 0.029441376404209
0.333287473976612 0.0295856718815317
0.333287473976612 0.0488504043908687
0.333287473976612 0.0489956278432111
0.333287473976612 0.0489981698613615
0.333287473976612 0.0490010176786998
0.333287473976612 0.0490235553945591
0.333287473976612 0.0490911995572085
0.333287473976612 0.0493843678243415
0.333287473976612 0.0493996155947566
0.333287473976612 0.0494009372104665
0.333287473976612 0.0494104821528073
0.333287473976612 0.0494185681821168
0.333287473976612 0.0495170237625758
0.333287473976612 0.0495275758640985
0.333287473976612 0.0495420771264343
0.333287473976612 0.0495476412818492
0.333287473976612 0.0495881625348913
0.333287473976612 0.0497182606425809
0.333287473976612 0.0497398068067233
0.333287473976612 0.0497503092541834
0.333287473976612 0.0498048333718799
0.333287473976612 0.0498742857852112
0.333287473976612 0.0498976657914648
0.333287473976612 0.0499435547000852
0.333287473976612 0.0499531826798804
0.333287473976612 0.0505996860138249
0.333287473976612 0.0531095930769699
0.333287473976612 0.053133565029806
0.333287473976612 0.0531484093104359
0.333287473976612 0.0531925286662633
0.333287473976612 0.0537327846832458
0.333287473976612 0.0539749623298867
0.333287473976612 0.0542329472639009
0.333287473976612 0.0542595550092844
0.333287473976612 0.0543488776558359
0.333287473976612 0.0543763824356652
0.333287473976612 0.0544009831994173
0.333287473976612 0.0544221545317357
0.333287473976612 0.0544395005735226
0.333287473976612 0.0544527338732658
0.333287473976612 0.0544740463681325
0.333287473976612 0.0544831694653521
0.333287473976612 0.0544877607365913
0.333287473976612 0.0544877607365913
0.333287473976612 0.0544831694653521
0.333287473976612 0.0544740463681325
0.333287473976612 0.0544605170859426
0.333287473976612 0.0544427830722196
0.333287473976612 0.0544211382063229
0.333287473976612 0.0543959871997927
0.333287473976612 0.0543678672182422
0.333287473976612 0.0542941945653052
0.333287473976612 0.054233685154262
0.333287473976612 0.0542079835479914
0.333287473976612 0.0540841811542498
0.333287473976612 0.0537327846832458
0.333287473976612 0.0532043016798575
0.333287473976612 0.0531748720849072
0.333287473976612 0.0531601834235159
0.333287473976612 0.0531363217812242
0.333287473976612 0.0531203603006826
0.333287473976612 0.0506622417376369
0.333287473976612 0.0500161430666821
0.333287473976612 0.0499258892539375
0.333287473976612 0.0499153031286705
0.333287473976612 0.0499091020588447
0.333287473976612 0.0498975493747109
0.333287473976612 0.049878807909418
0.333287473976612 0.0498093931397612
0.333287473976612 0.0497986775724992
0.333287473976612 0.049707078612176
0.333287473976612 0.049687506393644
0.333287473976612 0.0496803727071718
0.333287473976612 0.0495533732101873
0.333287473976612 0.049539792753452
0.333287473976612 0.0495278950970357
0.333287473976612 0.0495167935893177
0.333287473976612 0.0493974166599453
0.333287473976612 0.049388846965232
0.333287473976612 0.0493795523546112
0.333287473976612 0.0490680072524204
0.333287473976612 0.0490664899374735
0.333287473976612 0.0489981574493339
0.333287473976612 0.048852488154328
0.333287473976612 0.0487731650233349
0.333287473976612 0.0485657197577332
0.333287473976612 0.0484007276356544
0.333287473976612 0.0483164413331542
0.333287473976612 0.04810528478027
0.333287473976612 0.0478480628698741
0.333287473976612 0.0467500016093254
0.333287473976612 0.0450887714824075
0.333287473976612 0.0444009647060453
0.333287473976612 0.044168628694543
0.333287473976612 0.0377499982714653
0.333287473976612 0.00935084050814818
0.333287473976612 -0.0347499996423721
0.333287473976612 -0.0377912648449022
0.333287473976612 -0.0391441123220096
0.333287473976612 -0.0397499985992908
0.333287473976612 -0.0400073823969747
0.333287473976612 -0.0411052854955257
0.333287473976612 -0.0413162932103365
0.333287473976612 -0.0413980334474825
0.333287473976612 -0.0415628471139324
0.333287473976612 -0.041565877879241
0.333287473976612 -0.0417735190477592
0.333287473976612 -0.0418504051061244
0.333287473976612 -0.0419956255214215
0.333287473976612 -0.0419981675395736
0.333287473976612 -0.0420010146686652
0.333287473976612 -0.0420235554242442
0.333287473976612 -0.0420912002724643
0.333287473976612 -0.0423843685395973
0.333287473976612 -0.0423996163100124
0.333287473976612 -0.0424009379257223
0.333287473976612 -0.042410482868063
0.333287473976612 -0.0424185688973725
0.333287473976612 -0.0425170244778316
0.333287473976612 -0.0425275765793542
0.333287473976612 -0.04254207784169
0.333287473976612 -0.042547641232467
0.333287473976612 -0.042588163250147
};
\addplot [semithick, blue]
table {%
0.351924971699715 -0.0182425403379451
0.351924971699715 -0.0184539657036908
0.351924971699715 -0.0197429641750711
0.351924971699715 -0.0207156402157986
0.351924971699715 -0.0415728369574824
0.351924971699715 -0.0417371084848837
0.351924971699715 -0.0418893071005146
0.351924971699715 -0.0420046557487378
0.351924971699715 -0.0421360715629457
0.351924971699715 -0.0421389896065373
0.351924971699715 -0.0423856748324589
0.351924971699715 -0.0424035422757077
0.351924971699715 -0.0424200161808768
0.351924971699715 -0.0425111885375167
0.351924971699715 -0.0425324766799826
0.351924971699715 -0.0425552900438752
0.351924971699715 -0.0425813332602161
0.351924971699715 -0.0426782232574781
0.351924971699715 -0.0426919290704805
0.351924971699715 -0.0427295313261667
0.351924971699715 -0.0427993760065187
0.351924971699715 -0.0428199169371658
0.351924971699715 -0.0428728360987499
0.351924971699715 -0.0429087500047414
0.351924971699715 -0.0429140718020643
0.351924971699715 -0.0429259807079142
0.351924971699715 -0.0429463049539318
0.351924971699715 -0.0435700223544648
0.351924971699715 -0.0460974204945601
0.351924971699715 -0.0462513210032449
0.351924971699715 -0.0463004817190124
0.351924971699715 -0.0466831522148099
0.351924971699715 -0.0469596255663962
0.351924971699715 -0.047057031390178
0.351924971699715 -0.0470857879013035
0.351924971699715 -0.0471929212169239
0.351924971699715 -0.0472243837415389
0.351924971699715 -0.0472525243774289
0.351924971699715 -0.0472767421076163
0.351924971699715 -0.0472965841136389
0.351924971699715 -0.0473117215835251
0.351924971699715 -0.0473219291176347
0.351924971699715 -0.0473270661403641
0.351924971699715 -0.0473270661403641
0.351924971699715 -0.0473219291176347
0.351924971699715 -0.0473180182178333
0.351924971699715 -0.0473078095903833
0.351924971699715 -0.0472926728097245
0.351924971699715 -0.0472791532714286
0.351924971699715 -0.0472597454025275
0.351924971699715 -0.0472360575521726
0.351924971699715 -0.047208532633022
0.351924971699715 -0.0471777585136212
0.351924971699715 -0.0471064417444667
0.351924971699715 -0.0470766714097086
0.351924971699715 -0.0469755173569762
0.351924971699715 -0.0468736938712323
0.351924971699715 -0.0466831522148099
0.351924971699715 -0.0461466020747482
0.351924971699715 -0.0460974204945601
0.351924971699715 -0.0436663781211297
0.351924971699715 -0.0435554446123391
0.351924971699715 -0.0429624308323819
0.351924971699715 -0.0429439489689177
0.351924971699715 -0.0429089757533402
0.351924971699715 -0.0428641698017373
0.351924971699715 -0.0428112178163348
0.351924971699715 -0.0427696474785183
0.351924971699715 -0.0427494736903427
0.351924971699715 -0.0427080864086586
0.351924971699715 -0.0426481030394515
0.351924971699715 -0.0425703984152424
0.351924971699715 -0.0425597301115793
0.351924971699715 -0.0425319226329572
0.351924971699715 -0.0425116880264302
0.351924971699715 -0.0424364949093337
0.351924971699715 -0.042420953304767
0.351924971699715 -0.0424026076231234
0.351924971699715 -0.042400067435849
0.351924971699715 -0.0423879941522817
0.351924971699715 -0.0421558616158074
0.351924971699715 -0.0420257876259956
0.351924971699715 -0.0420079386738681
0.351924971699715 -0.0420024763993849
0.351924971699715 -0.0420004635088088
0.351924971699715 -0.0418854710941551
0.351924971699715 -0.0417379472507384
0.351924971699715 -0.041573520606334
0.351924971699715 -0.0415676907489719
0.351924971699715 -0.0414371791527242
0.351924971699715 -0.0412803111931913
0.351924971699715 -0.0411132165037937
0.351924971699715 -0.0402437991111384
0.351924971699715 -0.0397499985992908
0.351924971699715 -0.0385875829517823
0.351924971699715 -0.0359920941033824
0.351924971699715 -0.0347499996423721
0.351924971699715 -0.0167386110823437
0.351924971699715 0.0377499982714653
0.351924971699715 0.0417956408752335
0.351924971699715 0.0422415572346679
0.351924971699715 0.0435616465816729
0.351924971699715 0.0467500016093254
0.351924971699715 0.0476195504843691
0.351924971699715 0.048113215788538
0.351924971699715 0.0482804283411695
0.351924971699715 0.048442182463147
0.351924971699715 0.0485728362422267
0.351924971699715 0.0487371077696279
0.351924971699715 0.0488893077055429
0.351924971699715 0.0490046563516327
0.351924971699715 0.04913607084769
0.351924971699715 0.0491389888912816
0.351924971699715 0.0493856741172031
0.351924971699715 0.049403541560452
0.351924971699715 0.0494200154656211
0.351924971699715 0.049511187822261
0.351924971699715 0.0495324759647269
0.351924971699715 0.0495552907941389
0.351924971699715 0.0495813325449603
0.351924971699715 0.0496782225422224
0.351924971699715 0.0496919283552248
0.351924971699715 0.0497295320778288
0.351924971699715 0.0497993767604471
0.351924971699715 0.0498199162219101
0.351924971699715 0.0498728353834941
0.351924971699715 0.0499087519344897
0.351924971699715 0.0499140737302391
0.351924971699715 0.0499259799926584
0.351924971699715 0.0499463057088615
0.351924971699715 0.0500150761654518
0.351924971699715 0.0512526773340408
0.351924971699715 0.0531867648426113
0.351924971699715 0.053199323594088
0.351924971699715 0.0532180983208177
0.351924971699715 0.0532344958232493
0.351924971699715 0.0532673491814895
0.351924971699715 0.0536831514995542
0.351924971699715 0.0539596248511405
0.351924971699715 0.0540570306749223
0.351924971699715 0.0540857871860478
0.351924971699715 0.0541340989621452
0.351924971699715 0.0541929205016681
0.351924971699715 0.0542243830262832
0.351924971699715 0.0542525236621732
0.351924971699715 0.0542767413923605
0.351924971699715 0.0542965833983832
0.351924971699715 0.0543117208682694
0.351924971699715 0.0543219284023789
0.351924971699715 0.0543270654251084
0.351924971699715 0.0543270654251084
0.351924971699715 0.0543219284023789
0.351924971699715 0.0543117208682694
0.351924971699715 0.054293960116802
0.351924971699715 0.0542791538245203
0.351924971699715 0.054259745924026
0.351924971699715 0.0542360580351107
0.351924971699715 0.0542085330711535
0.351924971699715 0.0541777589016568
0.351924971699715 0.0541064421324762
0.351924971699715 0.0540766717435586
0.351924971699715 0.0538736931559766
0.351924971699715 0.0536831514995542
0.351924971699715 0.0532580863550378
0.351924971699715 0.0532088342578979
0.351924971699715 0.053197154537411
0.351924971699715 0.0531782930165579
0.351924971699715 0.051203457477101
0.351924971699715 0.0499624301171261
0.351924971699715 0.0499439482536619
0.351924971699715 0.0499089750380844
0.351924971699715 0.0498641690864816
0.351924971699715 0.049811217101079
0.351924971699715 0.0497696467632626
0.351924971699715 0.049749472975087
0.351924971699715 0.0497080856934029
0.351924971699715 0.0496481023241958
0.351924971699715 0.0495703991662488
0.351924971699715 0.0495597293963235
0.351924971699715 0.0495319219177014
0.351924971699715 0.0495116873111745
0.351924971699715 0.049436494194078
0.351924971699715 0.0494209525895112
0.351924971699715 0.0494026069078677
0.351924971699715 0.0494000667205933
0.351924971699715 0.049387993437026
0.351924971699715 0.0491558609005517
0.351924971699715 0.0490257882290207
0.351924971699715 0.0490079416839027
0.351924971699715 0.0490024780890044
0.351924971699715 0.0490004651984297
0.351924971699715 0.0488854703788993
0.351924971699715 0.0336307411841363
0.351924971699715 0.0334292327139271
0.351924971699715 0.0334215402187452
0.351924971699715 0.0325595664042902
0.351924971699715 0.0313691115125674
0.351924971699715 0.0311639690683631
0.351924971699715 0.0297266496776394
0.351924971699715 0.0290130885345307
0.351924971699715 0.027380781941947
0.351924971699715 0.0257313756383422
0.351924971699715 0.0185742364835453
0.351924971699715 -0.00797994742473679
0.351924971699715 -0.0124331948629386
0.351924971699715 -0.0140996523375327
0.351924971699715 -0.0157814224488446
0.351924971699715 -0.0167274250041537
0.351924971699715 -0.0182425403379451
};
\addplot [semithick, blue]
table {%
0.370562469422817 0.0498176008302782
0.370562469422817 0.0498540523877519
0.370562469422817 0.0499202842847041
0.370562469422817 0.0499443418072386
0.370562469422817 0.0499716775543718
0.370562469422817 0.051807228940377
0.370562469422817 0.0532469929561458
0.370562469422817 0.053260744045016
0.370562469422817 0.0532692592053598
0.370562469422817 0.0533236440438123
0.370562469422817 0.0536335183158625
0.370562469422817 0.0537724239820665
0.370562469422817 0.0539203962232163
0.370562469422817 0.0539533292556681
0.370562469422817 0.0540066401474777
0.370562469422817 0.0540406837066417
0.370562469422817 0.0540711328708041
0.370562469422817 0.0540973373163162
0.370562469422817 0.054118807075518
0.370562469422817 0.0541351863603382
0.370562469422817 0.0541493953684063
0.370562469422817 0.0541606873394058
0.370562469422817 0.0541663701136255
0.370562469422817 0.0541663701136255
0.370562469422817 0.0541606873394058
0.370562469422817 0.0541493953684063
0.370562469422817 0.0541326497108238
0.370562469422817 0.0541106997125015
0.370562469422817 0.0540839091180235
0.370562469422817 0.0540527788527736
0.370562469422817 0.0540179737850941
0.370562469422817 0.0539740033589851
0.370562469422817 0.0539378892178336
0.370562469422817 0.0539060778018531
0.370562469422817 0.0538350685480312
0.370562469422817 0.0536335183158625
0.370562469422817 0.0533303966831215
0.370562469422817 0.0532941195615914
0.370562469422817 0.0532760132181195
0.370562469422817 0.0532623254069518
0.370562469422817 0.0532531693845399
0.370562469422817 0.0518431129304448
0.370562469422817 0.0500140092642216
0.370562469422817 0.0499667221637854
0.370562469422817 0.0499366568566464
0.370562469422817 0.0499209198888868
0.370562469422817 0.0499143132944367
0.370562469422817 0.0498668628575703
0.370562469422817 0.0498304393040589
0.370562469422817 0.049800075948395
0.370562469422817 0.0497519855434816
0.370562469422817 0.0497022074816186
0.370562469422817 0.0496942191608913
0.370562469422817 0.0496760723772729
0.370562469422817 0.0496092918797334
0.370562469422817 0.0495707888348258
0.370562469422817 0.0495370568324181
0.370562469422817 0.0495055820552042
0.370562469422817 0.0494426142712968
0.370562469422817 0.049418236155672
0.370562469422817 0.049391795879795
0.370562469422817 0.0492099705301427
0.370562469422817 0.0492056517579065
0.370562469422817 0.0490111552539315
0.370562469422817 0.0489261272567577
0.370562469422817 0.0487010505159209
0.370562469422817 0.0485799527267202
0.370562469422817 0.0484836372906396
0.370562469422817 0.0482444153491847
0.370562469422817 0.048121146796806
0.370562469422817 0.0473910380988641
0.370562469422817 0.0467500016093254
0.370562469422817 0.0420345216809383
0.370562469422817 0.0400821497632905
0.370562469422817 0.039422653055924
0.370562469422817 0.0377499982714653
0.370562469422817 -0.0126227609893085
0.370562469422817 -0.0347499996423721
0.370562469422817 -0.0350364176344485
0.370562469422817 -0.0351983723620542
0.370562469422817 -0.038031053581555
0.370562469422817 -0.0397499985992908
0.370562469422817 -0.040480215825302
0.370562469422817 -0.0411211475120617
0.370562469422817 -0.041244329176046
0.370562469422817 -0.0414763248579659
0.370562469422817 -0.0415725343840115
0.370562469422817 -0.041581163333427
0.370562469422817 -0.0417023754537175
0.370562469422817 -0.0419205370821857
0.370562469422817 -0.0420053014961962
0.370562469422817 -0.0420067852591962
0.370562469422817 -0.042014862679071
0.370562469422817 -0.0420280198277469
0.370562469422817 -0.0422205229591506
0.370562469422817 -0.0423916197649662
0.370562469422817 -0.0424005185616857
0.370562469422817 -0.0424042773205246
0.370562469422817 -0.0424314237414709
0.370562469422817 -0.0424544209212949
0.370562469422817 -0.0425063515750288
0.370562469422817 -0.0425362686865601
0.370562469422817 -0.0425773823814685
0.370562469422817 -0.0425931555980178
0.370562469422817 -0.0426959766906028
0.370562469422817 -0.0426999299401777
0.370562469422817 -0.0427043575336939
0.370562469422817 -0.0427591398587065
0.370562469422817 -0.0427889849875975
0.370562469422817 -0.0428176015455339
0.370562469422817 -0.0428540531030076
0.370562469422817 -0.0429202849999598
0.370562469422817 -0.0429443425224944
0.370562469422817 -0.0429716782696276
0.370562469422817 -0.0433794871692515
0.370562469422817 -0.0435020539503892
0.370562469422817 -0.0461880326214762
0.370562469422817 -0.0462423717300164
0.370562469422817 -0.0466335190311182
0.370562469422817 -0.0467724246973222
0.370562469422817 -0.0468466544452315
0.370562469422817 -0.0469203961736696
0.370562469422817 -0.0469533291462082
0.370562469422817 -0.0470066400379983
0.370562469422817 -0.0470406835417444
0.370562469422817 -0.0470711326563399
0.370562469422817 -0.0470973370591951
0.370562469422817 -0.0471188067834473
0.370562469422817 -0.0471295440533085
0.370562469422817 -0.0471462663995258
0.370562469422817 -0.0471575443724628
0.370562469422817 -0.0471606880546615
0.370562469422817 -0.0471663708288813
0.370562469422817 -0.0471663708288813
0.370562469422817 -0.0471606880546615
0.370562469422817 -0.047149396083662
0.370562469422817 -0.0471326504260795
0.370562469422817 -0.0471107004277572
0.370562469422817 -0.0470839098332792
0.370562469422817 -0.0470527795680294
0.370562469422817 -0.0470179745003498
0.370562469422817 -0.0469378899330893
0.370562469422817 -0.0469060785171089
0.370562469422817 -0.0468350692632869
0.370562469422817 -0.0466335190311182
0.370562469422817 -0.046354550635685
0.370562469422817 -0.0463002345795561
0.370562469422817 -0.0461880326214762
0.370562469422817 -0.0433955936365226
0.370562469422817 -0.0429667207043785
0.370562469422817 -0.0429366575719021
0.370562469422817 -0.0429209171102182
0.370562469422817 -0.042914310515298
0.370562469422817 -0.042866863572826
0.370562469422817 -0.0428304400193147
0.370562469422817 -0.0428000744917652
0.370562469422817 -0.0427519840884122
0.370562469422817 -0.0427022079683869
0.370562469422817 -0.042694219876147
0.370562469422817 -0.0426760730925287
0.370562469422817 -0.0426092925949891
0.370562469422817 -0.0425707873832933
0.370562469422817 -0.0425370575476739
0.370562469422817 -0.04250558277046
0.370562469422817 -0.0424426149865526
0.370562469422817 -0.0424182368709277
0.370562469422817 -0.0423917965950508
0.370562469422817 -0.0422099712453985
0.370562469422817 -0.0422056524731623
0.370562469422817 -0.0420111540182937
0.370562469422817 -0.0419261260195474
0.370562469422817 -0.0417010512311767
0.370562469422817 -0.0415799534419759
0.370562469422817 -0.0262044318631544
0.370562469422817 -0.0254873939199144
0.370562469422817 -0.0245371692057673
0.370562469422817 -0.0242609590960668
0.370562469422817 -0.0231440209778212
0.370562469422817 -0.0218997681541856
0.370562469422817 -0.0206237098192136
0.370562469422817 -0.0193592700863222
0.370562469422817 -0.0134669685313591
0.370562469422817 0.0216681236243839
0.370562469422817 0.0311380717366599
0.370562469422817 0.0323895737388142
0.370562469422817 0.0336281011800417
0.370562469422817 0.034566629794121
0.370562469422817 0.0356262169950342
0.370562469422817 0.0358942189768119
0.370562469422817 0.0367717892786403
0.370562469422817 0.0374072124482027
0.370562469422817 0.0374170890236452
0.370562469422817 0.037675810486741
0.370562469422817 0.0489205363669299
0.370562469422817 0.0490053025536482
0.370562469422817 0.0490067863166473
0.370562469422817 0.0490148656891055
0.370562469422817 0.0490280210634824
0.370562469422817 0.0492205222438949
0.370562469422817 0.0493916190497104
0.370562469422817 0.0494005178464299
0.370562469422817 0.0494042766052689
0.370562469422817 0.0494314230262152
0.370562469422817 0.0494544202060392
0.370562469422817 0.0495063508597731
0.370562469422817 0.0495362679713044
0.370562469422817 0.0495773816662128
0.370562469422817 0.0495931570506485
0.370562469422817 0.0496959762030313
0.370562469422817 0.0496999292249219
0.370562469422817 0.0497043568184382
0.370562469422817 0.0497591391434507
0.370562469422817 0.0497889842723418
0.370562469422817 0.0498176008302782
};
\addplot [semithick, blue]
table {%
0.38919996714592 -0.0428083224966767
0.38919996714592 -0.0427688060270702
0.38919996714592 -0.0427387930212118
0.38919996714592 -0.0427037240056863
0.38919996714592 -0.0426724120593186
0.38919996714592 -0.0426159127807932
0.38919996714592 -0.0425950346513577
0.38919996714592 -0.0425406147401631
0.38919996714592 -0.0425010151236275
0.38919996714592 -0.0424723469332561
0.38919996714592 -0.0424418941781749
0.38919996714592 -0.0424059470179257
0.38919996714592 -0.0424009696875223
0.38919996714592 -0.0423952453776506
0.38919996714592 -0.0422851843024938
0.38919996714592 -0.0420302520294983
0.38919996714592 -0.0420217866842738
0.38919996714592 -0.0420110941190075
0.38919996714592 -0.0420101394835835
0.38919996714592 -0.0419556030702163
0.38919996714592 -0.0416668036566967
0.38919996714592 -0.04158880606052
0.38919996714592 -0.041577378019051
0.38919996714592 -0.0415154705632076
0.38919996714592 -0.0412083471589008
0.38919996714592 -0.0411290785203298
0.38919996714592 -0.0407166325394657
0.38919996714592 -0.0397499985992908
0.38919996714592 -0.0374745242113278
0.38919996714592 -0.0366464668273398
0.38919996714592 -0.0359614523006478
0.38919996714592 -0.0347499996423721
0.38919996714592 0.0274043003189984
0.38919996714592 0.0377499982714653
0.38919996714592 0.0379227422919131
0.38919996714592 0.0405073967802036
0.38919996714592 0.0467500016093254
0.38919996714592 0.0471625257133592
0.38919996714592 0.048129077805074
0.38919996714592 0.0482084023572
0.38919996714592 0.0485250921181321
0.38919996714592 0.0485870692112136
0.38919996714592 0.048664993262214
0.38919996714592 0.0489629468079726
0.38919996714592 0.0490176541562303
0.38919996714592 0.049275232668123
0.38919996714592 0.0492809521690039
0.38919996714592 0.0493979176423869
0.38919996714592 0.049432930750892
0.38919996714592 0.0494652130769726
0.38919996714592 0.0494999762881475
0.38919996714592 0.0495416377001094
0.38919996714592 0.0495862868755127
0.38919996714592 0.0496372512145064
0.38919996714592 0.0496739222123235
0.38919996714592 0.0496838871075695
0.38919996714592 0.0497471786570583
0.38919996714592 0.0497744390091343
0.38919996714592 0.0498007751363429
0.38919996714592 0.0498409623862078
0.38919996714592 0.0498608903316464
0.38919996714592 0.0498868512724596
0.38919996714592 0.04993873922883
0.38919996714592 0.0499473337206344
0.38919996714592 0.0499871386187093
0.38919996714592 0.0500129423629913
0.38919996714592 0.0524335485268487
0.38919996714592 0.0533195739264685
0.38919996714592 0.0533253272198157
0.38919996714592 0.0533339281154214
0.38919996714592 0.0533537432999335
0.38919996714592 0.0533934441847536
0.38919996714592 0.0535838851321708
0.38919996714592 0.0537105122449219
0.38919996714592 0.053755124928784
0.38919996714592 0.0537899912496193
0.38919996714592 0.0538139077558251
0.38919996714592 0.0538430270685201
0.38919996714592 0.0538811746792641
0.38919996714592 0.0539152945738738
0.38919996714592 0.0539446580326424
0.38919996714592 0.0539687160232643
0.38919996714592 0.0539870698685432
0.38919996714592 0.0539994462764326
0.38919996714592 0.0540056748021426
0.38919996714592 0.0540056748021426
0.38919996714592 0.0539994462764326
0.38919996714592 0.0539870698685432
0.38919996714592 0.0539764126038744
0.38919996714592 0.0539584603265157
0.38919996714592 0.0539349287086065
0.38919996714592 0.0539062077064974
0.38919996714592 0.0538728343421299
0.38919996714592 0.0538355213932986
0.38919996714592 0.0538002163788599
0.38919996714592 0.053764120702874
0.38919996714592 0.0536711548081564
0.38919996714592 0.0535838851321708
0.38919996714592 0.0533892017325868
0.38919996714592 0.0533296841528218
0.38919996714592 0.0533243335526209
0.38919996714592 0.0533156928957338
0.38919996714592 0.0524110004036531
0.38919996714592 0.0499809249916175
0.38919996714592 0.0499447353608153
0.38919996714592 0.0499315935313237
0.38919996714592 0.0498439356890222
0.38919996714592 0.0498239845594773
0.38919996714592 0.049808321781421
0.38919996714592 0.0497688053118145
0.38919996714592 0.0497387923059561
0.38919996714592 0.0497037232904305
0.38919996714592 0.0496724131474496
0.38919996714592 0.0496159149350481
0.38919996714592 0.049595033936102
0.38919996714592 0.0495406140249074
0.38919996714592 0.0495010144083717
0.38919996714592 0.0494723462180004
0.38919996714592 0.0494418934629191
0.38919996714592 0.04940594630267
0.38919996714592 0.0494009689722666
0.38919996714592 0.0493952446623948
0.38919996714592 0.0492851835872381
0.38919996714592 0.049030253897944
0.38919996714592 0.0490217896943084
0.38919996714592 0.0490110945442902
0.38919996714592 0.0490101399088668
0.38919996714592 0.0489556023549605
0.38919996714592 0.0417208797893456
0.38919996714592 0.0414049453333633
0.38919996714592 0.0413928846776602
0.38919996714592 0.0409840121529905
0.38919996714592 0.0404193264410563
0.38919996714592 0.0400884649217054
0.38919996714592 0.0394066099106026
0.38919996714592 0.0382431138255527
0.38919996714592 0.0373983655356814
0.38919996714592 0.0365447678349776
0.38919996714592 0.0247620107652225
0.38919996714592 -0.0189539896379814
0.38919996714592 -0.0262853453097058
0.38919996714592 -0.0271477673008946
0.38919996714592 -0.0280181138595265
0.38919996714592 -0.0295606169514888
0.38919996714592 -0.0302793778541884
0.38919996714592 -0.0306203727078438
0.38919996714592 -0.0312318236647577
0.38919996714592 -0.0316932235105101
0.38919996714592 -0.0415870699264694
0.38919996714592 -0.0416649939774697
0.38919996714592 -0.0419629449385801
0.38919996714592 -0.0420176522878496
0.38919996714592 -0.0422752333833788
0.38919996714592 -0.0422809528842596
0.38919996714592 -0.0423979183576427
0.38919996714592 -0.0424329314661477
0.38919996714592 -0.0424652137922283
0.38919996714592 -0.0424999770034033
0.38919996714592 -0.0425416384153651
0.38919996714592 -0.0425862847227114
0.38919996714592 -0.0426372519297622
0.38919996714592 -0.0426739229275793
0.38919996714592 -0.0426838878228252
0.38919996714592 -0.0427471775620054
0.38919996714592 -0.0427744368506576
0.38919996714592 -0.0428007729770116
0.38919996714592 -0.0428409631014635
0.38919996714592 -0.0428608910469022
0.38919996714592 -0.0428868500758728
0.38919996714592 -0.0429387380359351
0.38919996714592 -0.0429473344358901
0.38919996714592 -0.0429871364548252
0.38919996714592 -0.0432211649185805
0.38919996714592 -0.0462786447483922
0.38919996714592 -0.0463491481558673
0.38919996714592 -0.0464086195523575
0.38919996714592 -0.0465838858474266
0.38919996714592 -0.0467105129601776
0.38919996714592 -0.0467551256440398
0.38919996714592 -0.0467899919648751
0.38919996714592 -0.0468430277837758
0.38919996714592 -0.0468811753945198
0.38919996714592 -0.0469152952891295
0.38919996714592 -0.0469446587478981
0.38919996714592 -0.0469687167385201
0.38919996714592 -0.0469870705837989
0.38919996714592 -0.0469994469916884
0.38919996714592 -0.0470056755173984
0.38919996714592 -0.0470056755173984
0.38919996714592 -0.0469994469916884
0.38919996714592 -0.0469970705270923
0.38919996714592 -0.0469847232086683
0.38919996714592 -0.0469664152968925
0.38919996714592 -0.0469584602954659
0.38919996714592 -0.0469349287158628
0.38919996714592 -0.0469062077605073
0.38919996714592 -0.0468728344504667
0.38919996714592 -0.0468355215623754
0.38919996714592 -0.0468002165479496
0.38919996714592 -0.0467641209376305
0.38919996714592 -0.0467177915334869
0.38919996714592 -0.0466711555234121
0.38919996714592 -0.0465838858474266
0.38919996714592 -0.0463381413852845
0.38919996714592 -0.0462786447483922
0.38919996714592 -0.0433377297796486
0.38919996714592 -0.043203529726164
0.38919996714592 -0.0429809257068733
0.38919996714592 -0.0429447360760711
0.38919996714592 -0.0429315942465794
0.38919996714592 -0.0428439364042779
0.38919996714592 -0.042823985274733
0.38919996714592 -0.0428083224966767
};
\addplot [semithick, blue]
table {%
0.407837464869022 0.0453785569071177
0.407837464869022 0.0453928016430814
0.407837464869022 0.0457659490919503
0.407837464869022 0.0489906683429912
0.407837464869022 0.0490149772640854
0.407837464869022 0.0490154027719331
0.407837464869022 0.0490287136995113
0.407837464869022 0.0490324867324056
0.407837464869022 0.0493498449305813
0.407837464869022 0.0493988702750793
0.407837464869022 0.0494014200981032
0.407837464869022 0.0494076160000712
0.407837464869022 0.0494523638996231
0.407837464869022 0.0494902722299616
0.407837464869022 0.0494956779569704
0.407837464869022 0.0495449600785103
0.407837464869022 0.0496126862059913
0.407837464869022 0.0496386728194478
0.407837464869022 0.049648850091868
0.407837464869022 0.0497075173559391
0.407837464869022 0.049773227793474
0.407837464869022 0.0497784714801782
0.407837464869022 0.0498276592905002
0.407837464869022 0.0498303682886764
0.407837464869022 0.0498338189902925
0.407837464869022 0.0499429027779433
0.407837464869022 0.049945128914392
0.407837464869022 0.0499901724288632
0.407837464869022 0.0530147718669292
0.407837464869022 0.0533843928353217
0.407837464869022 0.0533879230602259
0.407837464869022 0.0533901091002838
0.407837464869022 0.0534547594213613
0.407837464869022 0.0535342519484791
0.407837464869022 0.0535698856342463
0.407837464869022 0.0536078451825317
0.407837464869022 0.0536471035020517
0.407837464869022 0.0536644026391195
0.407837464869022 0.0537049849776181
0.407837464869022 0.0537412825421908
0.407837464869022 0.0537725201008967
0.407837464869022 0.0537981135775134
0.407837464869022 0.0538176388474106
0.407837464869022 0.0538247443686801
0.407837464869022 0.0538382052134595
0.407837464869022 0.0538449794906598
0.407837464869022 0.0538449794906598
0.407837464869022 0.0538382052134595
0.407837464869022 0.0538247443686801
0.407837464869022 0.0538047823357049
0.407837464869022 0.0537786163527833
0.407837464869022 0.0537466800297241
0.407837464869022 0.0537095705057545
0.407837464869022 0.0536680803519461
0.407837464869022 0.053653812152665
0.407837464869022 0.0536420932814051
0.407837464869022 0.0536041720557149
0.407837464869022 0.0535859559418126
0.407837464869022 0.0535342519484791
0.407837464869022 0.0534564916863856
0.407837464869022 0.0534133670382756
0.407837464869022 0.0533918430127232
0.407837464869022 0.0533883290326795
0.407837464869022 0.0533859784683971
0.407837464869022 0.0530239841232527
0.407837464869022 0.0500118754617611
0.407837464869022 0.0500075550736333
0.407837464869022 0.0499580105846224
0.407837464869022 0.0499565585687732
0.407837464869022 0.0498593892504826
0.407837464869022 0.0498549178057226
0.407837464869022 0.0498514854683566
0.407837464869022 0.0498014743242908
0.407837464869022 0.0497968924747871
0.407837464869022 0.049792149832498
0.407837464869022 0.0496735550542477
0.407837464869022 0.0496717720473741
0.407837464869022 0.0496652105492795
0.407837464869022 0.0496017849161996
0.407837464869022 0.0495462185678006
0.407837464869022 0.0494943705210908
0.407837464869022 0.0494878118826483
0.407837464869022 0.049447625346112
0.407837464869022 0.0494040394049788
0.407837464869022 0.049351933807865
0.407837464869022 0.0493448135783396
0.407837464869022 0.049024153058529
0.407837464869022 0.0489997663591875
0.407837464869022 0.048628936008507
0.407837464869022 0.0485941856957071
0.407837464869022 0.0485665469456247
0.407837464869022 0.0481723893652152
0.407837464869022 0.048137008813342
0.407837464869022 0.0469340133278542
0.407837464869022 0.0467500016093254
0.407837464869022 0.038980271879469
0.407837464869022 0.0377499982714653
0.407837464869022 -0.00164648094267168
0.407837464869022 -0.00765075777731329
0.407837464869022 -0.0347499996423721
0.407837464869022 -0.0359188599525869
0.407837464869022 -0.0375860985066362
0.407837464869022 -0.0383008300012912
0.407837464869022 -0.0397499985992908
0.407837464869022 -0.0409530492536294
0.407837464869022 -0.0411370095285978
0.407837464869022 -0.0411723651417555
0.407837464869022 -0.0415546162684493
0.407837464869022 -0.0415822216540905
0.407837464869022 -0.041596448787613
0.407837464869022 -0.0416312318596759
0.407837464869022 -0.0419906690582469
0.407837464869022 -0.0420149774709708
0.407837464869022 -0.0420154029788187
0.407837464869022 -0.0420287106894767
0.407837464869022 -0.0420324842312497
0.407837464869022 -0.042349845645837
0.407837464869022 -0.042398870990335
0.407837464869022 -0.042401420813359
0.407837464869022 -0.0424076167153269
0.407837464869022 -0.0424523646148788
0.407837464869022 -0.0424902729452173
0.407837464869022 -0.0424956786722261
0.407837464869022 -0.0425449607937661
0.407837464869022 -0.042612686921247
0.407837464869022 -0.0426386699635686
0.407837464869022 -0.0426488474280344
0.407837464869022 -0.0427075180711949
0.407837464869022 -0.0427732285087297
0.407837464869022 -0.042778472195434
0.407837464869022 -0.0428276600057559
0.407837464869022 -0.0428303690039322
0.407837464869022 -0.0428338197055483
0.407837464869022 -0.042942903493199
0.407837464869022 -0.0429451296296478
0.407837464869022 -0.042990173144119
0.407837464869022 -0.0430275722830764
0.407837464869022 -0.043173405608908
0.407837464869022 -0.0463692568753083
0.407837464869022 -0.0464339110405527
0.407837464869022 -0.0465342526637349
0.407837464869022 -0.046569886349502
0.407837464869022 -0.0465889286217423
0.407837464869022 -0.0466078457015914
0.407837464869022 -0.046647103949691
0.407837464869022 -0.0466644030867525
0.407837464869022 -0.0467049853591891
0.407837464869022 -0.0467412828646746
0.407837464869022 -0.0467725203725304
0.407837464869022 -0.0467981138074846
0.407837464869022 -0.0468032865404765
0.407837464869022 -0.0468231800178109
0.407837464869022 -0.0468365966817217
0.407837464869022 -0.0468382059287152
0.407837464869022 -0.0468449802059155
0.407837464869022 -0.0468449802059155
0.407837464869022 -0.0468382059287152
0.407837464869022 -0.0468247450839358
0.407837464869022 -0.0468047830509606
0.407837464869022 -0.046778617068039
0.407837464869022 -0.0467466807449798
0.407837464869022 -0.0467095712210103
0.407837464869022 -0.0466680810672018
0.407837464869022 -0.0466420939966609
0.407837464869022 -0.0466041727709706
0.407837464869022 -0.0465859566570683
0.407837464869022 -0.0465342526637349
0.407837464869022 -0.0464626884690301
0.407837464869022 -0.0463980617321785
0.407837464869022 -0.0463692568753083
0.407837464869022 -0.0430467362006383
0.407837464869022 -0.0430075522052719
0.407837464869022 -0.0429580112998781
0.407837464869022 -0.0429565589616521
0.407837464869022 -0.0428593896364475
0.407837464869022 -0.0428549185209783
0.407837464869022 -0.0428514861836124
0.407837464869022 -0.0428014714622581
0.407837464869022 -0.042796889612903
0.407837464869022 -0.042792147155624
0.407837464869022 -0.0426735557695034
0.407837464869022 -0.0426717727626298
0.407837464869022 -0.0426652112645352
0.407837464869022 -0.0426017820621295
0.407837464869022 -0.0425462192830564
0.407837464869022 -0.0424943712363465
0.407837464869022 -0.0424878125979041
0.407837464869022 -0.0424476260613677
0.407837464869022 -0.0424040401202346
0.407837464869022 -0.0423519345231208
0.407837464869022 -0.0423448142935953
0.407837464869022 -0.0420241505574054
0.407837464869022 -0.0419997638576129
0.407837464869022 -0.0416289367237627
0.407837464869022 -0.0415941864109629
0.407837464869022 -0.0371820151578659
0.407837464869022 -0.0369762534096009
0.407837464869022 -0.0367035762099203
0.407837464869022 -0.0362977966123101
0.407837464869022 -0.0359772129251563
0.407837464869022 -0.0341364595648675
0.407837464869022 -0.0336718247825755
0.407837464869022 -0.0332114205330894
0.407837464869022 -0.0244410107446036
0.407837464869022 0.0278558979060611
0.407837464869022 0.0419514639332953
0.407837464869022 0.0424071573325486
0.407837464869022 0.0428581264710638
0.407837464869022 0.0442465900270842
0.407837464869022 0.0445507128483765
0.407837464869022 0.0449444339053007
0.407837464869022 0.0451962350273406
0.407837464869022 0.0453785569071177
};
\addplot [semithick, blue]
table {%
0.426474962592125 0.000773130670399993
0.426474962592125 -0.0329416058311349
0.426474962592125 -0.0375032061261286
0.426474962592125 -0.0411433950066566
0.426474962592125 -0.0413322525273541
0.426474962592125 -0.0415921782340443
0.426474962592125 -0.0415991887727859
0.426474962592125 -0.0422722570881817
0.426474962592125 -0.042340045074323
0.426474962592125 -0.0424013584852219
0.426474962592125 -0.0424536507604164
0.426474962592125 -0.0427192992680824
0.426474962592125 -0.0427993586990658
0.426474962592125 -0.0429014921607341
0.426474962592125 -0.0429310251247055
0.426474962592125 -0.0429854292350022
0.426474962592125 -0.0457192828671668
0.426474962592125 -0.0459322292117367
0.426474962592125 -0.0464318506419659
0.426474962592125 -0.046440823312052
0.426474962592125 -0.0465000011026859
0.426474962592125 -0.0465371362679114
0.426474962592125 -0.0465763579688419
0.426474962592125 -0.046610112029198
0.426474962592125 -0.0466377673195032
0.426474962592125 -0.0466401577840606
0.426474962592125 -0.0466616368269534
0.426474962592125 -0.0466761228363512
0.426474962592125 -0.0466769648657421
0.426474962592125 -0.0466842848944326
0.426474962592125 -0.0466842848944326
0.426474962592125 -0.0466769648657421
0.426474962592125 -0.0466624195840727
0.426474962592125 -0.0466408493634012
0.426474962592125 -0.0466125753881799
0.426474962592125 -0.0465780662008301
0.426474962592125 -0.0465379670475007
0.426474962592125 -0.0465000011026859
0.426474962592125 -0.046440823312052
0.426474962592125 -0.0464318506419659
0.426474962592125 -0.0459322292117367
0.426474962592125 -0.0457192828671668
0.426474962592125 -0.0429618108079267
0.426474962592125 -0.0429346963121664
0.426474962592125 -0.0429309483374371
0.426474962592125 -0.0428561600610852
0.426474962592125 -0.0427515601890273
0.426474962592125 -0.0427254970141258
0.426474962592125 -0.0424536507604164
0.426474962592125 -0.0424013584852219
0.426474962592125 -0.042340045074323
0.426474962592125 -0.0422722570881817
0.426474962592125 -0.0415980459808926
0.426474962592125 -0.0414036747041439
0.426474962592125 -0.0411433950066566
0.426474962592125 -0.0402548052702084
0.426474962592125 -0.0401958822642565
0.426474962592125 -0.040137495756473
0.426474962592125 -0.0299280318512259
0.426474962592125 0.0309497850468998
0.426474962592125 0.047358160031613
0.426474962592125 0.0474159491294159
0.426474962592125 0.0474731391165748
0.426474962592125 0.0481433942914009
0.426474962592125 0.0483322518120984
0.426474962592125 0.0485921775187886
0.426474962592125 0.0485991880575301
0.426474962592125 0.049272256372926
0.426474962592125 0.0493400443590673
0.426474962592125 0.0494013577699661
0.426474962592125 0.0494536500451607
0.426474962592125 0.0497192985528266
0.426474962592125 0.04979935798381
0.426474962592125 0.0499014914454784
0.426474962592125 0.0499310244094497
0.426474962592125 0.0499854285197465
0.426474962592125 0.0527192821519111
0.426474962592125 0.0529322284964809
0.426474962592125 0.0534318499267101
0.426474962592125 0.0534408225967963
0.426474962592125 0.0535000003874302
0.426474962592125 0.0535371356131064
0.426474962592125 0.0535763573778841
0.426474962592125 0.053610111493187
0.426474962592125 0.053637766828511
0.426474962592125 0.0536588650909468
0.426474962592125 0.053662418868817
0.426474962592125 0.0536769641504863
0.426474962592125 0.0536842841791769
0.426474962592125 0.0536842841791769
0.426474962592125 0.0536769641504863
0.426474962592125 0.053662418868817
0.426474962592125 0.0536408486481455
0.426474962592125 0.0536125746729242
0.426474962592125 0.0535780654855743
0.426474962592125 0.053537966332245
0.426474962592125 0.0535000003874302
0.426474962592125 0.0534408225967963
0.426474962592125 0.0534318499267101
0.426474962592125 0.0529322284964809
0.426474962592125 0.0527192821519111
0.426474962592125 0.049961810092671
0.426474962592125 0.0499346976215212
0.426474962592125 0.0499309476221814
0.426474962592125 0.0498561593458295
0.426474962592125 0.0497515594737716
0.426474962592125 0.0497254962988701
0.426474962592125 0.0494536500451607
0.426474962592125 0.0494013577699661
0.426474962592125 0.0493400443590673
0.426474962592125 0.049272256372926
0.426474962592125 0.0485980452656368
0.426474962592125 0.0484036739888882
0.426474962592125 0.0481433942914009
0.426474962592125 0.0475481508577822
0.426474962592125 0.043698798449911
0.426474962592125 0.0333660654269904
0.426474962592125 0.000773130670399993
};
\addplot [semithick, red]
table {%
0.445112460315227 0.0481433942914009
0.445112460315227 0.045915542354338
0.445112460315227 0.0321756067650174
0.445112460315227 0.020846965903383
0.445112460315227 -0.0307325478643179
0.445112460315227 -0.0385718569087306
0.445112460315227 -0.0411433950066566
0.445112460315227 -0.0412533498792319
0.445112460315227 -0.0415966622531414
0.445112460315227 -0.0419287717805576
0.445112460315227 -0.0420234389603138
0.445112460315227 -0.0421040144616816
0.445112460315227 -0.0424013584852219
0.445112460315227 -0.0424580668407764
0.445112460315227 -0.0427106246352196
0.445112460315227 -0.0429107518309633
0.445112460315227 -0.0429350323975086
0.445112460315227 -0.0429500779409267
0.445112460315227 -0.0431178039180904
0.445112460315227 -0.0433402001722358
0.445112460315227 -0.0435138175878448
0.445112460315227 -0.0445967414561955
0.445112460315227 -0.0446795459684245
0.445112460315227 -0.045429056329663
0.445112460315227 -0.0457434626783015
0.445112460315227 -0.0457621104445798
0.445112460315227 -0.0464318506419659
0.445112460315227 -0.0464423083091671
0.445112460315227 -0.0465000011026859
0.445112460315227 -0.0465000940842096
0.445112460315227 -0.0465157238027689
0.445112460315227 -0.0465235895829497
0.445112460315227 -0.0465235895829497
0.445112460315227 -0.0465157238027689
0.445112460315227 -0.0465156489909806
0.445112460315227 -0.0465000936360959
0.445112460315227 -0.0465000011026859
0.445112460315227 -0.0464423083091671
0.445112460315227 -0.0464318506419659
0.445112460315227 -0.0457621104445798
0.445112460315227 -0.0457434626783015
0.445112460315227 -0.045429056329663
0.445112460315227 -0.0446795459684245
0.445112460315227 -0.0445967414561955
0.445112460315227 -0.0435138175878448
0.445112460315227 -0.0433402001722358
0.445112460315227 -0.0431178039180904
0.445112460315227 -0.0429500779409267
0.445112460315227 -0.0429350323975086
0.445112460315227 -0.0429107518309633
0.445112460315227 -0.0427106246352196
0.445112460315227 -0.0424580668407764
0.445112460315227 -0.0424013584852219
0.445112460315227 -0.0421040144616816
0.445112460315227 -0.0420234389603138
0.445112460315227 -0.0419287717805576
0.445112460315227 -0.0415966622531414
0.445112460315227 -0.0412533498792319
0.445112460315227 -0.0411433950066566
0.445112460315227 -0.0394400247370603
0.445112460315227 -0.0317359280057641
0.445112460315227 0.0192032622147969
0.445112460315227 0.0321756067650174
0.445112460315227 0.045915542354338
0.445112460315227 0.0481433942914009
0.445112460315227 0.0482533491639761
0.445112460315227 0.0485966615378857
0.445112460315227 0.0489287710653019
0.445112460315227 0.0490234382450581
0.445112460315227 0.0491040137464258
0.445112460315227 0.0494013577699661
0.445112460315227 0.0494580661255206
0.445112460315227 0.0497106239199638
0.445112460315227 0.0499107511157075
0.445112460315227 0.0499350316822529
0.445112460315227 0.0499500772256709
0.445112460315227 0.0501178032028346
0.445112460315227 0.05034019945698
0.445112460315227 0.050513816872589
0.445112460315227 0.0515967407409398
0.445112460315227 0.0516795452531687
0.445112460315227 0.0524290556144073
0.445112460315227 0.0527434619630458
0.445112460315227 0.0527621097293241
0.445112460315227 0.0534318499267101
0.445112460315227 0.0534423075939113
0.445112460315227 0.0535000003874302
0.445112460315227 0.0535000933689539
0.445112460315227 0.0535157230875132
0.445112460315227 0.053523588867694
0.445112460315227 0.053523588867694
0.445112460315227 0.0535157230875132
0.445112460315227 0.0535000933689539
0.445112460315227 0.0535000913344829
0.445112460315227 0.0535000003874302
0.445112460315227 0.0534423075939113
0.445112460315227 0.0534318499267101
0.445112460315227 0.0527621097293241
0.445112460315227 0.0527434619630458
0.445112460315227 0.0524290556144073
0.445112460315227 0.0516795452531687
0.445112460315227 0.0515967407409398
0.445112460315227 0.050513816872589
0.445112460315227 0.05034019945698
0.445112460315227 0.0501178032028346
0.445112460315227 0.0499500772256709
0.445112460315227 0.0499350316822529
0.445112460315227 0.0499107511157075
0.445112460315227 0.0497106239199638
0.445112460315227 0.0494580661255206
0.445112460315227 0.0494013577699661
0.445112460315227 0.0491040137464258
0.445112460315227 0.0490234382450581
0.445112460315227 0.0489287710653019
0.445112460315227 0.0485966615378857
0.445112460315227 0.0482533491639761
0.445112460315227 0.0481433942914009
};
\end{axis}

\end{tikzpicture}


==> ssa_plots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={x},
x grid style={darkgray176},
xmin=9.70587503910065, xmax=21.4537237882614,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.213081730531618, ymax=0.713081730531618,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 0.499078086696579
10.3598666191101 0.499272890775358
10.4798650741577 0.499537433853841
10.5998635292053 0.499872545631504
10.7198619842529 0.500278535872349
10.8398604393005 0.500755204530514
10.9598588943481 0.501301850980159
11.0798573493958 0.501917282368475
11.1998558044434 0.502599821121979
11.319854259491 0.503347311647144
11.4398527145386 0.504157126276713
11.5598511695862 0.505026170523009
11.6798496246338 0.505950887709041
11.7998480796814 0.50692726305744
11.919846534729 0.507950827326115
12.0398449897766 0.509016660088086
12.1598434448242 0.510119392761251
12.2798418998718 0.511253211501868
12.3998403549194 0.512411860083219
12.519838809967 0.513588642888355
12.6398372650146 0.514776428152892
12.7598357200623 0.51596765160053
12.8798341751099 0.517154320620267
12.9998326301575 0.518328019140083
13.1198310852051 0.519479913357176
13.2398295402527 0.520600758489496
13.3598279953003 0.521680906717309
13.4798264503479 0.522710316486747
13.5998249053955 0.523678066343017
13.7198233604431 0.524570020208509
13.8398218154907 0.525371278322619
13.9598202705383 0.526067531953304
14.0798187255859 0.526645154390963
14.1998171806335 0.527091286971398
14.3198156356812 0.527393921858279
14.4398140907288 0.527541980893935
14.5598125457764 0.527525389818892
14.679811000824 0.527335147166699
14.7998094558716 0.526963387161111
14.9198079109192 0.526403435977359
15.0398063659668 0.525649860777212
15.1598048210144 0.524698510988222
15.279803276062 0.523546551369643
15.3998017311096 0.522192486489868
15.5198001861572 0.520636176331338
15.6397986412048 0.518878842836989
15.7597970962524 0.51692306731578
15.8797955513 0.51477277873168
15.9997940063477 0.5124332330087
16.1197924613953 0.509910983592288
16.2397909164429 0.507213843612445
16.3597893714905 0.504350840094519
16.4797878265381 0.501332160757805
16.5997862815857 0.498169094028121
16.7197847366333 0.494873962966832
16.8397831916809 0.491460053883961
16.9597816467285 0.487941540455796
17.0797801017761 0.484333404206864
17.1997785568237 0.480651352241454
17.3197770118713 0.476911733120571
17.4397754669189 0.47313145177604
17.5597739219666 0.469327884334337
17.6797723770142 0.46551879368892
17.7997708320618 0.461722242999452
17.9197692871094 0.457954655849348
18.039767742157 0.454227540495503
18.1597661972046 0.450551313765488
18.2797646522522 0.4469360565949
18.3997631072998 0.44339150367954
18.5197615623474 0.43992703498003
18.639760017395 0.436551668950599
18.7597584724426 0.433274057348511
18.8797569274902 0.430102481466485
18.9997553825378 0.427044849617455
19.1197538375854 0.424108695689096
19.2397522926331 0.421301178574712
19.3597507476807 0.418629082277256
19.4797492027283 0.416098816474415
19.5997476577759 0.413716417324795
19.7197461128235 0.411487548288221
19.8397445678711 0.409417500726959
19.9597430229187 0.407511194049313
20.0797414779663 0.405773175152386
20.1997399330139 0.404207616916912
20.3197383880615 0.402818315503889
20.4397368431091 0.401608686200336
20.5597352981567 0.400581757559807
20.6797337532043 0.399740163582491
20.799732208252 0.399086133679778
20.9197306632996 0.398621480169301
};
\addplot [semithick, darkorange25512714]
table {%
10.2398681640625 0.499155404333094
10.3598666191101 0.499345687257004
10.4798650741577 0.499605505555322
10.5998635292053 0.499935732968207
10.7198619842529 0.50033671906453
10.8398604393005 0.500808302387549
10.9598588943481 0.5013498214908
11.0798573493958 0.501960124115249
11.1998558044434 0.502637574832229
11.319854259491 0.503380061472268
11.4398527145386 0.504185000615511
11.5598511695862 0.505049342362077
11.6798496246338 0.505969574546833
11.7998480796814 0.506941726521332
11.919846534729 0.507961372598548
12.0398449897766 0.509023635242793
12.1598434448242 0.510123188085017
12.2798418998718 0.511254258849377
12.3998403549194 0.512410632287309
12.519838809967 0.513585653227964
12.6398372650146 0.51477222986678
12.7598357200623 0.515962837426105
12.8798341751099 0.51714952232951
12.9998326301575 0.518323898857249
13.1198310852051 0.519477073264172
13.2398295402527 0.520599494851131
13.3598279953003 0.521680831280576
13.4798264503479 0.522709924479462
13.5998249053955 0.523674846822565
13.7198233604431 0.524563048841773
13.8398218154907 0.525361573705022
13.9598202705383 0.526056644638985
14.0798187255859 0.526585059340443
14.1998171806335 0.526876328653324
14.3198156356812 0.526933717704406
14.4398140907288 0.52678627481171
14.5598125457764 0.526463272233869
14.679811000824 0.525987749406994
14.7998094558716 0.525376823955295
14.9198079109192 0.52464324904006
15.0398063659668 0.523796590411309
15.1598048210144 0.522843922705557
15.279803276062 0.521790285384392
15.3998017311096 0.520639074345154
15.5198001861572 0.519392427192465
15.6397986412048 0.518051591592586
15.7597970962524 0.516617248010483
15.8797955513 0.515089766476314
15.9997940063477 0.513469392124605
16.1197924613953 0.511756366230787
16.2397909164429 0.509950995715086
16.3597893714905 0.508053685503795
16.4797878265381 0.506064946634474
16.5997862815857 0.503985390238389
16.7197847366333 0.501815714619439
16.8397831916809 0.499556690127543
16.9597816467285 0.497324302065269
17.0797801017761 0.495585269113721
17.1997785568237 0.494480847635324
17.3197770118713 0.493742908921701
17.4397754669189 0.49272445764735
17.5597739219666 0.490646314341881
17.6797723770142 0.48696426901354
17.7997708320618 0.481574412996417
17.9197692871094 0.474884834222141
18.039767742157 0.467615341094183
18.1597661972046 0.460415785559642
18.2797646522522 0.453712586520035
18.3997631072998 0.447706666131259
18.5197615623474 0.442432106425017
18.639760017395 0.437824919758052
18.7597584724426 0.433778434390239
18.8797569274902 0.430179517383779
18.9997553825378 0.426928173341423
19.1197538375854 0.423945500207755
19.2397522926331 0.421174657881179
19.3597507476807 0.418578281679579
19.4797492027283 0.416134532748717
19.5997476577759 0.413833024906426
19.7197461128235 0.411671233435633
19.8397445678711 0.409651610368798
19.9597430229187 0.4077794226562
20.0797414779663 0.40606122912039
20.1997399330139 0.404503874248311
20.3197383880615 0.403113873136769
20.4397368431091 0.401897075092123
20.5597352981567 0.400858513454236
20.6797337532043 0.400002370502337
20.799732208252 0.399332005801409
20.9197306632996 0.39885001268608
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={y},
x grid style={darkgray176},
xmin=9.70587503910065, xmax=21.4537237882614,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.250422809875005, ymax=0.249577190124995,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 -0.201779300477391
10.3598666191101 -0.201516156233448
10.4798650741577 -0.201020239894063
10.5998635292053 -0.200293341673541
10.7198619842529 -0.199337092069728
10.8398604393005 -0.198152960313136
10.9598588943481 -0.196742254833186
11.0798573493958 -0.195106125674911
11.1998558044434 -0.193245568806299
11.319854259491 -0.191161432262954
11.4398527145386 -0.188854424082672
11.5598511695862 -0.18632512198789
11.6798496246338 -0.183573984778702
11.7998480796814 -0.180601365403116
11.919846534729 -0.177407525674473
12.0398449897766 -0.173992652608333
12.1598434448242 -0.170356876352677
12.2798418998718 -0.166500289685837
12.3998403549194 -0.162422969056236
12.519838809967 -0.158124997136574
12.6398372650146 -0.153606486862727
12.7598357200623 -0.148867606924049
12.8798341751099 -0.143908608667208
12.9998326301575 -0.13872985436992
13.1198310852051 -0.133331846834077
13.2398295402527 -0.127715260239755
13.3598279953003 -0.121880972192427
13.4798264503479 -0.115830096885431
13.5998249053955 -0.109564956151947
13.7198233604431 -0.103094033103282
13.8398218154907 -0.0964285887881112
13.9598202705383 -0.0895805069823779
14.0798187255859 -0.0825622885356279
14.1998171806335 -0.0753870403594479
14.3198156356812 -0.068068454911312
14.4398140907288 -0.0606207804320031
14.5598125457764 -0.0530587822968624
14.679811000824 -0.0453976959418727
14.7998094558716 -0.037653171923571
14.9198079109192 -0.029841213765456
15.0398063659668 -0.021978109331418
15.1598048210144 -0.0140803565472744
15.279803276062 -0.00616458436332986
15.3998017311096 0.00175253008727188
15.5198001861572 0.00965434712895807
15.6397986412048 0.0175243519388572
15.7597970962524 0.0253462426268923
15.8797955513 0.0331040179187241
15.9997940063477 0.0407820633607394
16.1197924613953 0.048365234981242
16.2397909164429 0.0558389393703836
16.3597893714905 0.0631892091826643
16.4797878265381 0.0704027731192676
16.5997862815857 0.0774671195121078
16.7197847366333 0.0843705527060239
16.8397831916809 0.0911022415187087
16.9597816467285 0.097652259148133
17.0797801017761 0.104011613992799
17.1997785568237 0.110172270949361
17.3197770118713 0.116127162853241
17.4397754669189 0.121870191829054
17.5597739219666 0.12739622041722
17.6797723770142 0.13270105243943
17.7997708320618 0.137781406146472
17.9197692871094 0.142636102426809
18.039767742157 0.147267790725039
18.1597661972046 0.151679904750507
18.2797646522522 0.155876073077681
18.3997631072998 0.15986008175899
18.5197615623474 0.163635836691053
18.639760017395 0.167207325884809
18.7597584724426 0.17057858177947
18.8797569274902 0.17375364372948
18.9997553825378 0.176736520782908
19.1197538375854 0.179531154859222
19.2397522926331 0.182141384424286
19.3597507476807 0.184570908751014
19.4797492027283 0.186823252845468
19.5997476577759 0.188901733110646
19.7197461128235 0.190809423813788
19.8397445678711 0.192549124418122
19.9597430229187 0.194123327836541
20.0797414779663 0.195534189663151
20.1997399330139 0.196783498438925
20.3197383880615 0.197872647010192
20.4397368431091 0.198802605043391
20.5597352981567 0.199573892766753
20.6797337532043 0.200186556019327
20.799732208252 0.200640142700346
20.9197306632996 0.200933680727382
};
\addplot [semithick, darkorange25512714]
table {%
10.2398681640625 -0.201585166672581
10.3598666191101 -0.201351461122897
10.4798650741577 -0.200882577982261
10.5998635292053 -0.20018081789743
10.7198619842529 -0.199248273702555
10.8398604393005 -0.198086806087202
10.9598588943481 -0.196698037217484
11.0798573493958 -0.195083356513364
11.1998558044434 -0.193243934053461
11.319854259491 -0.191180738307899
11.4398527145386 -0.188894555972806
11.5598511695862 -0.186386012544989
11.6798496246338 -0.183655592924637
11.7998480796814 -0.180703661787025
11.919846534729 -0.177530483754088
12.0398449897766 -0.174136243560325
12.1598434448242 -0.170521066480085
12.2798418998718 -0.166685039295024
12.3998403549194 -0.162628232055353
12.519838809967 -0.158350720844174
12.6398372650146 -0.15385261170281
12.7598357200623 -0.149134065824212
12.8798341751099 -0.144195326079891
12.9998326301575 -0.139036757257239
13.1198310852051 -0.133659005688974
13.2398295402527 -0.128063314267642
13.3598279953003 -0.122251876977204
13.4798264503479 -0.116228148908627
13.5998249053955 -0.109997062455943
13.7198233604431 -0.103565133707057
13.8398218154907 -0.0969404669233932
13.9598202705383 -0.0901325913837425
14.0798187255859 -0.0831522748752718
14.1998171806335 -0.076027327309002
14.3198156356812 -0.0687994133095549
14.4398140907288 -0.0615086646228856
14.5598125457764 -0.0541874537219911
14.679811000824 -0.0468597215182393
14.7998094558716 -0.039542223770525
14.9198079109192 -0.0322461553341077
15.0398063659668 -0.0249786422504524
15.1598048210144 -0.0177439797942237
15.279803276062 -0.0105446091323524
15.3998017311096 -0.00338185332920261
15.5198001861572 0.00374355736604844
15.6397986412048 0.0108311352035292
15.7597970962524 0.0178804211097007
15.8797955513 0.0248908702017909
15.9997940063477 0.0318618042458537
16.1197924613953 0.0387924052847964
16.2397909164429 0.0456817315759953
16.3597893714905 0.0525287431264829
16.4797878265381 0.0593323290040415
16.5997862815857 0.0660913321600652
16.7197847366333 0.0728045698851869
16.8397831916809 0.0794708494841281
16.9597816467285 0.0862167095655957
17.0797801017761 0.0934633475888534
17.1997785568237 0.101297886757301
17.3197770118713 0.109520774739698
17.4397754669189 0.11777587114496
17.5597739219666 0.125653510573245
17.6797723770142 0.13280845170667
17.7997708320618 0.139046042461197
17.9197692871094 0.144373963600815
18.039767742157 0.148964254358043
18.1597661972046 0.153032211672457
18.2797646522522 0.156762953738282
18.3997631072998 0.160284848804481
18.5197615623474 0.16367061802545
18.639760017395 0.166950671829935
18.7597584724426 0.170128565258432
18.8797569274902 0.173193807299771
18.9997553825378 0.176130718196632
19.1197538375854 0.178923711190094
19.2397522926331 0.181559929673433
19.3597507476807 0.184030168898636
19.4797492027283 0.186328808794564
19.5997476577759 0.188453256698048
19.7197461128235 0.190403211920034
19.8397445678711 0.192179930517723
19.9597430229187 0.19378558055622
20.0797414779663 0.195222723333192
20.1997399330139 0.196493923928735
20.3197383880615 0.197601477285525
20.4397368431091 0.198547228479352
20.5597352981567 0.199332464251928
20.6797337532043 0.199957854723731
20.799732208252 0.200423427749103
20.9197306632996 0.200728562462671
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={z},
x grid style={darkgray176},
xmin=9.70587503910065, xmax=21.4537237882614,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.574812925967821, ymax=1.07481292596782,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 0.64844917380782
10.3598666191101 0.648695976529371
10.4798650741577 0.649130421625454
10.5998635292053 0.649751597208359
10.7198619842529 0.650558621773824
10.8398604393005 0.651550646390667
10.9598588943481 0.652726856243979
11.0798573493958 0.654086471540639
11.1998558044434 0.655628747785393
11.319854259491 0.657352975435295
11.4398527145386 0.659258478939871
11.5598511695862 0.66134461517405
11.6798496246338 0.663610771270532
11.7998480796814 0.666056361858095
11.919846534729 0.668680825712113
12.0398449897766 0.671483621823472
12.1598434448242 0.674464224892044
12.2798418998718 0.677622120250904
12.3998403549194 0.680956798227624
12.519838809967 0.684467747949156
12.6398372650146 0.688154450597129
12.7598357200623 0.692016372120745
12.8798341751099 0.696052955414925
12.9998326301575 0.700263611971903
13.1198310852051 0.704647713015112
13.2398295402527 0.70920458012492
13.3598279953003 0.713933475366597
13.4798264503479 0.718833590931796
13.5998249053955 0.723903202185066
13.7198233604431 0.729135318343702
13.8398218154907 0.734520835853011
13.9598202705383 0.740050493008764
14.0798187255859 0.745714875325161
14.1998171806335 0.751504419222408
14.3198156356812 0.757409417838769
14.4398140907288 0.763420028889164
14.5598125457764 0.769526284474457
14.679811000824 0.775718102728625
14.7998094558716 0.781985301174994
14.9198079109192 0.788317611647934
15.0398063659668 0.794704696622736
15.1598048210144 0.801136166784059
15.279803276062 0.807601599652372
15.3998017311096 0.814090559078272
15.5198001861572 0.820592615406572
15.6397986412048 0.827097366105596
15.7597970962524 0.833594456652295
15.8797955513 0.840073601460594
15.9997940063477 0.846524604638877
16.1197924613953 0.852937380362597
16.2397909164429 0.859301972649811
16.3597893714905 0.865608574330797
16.4797878265381 0.871847545007887
16.5997862815857 0.878009427808128
16.7197847366333 0.884084964739318
16.8397831916809 0.890065110469252
16.9597816467285 0.895941044358622
17.0797801017761 0.901704180589738
17.1997785568237 0.907346176246101
17.3197770118713 0.91285893721162
17.4397754669189 0.918234621772922
17.5597739219666 0.923465641823548
17.6797723770142 0.92854466158482
17.7997708320618 0.933464596466444
17.9197692871094 0.938219964268342
18.039767742157 0.942809039209875
18.1597661972046 0.947230790535548
18.2797646522522 0.95148428942394
18.3997631072998 0.955568699717831
18.5197615623474 0.959483268044399
18.639760017395 0.963227313359786
18.7597584724426 0.966800215953231
18.8797569274902 0.970201405946847
18.9997553825378 0.973430351327947
19.1197538375854 0.976486545551672
19.2397522926331 0.979369494752511
19.3597507476807 0.982078704604187
19.4797492027283 0.984613666868299
19.5997476577759 0.986973845673137
19.7197461128235 0.989158663565149
19.8397445678711 0.991167487376775
19.9597430229187 0.992999613955699
20.0797414779663 0.994654255802107
20.1997399330139 0.9961305266622
20.3197383880615 0.997427427128174
20.4397368431091 0.998543830296983
20.5597352981567 0.999478467542632
20.6797337532043 1.00022991445942
20.799732208252 1.00079657703654
20.9197306632996 1.00117667812782
};
\addplot [semithick, darkorange25512714]
table {%
10.2398681640625 0.648611396343667
10.3598666191101 0.648835755167656
10.4798650741577 0.649249425231859
10.5998635292053 0.649851133327914
10.7198619842529 0.650639671026844
10.8398604393005 0.651613913481713
10.9598588943481 0.652772825992279
11.0798573493958 0.654115462487026
11.1998558044434 0.655640959177933
11.319854259491 0.657348525762106
11.4398527145386 0.659237435770314
11.5598511695862 0.661307017035917
11.6798496246338 0.663556642786338
11.7998480796814 0.665985723529894
11.919846534729 0.668593699700343
12.0398449897766 0.671380034903059
12.1598434448242 0.674344209554599
12.2798418998718 0.677485714699457
12.3998403549194 0.68080404580631
12.519838809967 0.684298696377954
12.6398372650146 0.687969151245464
12.7598357200623 0.691814879452233
12.8798341751099 0.695835326660311
12.9998326301575 0.700029895654755
13.1198310852051 0.7043978186722
13.2398295402527 0.708937893629636
13.3598279953003 0.713648194925118
13.4798264503479 0.718525834903377
13.5998249053955 0.723566816781029
13.7198233604431 0.728765987901986
13.8398218154907 0.734117080617729
13.9598202705383 0.739612917212622
14.0798187255859 0.745045634777591
14.1998171806335 0.749651476654499
14.3198156356812 0.753075011984984
14.4398140907288 0.755346103127349
14.5598125457764 0.756665492330402
14.679811000824 0.7572820655245
14.7998094558716 0.75742924180036
14.9198079109192 0.757297567336772
15.0398063659668 0.757028020319505
15.1598048210144 0.756716004246435
15.279803276062 0.75641986727306
15.3998017311096 0.756170406966604
15.5198001861572 0.755979529306779
15.6397986412048 0.755847290776718
15.7597970962524 0.755767166024424
15.8797955513 0.755729702932264
15.9997940063477 0.755724862092667
16.1197924613953 0.755743365297049
16.2397909164429 0.755777348745494
16.3597893714905 0.755820563518456
16.4797878265381 0.755868307431418
16.5997862815857 0.75591721883858
16.7197847366333 0.755965018707907
16.8397831916809 0.756010253417302
16.9597816467285 0.756161676115837
17.0797801017761 0.75754297104852
17.1997785568237 0.76218447988825
17.3197770118713 0.772356341283213
17.4397754669189 0.788924917841815
17.5597739219666 0.810431167022376
17.6797723770142 0.834789653421826
17.7997708320618 0.859830395729755
17.9197692871094 0.883419646215655
18.039767742157 0.90402804144025
18.1597661972046 0.921140868100262
18.2797646522522 0.934892905677939
18.3997631072998 0.945731799226636
18.5197615623474 0.954208060235013
18.639760017395 0.960858315307768
18.7597584724426 0.966149331755064
18.8797569274902 0.970458315496331
18.9997553825378 0.974073212572426
19.1197538375854 0.977202932571828
19.2397522926331 0.97999149462315
19.3597507476807 0.982532663531584
19.4797492027283 0.984883246373744
19.5997476577759 0.987074221877952
19.7197461128235 0.989119489889014
19.8397445678711 0.991022383529236
19.9597430229187 0.992780265778833
20.0797414779663 0.99438759521676
20.1997399330139 0.995837837494737
20.3197383880615 0.997124552609314
20.4397368431091 0.99824192583937
20.5597352981567 0.999184946642414
20.6797337532043 0.999949382813856
20.799732208252 1.00053165031977
20.9197306632996 1.0009286430931
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={skin rel vel},
x grid style={darkgray176},
xmin=9.70587503910065, xmax=21.4537237882614,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00756917208118738, ymax=0.132099182743122,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 0.000854879374301378
10.3598666191101 0.00197260490879352
10.4798650741577 0.00308279087968128
10.5998635292053 0.00418513126638729
10.7198619842529 0.00527934979950743
10.8398604393005 0.00636519571819148
10.9598588943481 0.00744243959218218
11.0798573493958 0.00851086920737167
11.1998558044434 0.00957028551386705
11.319854259491 0.0106204986357311
11.4398527145386 0.0116613239417783
11.5598511695862 0.0126925781770545
11.6798496246338 0.0137140756549078
11.7998480796814 0.0147256245098667
11.919846534729 0.0157270230118741
12.0398449897766 0.0167180559427792
12.1598434448242 0.017698491036364
12.2798418998718 0.018668075483567
12.3998403549194 0.0196265325049702
12.519838809967 0.020573557993027
12.6398372650146 0.0215088172269245
12.7598357200623 0.0224319416634006
12.8798341751099 0.0233425258072585
12.9998326301575 0.0242401241657496
13.1198310852051 0.0251242482914136
13.2398295402527 0.0259943639183864
13.3598279953003 0.0268498881975917
13.4798264503479 0.027690187036634
13.5998249053955 0.0284989295880256
13.7198233604431 0.0292490635619868
13.8398218154907 0.0299397704051421
13.9598202705383 0.0305707256387052
14.0798187255859 0.0311416722428099
14.1998171806335 0.031652429162894
14.3198156356812 0.0321028993112531
14.4398140907288 0.0324930769651504
14.5598125457764 0.0328230544702932
14.679811000824 0.0330930281663112
14.7998094558716 0.0333033034590877
14.9198079109192 0.0334542989733569
15.0398063659668 0.0335465497278596
15.1598048210144 0.0335807092844865
15.279803276062 0.0335575508321827
15.3998017311096 0.0334779671758626
15.5198001861572 0.0333429696101333
15.6397986412048 0.0331536856671541
15.7597970962524 0.032911355737405
15.8797955513 0.0326173285714045
15.9997940063477 0.0322730556794333
16.1197924613953 0.0318800846549963
16.2397909164429 0.0314400514560236
16.3597893714905 0.0309546716855827
16.4797878265381 0.0304257309211005
16.5997862815857 0.0298550741476921
16.7197847366333 0.0292445943571299
16.8397831916809 0.0285962203792083
16.9597816467285 0.0279119040167325
17.0797801017761 0.0271936065590724
17.1997785568237 0.0264432847521546
17.3197770118713 0.0256628763049301
17.4397754669189 0.024854285013763
17.5597739219666 0.02401936558687
17.6797723770142 0.0231599082509469
17.7997708320618 0.0222778960403736
17.9197692871094 0.0213913610438115
18.039767742157 0.0205107483827932
18.1597661972046 0.0196364962519009
18.2797646522522 0.0187689837080836
18.3997631072998 0.0179085272860858
18.5197615623474 0.0170553777782807
18.639760017395 0.0162097171783986
18.7597584724426 0.015371655788386
18.8797569274902 0.0145412294874755
18.9997553825378 0.0137183971625063
19.1197538375854 0.0129030382986149
19.2397522926331 0.0120949507296102
19.3597507476807 0.0112938485476752
19.4797492027283 0.0104993601724989
19.5997476577759 0.00971102658053361
19.7197461128235 0.00892829969581356
19.8397445678711 0.0081505409446524
19.9597430229187 0.00737701997756964
20.0797414779663 0.00660691356298074
20.1997399330139 0.00583930465852657
20.3197383880615 0.0050731816674171
20.4397368431091 0.00430743788882378
20.5597352981567 0.00354087117317649
20.6797337532043 0.00277218379520585
20.799732208252 0.00199998255971915
20.9197306632996 0.00122277915740807
};
\addplot [semithick, darkorange25512714]
table {%
10.2398681640625 0.000713497653285409
10.3598666191101 0.00184256664518796
10.4798650741577 0.00296189253121993
10.5998635292053 0.00407129083624429
10.7198619842529 0.00517075660479227
10.8398604393005 0.00626037397041368
10.9598588943481 0.00734025377676229
11.0798573493958 0.0084104941006367
11.1998558044434 0.00947115815211287
11.319854259491 0.0105222644099634
11.4398527145386 0.0115637846430788
11.5598511695862 0.0125956464142983
11.6798496246338 0.0136177375924551
11.7998480796814 0.0146299112138812
11.919846534729 0.0156319896922037
12.0398449897766 0.0166237678675831
12.1598434448242 0.0176050147281924
12.2798418998718 0.0185754738533272
12.3998403549194 0.0195348627479843
12.519838809967 0.020482871290554
12.6398372650146 0.021419159521948
12.7598357200623 0.0223433549845429
12.8798341751099 0.023255049239555
12.9998326301575 0.024153570126402
13.1198310852051 0.0250371055785828
13.2398295402527 0.0259022933145968
13.3598279953003 0.0267443535891432
13.4798264503479 0.0275575358385657
13.5998249053955 0.028335683273758
13.7198233604431 0.0290727656477664
13.8398218154907 0.0297632943802763
13.9598202705383 0.0304150710107791
14.0798187255859 0.0279474982171224
14.1998171806335 0.0220287606126804
14.3198156356812 0.0155307101442041
14.4398140907288 0.00982301698213177
14.5598125457764 0.00540543856865113
14.679811000824 0.0023121724250052
14.7998094558716 0.000358723065816293
14.9198079109192 -0.000715019707310248
15.0398063659668 -0.0011677786511968
15.1598048210144 -0.00122061049826423
15.279803276062 -0.00104463269227759
15.3998017311096 -0.000761900445924466
15.5198001861572 -0.000452567843032127
15.6397986412048 -0.000164186116553314
15.7597970962524 7.91778600361817e-05
15.8797955513 0.000269128335443045
15.9997940063477 0.000406823442982083
16.1197924613953 0.000498527932018412
16.2397909164429 0.000552604489509839
16.3597893714905 0.000577639010713901
16.4797878265381 0.000581397581180485
16.5997862815857 0.000570353066920667
16.7197847366333 0.000549573220615418
16.8397831916809 0.000522816343393926
16.9597816467285 0.00271434506310295
17.0797801017761 0.0140870339036
17.1997785568237 0.0373162328752107
17.3197770118713 0.0708797894680803
17.4397754669189 0.100686575610713
17.5597739219666 0.119098891810739
17.6797723770142 0.125750621160199
17.7997708320618 0.12116768536369
17.9197692871094 0.107155067096411
18.039767742157 0.0891321119041311
18.1597661972046 0.0713540280376377
18.2797646522522 0.0558288741559017
18.3997631072998 0.0432146536488579
18.5197615623474 0.0334574086302166
18.639760017395 0.0261834114571801
18.7597584724426 0.0209161763235255
18.8797569274902 0.0171862429471447
18.9997553825378 0.0145809097819383
19.1197538375854 0.0127618996467871
19.2397522926331 0.0114663388840109
19.3597507476807 0.0104994005198365
19.4797492027283 0.00972330179437596
19.5997476577759 0.00904539749932618
19.7197461128235 0.00840696294683705
19.8397445678711 0.00777350842536782
19.9597430229187 0.00712695434759185
20.0797414779663 0.00645966089074342
20.1997399330139 0.00577011037189485
20.3197383880615 0.00505995051134096
20.4397368431091 0.00433208890095763
20.5597352981567 0.00358955447751214
20.6797337532043 0.00283488832021192
20.799732208252 0.00206987846626641
20.9197306632996 0.00129550264164988
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={skin},
x grid style={darkgray176},
xmin=9.70587503910065, xmax=21.4537237882614,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.997222798216307, ymax=20.9416787625425,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 0
10.3598666191101 0
10.4798650741577 0
10.5998635292053 0
10.7198619842529 0
10.8398604393005 0
10.9598588943481 0
11.0798573493958 0
11.1998558044434 0
11.319854259491 0
11.4398527145386 0
11.5598511695862 0
11.6798496246338 0
11.7998480796814 0
11.919846534729 0
12.0398449897766 0
12.1598434448242 0
12.2798418998718 0
12.3998403549194 0
12.519838809967 0
12.6398372650146 0
12.7598357200623 0
12.8798341751099 0
12.9998326301575 0
13.1198310852051 0
13.2398295402527 0
13.3598279953003 0
13.4798264503479 0
13.5998249053955 0
13.7198233604431 0
13.8398218154907 0.0381119576816796
13.9598202705383 1.42002554062076
14.0798187255859 2.54148076859922
14.1998171806335 4.09922878463576
14.3198156356812 8.3345344982612
14.4398140907288 10.8119626344792
14.5598125457764 11.7864629893106
14.679811000824 7.55879928908515
14.7998094558716 3.15856070199935
14.9198079109192 4.91211147935803
15.0398063659668 10.3495670881951
15.1598048210144 15.4190463829162
15.279803276062 18.5521990126936
15.3998017311096 19.0786979450791
15.5198001861572 19.9444559643261
15.6397986412048 17.1371991144526
15.7597970962524 14.6967272965595
15.8797955513 13.3450112507446
15.9997940063477 13.1537886113456
16.1197924613953 14.599275283888
16.2397909164429 15.2529725105025
16.3597893714905 15.5482996081293
16.4797878265381 17.1018057950222
16.5997862815857 11.958893308897
16.7197847366333 7.09409384152623
16.8397831916809 1.1258750789806
16.9597816467285 0
17.0797801017761 0
17.1997785568237 0
17.3197770118713 0
17.4397754669189 0
17.5597739219666 0
17.6797723770142 0
17.7997708320618 0
17.9197692871094 0
18.039767742157 0
18.1597661972046 0
18.2797646522522 0
18.3997631072998 0
18.5197615623474 0
18.639760017395 0
18.7597584724426 0
18.8797569274902 0
18.9997553825378 0
19.1197538375854 0
19.2397522926331 0
19.3597507476807 0
19.4797492027283 0
19.5997476577759 0.00382176269150792
19.7197461128235 0.00382176269150792
19.8397445678711 0.00382176269150792
19.9597430229187 0
20.0797414779663 0
20.1997399330139 0
20.3197383880615 0
20.4397368431091 0
20.5597352981567 0
20.6797337532043 0
20.799732208252 0
20.9197306632996 0
};
\end{groupplot}

\end{tikzpicture}


==> ssa_relvel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{flushleft}
\begin{tikzpicture}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=3em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=10, xmax=20,
    xtick style={color=black},
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$\dot{p}_z$[m/s]},
    ymin=-0.01, ymax=0.13,
    ytick={0.00, 0.13},
    ]
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(13.8,-1) (13.8,5) (17,5) (17,-1)};
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 0.000854879374301378
10.3598666191101 0.00197260490879352
10.4798650741577 0.00308279087968128
10.5998635292053 0.00418513126638729
10.7198619842529 0.00527934979950743
10.8398604393005 0.00636519571819148
10.9598588943481 0.00744243959218218
11.0798573493958 0.00851086920737167
11.1998558044434 0.00957028551386705
11.319854259491 0.0106204986357311
11.4398527145386 0.0116613239417783
11.5598511695862 0.0126925781770545
11.6798496246338 0.0137140756549078
11.7998480796814 0.0147256245098667
11.919846534729 0.0157270230118741
12.0398449897766 0.0167180559427792
12.1598434448242 0.017698491036364
12.2798418998718 0.018668075483567
12.3998403549194 0.0196265325049702
12.519838809967 0.020573557993027
12.6398372650146 0.0215088172269245
12.7598357200623 0.0224319416634006
12.8798341751099 0.0233425258072585
12.9998326301575 0.0242401241657496
13.1198310852051 0.0251242482914136
13.2398295402527 0.0259943639183864
13.3598279953003 0.0268498881975917
13.4798264503479 0.027690187036634
13.5998249053955 0.0284989295880256
13.7198233604431 0.0292490635619868
13.8398218154907 0.0299397704051421
13.9598202705383 0.0305707256387052
14.0798187255859 0.0311416722428099
14.1998171806335 0.031652429162894
14.3198156356812 0.0321028993112531
14.4398140907288 0.0324930769651504
14.5598125457764 0.0328230544702932
14.679811000824 0.0330930281663112
14.7998094558716 0.0333033034590877
14.9198079109192 0.0334542989733569
15.0398063659668 0.0335465497278596
15.1598048210144 0.0335807092844865
15.279803276062 0.0335575508321827
15.3998017311096 0.0334779671758626
15.5198001861572 0.0333429696101333
15.6397986412048 0.0331536856671541
15.7597970962524 0.032911355737405
15.8797955513 0.0326173285714045
15.9997940063477 0.0322730556794333
16.1197924613953 0.0318800846549963
16.2397909164429 0.0314400514560236
16.3597893714905 0.0309546716855827
16.4797878265381 0.0304257309211005
16.5997862815857 0.0298550741476921
16.7197847366333 0.0292445943571299
16.8397831916809 0.0285962203792083
16.9597816467285 0.0279119040167325
17.0797801017761 0.0271936065590724
17.1997785568237 0.0264432847521546
17.3197770118713 0.0256628763049301
17.4397754669189 0.024854285013763
17.5597739219666 0.02401936558687
17.6797723770142 0.0231599082509469
17.7997708320618 0.0222778960403736
17.9197692871094 0.0213913610438115
18.039767742157 0.0205107483827932
18.1597661972046 0.0196364962519009
18.2797646522522 0.0187689837080836
18.3997631072998 0.0179085272860858
18.5197615623474 0.0170553777782807
18.639760017395 0.0162097171783986
18.7597584724426 0.015371655788386
18.8797569274902 0.0145412294874755
18.9997553825378 0.0137183971625063
19.1197538375854 0.0129030382986149
19.2397522926331 0.0120949507296102
19.3597507476807 0.0112938485476752
19.4797492027283 0.0104993601724989
19.5997476577759 0.00971102658053361
19.7197461128235 0.00892829969581356
19.8397445678711 0.0081505409446524
19.9597430229187 0.00737701997756964
20.0797414779663 0.00660691356298074
20.1997399330139 0.00583930465852657
20.3197383880615 0.0050731816674171
20.4397368431091 0.00430743788882378
20.5597352981567 0.00354087117317649
20.6797337532043 0.00277218379520585
20.799732208252 0.00199998255971915
20.9197306632996 0.00122277915740807
};
\addplot [semithick, darkorange25512714]
table {%
10.2398681640625 0.000713497653285409
10.3598666191101 0.00184256664518796
10.4798650741577 0.00296189253121993
10.5998635292053 0.00407129083624429
10.7198619842529 0.00517075660479227
10.8398604393005 0.00626037397041368
10.9598588943481 0.00734025377676229
11.0798573493958 0.0084104941006367
11.1998558044434 0.00947115815211287
11.319854259491 0.0105222644099634
11.4398527145386 0.0115637846430788
11.5598511695862 0.0125956464142983
11.6798496246338 0.0136177375924551
11.7998480796814 0.0146299112138812
11.919846534729 0.0156319896922037
12.0398449897766 0.0166237678675831
12.1598434448242 0.0176050147281924
12.2798418998718 0.0185754738533272
12.3998403549194 0.0195348627479843
12.519838809967 0.020482871290554
12.6398372650146 0.021419159521948
12.7598357200623 0.0223433549845429
12.8798341751099 0.023255049239555
12.9998326301575 0.024153570126402
13.1198310852051 0.0250371055785828
13.2398295402527 0.0259022933145968
13.3598279953003 0.0267443535891432
13.4798264503479 0.0275575358385657
13.5998249053955 0.028335683273758
13.7198233604431 0.0290727656477664
13.8398218154907 0.0297632943802763
13.9598202705383 0.0304150710107791
14.0798187255859 0.0279474982171224
14.1998171806335 0.0220287606126804
14.3198156356812 0.0155307101442041
14.4398140907288 0.00982301698213177
14.5598125457764 0.00540543856865113
14.679811000824 0.0023121724250052
14.7998094558716 0.000358723065816293
14.9198079109192 -0.000715019707310248
15.0398063659668 -0.0011677786511968
15.1598048210144 -0.00122061049826423
15.279803276062 -0.00104463269227759
15.3998017311096 -0.000761900445924466
15.5198001861572 -0.000452567843032127
15.6397986412048 -0.000164186116553314
15.7597970962524 7.91778600361817e-05
15.8797955513 0.000269128335443045
15.9997940063477 0.000406823442982083
16.1197924613953 0.000498527932018412
16.2397909164429 0.000552604489509839
16.3597893714905 0.000577639010713901
16.4797878265381 0.000581397581180485
16.5997862815857 0.000570353066920667
16.7197847366333 0.000549573220615418
16.8397831916809 0.000522816343393926
16.9597816467285 0.00271434506310295
17.0797801017761 0.0140870339036
17.1997785568237 0.0373162328752107
17.3197770118713 0.0708797894680803
17.4397754669189 0.100686575610713
17.5597739219666 0.119098891810739
17.6797723770142 0.125750621160199
17.7997708320618 0.12116768536369
17.9197692871094 0.107155067096411
18.039767742157 0.0891321119041311
18.1597661972046 0.0713540280376377
18.2797646522522 0.0558288741559017
18.3997631072998 0.0432146536488579
18.5197615623474 0.0334574086302166
18.639760017395 0.0261834114571801
18.7597584724426 0.0209161763235255
18.8797569274902 0.0171862429471447
18.9997553825378 0.0145809097819383
19.1197538375854 0.0127618996467871
19.2397522926331 0.0114663388840109
19.3597507476807 0.0104994005198365
19.4797492027283 0.00972330179437596
19.5997476577759 0.00904539749932618
19.7197461128235 0.00840696294683705
19.8397445678711 0.00777350842536782
19.9597430229187 0.00712695434759185
20.0797414779663 0.00645966089074342
20.1997399330139 0.00577011037189485
20.3197383880615 0.00505995051134096
20.4397368431091 0.00433208890095763
20.5597352981567 0.00358955447751214
20.6797337532043 0.00283488832021192
20.799732208252 0.00206987846626641
20.9197306632996 0.00129550264164988
};
\end{axis}

\end{tikzpicture}
\end{flushleft}

==> ssa_skin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{flushleft}
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=3em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=10, xmax=20,
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$C_{148}$ [N]},
    ytick={0,20},
    ymin=0, ymax=20,
    ]
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(13.8,-1) (13.8,25) (17,25) (17,-1)};
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 0
10.3598666191101 0
10.4798650741577 0
10.5998635292053 0
10.7198619842529 0
10.8398604393005 0
10.9598588943481 0
11.0798573493958 0
11.1998558044434 0
11.319854259491 0
11.4398527145386 0
11.5598511695862 0
11.6798496246338 0
11.7998480796814 0
11.919846534729 0
12.0398449897766 0
12.1598434448242 0
12.2798418998718 0
12.3998403549194 0
12.519838809967 0
12.6398372650146 0
12.7598357200623 0
12.8798341751099 0
12.9998326301575 0
13.1198310852051 0
13.2398295402527 0
13.3598279953003 0
13.4798264503479 0
13.5998249053955 0
13.7198233604431 0
13.8398218154907 0.0381119576816796
13.9598202705383 1.42002554062076
14.0798187255859 2.54148076859922
14.1998171806335 4.09922878463576
14.3198156356812 8.3345344982612
14.4398140907288 10.8119626344792
14.5598125457764 11.7864629893106
14.679811000824 7.55879928908515
14.7998094558716 3.15856070199935
14.9198079109192 4.91211147935803
15.0398063659668 10.3495670881951
15.1598048210144 15.4190463829162
15.279803276062 18.5521990126936
15.3998017311096 19.0786979450791
15.5198001861572 19.9444559643261
15.6397986412048 17.1371991144526
15.7597970962524 14.6967272965595
15.8797955513 13.3450112507446
15.9997940063477 13.1537886113456
16.1197924613953 14.599275283888
16.2397909164429 15.2529725105025
16.3597893714905 15.5482996081293
16.4797878265381 17.1018057950222
16.5997862815857 11.958893308897
16.7197847366333 7.09409384152623
16.8397831916809 1.1258750789806
16.9597816467285 0
17.0797801017761 0
17.1997785568237 0
17.3197770118713 0
17.4397754669189 0
17.5597739219666 0
17.6797723770142 0
17.7997708320618 0
17.9197692871094 0
18.039767742157 0
18.1597661972046 0
18.2797646522522 0
18.3997631072998 0
18.5197615623474 0
18.639760017395 0
18.7597584724426 0
18.8797569274902 0
18.9997553825378 0
19.1197538375854 0
19.2397522926331 0
19.3597507476807 0
19.4797492027283 0
19.5997476577759 0.00382176269150792
19.7197461128235 0.00382176269150792
19.8397445678711 0.00382176269150792
19.9597430229187 0
20.0797414779663 0
20.1997399330139 0
20.3197383880615 0
20.4397368431091 0
20.5597352981567 0
20.6797337532043 0
20.799732208252 0
20.9197306632996 0
};
\end{axis}
\end{tikzpicture}
\end{flushleft}

==> ssa_xvel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{flushleft}
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=3em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    % xlabel={Time [s]},
    xmin=10, xmax=20,
    xtick style={color=black},
    xtick=\empty,
    y grid style={darkgray176},
    ylabel={$e_x$ [m]},
    ymin=0.2, ymax=0.7,
    ytick={0.2, 0.4, 0.6},
      trim axis left,
      trim axis right,
    ]
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(13.8,-1) (13.8,5) (17,5) (17,-1)};
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 0.499078086696579
10.3598666191101 0.499272890775358
10.4798650741577 0.499537433853841
10.5998635292053 0.499872545631504
10.7198619842529 0.500278535872349
10.8398604393005 0.500755204530514
10.9598588943481 0.501301850980159
11.0798573493958 0.501917282368475
11.1998558044434 0.502599821121979
11.319854259491 0.503347311647144
11.4398527145386 0.504157126276713
11.5598511695862 0.505026170523009
11.6798496246338 0.505950887709041
11.7998480796814 0.50692726305744
11.919846534729 0.507950827326115
12.0398449897766 0.509016660088086
12.1598434448242 0.510119392761251
12.2798418998718 0.511253211501868
12.3998403549194 0.512411860083219
12.519838809967 0.513588642888355
12.6398372650146 0.514776428152892
12.7598357200623 0.51596765160053
12.8798341751099 0.517154320620267
12.9998326301575 0.518328019140083
13.1198310852051 0.519479913357176
13.2398295402527 0.520600758489496
13.3598279953003 0.521680906717309
13.4798264503479 0.522710316486747
13.5998249053955 0.523678066343017
13.7198233604431 0.524570020208509
13.8398218154907 0.525371278322619
13.9598202705383 0.526067531953304
14.0798187255859 0.526645154390963
14.1998171806335 0.527091286971398
14.3198156356812 0.527393921858279
14.4398140907288 0.527541980893935
14.5598125457764 0.527525389818892
14.679811000824 0.527335147166699
14.7998094558716 0.526963387161111
14.9198079109192 0.526403435977359
15.0398063659668 0.525649860777212
15.1598048210144 0.524698510988222
15.279803276062 0.523546551369643
15.3998017311096 0.522192486489868
15.5198001861572 0.520636176331338
15.6397986412048 0.518878842836989
15.7597970962524 0.51692306731578
15.8797955513 0.51477277873168
15.9997940063477 0.5124332330087
16.1197924613953 0.509910983592288
16.2397909164429 0.507213843612445
16.3597893714905 0.504350840094519
16.4797878265381 0.501332160757805
16.5997862815857 0.498169094028121
16.7197847366333 0.494873962966832
16.8397831916809 0.491460053883961
16.9597816467285 0.487941540455796
17.0797801017761 0.484333404206864
17.1997785568237 0.480651352241454
17.3197770118713 0.476911733120571
17.4397754669189 0.47313145177604
17.5597739219666 0.469327884334337
17.6797723770142 0.46551879368892
17.7997708320618 0.461722242999452
17.9197692871094 0.457954655849348
18.039767742157 0.454227540495503
18.1597661972046 0.450551313765488
18.2797646522522 0.4469360565949
18.3997631072998 0.44339150367954
18.5197615623474 0.43992703498003
18.639760017395 0.436551668950599
18.7597584724426 0.433274057348511
18.8797569274902 0.430102481466485
18.9997553825378 0.427044849617455
19.1197538375854 0.424108695689096
19.2397522926331 0.421301178574712
19.3597507476807 0.418629082277256
19.4797492027283 0.416098816474415
19.5997476577759 0.413716417324795
19.7197461128235 0.411487548288221
19.8397445678711 0.409417500726959
19.9597430229187 0.407511194049313
20.0797414779663 0.405773175152386
20.1997399330139 0.404207616916912
20.3197383880615 0.402818315503889
20.4397368431091 0.401608686200336
20.5597352981567 0.400581757559807
20.6797337532043 0.399740163582491
20.799732208252 0.399086133679778
20.9197306632996 0.398621480169301
};
\addplot [semithick, darkorange25512714]
table {%
10.2398681640625 0.499155404333094
10.3598666191101 0.499345687257004
10.4798650741577 0.499605505555322
10.5998635292053 0.499935732968207
10.7198619842529 0.50033671906453
10.8398604393005 0.500808302387549
10.9598588943481 0.5013498214908
11.0798573493958 0.501960124115249
11.1998558044434 0.502637574832229
11.319854259491 0.503380061472268
11.4398527145386 0.504185000615511
11.5598511695862 0.505049342362077
11.6798496246338 0.505969574546833
11.7998480796814 0.506941726521332
11.919846534729 0.507961372598548
12.0398449897766 0.509023635242793
12.1598434448242 0.510123188085017
12.2798418998718 0.511254258849377
12.3998403549194 0.512410632287309
12.519838809967 0.513585653227964
12.6398372650146 0.51477222986678
12.7598357200623 0.515962837426105
12.8798341751099 0.51714952232951
12.9998326301575 0.518323898857249
13.1198310852051 0.519477073264172
13.2398295402527 0.520599494851131
13.3598279953003 0.521680831280576
13.4798264503479 0.522709924479462
13.5998249053955 0.523674846822565
13.7198233604431 0.524563048841773
13.8398218154907 0.525361573705022
13.9598202705383 0.526056644638985
14.0798187255859 0.526585059340443
14.1998171806335 0.526876328653324
14.3198156356812 0.526933717704406
14.4398140907288 0.52678627481171
14.5598125457764 0.526463272233869
14.679811000824 0.525987749406994
14.7998094558716 0.525376823955295
14.9198079109192 0.52464324904006
15.0398063659668 0.523796590411309
15.1598048210144 0.522843922705557
15.279803276062 0.521790285384392
15.3998017311096 0.520639074345154
15.5198001861572 0.519392427192465
15.6397986412048 0.518051591592586
15.7597970962524 0.516617248010483
15.8797955513 0.515089766476314
15.9997940063477 0.513469392124605
16.1197924613953 0.511756366230787
16.2397909164429 0.509950995715086
16.3597893714905 0.508053685503795
16.4797878265381 0.506064946634474
16.5997862815857 0.503985390238389
16.7197847366333 0.501815714619439
16.8397831916809 0.499556690127543
16.9597816467285 0.497324302065269
17.0797801017761 0.495585269113721
17.1997785568237 0.494480847635324
17.3197770118713 0.493742908921701
17.4397754669189 0.49272445764735
17.5597739219666 0.490646314341881
17.6797723770142 0.48696426901354
17.7997708320618 0.481574412996417
17.9197692871094 0.474884834222141
18.039767742157 0.467615341094183
18.1597661972046 0.460415785559642
18.2797646522522 0.453712586520035
18.3997631072998 0.447706666131259
18.5197615623474 0.442432106425017
18.639760017395 0.437824919758052
18.7597584724426 0.433778434390239
18.8797569274902 0.430179517383779
18.9997553825378 0.426928173341423
19.1197538375854 0.423945500207755
19.2397522926331 0.421174657881179
19.3597507476807 0.418578281679579
19.4797492027283 0.416134532748717
19.5997476577759 0.413833024906426
19.7197461128235 0.411671233435633
19.8397445678711 0.409651610368798
19.9597430229187 0.4077794226562
20.0797414779663 0.40606122912039
20.1997399330139 0.404503874248311
20.3197383880615 0.403113873136769
20.4397368431091 0.401897075092123
20.5597352981567 0.400858513454236
20.6797337532043 0.400002370502337
20.799732208252 0.399332005801409
20.9197306632996 0.39885001268608
};
\end{axis}

\end{tikzpicture}
\end{flushleft}

==> ssa_yvel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{flushleft}
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=2.98em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    xlabel=\small{Time [s]},
    xmin=10, xmax=20,
    xtick style={color=black},
    % xtick=\empty,
    y grid style={darkgray176},
    ylabel={$e_y$ [m]},
    ymin=-0.25, ymax=0.25,
    ytick style={color=black},
    ytick={-0.2, 0, 0.2},
      trim axis left,
      trim axis right,
    legend style={legend cell align={left},font=\tiny,at={(0.0,-0.7)},anchor=north},,
    legend columns=-1
    ]
\addplot [draw=none, fill=gray!50,opacity=0.5,forget plot] coordinates {(13.8,-1) (13.8,5) (17,5) (17,-1)};
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 -0.201779300477391
10.3598666191101 -0.201516156233448
10.4798650741577 -0.201020239894063
10.5998635292053 -0.200293341673541
10.7198619842529 -0.199337092069728
10.8398604393005 -0.198152960313136
10.9598588943481 -0.196742254833186
11.0798573493958 -0.195106125674911
11.1998558044434 -0.193245568806299
11.319854259491 -0.191161432262954
11.4398527145386 -0.188854424082672
11.5598511695862 -0.18632512198789
11.6798496246338 -0.183573984778702
11.7998480796814 -0.180601365403116
11.919846534729 -0.177407525674473
12.0398449897766 -0.173992652608333
12.1598434448242 -0.170356876352677
12.2798418998718 -0.166500289685837
12.3998403549194 -0.162422969056236
12.519838809967 -0.158124997136574
12.6398372650146 -0.153606486862727
12.7598357200623 -0.148867606924049
12.8798341751099 -0.143908608667208
12.9998326301575 -0.13872985436992
13.1198310852051 -0.133331846834077
13.2398295402527 -0.127715260239755
13.3598279953003 -0.121880972192427
13.4798264503479 -0.115830096885431
13.5998249053955 -0.109564956151947
13.7198233604431 -0.103094033103282
13.8398218154907 -0.0964285887881112
13.9598202705383 -0.0895805069823779
14.0798187255859 -0.0825622885356279
14.1998171806335 -0.0753870403594479
14.3198156356812 -0.068068454911312
14.4398140907288 -0.0606207804320031
14.5598125457764 -0.0530587822968624
14.679811000824 -0.0453976959418727
14.7998094558716 -0.037653171923571
14.9198079109192 -0.029841213765456
15.0398063659668 -0.021978109331418
15.1598048210144 -0.0140803565472744
15.279803276062 -0.00616458436332986
15.3998017311096 0.00175253008727188
15.5198001861572 0.00965434712895807
15.6397986412048 0.0175243519388572
15.7597970962524 0.0253462426268923
15.8797955513 0.0331040179187241
15.9997940063477 0.0407820633607394
16.1197924613953 0.048365234981242
16.2397909164429 0.0558389393703836
16.3597893714905 0.0631892091826643
16.4797878265381 0.0704027731192676
16.5997862815857 0.0774671195121078
16.7197847366333 0.0843705527060239
16.8397831916809 0.0911022415187087
16.9597816467285 0.097652259148133
17.0797801017761 0.104011613992799
17.1997785568237 0.110172270949361
17.3197770118713 0.116127162853241
17.4397754669189 0.121870191829054
17.5597739219666 0.12739622041722
17.6797723770142 0.13270105243943
17.7997708320618 0.137781406146472
17.9197692871094 0.142636102426809
18.039767742157 0.147267790725039
18.1597661972046 0.151679904750507
18.2797646522522 0.155876073077681
18.3997631072998 0.15986008175899
18.5197615623474 0.163635836691053
18.639760017395 0.167207325884809
18.7597584724426 0.17057858177947
18.8797569274902 0.17375364372948
18.9997553825378 0.176736520782908
19.1197538375854 0.179531154859222
19.2397522926331 0.182141384424286
19.3597507476807 0.184570908751014
19.4797492027283 0.186823252845468
19.5997476577759 0.188901733110646
19.7197461128235 0.190809423813788
19.8397445678711 0.192549124418122
19.9597430229187 0.194123327836541
20.0797414779663 0.195534189663151
20.1997399330139 0.196783498438925
20.3197383880615 0.197872647010192
20.4397368431091 0.198802605043391
20.5597352981567 0.199573892766753
20.6797337532043 0.200186556019327
20.799732208252 0.200640142700346
20.9197306632996 0.200933680727382
};
\addlegendentry{Original}
\addplot [semithick, darkorange25512714]
table {%
10.2398681640625 -0.201585166672581
10.3598666191101 -0.201351461122897
10.4798650741577 -0.200882577982261
10.5998635292053 -0.20018081789743
10.7198619842529 -0.199248273702555
10.8398604393005 -0.198086806087202
10.9598588943481 -0.196698037217484
11.0798573493958 -0.195083356513364
11.1998558044434 -0.193243934053461
11.319854259491 -0.191180738307899
11.4398527145386 -0.188894555972806
11.5598511695862 -0.186386012544989
11.6798496246338 -0.183655592924637
11.7998480796814 -0.180703661787025
11.919846534729 -0.177530483754088
12.0398449897766 -0.174136243560325
12.1598434448242 -0.170521066480085
12.2798418998718 -0.166685039295024
12.3998403549194 -0.162628232055353
12.519838809967 -0.158350720844174
12.6398372650146 -0.15385261170281
12.7598357200623 -0.149134065824212
12.8798341751099 -0.144195326079891
12.9998326301575 -0.139036757257239
13.1198310852051 -0.133659005688974
13.2398295402527 -0.128063314267642
13.3598279953003 -0.122251876977204
13.4798264503479 -0.116228148908627
13.5998249053955 -0.109997062455943
13.7198233604431 -0.103565133707057
13.8398218154907 -0.0969404669233932
13.9598202705383 -0.0901325913837425
14.0798187255859 -0.0831522748752718
14.1998171806335 -0.076027327309002
14.3198156356812 -0.0687994133095549
14.4398140907288 -0.0615086646228856
14.5598125457764 -0.0541874537219911
14.679811000824 -0.0468597215182393
14.7998094558716 -0.039542223770525
14.9198079109192 -0.0322461553341077
15.0398063659668 -0.0249786422504524
15.1598048210144 -0.0177439797942237
15.279803276062 -0.0105446091323524
15.3998017311096 -0.00338185332920261
15.5198001861572 0.00374355736604844
15.6397986412048 0.0108311352035292
15.7597970962524 0.0178804211097007
15.8797955513 0.0248908702017909
15.9997940063477 0.0318618042458537
16.1197924613953 0.0387924052847964
16.2397909164429 0.0456817315759953
16.3597893714905 0.0525287431264829
16.4797878265381 0.0593323290040415
16.5997862815857 0.0660913321600652
16.7197847366333 0.0728045698851869
16.8397831916809 0.0794708494841281
16.9597816467285 0.0862167095655957
17.0797801017761 0.0934633475888534
17.1997785568237 0.101297886757301
17.3197770118713 0.109520774739698
17.4397754669189 0.11777587114496
17.5597739219666 0.125653510573245
17.6797723770142 0.13280845170667
17.7997708320618 0.139046042461197
17.9197692871094 0.144373963600815
18.039767742157 0.148964254358043
18.1597661972046 0.153032211672457
18.2797646522522 0.156762953738282
18.3997631072998 0.160284848804481
18.5197615623474 0.16367061802545
18.639760017395 0.166950671829935
18.7597584724426 0.170128565258432
18.8797569274902 0.173193807299771
18.9997553825378 0.176130718196632
19.1197538375854 0.178923711190094
19.2397522926331 0.181559929673433
19.3597507476807 0.184030168898636
19.4797492027283 0.186328808794564
19.5997476577759 0.188453256698048
19.7197461128235 0.190403211920034
19.8397445678711 0.192179930517723
19.9597430229187 0.19378558055622
20.0797414779663 0.195222723333192
20.1997399330139 0.196493923928735
20.3197383880615 0.197601477285525
20.4397368431091 0.198547228479352
20.5597352981567 0.199332464251928
20.6797337532043 0.199957854723731
20.799732208252 0.200423427749103
20.9197306632996 0.200728562462671
};
\addlegendentry{Modified}
\end{axis}

\end{tikzpicture}
\end{flushleft}

==> ssa_zvel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{flushleft}
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    scaled y ticks=false,
    height=2.5cm,
    yticklabel style={text width=3em, align=right, /pgf/number format/fixed},
    width=0.9\linewidth,
    x grid style={darkgray176},
    xlabel=\small{Time [s]},
    xmin=10, xmax=20,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={$e_z$ [m]},
    ymin=0.6, ymax=1.0,
    ytick style={color=black},
    ytick={0.6, 0.8, 1.0},
      trim axis left,
      trim axis right,
  legend style={legend cell align={left},font=\tiny,at={(0.8,-0.7)},anchor=north},
    ]
\addplot [draw=none, fill=gray!50,opacity=0.5] coordinates {(13.8,-1) (13.8,5) (17,5) (17,-1)};
\addplot [semithick, steelblue31119180]
table {%
10.2398681640625 0.64844917380782
10.3598666191101 0.648695976529371
10.4798650741577 0.649130421625454
10.5998635292053 0.649751597208359
10.7198619842529 0.650558621773824
10.8398604393005 0.651550646390667
10.9598588943481 0.652726856243979
11.0798573493958 0.654086471540639
11.1998558044434 0.655628747785393
11.319854259491 0.657352975435295
11.4398527145386 0.659258478939871
11.5598511695862 0.66134461517405
11.6798496246338 0.663610771270532
11.7998480796814 0.666056361858095
11.919846534729 0.668680825712113
12.0398449897766 0.671483621823472
12.1598434448242 0.674464224892044
12.2798418998718 0.677622120250904
12.3998403549194 0.680956798227624
12.519838809967 0.684467747949156
12.6398372650146 0.688154450597129
12.7598357200623 0.692016372120745
12.8798341751099 0.696052955414925
12.9998326301575 0.700263611971903
13.1198310852051 0.704647713015112
13.2398295402527 0.70920458012492
13.3598279953003 0.713933475366597
13.4798264503479 0.718833590931796
13.5998249053955 0.723903202185066
13.7198233604431 0.729135318343702
13.8398218154907 0.734520835853011
13.9598202705383 0.740050493008764
14.0798187255859 0.745714875325161
14.1998171806335 0.751504419222408
14.3198156356812 0.757409417838769
14.4398140907288 0.763420028889164
14.5598125457764 0.769526284474457
14.679811000824 0.775718102728625
14.7998094558716 0.781985301174994
14.9198079109192 0.788317611647934
15.0398063659668 0.794704696622736
15.1598048210144 0.801136166784059
15.279803276062 0.807601599652372
15.3998017311096 0.814090559078272
15.5198001861572 0.820592615406572
15.6397986412048 0.827097366105596
15.7597970962524 0.833594456652295
15.8797955513 0.840073601460594
15.9997940063477 0.846524604638877
16.1197924613953 0.852937380362597
16.2397909164429 0.859301972649811
16.3597893714905 0.865608574330797
16.4797878265381 0.871847545007887
16.5997862815857 0.878009427808128
16.7197847366333 0.884084964739318
16.8397831916809 0.890065110469252
16.9597816467285 0.895941044358622
17.0797801017761 0.901704180589738
17.1997785568237 0.907346176246101
17.3197770118713 0.91285893721162
17.4397754669189 0.918234621772922
17.5597739219666 0.923465641823548
17.6797723770142 0.92854466158482
17.7997708320618 0.933464596466444
17.9197692871094 0.938219964268342
18.039767742157 0.942809039209875
18.1597661972046 0.947230790535548
18.2797646522522 0.95148428942394
18.3997631072998 0.955568699717831
18.5197615623474 0.959483268044399
18.639760017395 0.963227313359786
18.7597584724426 0.966800215953231
18.8797569274902 0.970201405946847
18.9997553825378 0.973430351327947
19.1197538375854 0.976486545551672
19.2397522926331 0.979369494752511
19.3597507476807 0.982078704604187
19.4797492027283 0.984613666868299
19.5997476577759 0.986973845673137
19.7197461128235 0.989158663565149
19.8397445678711 0.991167487376775
19.9597430229187 0.992999613955699
20.0797414779663 0.994654255802107
20.1997399330139 0.9961305266622
20.3197383880615 0.997427427128174
20.4397368431091 0.998543830296983
20.5597352981567 0.999478467542632
20.6797337532043 1.00022991445942
20.799732208252 1.00079657703654
20.9197306632996 1.00117667812782
};
\addlegendentry{Original}
\addplot [semithick, darkorange25512714]
table {%
10.2398681640625 0.648611396343667
10.3598666191101 0.648835755167656
10.4798650741577 0.649249425231859
10.5998635292053 0.649851133327914
10.7198619842529 0.650639671026844
10.8398604393005 0.651613913481713
10.9598588943481 0.652772825992279
11.0798573493958 0.654115462487026
11.1998558044434 0.655640959177933
11.319854259491 0.657348525762106
11.4398527145386 0.659237435770314
11.5598511695862 0.661307017035917
11.6798496246338 0.663556642786338
11.7998480796814 0.665985723529894
11.919846534729 0.668593699700343
12.0398449897766 0.671380034903059
12.1598434448242 0.674344209554599
12.2798418998718 0.677485714699457
12.3998403549194 0.68080404580631
12.519838809967 0.684298696377954
12.6398372650146 0.687969151245464
12.7598357200623 0.691814879452233
12.8798341751099 0.695835326660311
12.9998326301575 0.700029895654755
13.1198310852051 0.7043978186722
13.2398295402527 0.708937893629636
13.3598279953003 0.713648194925118
13.4798264503479 0.718525834903377
13.5998249053955 0.723566816781029
13.7198233604431 0.728765987901986
13.8398218154907 0.734117080617729
13.9598202705383 0.739612917212622
14.0798187255859 0.745045634777591
14.1998171806335 0.749651476654499
14.3198156356812 0.753075011984984
14.4398140907288 0.755346103127349
14.5598125457764 0.756665492330402
14.679811000824 0.7572820655245
14.7998094558716 0.75742924180036
14.9198079109192 0.757297567336772
15.0398063659668 0.757028020319505
15.1598048210144 0.756716004246435
15.279803276062 0.75641986727306
15.3998017311096 0.756170406966604
15.5198001861572 0.755979529306779
15.6397986412048 0.755847290776718
15.7597970962524 0.755767166024424
15.8797955513 0.755729702932264
15.9997940063477 0.755724862092667
16.1197924613953 0.755743365297049
16.2397909164429 0.755777348745494
16.3597893714905 0.755820563518456
16.4797878265381 0.755868307431418
16.5997862815857 0.75591721883858
16.7197847366333 0.755965018707907
16.8397831916809 0.756010253417302
16.9597816467285 0.756161676115837
17.0797801017761 0.75754297104852
17.1997785568237 0.76218447988825
17.3197770118713 0.772356341283213
17.4397754669189 0.788924917841815
17.5597739219666 0.810431167022376
17.6797723770142 0.834789653421826
17.7997708320618 0.859830395729755
17.9197692871094 0.883419646215655
18.039767742157 0.90402804144025
18.1597661972046 0.921140868100262
18.2797646522522 0.934892905677939
18.3997631072998 0.945731799226636
18.5197615623474 0.954208060235013
18.639760017395 0.960858315307768
18.7597584724426 0.966149331755064
18.8797569274902 0.970458315496331
18.9997553825378 0.974073212572426
19.1197538375854 0.977202932571828
19.2397522926331 0.97999149462315
19.3597507476807 0.982532663531584
19.4797492027283 0.984883246373744
19.5997476577759 0.987074221877952
19.7197461128235 0.989119489889014
19.8397445678711 0.991022383529236
19.9597430229187 0.992780265778833
20.0797414779663 0.99438759521676
20.1997399330139 0.995837837494737
20.3197383880615 0.997124552609314
20.4397368431091 0.99824192583937
20.5597352981567 0.999184946642414
20.6797337532043 0.999949382813856
20.799732208252 1.00053165031977
20.9197306632996 1.0009286430931
};
\addlegendentry{Modified}
\end{axis}

\end{tikzpicture}
\end{flushleft}

==> test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-499.95, xmax=10498.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.000923202707024319, ymax=0.0045958553754378,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00251233577728271
255 0.00251233577728271
256 0.00206398963928223
511 0.00206398963928223
512 0.00163686275482178
767 0.00163686275482178
768 0.00264239311218262
1023 0.00264239311218262
1024 0.00205314159393311
1279 0.00205314159393311
1280 0.00238299369812012
1535 0.00238299369812012
1536 0.00140845775604248
1791 0.00140845775604248
1792 0.00272142887115479
2047 0.00272142887115479
2048 0.00137710571289062
2303 0.00137710571289062
2304 0.00192642211914062
2559 0.00192642211914062
2560 0.00164449214935303
2815 0.00164449214935303
2816 0.00166106224060059
3071 0.00166106224060059
3072 0.00175440311431885
3327 0.00175440311431885
3328 0.00115323066711426
3583 0.00115323066711426
3584 0.00151610374450684
3839 0.00151610374450684
3840 0.00166106224060059
4095 0.00166106224060059
4096 0.00166773796081543
4351 0.00166773796081543
4352 0.00109016895294189
4607 0.00109016895294189
4608 0.00217819213867188
4863 0.00217819213867188
4864 0.00139236450195312
5119 0.00139236450195312
5120 0.00145542621612549
5375 0.00145542621612549
5376 0.00231516361236572
5631 0.00231516361236572
5632 0.00155651569366455
5887 0.00155651569366455
5888 0.00130093097686768
6143 0.00130093097686768
6144 0.001242995262146
6399 0.001242995262146
6400 0.00155127048492432
6655 0.00155127048492432
6656 0.00217819213867188
6911 0.00217819213867188
6912 0.00109124183654785
7167 0.00109124183654785
7168 0.00254976749420166
7423 0.00254976749420166
7424 0.0016167163848877
7679 0.0016167163848877
7680 0.00143146514892578
7935 0.00143146514892578
7936 0.00159680843353271
8191 0.00159680843353271
8192 0.00231516361236572
8447 0.00231516361236572
8448 0.00280570983886719
8703 0.00280570983886719
8704 0.00217819213867188
8959 0.00217819213867188
8960 0.00192534923553467
9215 0.00192534923553467
9216 0.00123810768127441
9471 0.00123810768127441
9472 0.00442886352539062
9727 0.00442886352539062
9728 0.00391614437103271
9983 0.00391614437103271
9984 0.00323152542114258
9999 0.00323152542114258
};
\end{axis}

\end{tikzpicture}


==> test.tikz <==
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Assets/link4_zcross.png}};
  \begin{scope}[x={(image.south east)},y={(image.north west)}]
      % Draw the double-ended arrow from (0.1, 0.4) to (0.2, 0.8)
      \draw[black, line width=2, latex-latex] (0.1, 0.4) -- (0.2, 0.8);

      % Add the $H_min$ formula in the middle of the double-ended arrow
      \node at (0.15, 0.6) [anchor=south, yshift=2pt] {$H_\text{min}$};
  \end{scope}
\end{tikzpicture}
